Byzantine-Resilient Zero-Order Optimization for Communication-Efficient Heterogeneous Federated Learning

We introduce CyBeR-0, a Byzantine-resilient federated zero-order optimization method that is robust under Byzantine attacks and provides significant savings in uplink and downlink communication costs. We introduce transformed robust aggregation to give convergence guarantees for general non-convex objectives under client data heterogeneity. Empirical evaluations for standard learning tasks and fine-tuning large language models show that CyBeR-0 exhibits stable performance with only a few scalars per-round communication cost and reduced memory requirements.

==> data/ALIE-NNM.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-20, xmax=420,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350,400,450},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=6.30755619255331, ymax=93.5310117834203,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80,90,100},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\),
  \(\displaystyle {100}\)
}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,25.2679590683839)
--(axis cs:8,36.9700497495371)
--(axis cs:12,44.8427699987074)
--(axis cs:16,50.9356086930267)
--(axis cs:20,54.278185930701)
--(axis cs:24,58.171277440857)
--(axis cs:28,60.7474307814758)
--(axis cs:32,62.8943932758254)
--(axis cs:36,64.8498540433759)
--(axis cs:40,65.8621436377286)
--(axis cs:44,66.9162098790862)
--(axis cs:48,69.0562402060138)
--(axis cs:52,69.3808341556236)
--(axis cs:56,71.3673076491042)
--(axis cs:60,71.9623864480326)
--(axis cs:64,72.9214671834022)
--(axis cs:68,74.1843947706354)
--(axis cs:72,75.3895114616174)
--(axis cs:76,75.4726585864731)
--(axis cs:80,74.8316883619362)
--(axis cs:84,76.6651113002084)
--(axis cs:88,77.1655213526821)
--(axis cs:92,77.2265671632544)
--(axis cs:96,75.8371135757418)
--(axis cs:100,77.9839326083321)
--(axis cs:104,78.4428703869618)
--(axis cs:108,78.5416666666667)
--(axis cs:112,79.3302706271543)
--(axis cs:116,79.3712378046881)
--(axis cs:120,79.5779295109793)
--(axis cs:124,79.1272614734134)
--(axis cs:128,79.0084578080642)
--(axis cs:132,79.6707020356)
--(axis cs:136,80.1315620025579)
--(axis cs:140,79.4776200348526)
--(axis cs:144,80.0792581784541)
--(axis cs:148,79.5671903962037)
--(axis cs:152,81.876488715795)
--(axis cs:156,81.3903352172977)
--(axis cs:160,81.1889212956491)
--(axis cs:164,81.3341511236752)
--(axis cs:168,81.1029986701656)
--(axis cs:172,81.6768897804181)
--(axis cs:176,81.9284098480104)
--(axis cs:180,82.2300299377978)
--(axis cs:184,81.1512836703473)
--(axis cs:188,82.5312811606523)
--(axis cs:192,82.2295353424453)
--(axis cs:196,83.3227992721422)
--(axis cs:200,84.3842928723429)
--(axis cs:204,83.6900053685429)
--(axis cs:208,82.2531795159089)
--(axis cs:212,82.164400729464)
--(axis cs:216,83.2130206929565)
--(axis cs:220,82.9103412906452)
--(axis cs:224,83.1676361833966)
--(axis cs:228,83.376534778886)
--(axis cs:232,82.4905322170292)
--(axis cs:236,83.5784986742081)
--(axis cs:240,84.0922619047619)
--(axis cs:244,83.9548058031122)
--(axis cs:248,84.2223962300062)
--(axis cs:252,84.7911223629766)
--(axis cs:256,82.8253855428162)
--(axis cs:260,84.8774060465205)
--(axis cs:264,84.1148595305996)
--(axis cs:268,85.0418868963391)
--(axis cs:272,85.0385539912347)
--(axis cs:276,84.6230702974976)
--(axis cs:280,84.5700993105155)
--(axis cs:284,83.3678541600403)
--(axis cs:288,84.1464135580851)
--(axis cs:292,85.0110060417323)
--(axis cs:296,84.3659316687636)
--(axis cs:300,84.2340137334452)
--(axis cs:304,84.7347756811214)
--(axis cs:308,85.0157670374147)
--(axis cs:312,83.65308072625)
--(axis cs:316,85.4527991933557)
--(axis cs:320,85.6766354171348)
--(axis cs:324,84.6406145308693)
--(axis cs:328,85.1471929833727)
--(axis cs:332,84.9157986159556)
--(axis cs:336,84.6209528337674)
--(axis cs:340,84.7226764090094)
--(axis cs:344,85.5247684195548)
--(axis cs:348,85.6572923106446)
--(axis cs:352,85.5543570178862)
--(axis cs:356,85.6043238076187)
--(axis cs:360,86.2796763848716)
--(axis cs:364,85.6420240767706)
--(axis cs:368,85.731357413471)
--(axis cs:372,85.7698100042054)
--(axis cs:376,85.724514473179)
--(axis cs:380,84.9405942969926)
--(axis cs:384,86.3377983269903)
--(axis cs:388,84.3728004405555)
--(axis cs:392,84.4572884910199)
--(axis cs:396,85.3568262769591)
--(axis cs:400,84.9404210765938)
--(axis cs:400,88.9583884472158)
--(axis cs:400,88.9583884472158)
--(axis cs:396,88.1550784849456)
--(axis cs:392,88.5784257946944)
--(axis cs:388,88.603390035635)
--(axis cs:384,89.4657731015811)
--(axis cs:380,88.6903580839598)
--(axis cs:376,88.9183426696781)
--(axis cs:372,88.0992376148422)
--(axis cs:368,87.7507854436719)
--(axis cs:364,89.5663092565627)
--(axis cs:360,88.8691331389379)
--(axis cs:356,87.5206761923813)
--(axis cs:352,88.5527858392567)
--(axis cs:348,88.7177076893554)
--(axis cs:344,88.1657077709214)
--(axis cs:340,87.5392283528953)
--(axis cs:336,87.9385709757564)
--(axis cs:332,88.0901537649968)
--(axis cs:328,87.8885213023416)
--(axis cs:324,88.395099754845)
--(axis cs:320,88.5197931542938)
--(axis cs:316,88.713867473311)
--(axis cs:312,87.9540621308929)
--(axis cs:308,87.5139948673472)
--(axis cs:304,87.6759386045929)
--(axis cs:300,87.8493195998881)
--(axis cs:296,87.5983540455221)
--(axis cs:292,88.5008987201724)
--(axis cs:288,86.9547769181054)
--(axis cs:284,87.6440506018645)
--(axis cs:280,87.9299006894845)
--(axis cs:276,87.7876439882166)
--(axis cs:272,87.6995412468605)
--(axis cs:268,87.6962083417561)
--(axis cs:264,87.5220452313052)
--(axis cs:260,87.5035463344319)
--(axis cs:256,87.7103287428981)
--(axis cs:252,87.232687160833)
--(axis cs:248,87.0276037699938)
--(axis cs:244,87.4737656254592)
--(axis cs:240,87.6041666666667)
--(axis cs:236,87.01673942103)
--(axis cs:232,87.2713725448756)
--(axis cs:228,87.2187033163521)
--(axis cs:224,86.9216495308891)
--(axis cs:220,87.32775394745)
--(axis cs:216,87.5905507356149)
--(axis cs:212,86.0796468895836)
--(axis cs:208,86.3480109602816)
--(axis cs:204,86.0421374885999)
--(axis cs:200,87.520469032419)
--(axis cs:196,86.1712483469054)
--(axis cs:192,86.8180837051737)
--(axis cs:188,85.4449093155382)
--(axis cs:184,86.0213353772718)
--(axis cs:180,87.4723510145832)
--(axis cs:176,86.6430187234181)
--(axis cs:172,86.1504911719628)
--(axis cs:168,86.3672394250725)
--(axis cs:164,85.0051345906105)
--(axis cs:160,86.4598882281605)
--(axis cs:156,86.0501409731785)
--(axis cs:152,85.4449398556335)
--(axis cs:148,86.2363810323677)
--(axis cs:144,84.6826465834506)
--(axis cs:140,85.4926180603855)
--(axis cs:136,86.6839141879183)
--(axis cs:132,85.4483455834477)
--(axis cs:128,84.8605898109834)
--(axis cs:124,85.3370242408723)
--(axis cs:120,83.5173085842589)
--(axis cs:116,84.3192383857882)
--(axis cs:112,84.4494912776076)
--(axis cs:108,84.1369047619048)
--(axis cs:104,84.6226058035144)
--(axis cs:100,84.0398769154775)
--(axis cs:96,83.4486007099724)
--(axis cs:92,83.904385217698)
--(axis cs:88,83.7868595996988)
--(axis cs:84,83.215841080744)
--(axis cs:80,83.1742640190162)
--(axis cs:76,83.1880556992412)
--(axis cs:72,82.4378694907636)
--(axis cs:68,80.6370338007931)
--(axis cs:64,80.6201994832645)
--(axis cs:60,80.359042123396)
--(axis cs:56,80.1505494937529)
--(axis cs:52,78.4465467967573)
--(axis cs:48,77.7294740797004)
--(axis cs:44,77.7564091685329)
--(axis cs:40,76.1021420765571)
--(axis cs:36,74.7930030994812)
--(axis cs:32,73.2663210098889)
--(axis cs:28,70.889473980429)
--(axis cs:24,68.4656273210477)
--(axis cs:20,63.7277664502513)
--(axis cs:16,61.4751055926875)
--(axis cs:12,55.6334204774831)
--(axis cs:8,44.0716169171296)
--(axis cs:4,33.9582314078065)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,24.9086331570326)
--(axis cs:8,40.5485996654862)
--(axis cs:12,46.4774683993923)
--(axis cs:16,55.1970064998734)
--(axis cs:20,56.1001196444982)
--(axis cs:24,63.4380392357388)
--(axis cs:28,65.5461866593952)
--(axis cs:32,67.3489592626186)
--(axis cs:36,71.3673184439517)
--(axis cs:40,70.5187021595004)
--(axis cs:44,72.2221319398308)
--(axis cs:48,73.80613239279)
--(axis cs:52,75.2980969467673)
--(axis cs:56,76.9807926192721)
--(axis cs:60,77.5133939185523)
--(axis cs:64,76.8180461062419)
--(axis cs:68,78.3205617617295)
--(axis cs:72,77.7743998380665)
--(axis cs:76,79.1371005808623)
--(axis cs:80,79.6093807947775)
--(axis cs:84,80.5146596168506)
--(axis cs:88,80.8384101775038)
--(axis cs:92,81.148847681143)
--(axis cs:96,81.07423426371)
--(axis cs:100,82.0224340123767)
--(axis cs:104,81.1981299481935)
--(axis cs:108,81.7884307881762)
--(axis cs:112,81.7425611809333)
--(axis cs:116,82.770721894673)
--(axis cs:120,82.4632462543186)
--(axis cs:124,83.3448380541787)
--(axis cs:128,83.6402205162727)
--(axis cs:132,83.3703536203107)
--(axis cs:136,82.9733551410931)
--(axis cs:140,83.5285235165726)
--(axis cs:144,83.1521381220899)
--(axis cs:148,83.7535732283582)
--(axis cs:152,82.9006288065609)
--(axis cs:156,84.0733646617833)
--(axis cs:160,83.2851381325527)
--(axis cs:164,84.1523050280077)
--(axis cs:168,83.829151078948)
--(axis cs:172,83.9732142857143)
--(axis cs:176,84.7297385007171)
--(axis cs:180,85.3856119867975)
--(axis cs:184,85.3192519365264)
--(axis cs:188,85.1613572669272)
--(axis cs:192,84.9040972743054)
--(axis cs:196,84.5454240771892)
--(axis cs:200,85.2723349023935)
--(axis cs:204,85.4832743342931)
--(axis cs:208,85.7297573667442)
--(axis cs:212,84.0537508092604)
--(axis cs:216,85.2092413842125)
--(axis cs:220,84.80589519661)
--(axis cs:224,85.0742317509641)
--(axis cs:228,85.1303208732836)
--(axis cs:232,84.8275324917341)
--(axis cs:236,85.7133724632329)
--(axis cs:240,85.5296790165769)
--(axis cs:244,85.8659285138631)
--(axis cs:248,85.6070255480242)
--(axis cs:252,85.858735571521)
--(axis cs:256,85.9549817528165)
--(axis cs:260,86.0332813839555)
--(axis cs:264,85.7196610674996)
--(axis cs:268,86.6937424933283)
--(axis cs:272,86.4864796497977)
--(axis cs:276,87.206872350142)
--(axis cs:280,85.4817559354912)
--(axis cs:284,86.7201626662437)
--(axis cs:288,85.480437263512)
--(axis cs:292,86.1592753156988)
--(axis cs:296,86.0159215978347)
--(axis cs:300,86.9909541194528)
--(axis cs:304,87.2904308634882)
--(axis cs:308,86.4197304005721)
--(axis cs:312,86.3728367530662)
--(axis cs:316,87.3074556699268)
--(axis cs:320,86.9022953736889)
--(axis cs:324,86.1933432233935)
--(axis cs:328,87.0118009553403)
--(axis cs:332,86.2975116692877)
--(axis cs:336,86.0955976709118)
--(axis cs:340,85.9636686714526)
--(axis cs:344,87.3065476190476)
--(axis cs:348,86.7194453465855)
--(axis cs:352,86.4949290423483)
--(axis cs:356,86.5610991267783)
--(axis cs:360,86.23572266034)
--(axis cs:364,86.6946941449292)
--(axis cs:368,86.7687705059645)
--(axis cs:372,86.8004369480034)
--(axis cs:376,86.6154067981149)
--(axis cs:380,87.6320705237856)
--(axis cs:384,87.3222827985004)
--(axis cs:388,87.9403781818902)
--(axis cs:392,86.6332506963785)
--(axis cs:396,87.0662223268147)
--(axis cs:400,87.1918535451264)
--(axis cs:400,88.611717883445)
--(axis cs:400,88.611717883445)
--(axis cs:396,89.4516348160425)
--(axis cs:392,88.5155588274311)
--(axis cs:388,88.9346218181098)
--(axis cs:384,89.1360505348329)
--(axis cs:380,89.3024532857382)
--(axis cs:376,88.2953074875994)
--(axis cs:372,88.1995630519966)
--(axis cs:368,87.8443247321307)
--(axis cs:364,88.4838772836422)
--(axis cs:360,87.3357059110886)
--(axis cs:356,88.6174723017931)
--(axis cs:352,88.5943566719374)
--(axis cs:348,88.0722213200812)
--(axis cs:344,88.9732142857143)
--(axis cs:340,87.8160932333092)
--(axis cs:336,88.0413070909929)
--(axis cs:332,87.4524883307123)
--(axis cs:328,87.7798657113263)
--(axis cs:324,87.7352282051779)
--(axis cs:320,87.3536570072634)
--(axis cs:316,88.5258776634065)
--(axis cs:312,88.1807346755052)
--(axis cs:308,87.330269599428)
--(axis cs:304,87.650045326988)
--(axis cs:300,88.4257125472139)
--(axis cs:296,87.5555069735939)
--(axis cs:292,88.0073913509679)
--(axis cs:288,88.2398008317261)
--(axis cs:284,88.0119801908991)
--(axis cs:280,87.1075297787945)
--(axis cs:276,87.9419371736675)
--(axis cs:272,87.8587584454404)
--(axis cs:268,88.0979241733384)
--(axis cs:264,88.2684341705956)
--(axis cs:260,86.913147187473)
--(axis cs:256,87.2295420567073)
--(axis cs:252,87.7424549046694)
--(axis cs:248,87.0417839757853)
--(axis cs:244,87.9733572004227)
--(axis cs:240,87.7738924119946)
--(axis cs:236,87.4116275367671)
--(axis cs:232,87.1069913177897)
--(axis cs:228,87.2208696029069)
--(axis cs:224,86.3543396776073)
--(axis cs:220,86.5036286129138)
--(axis cs:216,86.4276633776922)
--(axis cs:212,86.7200587145491)
--(axis cs:208,87.6035759665891)
--(axis cs:204,86.5702970942782)
--(axis cs:200,86.751474621416)
--(axis cs:196,86.3474330656679)
--(axis cs:192,86.5839979637899)
--(axis cs:188,86.2076903521204)
--(axis cs:184,86.5259861587117)
--(axis cs:180,86.7572451560597)
--(axis cs:176,86.7583567373781)
--(axis cs:172,85.5803571428571)
--(axis cs:168,85.7839441591472)
--(axis cs:164,85.4310283053256)
--(axis cs:160,85.3458142483996)
--(axis cs:156,85.8968734334548)
--(axis cs:152,85.581514050582)
--(axis cs:148,85.9190458192608)
--(axis cs:144,86.1930999731482)
--(axis cs:140,85.3107621977131)
--(axis cs:136,85.8659305731926)
--(axis cs:132,85.498693998737)
--(axis cs:128,86.0919223408702)
--(axis cs:124,85.3158762315356)
--(axis cs:120,84.5605632694909)
--(axis cs:116,85.4733257243746)
--(axis cs:112,83.0788673904954)
--(axis cs:108,84.3127596880143)
--(axis cs:104,83.5340129089493)
--(axis cs:100,82.8287564638138)
--(axis cs:96,83.3602895458138)
--(axis cs:92,82.5416285093332)
--(axis cs:88,82.316351727258)
--(axis cs:84,81.9555784783875)
--(axis cs:80,81.9977620623654)
--(axis cs:76,81.398613704852)
--(axis cs:72,81.6601239714573)
--(axis cs:68,81.8877715716039)
--(axis cs:64,80.1760015128058)
--(axis cs:60,79.599701319543)
--(axis cs:56,79.5668264283469)
--(axis cs:52,78.5411887675184)
--(axis cs:48,76.8783914167338)
--(axis cs:44,76.8552490125502)
--(axis cs:40,75.612250221452)
--(axis cs:36,73.9303006036673)
--(axis cs:32,72.7105645469052)
--(axis cs:28,70.6740514358429)
--(axis cs:24,67.5441036214041)
--(axis cs:20,63.9594041650257)
--(axis cs:16,61.1125173096505)
--(axis cs:12,53.9689601720363)
--(axis cs:8,46.6537812868948)
--(axis cs:4,34.912795414396)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,35.872610964472)
--(axis cs:8,52.359265205682)
--(axis cs:12,60.4143097530154)
--(axis cs:16,64.0752459309953)
--(axis cs:20,66.3125809853995)
--(axis cs:24,68.8788952346122)
--(axis cs:28,71.1252509988327)
--(axis cs:32,70.9084356909781)
--(axis cs:36,73.2332438127669)
--(axis cs:40,73.3905386198187)
--(axis cs:44,75.1821491383694)
--(axis cs:48,75.3090472813871)
--(axis cs:52,74.9272669896442)
--(axis cs:56,75.9121465850948)
--(axis cs:60,78.2257609628652)
--(axis cs:64,76.3587033826162)
--(axis cs:68,78.2701708060619)
--(axis cs:72,79.1217412767705)
--(axis cs:76,78.2804536417556)
--(axis cs:80,79.989087543436)
--(axis cs:84,80.6184396301319)
--(axis cs:88,79.7317994810239)
--(axis cs:92,80.1710450079245)
--(axis cs:96,80.537337310669)
--(axis cs:100,80.9182257393226)
--(axis cs:104,79.6023197169051)
--(axis cs:108,80.9514301424598)
--(axis cs:112,80.8649106636165)
--(axis cs:116,82.0714894252195)
--(axis cs:120,80.3027309955641)
--(axis cs:124,80.5143393295449)
--(axis cs:128,80.8025868991375)
--(axis cs:132,81.2793137239619)
--(axis cs:136,81.6601726628782)
--(axis cs:140,81.9168019530435)
--(axis cs:144,82.1653419077001)
--(axis cs:148,81.7376920772437)
--(axis cs:152,82.6053672642479)
--(axis cs:156,81.6117982116378)
--(axis cs:160,82.6807226271289)
--(axis cs:164,81.1657717659942)
--(axis cs:168,81.6913338188628)
--(axis cs:172,82.4141579963724)
--(axis cs:176,82.3323415900684)
--(axis cs:180,82.2910944915769)
--(axis cs:184,82.727205032921)
--(axis cs:188,80.9978044222317)
--(axis cs:192,82.7343807947774)
--(axis cs:196,82.7983346434624)
--(axis cs:200,82.598124727546)
--(axis cs:204,83.3393439095435)
--(axis cs:208,81.0291339536079)
--(axis cs:212,82.035621623085)
--(axis cs:216,82.4747082191738)
--(axis cs:220,83.0758989282589)
--(axis cs:224,81.7033772746224)
--(axis cs:228,81.9579112176511)
--(axis cs:232,82.2573146689425)
--(axis cs:236,83.2795890807197)
--(axis cs:240,83.0266640539411)
--(axis cs:244,83.0529430026882)
--(axis cs:248,82.6995790586556)
--(axis cs:252,83.3967626701573)
--(axis cs:256,82.3371109718756)
--(axis cs:260,82.1841712219568)
--(axis cs:264,83.2503325959656)
--(axis cs:268,82.8579968831525)
--(axis cs:272,83.1200767003496)
--(axis cs:276,82.7347166901006)
--(axis cs:280,82.4523836531005)
--(axis cs:284,84.0181903541881)
--(axis cs:288,83.4968423479873)
--(axis cs:292,82.4542002351323)
--(axis cs:296,83.2095803970431)
--(axis cs:300,83.4148362665364)
--(axis cs:304,82.8187286333933)
--(axis cs:308,84.1762553992694)
--(axis cs:312,82.6339285714286)
--(axis cs:316,84.2310280285571)
--(axis cs:320,83.7256010371014)
--(axis cs:324,83.1606305087146)
--(axis cs:328,82.5219951337366)
--(axis cs:332,83.6054530787391)
--(axis cs:336,83.8323606225968)
--(axis cs:340,84.2015214299719)
--(axis cs:344,83.7208481753495)
--(axis cs:348,82.9680424115126)
--(axis cs:352,82.1920959656597)
--(axis cs:356,83.1927309654224)
--(axis cs:360,83.451823047395)
--(axis cs:364,83.0167213041323)
--(axis cs:368,83.5196478706418)
--(axis cs:372,83.5598065445894)
--(axis cs:376,83.2947448819907)
--(axis cs:380,82.763400707611)
--(axis cs:384,82.7105230625416)
--(axis cs:388,81.832802561536)
--(axis cs:392,83.7195089870178)
--(axis cs:396,84.197450157045)
--(axis cs:400,82.8351708885396)
--(axis cs:400,85.5279243495557)
--(axis cs:400,85.5279243495557)
--(axis cs:396,87.2311212715264)
--(axis cs:392,85.2388243463155)
--(axis cs:388,85.9052926765592)
--(axis cs:384,86.2478102707918)
--(axis cs:380,85.3020754828652)
--(axis cs:376,85.8123979751522)
--(axis cs:372,86.4104315506486)
--(axis cs:368,86.6291616531677)
--(axis cs:364,86.0904215530106)
--(axis cs:360,85.8338912383193)
--(axis cs:356,86.1525071298157)
--(axis cs:352,86.3793326057688)
--(axis cs:348,86.0200528265827)
--(axis cs:344,85.5351042056029)
--(axis cs:340,85.500859522409)
--(axis cs:336,84.7985917583556)
--(axis cs:332,85.2635945403086)
--(axis cs:328,85.0672905805491)
--(axis cs:324,85.3810361579521)
--(axis cs:320,85.6196370581368)
--(axis cs:316,85.2332576857287)
--(axis cs:312,84.6577380952381)
--(axis cs:308,85.4368398388258)
--(axis cs:304,86.794366604702)
--(axis cs:300,85.841116114416)
--(axis cs:296,85.3320862696235)
--(axis cs:292,85.1350854791534)
--(axis cs:288,85.9376814615365)
--(axis cs:284,86.0115715505738)
--(axis cs:280,85.7321401564233)
--(axis cs:276,86.0152833098994)
--(axis cs:272,85.77873282346)
--(axis cs:268,86.4872412120856)
--(axis cs:264,85.8865721659392)
--(axis cs:260,86.1789240161384)
--(axis cs:256,86.2045556947911)
--(axis cs:252,85.263951615557)
--(axis cs:248,84.6813733222968)
--(axis cs:244,86.3518189020737)
--(axis cs:240,84.9197645174875)
--(axis cs:236,85.3811252049946)
--(axis cs:232,84.9153043786766)
--(axis cs:228,84.9170887823489)
--(axis cs:224,86.0942417729967)
--(axis cs:220,86.358624881265)
--(axis cs:216,85.8883870189214)
--(axis cs:212,85.2858069483436)
--(axis cs:208,85.4589612844873)
--(axis cs:204,85.4701798999803)
--(axis cs:200,85.1697324153112)
--(axis cs:196,85.8921415470138)
--(axis cs:192,85.1227620623654)
--(axis cs:188,85.2521955777683)
--(axis cs:184,86.0525568718409)
--(axis cs:180,84.2267626512803)
--(axis cs:176,85.4057536480269)
--(axis cs:172,87.1691753369609)
--(axis cs:168,86.9991423716134)
--(axis cs:164,85.977085376863)
--(axis cs:160,85.3549916585854)
--(axis cs:156,85.8882017883622)
--(axis cs:152,85.3708232119425)
--(axis cs:148,86.0004031608515)
--(axis cs:144,85.2156104732523)
--(axis cs:140,85.5831980469565)
--(axis cs:136,85.9291130514075)
--(axis cs:132,86.2206862760381)
--(axis cs:128,84.8521750056244)
--(axis cs:124,84.7832797180742)
--(axis cs:120,84.8460785282454)
--(axis cs:116,83.6725581938282)
--(axis cs:112,85.7422321935264)
--(axis cs:108,84.9116650956354)
--(axis cs:104,84.2369659973806)
--(axis cs:100,83.6948694987727)
--(axis cs:96,84.4924245940929)
--(axis cs:92,84.6801454682659)
--(axis cs:88,83.6015338523094)
--(axis cs:84,84.2029889412967)
--(axis cs:80,84.058531504183)
--(axis cs:76,83.7731177868158)
--(axis cs:72,83.8246872946581)
--(axis cs:68,83.8726863367953)
--(axis cs:64,82.7484394745266)
--(axis cs:60,82.8456676085634)
--(axis cs:56,83.4926153196671)
--(axis cs:52,83.138209200832)
--(axis cs:48,81.9826193852795)
--(axis cs:44,82.8535651473449)
--(axis cs:40,82.5618423325622)
--(axis cs:36,81.6477085681855)
--(axis cs:32,80.4308500233076)
--(axis cs:28,79.5592728106911)
--(axis cs:24,78.6508666701497)
--(axis cs:20,76.8124190146005)
--(axis cs:16,73.9307064499571)
--(axis cs:12,67.6511664374608)
--(axis cs:8,60.8252586038419)
--(axis cs:4,46.5678652260042)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,30.62937271435)
--(axis cs:8,46.0218114476982)
--(axis cs:12,52.833064517436)
--(axis cs:16,58.7853779942843)
--(axis cs:20,61.8268920054069)
--(axis cs:24,65.1864762403159)
--(axis cs:28,66.9182999075671)
--(axis cs:32,70.3911723651516)
--(axis cs:36,71.348308840557)
--(axis cs:40,72.8147401851604)
--(axis cs:44,73.3747170937542)
--(axis cs:48,74.4290999721602)
--(axis cs:52,74.7038444433668)
--(axis cs:56,74.8747695756628)
--(axis cs:60,76.5698714010021)
--(axis cs:64,76.4690515006941)
--(axis cs:68,76.6984856989566)
--(axis cs:72,78.3078114230629)
--(axis cs:76,77.0644987872625)
--(axis cs:80,77.2398032132419)
--(axis cs:84,78.9150808121268)
--(axis cs:88,78.3688222847487)
--(axis cs:92,80.0605870538906)
--(axis cs:96,79.1369047619048)
--(axis cs:100,79.6152727877419)
--(axis cs:104,78.7381248521141)
--(axis cs:108,80.3675456540491)
--(axis cs:112,80.650161539255)
--(axis cs:116,78.7418918741081)
--(axis cs:120,79.8346334614892)
--(axis cs:124,79.9195663064273)
--(axis cs:128,80.2974861872683)
--(axis cs:132,80.7986696062342)
--(axis cs:136,81.8866336987099)
--(axis cs:140,80.9645418005076)
--(axis cs:144,80.9154523769938)
--(axis cs:148,81.3235176082728)
--(axis cs:152,81.4278756737113)
--(axis cs:156,82.5006766400095)
--(axis cs:160,81.1125797628011)
--(axis cs:164,81.4019390651024)
--(axis cs:168,82.0030342487427)
--(axis cs:172,82.6532525902737)
--(axis cs:176,82.2779865725945)
--(axis cs:180,80.2395642301506)
--(axis cs:184,81.3592410866166)
--(axis cs:188,81.6414454284706)
--(axis cs:192,81.4643435052999)
--(axis cs:196,81.9879712348386)
--(axis cs:200,82.5161378260102)
--(axis cs:204,82.2397136184832)
--(axis cs:208,81.2627144963464)
--(axis cs:212,81.6901060432547)
--(axis cs:216,82.8416243447716)
--(axis cs:220,82.7884212823684)
--(axis cs:224,81.0853587138884)
--(axis cs:228,81.3613004792137)
--(axis cs:232,81.5851525878238)
--(axis cs:236,82.6220667875637)
--(axis cs:240,82.5674051341149)
--(axis cs:244,83.5791327233271)
--(axis cs:248,81.3365520912932)
--(axis cs:252,83.2940221581403)
--(axis cs:256,82.3685534520836)
--(axis cs:260,82.2030575340895)
--(axis cs:264,82.7886223605272)
--(axis cs:268,82.8234222552991)
--(axis cs:272,82.7319484942671)
--(axis cs:276,82.1824628342277)
--(axis cs:280,83.4752594276866)
--(axis cs:284,83.644380262624)
--(axis cs:288,82.7664086150359)
--(axis cs:292,82.7855518976597)
--(axis cs:296,82.0309063954125)
--(axis cs:300,83.538260509081)
--(axis cs:304,82.8934196474898)
--(axis cs:308,83.1547619047619)
--(axis cs:312,83.2537512697411)
--(axis cs:316,83.5346507284577)
--(axis cs:320,82.6880071014783)
--(axis cs:324,82.9509739127678)
--(axis cs:328,82.5351610942089)
--(axis cs:332,82.9391794358274)
--(axis cs:336,82.2490801513192)
--(axis cs:340,82.3379705615045)
--(axis cs:344,84.0032419641501)
--(axis cs:348,83.4210912569942)
--(axis cs:352,81.7115526896115)
--(axis cs:356,82.6098332182023)
--(axis cs:360,82.6625046556914)
--(axis cs:364,82.6038642332708)
--(axis cs:368,82.9464880961905)
--(axis cs:372,82.9018452390477)
--(axis cs:376,82.6332739247214)
--(axis cs:380,82.7853508005795)
--(axis cs:384,81.9319771937357)
--(axis cs:388,81.3763002124123)
--(axis cs:392,83.484917334975)
--(axis cs:396,83.912797975905)
--(axis cs:400,83.1374550888845)
--(axis cs:400,85.9696877682584)
--(axis cs:400,85.9696877682584)
--(axis cs:396,86.1467258336188)
--(axis cs:392,86.515082665025)
--(axis cs:388,85.7963188352068)
--(axis cs:384,86.28230852055)
--(axis cs:380,86.1729825327538)
--(axis cs:376,86.3548213133739)
--(axis cs:372,86.6219642847619)
--(axis cs:368,86.6666071419047)
--(axis cs:364,86.2651833857769)
--(axis cs:360,86.7720191538324)
--(axis cs:356,86.8246905913215)
--(axis cs:352,86.2646377865789)
--(axis cs:348,85.5967658858629)
--(axis cs:344,85.6693770834689)
--(axis cs:340,85.935838962305)
--(axis cs:336,85.3699674677284)
--(axis cs:332,85.5429634213154)
--(axis cs:328,85.1136484296006)
--(axis cs:324,85.3823594205655)
--(axis cs:320,85.3774690889979)
--(axis cs:316,85.7510635572566)
--(axis cs:312,84.841486825497)
--(axis cs:308,86.0714285714286)
--(axis cs:304,86.1839613048911)
--(axis cs:300,86.4022156813952)
--(axis cs:296,85.7369507474446)
--(axis cs:292,85.458495721388)
--(axis cs:288,85.060972337345)
--(axis cs:284,86.2365721183284)
--(axis cs:280,85.9592643818372)
--(axis cs:276,85.704441927677)
--(axis cs:272,85.5120991247806)
--(axis cs:268,86.0158634589867)
--(axis cs:264,86.1697109728061)
--(axis cs:260,84.82075198972)
--(axis cs:256,85.6671608336306)
--(axis cs:252,84.9500254609074)
--(axis cs:248,85.3896383848973)
--(axis cs:244,85.4684863242919)
--(axis cs:240,85.7064043896947)
--(axis cs:236,85.9195998791029)
--(axis cs:232,84.426752174081)
--(axis cs:228,85.5136995207863)
--(axis cs:224,85.045593667064)
--(axis cs:220,85.7830072890602)
--(axis cs:216,84.9262327980856)
--(axis cs:212,85.3039415757929)
--(axis cs:208,85.0468093131773)
--(axis cs:204,86.0638578100882)
--(axis cs:200,84.8052907454184)
--(axis cs:196,85.2739335270661)
--(axis cs:192,85.1427993518429)
--(axis cs:188,84.2216498096246)
--(axis cs:184,85.4562351038596)
--(axis cs:180,84.7604357698494)
--(axis cs:176,84.120822951215)
--(axis cs:172,85.888414076393)
--(axis cs:168,84.9017276560192)
--(axis cs:164,85.5028228396595)
--(axis cs:160,85.0481345229132)
--(axis cs:156,84.4636090742763)
--(axis cs:152,85.5661719453364)
--(axis cs:148,84.5693395345843)
--(axis cs:144,84.3524047658633)
--(axis cs:140,84.6306962947305)
--(axis cs:136,84.9586043965282)
--(axis cs:132,85.0049018223372)
--(axis cs:128,83.6310852413031)
--(axis cs:124,84.663767026906)
--(axis cs:120,84.0641760623203)
--(axis cs:116,83.9664414592252)
--(axis cs:112,84.4093622702688)
--(axis cs:108,85.3169781554747)
--(axis cs:104,83.5237799097907)
--(axis cs:100,83.9859176884485)
--(axis cs:96,84.4345238095238)
--(axis cs:92,83.6001272318236)
--(axis cs:88,82.7323681914418)
--(axis cs:84,84.3289668069208)
--(axis cs:80,83.5340063105677)
--(axis cs:76,83.1735964508327)
--(axis cs:72,82.1683790531276)
--(axis cs:68,82.6169904915196)
--(axis cs:64,80.9416627850202)
--(axis cs:60,82.1801285989979)
--(axis cs:56,81.2561828052896)
--(axis cs:52,81.8140126994903)
--(axis cs:48,81.7018524087921)
--(axis cs:44,81.3276638586268)
--(axis cs:40,78.941212195792)
--(axis cs:36,79.2171673499192)
--(axis cs:32,77.4957323967532)
--(axis cs:28,77.3078905686234)
--(axis cs:24,74.843285664446)
--(axis cs:20,71.8635841850693)
--(axis cs:16,68.952717243811)
--(axis cs:12,64.3990783397069)
--(axis cs:8,54.841283790397)
--(axis cs:4,42.0194368094595)
--(axis cs:0,14.1920269948748)
--cycle;

\addplot [semithick, darkorange25512714]
table {%
0 12.2321428571429
4 29.6130952380952
8 40.5208333333333
12 50.2380952380952
16 56.2053571428571
20 59.0029761904762
24 63.3184523809524
28 65.8184523809524
32 68.0803571428571
36 69.8214285714286
40 70.9821428571429
44 72.3363095238095
48 73.3928571428571
52 73.9136904761905
56 75.7589285714286
60 76.1607142857143
64 76.7708333333333
68 77.4107142857143
72 78.9136904761905
76 79.3303571428571
80 79.0029761904762
84 79.9404761904762
88 80.4761904761905
92 80.5654761904762
96 79.6428571428571
100 81.0119047619048
104 81.5327380952381
108 81.3392857142857
112 81.8898809523809
116 81.8452380952381
120 81.5476190476191
124 82.2321428571429
128 81.9345238095238
132 82.5595238095238
136 83.4077380952381
140 82.4851190476191
144 82.3809523809524
148 82.9017857142857
152 83.6607142857143
156 83.7202380952381
160 83.8244047619048
164 83.1696428571429
168 83.7351190476191
172 83.9136904761905
176 84.2857142857143
180 84.8511904761905
184 83.5863095238095
188 83.9880952380953
192 84.5238095238095
196 84.7470238095238
200 85.952380952381
204 84.8660714285714
208 84.3005952380952
212 84.1220238095238
216 85.4017857142857
220 85.1190476190476
224 85.0446428571429
228 85.297619047619
232 84.8809523809524
236 85.2976190476191
240 85.8482142857143
244 85.7142857142857
248 85.625
252 86.0119047619048
256 85.2678571428571
260 86.1904761904762
264 85.8184523809524
268 86.3690476190476
272 86.3690476190476
276 86.2053571428571
280 86.25
284 85.5059523809524
288 85.5505952380952
292 86.7559523809524
296 85.9821428571429
300 86.0416666666667
304 86.2053571428572
308 86.2648809523809
312 85.8035714285714
316 87.0833333333333
320 87.0982142857143
324 86.5178571428571
328 86.5178571428572
332 86.5029761904762
336 86.2797619047619
340 86.1309523809524
344 86.8452380952381
348 87.1875
352 87.0535714285714
356 86.5625
360 87.5744047619047
364 87.6041666666667
368 86.7410714285714
372 86.9345238095238
376 87.3214285714286
380 86.8154761904762
384 87.9017857142857
388 86.4880952380953
392 86.5178571428571
396 86.7559523809524
400 86.9494047619048
};
\addlegendentry{\textsc{CyBeR-0}-CWTM-NNM}
\addplot [semithick, steelblue31119180]
table {%
0 12.2321428571429
4 29.9107142857143
8 43.6011904761905
12 50.2232142857143
16 58.1547619047619
20 60.0297619047619
24 65.4910714285714
28 68.1101190476191
32 70.0297619047619
36 72.6488095238095
40 73.0654761904762
44 74.5386904761905
48 75.3422619047619
52 76.9196428571428
56 78.2738095238095
60 78.5565476190476
64 78.4970238095238
68 80.1041666666667
72 79.7172619047619
76 80.2678571428571
80 80.8035714285714
84 81.2351190476191
88 81.5773809523809
92 81.8452380952381
96 82.2172619047619
100 82.4255952380952
104 82.3660714285714
108 83.0505952380952
112 82.4107142857143
116 84.1220238095238
120 83.5119047619048
124 84.3303571428571
128 84.8660714285714
132 84.4345238095238
136 84.4196428571429
140 84.4196428571429
144 84.6726190476191
148 84.8363095238095
152 84.2410714285714
156 84.9851190476191
160 84.3154761904762
164 84.7916666666667
168 84.8065476190476
172 84.7767857142857
176 85.7440476190476
180 86.0714285714286
184 85.9226190476191
188 85.6845238095238
192 85.7440476190476
196 85.4464285714286
200 86.0119047619048
204 86.0267857142857
208 86.6666666666667
212 85.3869047619048
216 85.8184523809524
220 85.6547619047619
224 85.7142857142857
228 86.1755952380952
232 85.9672619047619
236 86.5625
240 86.6517857142857
244 86.9196428571429
248 86.3244047619048
252 86.8005952380952
256 86.5922619047619
260 86.4732142857143
264 86.9940476190476
268 87.3958333333333
272 87.172619047619
276 87.5744047619048
280 86.2946428571428
284 87.3660714285714
288 86.8601190476191
292 87.0833333333333
296 86.7857142857143
300 87.7083333333333
304 87.4702380952381
308 86.875
312 87.2767857142857
316 87.9166666666667
320 87.1279761904762
324 86.9642857142857
328 87.3958333333333
332 86.875
336 87.0684523809524
340 86.8898809523809
344 88.1398809523809
348 87.3958333333333
352 87.5446428571429
356 87.5892857142857
360 86.7857142857143
364 87.5892857142857
368 87.3065476190476
372 87.5
376 87.4553571428571
380 88.4672619047619
384 88.2291666666667
388 88.4375
392 87.5744047619048
396 88.2589285714286
400 87.9017857142857
};
\addlegendentry{\textsc{CyBeR-0}-Krum-NNM}
\addplot [semithick, crimson2143940]
table {%
0 12.2321428571429
4 41.2202380952381
8 56.5922619047619
12 64.0327380952381
16 69.0029761904762
20 71.5625
24 73.7648809523809
28 75.3422619047619
32 75.6696428571429
36 77.4404761904762
40 77.9761904761905
44 79.0178571428572
48 78.6458333333333
52 79.0327380952381
56 79.7023809523809
60 80.5357142857143
64 79.5535714285714
68 81.0714285714286
72 81.4732142857143
76 81.0267857142857
80 82.0238095238095
84 82.4107142857143
88 81.6666666666667
92 82.4255952380952
96 82.5148809523809
100 82.3065476190476
104 81.9196428571429
108 82.9315476190476
112 83.3035714285714
116 82.8720238095238
120 82.5744047619048
124 82.6488095238095
128 82.8273809523809
132 83.75
136 83.7946428571429
140 83.75
144 83.6904761904762
148 83.8690476190476
152 83.9880952380952
156 83.75
160 84.0178571428571
164 83.5714285714286
168 84.3452380952381
172 84.7916666666667
176 83.8690476190476
180 83.2589285714286
184 84.3898809523809
188 83.125
192 83.9285714285714
196 84.3452380952381
200 83.8839285714286
204 84.4047619047619
208 83.2440476190476
212 83.6607142857143
216 84.1815476190476
220 84.7172619047619
224 83.8988095238095
228 83.4375
232 83.5863095238095
236 84.3303571428571
240 83.9732142857143
244 84.702380952381
248 83.6904761904762
252 84.3303571428572
256 84.2708333333333
260 84.1815476190476
264 84.5684523809524
268 84.6726190476191
272 84.4494047619048
276 84.375
280 84.0922619047619
284 85.014880952381
288 84.7172619047619
292 83.7946428571429
296 84.2708333333333
300 84.6279761904762
304 84.8065476190476
308 84.8065476190476
312 83.6458333333333
316 84.7321428571429
320 84.6726190476191
324 84.2708333333333
328 83.7946428571428
332 84.4345238095238
336 84.3154761904762
340 84.8511904761905
344 84.6279761904762
348 84.4940476190476
352 84.2857142857143
356 84.6726190476191
360 84.6428571428571
364 84.5535714285714
368 85.0744047619048
372 84.985119047619
376 84.5535714285714
380 84.0327380952381
384 84.4791666666667
388 83.8690476190476
392 84.4791666666667
396 85.7142857142857
400 84.1815476190476
};
\addlegendentry{FedAvg-CWTM-NNM}
\addplot [semithick, forestgreen4416044]
table {%
0 12.2321428571429
4 36.3244047619048
8 50.4315476190476
12 58.6160714285714
16 63.8690476190476
20 66.8452380952381
24 70.0148809523809
28 72.1130952380952
32 73.9434523809524
36 75.2827380952381
40 75.8779761904762
44 77.3511904761905
48 78.0654761904762
52 78.2589285714286
56 78.0654761904762
60 79.375
64 78.7053571428572
68 79.6577380952381
72 80.2380952380952
76 80.1190476190476
80 80.3869047619048
84 81.6220238095238
88 80.5505952380953
92 81.8303571428571
96 81.7857142857143
100 81.8005952380952
104 81.1309523809524
108 82.8422619047619
112 82.5297619047619
116 81.3541666666667
120 81.9494047619048
124 82.2916666666667
128 81.9642857142857
132 82.9017857142857
136 83.4226190476191
140 82.7976190476191
144 82.6339285714286
148 82.9464285714286
152 83.4970238095238
156 83.4821428571429
160 83.0803571428571
164 83.452380952381
168 83.4523809523809
172 84.2708333333333
176 83.1994047619048
180 82.5
184 83.4077380952381
188 82.9315476190476
192 83.3035714285714
196 83.6309523809524
200 83.6607142857143
204 84.1517857142857
208 83.1547619047619
212 83.4970238095238
216 83.8839285714286
220 84.2857142857143
224 83.0654761904762
228 83.4375
232 83.0059523809524
236 84.2708333333333
240 84.1369047619048
244 84.5238095238095
248 83.3630952380952
252 84.1220238095238
256 84.0178571428571
260 83.5119047619048
264 84.4791666666667
268 84.4196428571429
272 84.1220238095238
276 83.9434523809524
280 84.7172619047619
284 84.9404761904762
288 83.9136904761905
292 84.1220238095238
296 83.8839285714286
300 84.9702380952381
304 84.5386904761905
308 84.6130952380953
312 84.0476190476191
316 84.6428571428571
320 84.0327380952381
324 84.1666666666667
328 83.8244047619048
332 84.2410714285714
336 83.8095238095238
340 84.1369047619048
344 84.8363095238095
348 84.5089285714286
352 83.9880952380952
356 84.7172619047619
360 84.7172619047619
364 84.4345238095238
368 84.8065476190476
372 84.7619047619048
376 84.4940476190476
380 84.4791666666667
384 84.1071428571429
388 83.5863095238095
392 85
396 85.0297619047619
400 84.5535714285714
};
\addlegendentry{FedAvg-Krum-NNM}
\end{axis}

\end{tikzpicture}


==> data/ALIE-NNM_comm.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Communication Cost},
xmajorgrids,
xmin=0.00475902056522908, xmax=680.983887779147,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=8.63246525817552, ymax=93.6040302568392,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80,90,100},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\),
  \(\displaystyle {100}\)
}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.00816326530612245,18.1186142935302)
--(axis cs:0.00816326530612245,13.1313857064698)
--(axis cs:0.0408163265306122,27.4509595037966)
--(axis cs:0.073469387755102,38.4954468595969)
--(axis cs:0.106122448979592,47.2116086526144)
--(axis cs:0.138775510204082,50.8599490775322)
--(axis cs:0.171428571428571,56.302649355077)
--(axis cs:0.204081632653061,58.4784134040286)
--(axis cs:0.236734693877551,61.3264075381412)
--(axis cs:0.269387755102041,63.8117613651877)
--(axis cs:0.302040816326531,66.0290590869236)
--(axis cs:0.33469387755102,65.3819651469741)
--(axis cs:0.36734693877551,66.9833992117417)
--(axis cs:0.4,67.3078582035481)
--(axis cs:0.43265306122449,71.3966283309996)
--(axis cs:0.46530612244898,71.0402410293829)
--(axis cs:0.497959183673469,71.2663179732487)
--(axis cs:0.530612244897959,74.6349870873313)
--(axis cs:0.563265306122449,74.6226166153692)
--(axis cs:0.595918367346939,75.0547170659436)
--(axis cs:0.628571428571429,75.4782505302809)
--(axis cs:0.661224489795918,75.5742916336536)
--(axis cs:0.693877551020408,75.3183816303923)
--(axis cs:0.726530612244898,77.1358805499422)
--(axis cs:0.759183673469388,77.8016094410518)
--(axis cs:0.791836734693878,78.052625121297)
--(axis cs:0.824489795918367,77.8486316877629)
--(axis cs:0.857142857142857,77.7814803005044)
--(axis cs:0.889795918367347,79.1518292262144)
--(axis cs:0.922448979591837,78.435333636494)
--(axis cs:0.955102040816327,79.55023515075)
--(axis cs:0.987755102040816,80.3890083132063)
--(axis cs:1.02040816326531,79.167656053042)
--(axis cs:1.0530612244898,79.962246156355)
--(axis cs:1.08571428571429,79.7619893141354)
--(axis cs:1.11836734693878,79.8165803791681)
--(axis cs:1.15102040816327,80.9440363411868)
--(axis cs:1.18367346938776,81.4396037491805)
--(axis cs:1.21632653061225,80.4283604688057)
--(axis cs:1.24897959183673,81.2512219451196)
--(axis cs:1.28163265306122,80.5825301928265)
--(axis cs:1.31428571428571,82.1942019330812)
--(axis cs:1.3469387755102,80.3293137031799)
--(axis cs:1.37959183673469,82.3448647418536)
--(axis cs:1.41224489795918,81.3911449504436)
--(axis cs:1.44489795918367,82.4744780897295)
--(axis cs:1.47755102040816,83.3356244064587)
--(axis cs:1.51020408163265,83.0065902662617)
--(axis cs:1.54285714285714,82.4318131461991)
--(axis cs:1.57551020408163,83.5046200241922)
--(axis cs:1.60816326530612,82.6642496478453)
--(axis cs:1.64081632653061,83.2059117064759)
--(axis cs:1.6734693877551,84.0113838376694)
--(axis cs:1.70612244897959,83.2549698743467)
--(axis cs:1.73877551020408,82.7658999695552)
--(axis cs:1.77142857142857,83.8802586078412)
--(axis cs:1.80408163265306,82.7394141734343)
--(axis cs:1.83673469387755,81.9723484351374)
--(axis cs:1.86938775510204,84.3924982842088)
--(axis cs:1.90204081632653,83.0473153328741)
--(axis cs:1.93469387755102,84.0879303826233)
--(axis cs:1.96734693877551,84.2521324193105)
--(axis cs:2,83.8387305321553)
--(axis cs:2.03265306122449,84.182252682087)
--(axis cs:2.06530612244898,84.4954383122186)
--(axis cs:2.09795918367347,84.1148830967745)
--(axis cs:2.13061224489796,83.7621307361185)
--(axis cs:2.16326530612245,85.3174403163429)
--(axis cs:2.19591836734694,84.6373272931662)
--(axis cs:2.22857142857143,84.4441036250394)
--(axis cs:2.26122448979592,84.5486655355929)
--(axis cs:2.29387755102041,85.739278095858)
--(axis cs:2.3265306122449,84.4668161201684)
--(axis cs:2.35918367346939,84.8080364235782)
--(axis cs:2.39183673469388,84.3937614708451)
--(axis cs:2.42448979591837,84.4752245198311)
--(axis cs:2.45714285714286,84.8401474956747)
--(axis cs:2.48979591836735,84.2159093911531)
--(axis cs:2.52244897959184,85.0899762329118)
--(axis cs:2.55510204081633,84.477702573117)
--(axis cs:2.58775510204082,85.6973300317049)
--(axis cs:2.62040816326531,85.2720882444058)
--(axis cs:2.6530612244898,86.1218764379465)
--(axis cs:2.68571428571429,85.4392792938572)
--(axis cs:2.71836734693878,84.6639283851382)
--(axis cs:2.75102040816327,85.9288348991686)
--(axis cs:2.78367346938776,84.9608444059267)
--(axis cs:2.81632653061225,84.8131674101223)
--(axis cs:2.84897959183674,84.5940336058542)
--(axis cs:2.88163265306122,86.1505456587637)
--(axis cs:2.91428571428571,84.9842541682172)
--(axis cs:2.9469387755102,85.2710106249693)
--(axis cs:2.97959183673469,84.6141791858713)
--(axis cs:3.01224489795918,85.2697477407667)
--(axis cs:3.04489795918367,85.8689372938037)
--(axis cs:3.07755102040816,85.9519788378975)
--(axis cs:3.11020408163265,84.9602427173506)
--(axis cs:3.14285714285714,86.1833882458054)
--(axis cs:3.17551020408163,85.1075525922779)
--(axis cs:3.20816326530612,84.5115136293615)
--(axis cs:3.24081632653061,85.5188606636491)
--(axis cs:3.24081632653061,88.4394726696842)
--(axis cs:3.24081632653061,88.4394726696842)
--(axis cs:3.20816326530612,88.7920577992099)
--(axis cs:3.17551020408163,88.047209312484)
--(axis cs:3.14285714285714,87.5963736589565)
--(axis cs:3.11020408163265,88.5814239493161)
--(axis cs:3.07755102040816,88.1551640192453)
--(axis cs:3.04489795918367,89.1608246109583)
--(axis cs:3.01224489795918,89.0159665449476)
--(axis cs:2.97959183673469,87.6774874807954)
--(axis cs:2.9469387755102,88.5682750893164)
--(axis cs:2.91428571428571,87.5455077365446)
--(axis cs:2.88163265306122,88.7304067221886)
--(axis cs:2.84897959183674,88.4119187750982)
--(axis cs:2.81632653061225,87.9844516374967)
--(axis cs:2.78367346938776,88.7891555940733)
--(axis cs:2.75102040816327,88.4164031960695)
--(axis cs:2.71836734693878,88.1634525672427)
--(axis cs:2.68571428571429,87.1500064204286)
--(axis cs:2.6530612244898,87.9852664191964)
--(axis cs:2.62040816326531,87.4660069936894)
--(axis cs:2.58775510204082,88.2610033016284)
--(axis cs:2.55510204081633,88.2603926649783)
--(axis cs:2.52244897959184,87.9754999575644)
--(axis cs:2.48979591836735,87.6293287040849)
--(axis cs:2.45714285714286,87.7789001233729)
--(axis cs:2.42448979591837,87.9057278611213)
--(axis cs:2.39183673469388,87.2431432910597)
--(axis cs:2.35918367346939,87.9300588145171)
--(axis cs:2.3265306122449,87.5272314988792)
--(axis cs:2.29387755102041,88.5761980946182)
--(axis cs:2.26122448979592,87.7132392263119)
--(axis cs:2.22857142857143,86.5380392321034)
--(axis cs:2.19591836734694,87.4460060401671)
--(axis cs:2.16326530612245,87.7777977788953)
--(axis cs:2.13061224489796,88.1128692638815)
--(axis cs:2.09795918367347,87.2541645222731)
--(axis cs:2.06530612244898,87.2009902592099)
--(axis cs:2.03265306122449,87.0082235083892)
--(axis cs:2,87.8279361345113)
--(axis cs:1.96734693877551,87.4442961521181)
--(axis cs:1.93469387755102,86.2394505697576)
--(axis cs:1.90204081632653,87.1014941909355)
--(axis cs:1.86938775510204,86.589644572934)
--(axis cs:1.83673469387755,86.331222993434)
--(axis cs:1.80408163265306,87.4391572551371)
--(axis cs:1.77142857142857,86.357836630254)
--(axis cs:1.73877551020408,87.2936238399686)
--(axis cs:1.70612244897959,86.4474110780343)
--(axis cs:1.6734693877551,85.8993304480449)
--(axis cs:1.64081632653061,86.9428978173337)
--(axis cs:1.60816326530612,87.8119408283451)
--(axis cs:1.57551020408163,86.7037133091411)
--(axis cs:1.54285714285714,86.7348535204676)
--(axis cs:1.51020408163265,86.1303144956431)
--(axis cs:1.47755102040816,86.4262803554461)
--(axis cs:1.44489795918367,86.3350457197943)
--(axis cs:1.41224489795918,85.0969502876516)
--(axis cs:1.37959183673469,85.5718019248131)
--(axis cs:1.3469387755102,85.7123529634867)
--(axis cs:1.31428571428571,86.3177028288236)
--(axis cs:1.28163265306122,85.3698507595545)
--(axis cs:1.24897959183673,85.2368732929756)
--(axis cs:1.21632653061225,86.6847347692896)
--(axis cs:1.18367346938776,85.6437295841528)
--(axis cs:1.15102040816327,85.7821541350037)
--(axis cs:1.11836734693878,85.3024672398795)
--(axis cs:1.08571428571429,84.9999154477694)
--(axis cs:1.0530612244898,85.4841824150736)
--(axis cs:1.02040816326531,84.3144868041009)
--(axis cs:0.987755102040816,85.8609916867937)
--(axis cs:0.955102040816327,84.19976484925)
--(axis cs:0.922448979591837,84.5706187444584)
--(axis cs:0.889795918367347,84.2410279166428)
--(axis cs:0.857142857142857,83.944710175686)
--(axis cs:0.824489795918367,84.8299397408085)
--(axis cs:0.791836734693878,84.2688034501316)
--(axis cs:0.759183673469388,83.180533416091)
--(axis cs:0.726530612244898,82.9831670691054)
--(axis cs:0.693877551020408,82.9554278934172)
--(axis cs:0.661224489795918,82.6995178901559)
--(axis cs:0.628571428571429,82.1407970887667)
--(axis cs:0.595918367346939,81.4631400769135)
--(axis cs:0.563265306122449,81.0321452893927)
--(axis cs:0.530612244897959,80.6923938650497)
--(axis cs:0.497959183673469,79.8943963124656)
--(axis cs:0.46530612244898,79.5847589706171)
--(axis cs:0.43265306122449,79.3176573832861)
--(axis cs:0.4,77.2754751297852)
--(axis cs:0.36734693877551,77.5999341215916)
--(axis cs:0.33469387755102,77.2668443768354)
--(axis cs:0.302040816326531,75.2804647226002)
--(axis cs:0.269387755102041,72.9144291110028)
--(axis cs:0.236734693877551,71.8283543666207)
--(axis cs:0.204081632653061,68.9918246912095)
--(axis cs:0.171428571428571,65.0068744544468)
--(axis cs:0.138775510204082,61.4912413986583)
--(axis cs:0.106122448979592,56.6574389664333)
--(axis cs:0.073469387755102,50.4331245689745)
--(axis cs:0.0408163265306122,38.3823738295368)
--(axis cs:0.00816326530612245,18.1186142935302)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.00816326530612245,20.3920956401536)
--(axis cs:0.00816326530612245,12.4948091217511)
--(axis cs:0.0408163265306122,29.1420347162838)
--(axis cs:0.073469387755102,42.0078556117941)
--(axis cs:0.106122448979592,49.1274464281141)
--(axis cs:0.138775510204082,56.0858802953291)
--(axis cs:0.171428571428571,58.3680137767346)
--(axis cs:0.204081632653061,64.327396727316)
--(axis cs:0.236734693877551,67.9803332273472)
--(axis cs:0.269387755102041,67.955249800677)
--(axis cs:0.302040816326531,70.6080910830645)
--(axis cs:0.33469387755102,71.6076786485936)
--(axis cs:0.36734693877551,73.6651059089706)
--(axis cs:0.4,73.9702538701731)
--(axis cs:0.43265306122449,76.1631980810486)
--(axis cs:0.46530612244898,76.0304162395063)
--(axis cs:0.497959183673469,76.3718680060439)
--(axis cs:0.530612244897959,77.3464209530009)
--(axis cs:0.563265306122449,78.0059067342887)
--(axis cs:0.595918367346939,78.2942290935714)
--(axis cs:0.628571428571429,80.2660881045044)
--(axis cs:0.661224489795918,80.5265027848125)
--(axis cs:0.693877551020408,81.1626745709457)
--(axis cs:0.726530612244898,79.8202010232319)
--(axis cs:0.759183673469388,81.5355337447689)
--(axis cs:0.791836734693878,81.4206621389204)
--(axis cs:0.824489795918367,80.6414484547018)
--(axis cs:0.857142857142857,81.2221154189554)
--(axis cs:0.889795918367347,82.6353547976453)
--(axis cs:0.922448979591837,82.5173680389829)
--(axis cs:0.955102040816327,81.5160202413672)
--(axis cs:0.987755102040816,83.3268329110531)
--(axis cs:1.02040816326531,83.6636954531115)
--(axis cs:1.0530612244898,83.5582462706352)
--(axis cs:1.08571428571429,83.2256051533571)
--(axis cs:1.11836734693878,83.3235028934576)
--(axis cs:1.15102040816327,83.1684435598114)
--(axis cs:1.18367346938776,83.4433945417806)
--(axis cs:1.21632653061225,83.6522183697887)
--(axis cs:1.24897959183673,83.6264947716524)
--(axis cs:1.28163265306122,85.1797347134228)
--(axis cs:1.31428571428571,84.8921360605459)
--(axis cs:1.3469387755102,84.2467935620842)
--(axis cs:1.37959183673469,84.2011732432928)
--(axis cs:1.41224489795918,84.7570541913532)
--(axis cs:1.44489795918367,84.5567907482964)
--(axis cs:1.47755102040816,83.4944878363174)
--(axis cs:1.51020408163265,84.8558690029094)
--(axis cs:1.54285714285714,85.1654636951034)
--(axis cs:1.57551020408163,84.5336787042622)
--(axis cs:1.60816326530612,84.8689402407163)
--(axis cs:1.64081632653061,85.4698993175176)
--(axis cs:1.6734693877551,84.6250335667696)
--(axis cs:1.70612244897959,84.5099554548833)
--(axis cs:1.73877551020408,85.7119409515375)
--(axis cs:1.77142857142857,85.1453253794589)
--(axis cs:1.80408163265306,86.112811898425)
--(axis cs:1.83673469387755,85.1911076182042)
--(axis cs:1.86938775510204,85.4727883600126)
--(axis cs:1.90204081632653,85.8597201624117)
--(axis cs:1.93469387755102,85.1790424391429)
--(axis cs:1.96734693877551,85.2129682483964)
--(axis cs:2,84.628401447349)
--(axis cs:2.03265306122449,85.6624660566605)
--(axis cs:2.06530612244898,86.7173494481911)
--(axis cs:2.09795918367347,85.8282797834108)
--(axis cs:2.13061224489796,86.2561453401053)
--(axis cs:2.16326530612245,86.5472648395997)
--(axis cs:2.19591836734694,86.1304081985511)
--(axis cs:2.22857142857143,86.3734434658823)
--(axis cs:2.26122448979592,86.1298903580963)
--(axis cs:2.29387755102041,86.6266685616713)
--(axis cs:2.3265306122449,86.8280744990886)
--(axis cs:2.35918367346939,86.0554325919787)
--(axis cs:2.39183673469388,85.9145155021961)
--(axis cs:2.42448979591837,86.6413859154381)
--(axis cs:2.45714285714286,86.4915810694602)
--(axis cs:2.48979591836735,86.8485264376975)
--(axis cs:2.52244897959184,86.2959855754261)
--(axis cs:2.55510204081633,86.5251274247983)
--(axis cs:2.58775510204082,86.7498332508409)
--(axis cs:2.62040816326531,86.1066960481414)
--(axis cs:2.6530612244898,86.6835799940636)
--(axis cs:2.68571428571429,86.7837429466346)
--(axis cs:2.71836734693878,87.0102655815969)
--(axis cs:2.75102040816327,87.6353088081228)
--(axis cs:2.78367346938776,86.3744485213927)
--(axis cs:2.81632653061225,87.0341340010777)
--(axis cs:2.84897959183674,86.380553495745)
--(axis cs:2.88163265306122,86.7120646323846)
--(axis cs:2.91428571428571,86.3607433515855)
--(axis cs:2.9469387755102,87.2882078435169)
--(axis cs:2.97959183673469,88.502361225784)
--(axis cs:3.01224489795918,87.2960781731127)
--(axis cs:3.04489795918367,86.9217514710475)
--(axis cs:3.07755102040816,86.8218097434074)
--(axis cs:3.11020408163265,86.140574255768)
--(axis cs:3.14285714285714,87.302266877238)
--(axis cs:3.17551020408163,86.9849746932333)
--(axis cs:3.20816326530612,87.2370126638887)
--(axis cs:3.24081632653061,87.3166100062592)
--(axis cs:3.24081632653061,88.0107709461218)
--(axis cs:3.24081632653061,88.0107709461218)
--(axis cs:3.20816326530612,88.5963206694446)
--(axis cs:3.17551020408163,88.5805014972429)
--(axis cs:3.14285714285714,88.8584474084763)
--(axis cs:3.11020408163265,87.7879971728035)
--(axis cs:3.07755102040816,88.7734283518307)
--(axis cs:3.04489795918367,88.4949151956192)
--(axis cs:3.01224489795918,88.5967789697444)
--(axis cs:2.97959183673469,89.7416863932636)
--(axis cs:2.9469387755102,88.1879826326735)
--(axis cs:2.91428571428571,87.8356852198431)
--(axis cs:2.88163265306122,88.7641258438059)
--(axis cs:2.84897959183674,88.0242084090169)
--(axis cs:2.81632653061225,88.7396755227318)
--(axis cs:2.78367346938776,87.4350752881311)
--(axis cs:2.75102040816327,88.4361197633058)
--(axis cs:2.71836734693878,88.1683058469745)
--(axis cs:2.68571428571429,88.2460189581273)
--(axis cs:2.6530612244898,87.9890390535554)
--(axis cs:2.62040816326531,87.9111610947157)
--(axis cs:2.58775510204082,88.1311191301114)
--(axis cs:2.55510204081633,88.8022535275826)
--(axis cs:2.52244897959184,88.1087763293358)
--(axis cs:2.48979591836735,87.5859973718263)
--(axis cs:2.45714285714286,87.3774665495874)
--(axis cs:2.42448979591837,87.8228997988476)
--(axis cs:2.39183673469388,87.8354844978039)
--(axis cs:2.35918367346939,87.2481388365927)
--(axis cs:2.3265306122449,87.6064493104352)
--(axis cs:2.29387755102041,87.7185695335668)
--(axis cs:2.26122448979592,87.3820144038084)
--(axis cs:2.22857142857143,87.3765565341176)
--(axis cs:2.19591836734694,87.3517346585918)
--(axis cs:2.16326530612245,87.7979732556384)
--(axis cs:2.13061224489796,86.8986165646566)
--(axis cs:2.09795918367347,87.1479106927796)
--(axis cs:2.06530612244898,87.627888647047)
--(axis cs:2.03265306122449,87.5518196576252)
--(axis cs:2,86.7108842669366)
--(axis cs:1.96734693877551,87.4060793706512)
--(axis cs:1.93469387755102,87.5292908941905)
--(axis cs:1.90204081632653,87.5033750756836)
--(axis cs:1.86938775510204,86.9081640209397)
--(axis cs:1.83673469387755,86.3267495246529)
--(axis cs:1.80408163265306,86.8633785777654)
--(axis cs:1.77142857142857,86.6106270014935)
--(axis cs:1.73877551020408,86.8475828579863)
--(axis cs:1.70612244897959,86.2340921641643)
--(axis cs:1.6734693877551,86.2082997665637)
--(axis cs:1.64081632653061,86.6729578253395)
--(axis cs:1.60816326530612,86.0239169021408)
--(axis cs:1.57551020408163,86.9246546290711)
--(axis cs:1.54285714285714,87.0369172572775)
--(axis cs:1.51020408163265,86.6024643304239)
--(axis cs:1.47755102040816,86.0293216874921)
--(axis cs:1.44489795918367,86.9610663945608)
--(axis cs:1.41224489795918,86.9988981895992)
--(axis cs:1.37959183673469,86.483350566231)
--(axis cs:1.3469387755102,85.2472540569634)
--(axis cs:1.31428571428571,85.4947687013589)
--(axis cs:1.28163265306122,87.0821700484819)
--(axis cs:1.24897959183673,86.6116004664428)
--(axis cs:1.21632653061225,84.8596863921161)
--(axis cs:1.18367346938776,85.1280340296479)
--(axis cs:1.15102040816327,85.0160802497124)
--(axis cs:1.11836734693878,84.4145923446376)
--(axis cs:1.08571428571429,85.4053472275953)
--(axis cs:1.0530612244898,85.2512775388886)
--(axis cs:1.02040816326531,85.4434474040313)
--(axis cs:0.987755102040816,84.7981670889469)
--(axis cs:0.955102040816327,84.049455949109)
--(axis cs:0.922448979591837,83.4052510086362)
--(axis cs:0.889795918367347,84.0313118690214)
--(axis cs:0.857142857142857,84.6409798191398)
--(axis cs:0.824489795918367,82.9002182119649)
--(axis cs:0.791836734693878,83.1924330991748)
--(axis cs:0.759183673469388,82.9585138742787)
--(axis cs:0.726530612244898,82.8881323101014)
--(axis cs:0.693877551020408,82.8551825719115)
--(axis cs:0.661224489795918,81.497306738997)
--(axis cs:0.628571428571429,81.5196261812099)
--(axis cs:0.595918367346939,81.5271994778572)
--(axis cs:0.563265306122449,82.8571885038065)
--(axis cs:0.530612244897959,80.183340951761)
--(axis cs:0.497959183673469,80.2947986606228)
--(axis cs:0.46530612244898,78.3445837604937)
--(axis cs:0.43265306122449,77.8546590618085)
--(axis cs:0.4,77.3392699393507)
--(axis cs:0.36734693877551,75.828941710077)
--(axis cs:0.33469387755102,75.3268451609301)
--(axis cs:0.302040816326531,73.8859565359831)
--(axis cs:0.269387755102041,72.1637978183707)
--(axis cs:0.236734693877551,69.8470477250337)
--(axis cs:0.204081632653061,67.6964127964935)
--(axis cs:0.171428571428571,64.8462719375511)
--(axis cs:0.138775510204082,62.2772149427661)
--(axis cs:0.106122448979592,55.2475535718859)
--(axis cs:0.073469387755102,48.2004777215392)
--(axis cs:0.0408163265306122,37.5543938551448)
--(axis cs:0.00816326530612245,20.3920956401536)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,21.2732733585471)
--(axis cs:1,14.351726641453)
--(axis cs:5,42.1150437778319)
--(axis cs:9,56.9462900580573)
--(axis cs:13,62.2265738810685)
--(axis cs:17,65.3594266684312)
--(axis cs:21,68.1187778314038)
--(axis cs:25,71.280817037233)
--(axis cs:29,70.0778975269888)
--(axis cs:33,71.8523543146462)
--(axis cs:37,72.257661093411)
--(axis cs:41,73.046442048683)
--(axis cs:45,73.9167495535479)
--(axis cs:49,75.4195820430934)
--(axis cs:53,75.9897428662024)
--(axis cs:57,78.1713390431992)
--(axis cs:61,75.833648621901)
--(axis cs:65,77.1601063760903)
--(axis cs:69,78.8384502781961)
--(axis cs:73,78.037659678133)
--(axis cs:77,79.2769506930105)
--(axis cs:81,79.429451863111)
--(axis cs:85,79.5833333333333)
--(axis cs:89,79.3971486683059)
--(axis cs:93,79.4049652040496)
--(axis cs:97,81.3841261177985)
--(axis cs:101,80.7191836030202)
--(axis cs:105,80.7771942502887)
--(axis cs:109,81.3911232347955)
--(axis cs:113,82.4177154658173)
--(axis cs:117,80.1835922384001)
--(axis cs:121,80.1768005138491)
--(axis cs:125,81.4512492344881)
--(axis cs:129,81.7380376550963)
--(axis cs:133,81.9151209383723)
--(axis cs:137,81.3910706647931)
--(axis cs:141,81.4914689789292)
--(axis cs:145,81.3070797418841)
--(axis cs:149,81.9225233244449)
--(axis cs:153,82.1398839226339)
--(axis cs:157,82.2991241303342)
--(axis cs:161,82.6921541490722)
--(axis cs:165,82.1887528795782)
--(axis cs:169,82.5256353704633)
--(axis cs:173,81.8138648143309)
--(axis cs:177,82.6410136649166)
--(axis cs:181,81.7316542554479)
--(axis cs:185,81.8830637958158)
--(axis cs:189,81.7510559861704)
--(axis cs:193,82.1845973672904)
--(axis cs:197,83.2981749986288)
--(axis cs:201,83.0268230504282)
--(axis cs:205,82.8331313296878)
--(axis cs:209,83.1589593221024)
--(axis cs:213,82.0268673421245)
--(axis cs:217,82.7588273936757)
--(axis cs:221,82.7764082811804)
--(axis cs:225,82.737703688309)
--(axis cs:229,81.8577819231611)
--(axis cs:233,83.5040107105408)
--(axis cs:237,83.8807101656354)
--(axis cs:241,82.8422619047619)
--(axis cs:245,82.1622616660187)
--(axis cs:249,83.7319639751355)
--(axis cs:253,82.8801423330787)
--(axis cs:257,83.3793897890132)
--(axis cs:261,83.2497816848823)
--(axis cs:265,83.476040793561)
--(axis cs:269,82.3498778766424)
--(axis cs:273,82.6873006705367)
--(axis cs:277,82.2043143591764)
--(axis cs:281,83.0776061199914)
--(axis cs:285,82.7934912326202)
--(axis cs:289,82.7645136238017)
--(axis cs:293,83.125775259963)
--(axis cs:297,83.3718741268944)
--(axis cs:301,82.898581586206)
--(axis cs:305,84.1117239414846)
--(axis cs:309,83.0996593273598)
--(axis cs:313,83.6023483841449)
--(axis cs:317,83.1768029399256)
--(axis cs:321,82.8973581443683)
--(axis cs:325,83.1595753214446)
--(axis cs:329,82.9433597183231)
--(axis cs:333,82.8627509940892)
--(axis cs:337,82.8196179525998)
--(axis cs:341,82.9450827791167)
--(axis cs:345,83.9989780433285)
--(axis cs:349,83.6561858128838)
--(axis cs:353,82.7356170446268)
--(axis cs:357,83.0843977452413)
--(axis cs:361,81.8392682757694)
--(axis cs:365,83.6780779536928)
--(axis cs:369,83.1893372262065)
--(axis cs:373,83.3246066814838)
--(axis cs:377,83.6622352187508)
--(axis cs:381,83.8345410882883)
--(axis cs:385,83.6669152288303)
--(axis cs:389,82.2909903761614)
--(axis cs:393,83.733992349007)
--(axis cs:397,83.6817331723578)
--(axis cs:397,86.0206477800231)
--(axis cs:397,86.0206477800231)
--(axis cs:393,85.7005314605168)
--(axis cs:389,86.2209143857433)
--(axis cs:385,86.4818942949793)
--(axis cs:381,85.6595065307593)
--(axis cs:377,86.427050495535)
--(axis cs:373,85.6932504613733)
--(axis cs:369,86.0368532499839)
--(axis cs:365,86.083826808212)
--(axis cs:361,84.886922200421)
--(axis cs:357,85.5465546357111)
--(axis cs:353,85.8655734315637)
--(axis cs:349,86.105718949021)
--(axis cs:345,85.9414981471477)
--(axis cs:341,86.0727743637405)
--(axis cs:337,85.3946677616859)
--(axis cs:333,85.9765347201965)
--(axis cs:329,86.1935450435817)
--(axis cs:325,86.007091345222)
--(axis cs:321,85.8526418556317)
--(axis cs:317,86.1386732505506)
--(axis cs:313,86.2786039968075)
--(axis cs:309,86.7515311488307)
--(axis cs:305,85.7989903442297)
--(axis cs:301,86.3573707947464)
--(axis cs:297,86.3900306350104)
--(axis cs:293,85.9813675971799)
--(axis cs:289,85.152153042865)
--(axis cs:285,85.7481754340465)
--(axis cs:281,84.6902510228657)
--(axis cs:277,86.7837808789189)
--(axis cs:273,86.5091279008919)
--(axis cs:269,86.4001221233576)
--(axis cs:265,86.4941973016771)
--(axis cs:261,86.333551648451)
--(axis cs:257,85.7277530681297)
--(axis cs:253,86.2270005240642)
--(axis cs:249,85.9108931677216)
--(axis cs:245,85.4865478577909)
--(axis cs:241,85.8779761904762)
--(axis cs:237,85.672861262936)
--(axis cs:233,85.335275003745)
--(axis cs:229,86.0291228387437)
--(axis cs:225,85.5658677402624)
--(axis cs:221,85.6164488616768)
--(axis cs:217,86.3483154634671)
--(axis cs:213,84.8481326578755)
--(axis cs:209,85.7398502017071)
--(axis cs:205,85.946630575074)
--(axis cs:201,86.3481769495718)
--(axis cs:197,85.2732535727998)
--(axis cs:193,85.3154026327096)
--(axis cs:189,85.6001344900201)
--(axis cs:185,84.8133647756128)
--(axis cs:181,85.7385838397902)
--(axis cs:177,84.978033954131)
--(axis cs:173,85.3885161380501)
--(axis cs:169,84.9446027247748)
--(axis cs:165,85.1921995013741)
--(axis cs:161,84.5697506128326)
--(axis cs:157,85.5580187268086)
--(axis cs:153,85.1220208392709)
--(axis cs:149,85.9941433422217)
--(axis cs:145,85.5679202581159)
--(axis cs:141,84.9668643544042)
--(axis cs:137,84.1744055256831)
--(axis cs:133,86.1801171568658)
--(axis cs:129,84.6607718687132)
--(axis cs:125,85.3344650512262)
--(axis cs:121,85.1803423432938)
--(axis cs:117,85.4711696663618)
--(axis cs:113,84.3084750103731)
--(axis cs:109,84.7695910509188)
--(axis cs:105,85.0263771782827)
--(axis cs:101,85.0546259207893)
--(axis cs:97,84.7468262631539)
--(axis cs:93,84.8509871769027)
--(axis cs:89,84.2040418078846)
--(axis cs:85,84.5833333333333)
--(axis cs:81,84.4991195654604)
--(axis cs:77,84.5920969260372)
--(axis cs:73,83.2718641313908)
--(axis cs:69,84.4055973408515)
--(axis cs:65,83.702988862005)
--(axis cs:61,82.8568275685752)
--(axis cs:57,84.566756194896)
--(axis cs:53,84.6650190385595)
--(axis cs:49,82.5566084330971)
--(axis cs:45,83.1070599702616)
--(axis cs:41,82.2214150941741)
--(axis cs:37,82.3851960494462)
--(axis cs:33,81.2428837805919)
--(axis cs:29,80.7256739015826)
--(axis cs:25,79.2548972484812)
--(axis cs:21,76.5240793114533)
--(axis cs:17,73.5989066649021)
--(axis cs:13,69.8269975475029)
--(axis cs:9,63.9168051800379)
--(axis cs:5,51.5456705078824)
--(axis cs:1,21.2732733585471)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,21.3319570672156)
--(axis cs:1,13.9061381708797)
--(axis cs:5,34.2763968471448)
--(axis cs:9,46.9144004543137)
--(axis cs:13,55.6492445509434)
--(axis cs:17,59.6288691300519)
--(axis cs:21,63.057809520557)
--(axis cs:25,65.1112346593515)
--(axis cs:29,68.0969360542308)
--(axis cs:33,70.7733643955651)
--(axis cs:37,71.1239384086424)
--(axis cs:41,72.7497088628379)
--(axis cs:45,74.078384960557)
--(axis cs:49,73.8448871975009)
--(axis cs:53,76.1008398994568)
--(axis cs:57,75.2638437953646)
--(axis cs:61,74.9007849789232)
--(axis cs:65,76.2564506812784)
--(axis cs:69,77.5008079484632)
--(axis cs:73,76.873594945233)
--(axis cs:77,77.7643347014805)
--(axis cs:81,77.7606801528359)
--(axis cs:85,78.0631681058869)
--(axis cs:89,79.4891543341285)
--(axis cs:93,79.2496324388207)
--(axis cs:97,79.7358867743708)
--(axis cs:101,79.2297626627638)
--(axis cs:105,79.8260041743339)
--(axis cs:109,79.3604884654822)
--(axis cs:113,80.4473445391928)
--(axis cs:117,80.0071359948874)
--(axis cs:121,81.4607401739615)
--(axis cs:125,79.9436553105177)
--(axis cs:129,80.2959471105263)
--(axis cs:133,82.4876580349675)
--(axis cs:137,80.2208905543332)
--(axis cs:141,81.1267463981445)
--(axis cs:145,81.7876740036672)
--(axis cs:149,81.1245632554578)
--(axis cs:153,81.2010058385774)
--(axis cs:157,81.2902119279768)
--(axis cs:161,82.0846003712055)
--(axis cs:165,81.3095238095238)
--(axis cs:169,81.9904952754099)
--(axis cs:173,82.2575782094015)
--(axis cs:177,82.0284380281231)
--(axis cs:181,81.6633148586115)
--(axis cs:185,81.2958434547241)
--(axis cs:189,81.3095238095238)
--(axis cs:193,81.5757685928573)
--(axis cs:197,82.1992135936617)
--(axis cs:201,82.6590009506941)
--(axis cs:205,83.0237003662507)
--(axis cs:209,81.5835624628024)
--(axis cs:213,82.2206509560935)
--(axis cs:217,82.6526702622954)
--(axis cs:221,82.1516961561174)
--(axis cs:225,82.7530513487185)
--(axis cs:229,82.8757958786794)
--(axis cs:233,81.4620043625039)
--(axis cs:237,82.6090204777503)
--(axis cs:241,81.5116570742688)
--(axis cs:245,81.538342547349)
--(axis cs:249,82.5693010886552)
--(axis cs:253,83.6336264012891)
--(axis cs:257,82.4582376101592)
--(axis cs:261,83.3459448041232)
--(axis cs:265,83.2327920454964)
--(axis cs:269,82.9595011630829)
--(axis cs:273,83.3225939835095)
--(axis cs:277,82.7459724221183)
--(axis cs:281,82.7490316063655)
--(axis cs:285,83.2175079318038)
--(axis cs:289,82.7713130472139)
--(axis cs:293,81.9640180885706)
--(axis cs:297,83.4329715271695)
--(axis cs:301,82.224462897187)
--(axis cs:305,83.1089648768214)
--(axis cs:309,83.3454492894357)
--(axis cs:313,84.1430426961674)
--(axis cs:317,83.1332885692187)
--(axis cs:321,82.4145572282944)
--(axis cs:325,82.1024787647719)
--(axis cs:329,83.4052617521458)
--(axis cs:333,82.7153644592097)
--(axis cs:337,82.683067225666)
--(axis cs:341,82.0247596945456)
--(axis cs:345,83.1757971576743)
--(axis cs:349,82.543651069071)
--(axis cs:353,82.9638528246739)
--(axis cs:357,82.1298257326756)
--(axis cs:361,82.7383207329569)
--(axis cs:365,84.5285558408528)
--(axis cs:369,83.342719575364)
--(axis cs:373,83.062859544686)
--(axis cs:377,83.2713727250278)
--(axis cs:381,82.7842722321641)
--(axis cs:385,83.2363717004676)
--(axis cs:389,82.4778886944007)
--(axis cs:393,83.1116078876497)
--(axis cs:397,82.6699317598434)
--(axis cs:397,86.3181634782519)
--(axis cs:397,86.3181634782519)
--(axis cs:393,86.0848206837788)
--(axis cs:389,86.9566351151231)
--(axis cs:385,86.7636282995324)
--(axis cs:381,86.6800134821217)
--(axis cs:377,86.8179129892579)
--(axis cs:373,85.1811880743616)
--(axis cs:369,85.6453756627312)
--(axis cs:365,86.483348921052)
--(axis cs:361,84.7021554575193)
--(axis cs:357,87.0368409339911)
--(axis cs:353,85.3992424134214)
--(axis cs:349,86.1170632166433)
--(axis cs:345,85.5444409375638)
--(axis cs:341,84.8204784006926)
--(axis cs:337,86.1264565838578)
--(axis cs:333,85.8263022074569)
--(axis cs:329,85.0173572954733)
--(axis cs:325,85.9927593304662)
--(axis cs:321,85.2342522955151)
--(axis cs:317,86.3309971450671)
--(axis cs:313,86.4819573038326)
--(axis cs:309,86.9521697581833)
--(axis cs:305,86.5636541707976)
--(axis cs:301,85.6922037694797)
--(axis cs:297,85.8825046633067)
--(axis cs:293,86.1014581019056)
--(axis cs:289,85.6513060004051)
--(axis cs:285,85.4134444491486)
--(axis cs:281,84.6616826793488)
--(axis cs:277,85.914741863596)
--(axis cs:273,85.4571679212524)
--(axis cs:269,85.1654988369171)
--(axis cs:265,86.5886365259321)
--(axis cs:261,86.1778647196863)
--(axis cs:257,86.529857627936)
--(axis cs:253,85.9497069320443)
--(axis cs:249,86.0021274827734)
--(axis cs:245,85.1283241193177)
--(axis cs:241,86.1966762590646)
--(axis cs:237,85.8433604746306)
--(axis cs:233,85.6808527803532)
--(axis cs:229,85.2789660260825)
--(axis cs:225,85.6993296036624)
--(axis cs:221,84.7233038438826)
--(axis cs:217,85.1151868805618)
--(axis cs:213,83.8507776153351)
--(axis cs:209,85.4104851562452)
--(axis cs:205,84.565585348035)
--(axis cs:201,84.9302847635916)
--(axis cs:197,85.6281673587193)
--(axis cs:193,85.8349456928569)
--(axis cs:189,85.5952380952381)
--(axis cs:185,84.0612994024187)
--(axis cs:181,84.7057327604361)
--(axis cs:177,84.8465619718769)
--(axis cs:173,84.9745646477413)
--(axis cs:169,84.0511713912568)
--(axis cs:165,84.6428571428572)
--(axis cs:161,84.8796853430802)
--(axis cs:157,84.5431214053566)
--(axis cs:153,84.5132798757084)
--(axis cs:149,85.809960554066)
--(axis cs:145,84.0456593296661)
--(axis cs:141,84.2899202685222)
--(axis cs:137,84.0350618266191)
--(axis cs:133,85.1016276793182)
--(axis cs:129,84.1385766989975)
--(axis cs:125,85.4432494513871)
--(axis cs:121,83.390450302229)
--(axis cs:117,84.1892925765411)
--(axis cs:113,84.314560222712)
--(axis cs:109,83.5561782011844)
--(axis cs:105,83.9835196351899)
--(axis cs:101,84.3714278134267)
--(axis cs:97,84.9962560827721)
--(axis cs:93,83.2503675611793)
--(axis cs:89,83.159655189681)
--(axis cs:85,83.2463557036369)
--(axis cs:81,83.0131293709736)
--(axis cs:77,83.9916176794719)
--(axis cs:73,82.2335479119099)
--(axis cs:69,82.7075253848702)
--(axis cs:65,81.5709302711026)
--(axis cs:61,80.5754054972672)
--(axis cs:57,82.7718704903497)
--(axis cs:53,81.786064862448)
--(axis cs:49,80.5598747072611)
--(axis cs:45,81.5763769442049)
--(axis cs:41,79.8693387562098)
--(axis cs:37,79.5605854008814)
--(axis cs:33,77.7385403663396)
--(axis cs:29,78.6590163267216)
--(axis cs:25,76.8530510549342)
--(axis cs:21,74.5612380984906)
--(axis cs:17,69.2997022985196)
--(axis cs:13,65.8090887823899)
--(axis cs:9,57.8177424028292)
--(axis cs:5,45.5747936290457)
--(axis cs:1,21.3319570672156)
--cycle;

\addplot [semithick, darkorange25512714]
table {%
0.00816326530612245 15.625
0.0408163265306122 32.9166666666667
0.073469387755102 44.4642857142857
0.106122448979592 51.9345238095238
0.138775510204082 56.1755952380952
0.171428571428571 60.6547619047619
0.204081632653061 63.7351190476191
0.236734693877551 66.5773809523809
0.269387755102041 68.3630952380952
0.302040816326531 70.6547619047619
0.33469387755102 71.3244047619048
0.36734693877551 72.2916666666667
0.4 72.2916666666667
0.43265306122449 75.3571428571429
0.46530612244898 75.3125
0.497959183673469 75.5803571428571
0.530612244897959 77.6636904761905
0.563265306122449 77.8273809523809
0.595918367346939 78.2589285714286
0.628571428571429 78.8095238095238
0.661224489795918 79.1369047619048
0.693877551020408 79.1369047619048
0.726530612244898 80.0595238095238
0.759183673469388 80.4910714285714
0.791836734693878 81.1607142857143
0.824489795918367 81.3392857142857
0.857142857142857 80.8630952380952
0.889795918367347 81.6964285714286
0.922448979591837 81.5029761904762
0.955102040816327 81.875
0.987755102040816 83.125
1.02040816326531 81.7410714285714
1.0530612244898 82.7232142857143
1.08571428571429 82.3809523809524
1.11836734693878 82.5595238095238
1.15102040816327 83.3630952380952
1.18367346938776 83.5416666666667
1.21632653061225 83.5565476190476
1.24897959183673 83.2440476190476
1.28163265306122 82.9761904761905
1.31428571428571 84.2559523809524
1.3469387755102 83.0208333333333
1.37959183673469 83.9583333333333
1.41224489795918 83.2440476190476
1.44489795918367 84.4047619047619
1.47755102040816 84.8809523809524
1.51020408163265 84.5684523809524
1.54285714285714 84.5833333333333
1.57551020408163 85.1041666666667
1.60816326530612 85.2380952380952
1.64081632653061 85.0744047619048
1.6734693877551 84.9553571428571
1.70612244897959 84.8511904761905
1.73877551020408 85.0297619047619
1.77142857142857 85.1190476190476
1.80408163265306 85.0892857142857
1.83673469387755 84.1517857142857
1.86938775510204 85.4910714285714
1.90204081632653 85.0744047619048
1.93469387755102 85.1636904761905
1.96734693877551 85.8482142857143
2 85.8333333333333
2.03265306122449 85.5952380952381
2.06530612244898 85.8482142857143
2.09795918367347 85.6845238095238
2.13061224489796 85.9375
2.16326530612245 86.5476190476191
2.19591836734694 86.0416666666667
2.22857142857143 85.4910714285714
2.26122448979592 86.1309523809524
2.29387755102041 87.1577380952381
2.3265306122449 85.9970238095238
2.35918367346939 86.3690476190476
2.39183673469388 85.8184523809524
2.42448979591837 86.1904761904762
2.45714285714286 86.3095238095238
2.48979591836735 85.922619047619
2.52244897959184 86.5327380952381
2.55510204081633 86.3690476190476
2.58775510204082 86.9791666666667
2.62040816326531 86.3690476190476
2.6530612244898 87.0535714285714
2.68571428571429 86.2946428571429
2.71836734693878 86.4136904761905
2.75102040816327 87.172619047619
2.78367346938776 86.875
2.81632653061225 86.3988095238095
2.84897959183674 86.5029761904762
2.88163265306122 87.4404761904762
2.91428571428571 86.2648809523809
2.9469387755102 86.9196428571429
2.97959183673469 86.1458333333333
3.01224489795918 87.1428571428571
3.04489795918367 87.514880952381
3.07755102040816 87.0535714285714
3.11020408163265 86.7708333333333
3.14285714285714 86.8898809523809
3.17551020408163 86.5773809523809
3.20816326530612 86.6517857142857
3.24081632653061 86.9791666666667
};
\addlegendentry{\textsc{CyBeR-0}-CWTM-NNM}
\addplot [semithick, steelblue31119180]
table {%
0.00816326530612245 16.4434523809524
0.0408163265306122 33.3482142857143
0.073469387755102 45.1041666666667
0.106122448979592 52.1875
0.138775510204082 59.1815476190476
0.171428571428571 61.6071428571429
0.204081632653061 66.0119047619048
0.236734693877551 68.9136904761905
0.269387755102041 70.0595238095238
0.302040816326531 72.2470238095238
0.33469387755102 73.4672619047619
0.36734693877551 74.7470238095238
0.4 75.6547619047619
0.43265306122449 77.0089285714286
0.46530612244898 77.1875
0.497959183673469 78.3333333333333
0.530612244897959 78.7648809523809
0.563265306122449 80.4315476190476
0.595918367346939 79.9107142857143
0.628571428571429 80.8928571428572
0.661224489795918 81.0119047619048
0.693877551020408 82.0089285714286
0.726530612244898 81.3541666666667
0.759183673469388 82.2470238095238
0.791836734693878 82.3065476190476
0.824489795918367 81.7708333333333
0.857142857142857 82.9315476190476
0.889795918367347 83.3333333333333
0.922448979591837 82.9613095238095
0.955102040816327 82.7827380952381
0.987755102040816 84.0625
1.02040816326531 84.5535714285714
1.0530612244898 84.4047619047619
1.08571428571429 84.3154761904762
1.11836734693878 83.8690476190476
1.15102040816327 84.0922619047619
1.18367346938776 84.2857142857143
1.21632653061225 84.2559523809524
1.24897959183673 85.1190476190476
1.28163265306122 86.1309523809524
1.31428571428571 85.1934523809524
1.3469387755102 84.7470238095238
1.37959183673469 85.3422619047619
1.41224489795918 85.8779761904762
1.44489795918367 85.7589285714286
1.47755102040816 84.7619047619048
1.51020408163265 85.7291666666667
1.54285714285714 86.1011904761905
1.57551020408163 85.7291666666667
1.60816326530612 85.4464285714286
1.64081632653061 86.0714285714286
1.6734693877551 85.4166666666667
1.70612244897959 85.3720238095238
1.73877551020408 86.2797619047619
1.77142857142857 85.8779761904762
1.80408163265306 86.4880952380952
1.83673469387755 85.7589285714286
1.86938775510204 86.1904761904762
1.90204081632653 86.6815476190476
1.93469387755102 86.3541666666667
1.96734693877551 86.3095238095238
2 85.6696428571428
2.03265306122449 86.6071428571429
2.06530612244898 87.1726190476191
2.09795918367347 86.4880952380952
2.13061224489796 86.5773809523809
2.16326530612245 87.1726190476191
2.19591836734694 86.7410714285714
2.22857142857143 86.875
2.26122448979592 86.7559523809524
2.29387755102041 87.172619047619
2.3265306122449 87.2172619047619
2.35918367346939 86.6517857142857
2.39183673469388 86.875
2.42448979591837 87.2321428571429
2.45714285714286 86.9345238095238
2.48979591836735 87.2172619047619
2.52244897959184 87.2023809523809
2.55510204081633 87.6636904761905
2.58775510204082 87.4404761904762
2.62040816326531 87.0089285714286
2.6530612244898 87.3363095238095
2.68571428571429 87.5148809523809
2.71836734693878 87.5892857142857
2.75102040816327 88.0357142857143
2.78367346938776 86.9047619047619
2.81632653061225 87.8869047619047
2.84897959183674 87.2023809523809
2.88163265306122 87.7380952380952
2.91428571428571 87.0982142857143
2.9469387755102 87.7380952380952
2.97959183673469 89.1220238095238
3.01224489795918 87.9464285714286
3.04489795918367 87.7083333333333
3.07755102040816 87.7976190476191
3.11020408163265 86.9642857142857
3.14285714285714 88.0803571428571
3.17551020408163 87.7827380952381
3.20816326530612 87.9166666666667
3.24081632653061 87.6636904761905
};
\addlegendentry{\textsc{CyBeR-0}-Krum-NNM}
\addplot [semithick, crimson2143940]
table {%
1 17.8125
5 46.8303571428571
9 60.4315476190476
13 66.0267857142857
17 69.4791666666667
21 72.3214285714286
25 75.2678571428571
29 75.4017857142857
33 76.5476190476191
37 77.3214285714286
41 77.6339285714286
45 78.5119047619048
49 78.9880952380952
53 80.3273809523809
57 81.3690476190476
61 79.3452380952381
65 80.4315476190476
69 81.6220238095238
73 80.6547619047619
77 81.9345238095238
81 81.9642857142857
85 82.0833333333333
89 81.8005952380952
93 82.1279761904762
97 83.0654761904762
101 82.8869047619048
105 82.9017857142857
109 83.0803571428572
113 83.3630952380952
117 82.8273809523809
121 82.6785714285714
125 83.3928571428571
129 83.1994047619048
133 84.047619047619
137 82.7827380952381
141 83.2291666666667
145 83.4375
149 83.9583333333333
153 83.6309523809524
157 83.9285714285714
161 83.6309523809524
165 83.6904761904762
169 83.7351190476191
173 83.6011904761905
177 83.8095238095238
181 83.735119047619
185 83.3482142857143
189 83.6755952380952
193 83.75
197 84.2857142857143
201 84.6875
205 84.3898809523809
209 84.4494047619048
213 83.4375
217 84.5535714285714
221 84.1964285714286
225 84.1517857142857
229 83.9434523809524
233 84.4196428571429
237 84.7767857142857
241 84.360119047619
245 83.8244047619048
249 84.8214285714286
253 84.5535714285714
257 84.5535714285714
261 84.7916666666667
265 84.9851190476191
269 84.375
273 84.5982142857143
277 84.4940476190476
281 83.8839285714286
285 84.2708333333333
289 83.9583333333333
293 84.5535714285714
297 84.8809523809524
301 84.6279761904762
305 84.9553571428571
309 84.9255952380952
313 84.9404761904762
317 84.6577380952381
321 84.375
325 84.5833333333333
329 84.5684523809524
333 84.4196428571429
337 84.1071428571429
341 84.5089285714286
345 84.9702380952381
349 84.8809523809524
353 84.3005952380953
357 84.3154761904762
361 83.3630952380952
365 84.8809523809524
369 84.6130952380952
373 84.5089285714286
377 85.0446428571429
381 84.7470238095238
385 85.0744047619048
389 84.2559523809524
393 84.7172619047619
397 84.8511904761905
};
\addlegendentry{FedAvg-CWTM-NNM}
\addplot [semithick, forestgreen4416044]
table {%
1 17.6190476190476
5 39.9255952380952
9 52.3660714285714
13 60.7291666666667
17 64.4642857142857
21 68.8095238095238
25 70.9821428571429
29 73.3779761904762
33 74.2559523809524
37 75.3422619047619
41 76.3095238095238
45 77.8273809523809
49 77.202380952381
53 78.9434523809524
57 79.0178571428571
61 77.7380952380952
65 78.9136904761905
69 80.1041666666667
73 79.5535714285714
77 80.8779761904762
81 80.3869047619048
85 80.6547619047619
89 81.3244047619048
93 81.25
97 82.3660714285714
101 81.8005952380952
105 81.9047619047619
109 81.4583333333333
113 82.3809523809524
117 82.0982142857143
121 82.4255952380952
125 82.6934523809524
129 82.2172619047619
133 83.7946428571429
137 82.1279761904762
141 82.7083333333333
145 82.9166666666667
149 83.4672619047619
153 82.8571428571429
157 82.9166666666667
161 83.4821428571429
165 82.9761904761905
169 83.0208333333333
173 83.6160714285714
177 83.4375
181 83.1845238095238
185 82.6785714285714
189 83.4523809523809
193 83.7053571428571
197 83.9136904761905
201 83.7946428571429
205 83.7946428571429
209 83.4970238095238
213 83.0357142857143
217 83.8839285714286
221 83.4375
225 84.2261904761905
229 84.0773809523809
233 83.5714285714286
237 84.2261904761905
241 83.8541666666667
245 83.3333333333333
249 84.2857142857143
253 84.7916666666667
257 84.4940476190476
261 84.7619047619048
265 84.9107142857143
269 84.0625
273 84.3898809523809
277 84.3303571428571
281 83.7053571428571
285 84.3154761904762
289 84.2113095238095
293 84.0327380952381
297 84.6577380952381
301 83.9583333333333
305 84.8363095238095
309 85.1488095238095
313 85.3125
317 84.7321428571429
321 83.8244047619048
325 84.047619047619
329 84.2113095238095
333 84.2708333333333
337 84.4047619047619
341 83.4226190476191
345 84.3601190476191
349 84.3303571428571
353 84.1815476190476
357 84.5833333333333
361 83.7202380952381
365 85.5059523809524
369 84.4940476190476
373 84.1220238095238
377 85.0446428571429
381 84.7321428571429
385 85
389 84.7172619047619
393 84.5982142857143
397 84.4940476190476
};
\addlegendentry{FedAvg-Krum-NNM}
\end{axis}

\end{tikzpicture}


==> data/ALIE.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-20, xmax=420,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350,400,450},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=6.25830808709418, ymax=94.5652219980621,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80,90,100},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\),
  \(\displaystyle {100}\)
}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,22.1712448942042)
--(axis cs:8,34.0508893796458)
--(axis cs:12,43.0740984059182)
--(axis cs:16,49.392800189796)
--(axis cs:20,53.3611702002218)
--(axis cs:24,57.1551784242902)
--(axis cs:28,57.6847960868275)
--(axis cs:32,60.8075028559121)
--(axis cs:36,61.6901034015919)
--(axis cs:40,64.8354400227137)
--(axis cs:44,65.569526974608)
--(axis cs:48,66.6697322496041)
--(axis cs:52,66.7213475424089)
--(axis cs:56,68.0170779103461)
--(axis cs:60,68.8146911663344)
--(axis cs:64,70.5037063948119)
--(axis cs:68,70.1048611831425)
--(axis cs:72,71.1590795096052)
--(axis cs:76,72.5924307943628)
--(axis cs:80,72.8977756411349)
--(axis cs:84,74.4093460908484)
--(axis cs:88,74.6053111573173)
--(axis cs:92,73.9217528865878)
--(axis cs:96,75.6724910431264)
--(axis cs:100,76.6789166242701)
--(axis cs:104,76.1500255915928)
--(axis cs:108,77.2319737663281)
--(axis cs:112,76.6582995967623)
--(axis cs:116,77.0721147269128)
--(axis cs:120,77.1024387320897)
--(axis cs:124,77.5937287807499)
--(axis cs:128,77.8294730277795)
--(axis cs:132,78.0084012316389)
--(axis cs:136,78.7602356897371)
--(axis cs:140,78.828763546984)
--(axis cs:144,78.9929437215033)
--(axis cs:148,79.8403205543145)
--(axis cs:152,80.6808494381523)
--(axis cs:156,79.8107820083578)
--(axis cs:160,79.9902770228139)
--(axis cs:164,80.8348230856951)
--(axis cs:168,79.4125430906709)
--(axis cs:172,80.6808494381523)
--(axis cs:176,80.1649932723805)
--(axis cs:180,81.3136903003966)
--(axis cs:184,82.2172619047619)
--(axis cs:188,81.7048535307973)
--(axis cs:192,80.7034407209792)
--(axis cs:196,81.6900339317999)
--(axis cs:200,80.8474552509815)
--(axis cs:204,81.6861871915934)
--(axis cs:208,81.6874003687154)
--(axis cs:212,82.6746268444607)
--(axis cs:216,81.4750251238771)
--(axis cs:220,81.7507983158719)
--(axis cs:224,82.4749664749127)
--(axis cs:228,81.3827010232319)
--(axis cs:232,82.1552104799832)
--(axis cs:236,81.2186970937701)
--(axis cs:240,82.6472325070811)
--(axis cs:244,83.1320209893762)
--(axis cs:248,81.8741202233176)
--(axis cs:252,83.5800457231639)
--(axis cs:256,82.4350949696023)
--(axis cs:260,82.2418432651832)
--(axis cs:264,82.4795601601087)
--(axis cs:268,83.6704265223287)
--(axis cs:272,83.9607119982958)
--(axis cs:276,82.9201225710235)
--(axis cs:280,82.3662689749413)
--(axis cs:284,82.9430193004367)
--(axis cs:288,82.5183864008085)
--(axis cs:292,83.2773270262933)
--(axis cs:296,83.0594409213388)
--(axis cs:300,83.3395916177432)
--(axis cs:304,82.5994613494241)
--(axis cs:308,83.46525630252)
--(axis cs:312,83.0732513310796)
--(axis cs:316,83.4904188079179)
--(axis cs:320,84.9379143111757)
--(axis cs:324,83.0526408700476)
--(axis cs:328,83.2118725164369)
--(axis cs:332,82.852872243353)
--(axis cs:336,83.7711231410202)
--(axis cs:340,83.450292577496)
--(axis cs:344,83.1146767949476)
--(axis cs:348,83.6809293745824)
--(axis cs:352,84.0208366475807)
--(axis cs:356,84.5428942997871)
--(axis cs:360,84.6182810536538)
--(axis cs:364,83.4993508536303)
--(axis cs:368,82.697347950111)
--(axis cs:372,84.4198159031723)
--(axis cs:376,83.6900511071422)
--(axis cs:380,83.7694171514502)
--(axis cs:384,84.4232228985342)
--(axis cs:388,84.6647392753412)
--(axis cs:392,83.4113869750179)
--(axis cs:396,84.0604943977581)
--(axis cs:400,84.5266427995773)
--(axis cs:400,86.6340714861369)
--(axis cs:400,86.6340714861369)
--(axis cs:396,85.9395056022419)
--(axis cs:392,86.320755882125)
--(axis cs:388,86.555498819897)
--(axis cs:384,85.9041580538467)
--(axis cs:380,85.2782018961689)
--(axis cs:376,85.7742346071436)
--(axis cs:372,86.9789936206372)
--(axis cs:368,85.9336044308415)
--(axis cs:364,86.3518396225601)
--(axis cs:360,86.363861803489)
--(axis cs:356,85.4868676049748)
--(axis cs:352,86.693449066705)
--(axis cs:348,85.1285944349414)
--(axis cs:344,86.1710374907667)
--(axis cs:340,86.1032788510754)
--(axis cs:336,85.5741149542179)
--(axis cs:332,85.2423658518851)
--(axis cs:328,85.5083655788012)
--(axis cs:324,85.7568829394762)
--(axis cs:320,86.6692285459672)
--(axis cs:316,85.6762478587487)
--(axis cs:312,85.8850820022538)
--(axis cs:308,85.3442675070038)
--(axis cs:304,84.7219672220045)
--(axis cs:300,85.9163607632091)
--(axis cs:296,85.3036543167565)
--(axis cs:292,84.8476729737067)
--(axis cs:288,85.5470897896677)
--(axis cs:284,85.4795997471823)
--(axis cs:280,85.7289691202968)
--(axis cs:276,85.8001155242146)
--(axis cs:272,85.3547641921804)
--(axis cs:268,86.0319544300522)
--(axis cs:264,86.5085350779866)
--(axis cs:260,84.8117281633883)
--(axis cs:256,86.7613336018263)
--(axis cs:252,85.8842399911218)
--(axis cs:248,84.6437369195395)
--(axis cs:244,85.1120266296714)
--(axis cs:240,84.6146722548237)
--(axis cs:236,84.5253505252775)
--(axis cs:232,85.1364561866835)
--(axis cs:228,84.4506323101014)
--(axis cs:224,85.2333668584207)
--(axis cs:220,84.2908683507948)
--(axis cs:216,84.7749748761229)
--(axis cs:212,84.587277917444)
--(axis cs:208,84.4435520122369)
--(axis cs:204,84.8316699512637)
--(axis cs:200,83.7656399871137)
--(axis cs:196,83.012347020581)
--(axis cs:192,83.5525116599731)
--(axis cs:188,84.0094321834885)
--(axis cs:184,83.4077380952381)
--(axis cs:180,83.3291668424605)
--(axis cs:176,82.5433400609528)
--(axis cs:172,83.3965315142286)
--(axis cs:168,83.4743616712338)
--(axis cs:164,82.1711292952572)
--(axis cs:160,83.8490086914718)
--(axis cs:156,82.421360848785)
--(axis cs:152,83.3965315142286)
--(axis cs:148,83.3144413504474)
--(axis cs:144,82.7332467546872)
--(axis cs:140,82.8379031196827)
--(axis cs:136,83.0552405007391)
--(axis cs:132,82.5273130540754)
--(axis cs:128,82.3788603055538)
--(axis cs:124,80.8288902668692)
--(axis cs:120,81.0820850774341)
--(axis cs:116,82.5707424159444)
--(axis cs:112,80.9012242127615)
--(axis cs:108,79.8513595670052)
--(axis cs:104,80.6356886941215)
--(axis cs:100,80.5532262328727)
--(axis cs:96,80.1013184806831)
--(axis cs:92,78.9949137800789)
--(axis cs:88,78.3113555093494)
--(axis cs:84,78.269225337723)
--(axis cs:80,77.8165100731508)
--(axis cs:76,78.1516168246848)
--(axis cs:72,76.57901572849)
--(axis cs:68,76.7999007216194)
--(axis cs:64,74.9427221766166)
--(axis cs:60,74.6376897860466)
--(axis cs:56,73.9174458991777)
--(axis cs:52,73.2191286480673)
--(axis cs:48,71.723124893253)
--(axis cs:44,71.305473025392)
--(axis cs:40,69.4205123582386)
--(axis cs:36,67.2979918365033)
--(axis cs:32,65.5913066678974)
--(axis cs:28,63.8330610560297)
--(axis cs:24,60.7912501471384)
--(axis cs:20,58.4245440854925)
--(axis cs:16,55.4583902863945)
--(axis cs:12,48.741377784558)
--(axis cs:8,41.1574439536875)
--(axis cs:4,31.5192312962719)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,25.6399975756974)
--(axis cs:8,42.3604231286384)
--(axis cs:12,48.963930149174)
--(axis cs:16,54.1630396505499)
--(axis cs:20,58.4121389136715)
--(axis cs:24,61.3437424051838)
--(axis cs:28,63.8407935113831)
--(axis cs:32,66.7176218264538)
--(axis cs:36,68.6878715037077)
--(axis cs:40,69.3501930904724)
--(axis cs:44,71.7562875545405)
--(axis cs:48,72.6802208931144)
--(axis cs:52,75.5735845114981)
--(axis cs:56,75.517321050066)
--(axis cs:60,77.5828489026995)
--(axis cs:64,77.2675785128625)
--(axis cs:68,77.8577843967184)
--(axis cs:72,79.9465408871676)
--(axis cs:76,79.6333165170908)
--(axis cs:80,80.0038575679907)
--(axis cs:84,80.4636109251835)
--(axis cs:88,81.4886986852916)
--(axis cs:92,82.3339526246164)
--(axis cs:96,82.0407664253153)
--(axis cs:100,81.1529816742548)
--(axis cs:104,81.8712024738635)
--(axis cs:108,82.7350906129666)
--(axis cs:112,82.8933019564925)
--(axis cs:116,82.4681017899384)
--(axis cs:120,83.9853933269182)
--(axis cs:124,83.7827695344546)
--(axis cs:128,82.3927788236503)
--(axis cs:132,83.2460417967649)
--(axis cs:136,83.7848114394511)
--(axis cs:140,84.8718224725779)
--(axis cs:144,84.38890236573)
--(axis cs:148,82.8141889807259)
--(axis cs:152,84.2350315173372)
--(axis cs:156,85.6747663606004)
--(axis cs:160,84.3095709446065)
--(axis cs:164,84.1875149558255)
--(axis cs:168,84.053789308458)
--(axis cs:172,84.9555971790347)
--(axis cs:176,85.0107212071265)
--(axis cs:180,85.3659349436157)
--(axis cs:184,85.8271349694304)
--(axis cs:188,84.5933486342488)
--(axis cs:192,85.1932071127401)
--(axis cs:196,85.8251223564089)
--(axis cs:200,85.5568374267345)
--(axis cs:204,85.1883531823801)
--(axis cs:208,86.2922598892856)
--(axis cs:212,85.7371268305747)
--(axis cs:216,85.6324813591621)
--(axis cs:220,85.781279762381)
--(axis cs:224,86.2746557113837)
--(axis cs:228,85.7028988948256)
--(axis cs:232,86.1337856567202)
--(axis cs:236,85.7703281635267)
--(axis cs:240,86.098656402074)
--(axis cs:244,87.0323232449535)
--(axis cs:248,86.4135174652498)
--(axis cs:252,86.2721442887209)
--(axis cs:256,86.0388942242714)
--(axis cs:260,86.5833289948725)
--(axis cs:264,86.2216171445272)
--(axis cs:268,86.8474007682028)
--(axis cs:272,86.9060028464913)
--(axis cs:276,86.126262855456)
--(axis cs:280,87.3281503017286)
--(axis cs:284,86.4589928010029)
--(axis cs:288,85.7716227237376)
--(axis cs:292,86.5161258089029)
--(axis cs:296,86.8564804776596)
--(axis cs:300,87.2813100651492)
--(axis cs:304,86.2506978002786)
--(axis cs:308,87.159771526037)
--(axis cs:312,86.0645451419723)
--(axis cs:316,86.5420262423404)
--(axis cs:320,86.096148844782)
--(axis cs:324,86.3694753032643)
--(axis cs:328,87.8948606225968)
--(axis cs:332,87.1580137156985)
--(axis cs:336,87.8966795209075)
--(axis cs:340,86.9678929966283)
--(axis cs:344,87.0714798864443)
--(axis cs:348,86.7480430913013)
--(axis cs:352,88.1509303917164)
--(axis cs:356,87.8489169989693)
--(axis cs:360,88.3159760378601)
--(axis cs:364,86.9345238095238)
--(axis cs:368,87.2601734279506)
--(axis cs:372,87.9302666793973)
--(axis cs:376,87.5836809741584)
--(axis cs:380,87.8701295814783)
--(axis cs:384,86.7034495608048)
--(axis cs:388,88.2391145569017)
--(axis cs:392,86.9820641029157)
--(axis cs:396,87.9866261132523)
--(axis cs:400,87.2546984523416)
--(axis cs:400,89.3822063095632)
--(axis cs:400,89.3822063095632)
--(axis cs:396,89.0371834105572)
--(axis cs:392,89.1191263732748)
--(axis cs:388,89.1418378240507)
--(axis cs:384,88.6834552011)
--(axis cs:380,89.3917751804264)
--(axis cs:376,88.5770333115559)
--(axis cs:372,88.7959237967931)
--(axis cs:368,89.436255143478)
--(axis cs:364,88.3035714285714)
--(axis cs:360,89.9280715811876)
--(axis cs:356,88.9070353819831)
--(axis cs:352,89.0216886559026)
--(axis cs:348,88.5198140515558)
--(axis cs:344,88.9701867802224)
--(axis cs:340,88.8059165271812)
--(axis cs:336,89.2461776219497)
--(axis cs:332,88.7646053319206)
--(axis cs:328,88.8610917583556)
--(axis cs:324,88.9579056491166)
--(axis cs:320,88.5169463933133)
--(axis cs:316,88.4877356624215)
--(axis cs:312,88.5485500961229)
--(axis cs:308,88.137847521582)
--(axis cs:304,88.1540641044833)
--(axis cs:300,89.0877375538984)
--(axis cs:296,88.3816147604357)
--(axis cs:292,88.6922075244304)
--(axis cs:288,88.8117106095957)
--(axis cs:284,88.8088643418543)
--(axis cs:280,89.1004211268428)
--(axis cs:276,88.3975466683535)
--(axis cs:272,88.6892352487467)
--(axis cs:268,88.6883135175114)
--(axis cs:264,87.8260019030919)
--(axis cs:260,88.6250043384609)
--(axis cs:256,88.0384867281096)
--(axis cs:252,88.459998568422)
--(axis cs:248,87.693625391893)
--(axis cs:244,87.9081529455227)
--(axis cs:240,88.7227721693546)
--(axis cs:236,87.6820527888543)
--(axis cs:232,88.2412143432798)
--(axis cs:228,87.6006725337458)
--(axis cs:224,87.6241538124259)
--(axis cs:220,87.6413392852381)
--(axis cs:216,86.9865662598855)
--(axis cs:212,88.39977793133)
--(axis cs:208,87.8744067773811)
--(axis cs:204,87.6687896747628)
--(axis cs:200,87.3598292399322)
--(axis cs:196,87.4784490721626)
--(axis cs:192,87.9020309824979)
--(axis cs:188,87.1923656514655)
--(axis cs:184,86.5835793162839)
--(axis cs:180,88.0269221992415)
--(axis cs:176,86.2392787928735)
--(axis cs:172,87.7229742495367)
--(axis cs:168,86.4521630724944)
--(axis cs:164,86.5565326632222)
--(axis cs:160,86.9404290553934)
--(axis cs:156,87.1823764965425)
--(axis cs:152,85.8542541969485)
--(axis cs:148,86.3524776859408)
--(axis cs:144,86.6527643009367)
--(axis cs:140,86.6757965750412)
--(axis cs:136,86.5425695129298)
--(axis cs:132,86.5753867746636)
--(axis cs:128,86.238173557302)
--(axis cs:124,85.4731828464978)
--(axis cs:120,85.955082863558)
--(axis cs:116,85.0616601148235)
--(axis cs:112,84.9638409006504)
--(axis cs:108,85.5387189108429)
--(axis cs:104,84.5573689547079)
--(axis cs:100,83.9958278495547)
--(axis cs:96,83.8520907175418)
--(axis cs:92,84.7791426134788)
--(axis cs:88,83.6898727432798)
--(axis cs:84,83.7328176462451)
--(axis cs:80,83.3294757653426)
--(axis cs:76,83.1940644352902)
--(axis cs:72,81.8391733985467)
--(axis cs:68,81.3088822699483)
--(axis cs:64,81.7502786299946)
--(axis cs:60,81.1671510973005)
--(axis cs:56,80.3755360927911)
--(axis cs:52,79.6347488218352)
--(axis cs:48,78.1828743449808)
--(axis cs:44,78.3627600645071)
--(axis cs:40,78.5962354809561)
--(axis cs:36,76.9371284962923)
--(axis cs:32,75.3061876973557)
--(axis cs:28,72.9449207743312)
--(axis cs:24,70.3824480710067)
--(axis cs:20,67.8676229910904)
--(axis cs:16,63.8131508256406)
--(axis cs:12,60.9467841365403)
--(axis cs:8,50.0502911570759)
--(axis cs:4,35.1338119481121)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,20.786940280435)
--(axis cs:8,27.1827700328074)
--(axis cs:12,29.0231313746116)
--(axis cs:16,33.6036714756525)
--(axis cs:20,35.0951141822659)
--(axis cs:24,38.0523430114366)
--(axis cs:28,40.4450310614894)
--(axis cs:32,42.4717424257295)
--(axis cs:36,44.2145578886152)
--(axis cs:40,45.4655643279226)
--(axis cs:44,45.6274174040324)
--(axis cs:48,43.507432276598)
--(axis cs:52,45.9758515174903)
--(axis cs:56,43.6758833722291)
--(axis cs:60,45.3398616273264)
--(axis cs:64,44.5849851570115)
--(axis cs:68,47.0572461843063)
--(axis cs:72,49.1147646775978)
--(axis cs:76,45.7434152121663)
--(axis cs:80,48.8101330077783)
--(axis cs:84,47.8670134978489)
--(axis cs:88,48.4538010630066)
--(axis cs:92,47.8901898663784)
--(axis cs:96,48.6992439075982)
--(axis cs:100,48.763671363068)
--(axis cs:104,50.3544061181377)
--(axis cs:108,48.7539221073151)
--(axis cs:112,49.8874122443468)
--(axis cs:116,49.9769528119296)
--(axis cs:120,49.6209792236727)
--(axis cs:124,51.7608152577488)
--(axis cs:128,49.6887424499102)
--(axis cs:132,50.5649181765585)
--(axis cs:136,49.8308448442243)
--(axis cs:140,50.7385303453047)
--(axis cs:144,49.3284613473024)
--(axis cs:148,50.2965349851929)
--(axis cs:152,50.0417053185768)
--(axis cs:156,49.8580649271874)
--(axis cs:160,49.3811187076696)
--(axis cs:164,51.1424277108434)
--(axis cs:168,51.449078771716)
--(axis cs:172,51.9942086702022)
--(axis cs:176,50.8520254942856)
--(axis cs:180,50.7808948099084)
--(axis cs:184,50.5251292506218)
--(axis cs:188,52.4145627813588)
--(axis cs:192,50.0970153667294)
--(axis cs:196,51.3730035629079)
--(axis cs:200,50.0619079604526)
--(axis cs:204,49.8743014531369)
--(axis cs:208,50.7419074716089)
--(axis cs:212,52.0472411187965)
--(axis cs:216,51.1666885797427)
--(axis cs:220,52.1458395834495)
--(axis cs:224,51.3185286544879)
--(axis cs:228,52.5731625023056)
--(axis cs:232,51.3363286155735)
--(axis cs:236,50.4721443467234)
--(axis cs:240,51.8944781847902)
--(axis cs:244,51.9061638532461)
--(axis cs:248,53.0070536529287)
--(axis cs:252,51.5113748054294)
--(axis cs:256,51.9148935508888)
--(axis cs:260,52.5772071669069)
--(axis cs:264,51.8643409854101)
--(axis cs:268,52.17879142875)
--(axis cs:272,52.0893875857722)
--(axis cs:276,51.68178998305)
--(axis cs:280,51.7283148051684)
--(axis cs:284,53.6394261193451)
--(axis cs:288,52.4449064561945)
--(axis cs:292,53.0079476077205)
--(axis cs:296,51.4574851099478)
--(axis cs:300,53.3614826164409)
--(axis cs:304,51.3530969349516)
--(axis cs:308,52.6421534139307)
--(axis cs:312,53.857009414836)
--(axis cs:316,53.6942166560752)
--(axis cs:320,52.9248269093106)
--(axis cs:324,51.406015071862)
--(axis cs:328,53.4015208404106)
--(axis cs:332,52.4657517867542)
--(axis cs:336,52.3837336025295)
--(axis cs:340,52.9008877724897)
--(axis cs:344,53.3816680354072)
--(axis cs:348,53.1763856206487)
--(axis cs:352,52.4211369360253)
--(axis cs:356,54.5706684143088)
--(axis cs:360,53.2020994258476)
--(axis cs:364,52.6156335384124)
--(axis cs:368,51.9746602107414)
--(axis cs:372,53.7439312883882)
--(axis cs:376,53.3942550039535)
--(axis cs:380,52.9365010890265)
--(axis cs:384,52.3070214661445)
--(axis cs:388,52.7543858253532)
--(axis cs:392,54.3181167793091)
--(axis cs:396,54.7946257294554)
--(axis cs:400,54.1478698719653)
--(axis cs:400,72.7568920327966)
--(axis cs:400,72.7568920327966)
--(axis cs:396,72.3779933181637)
--(axis cs:392,70.9199784587862)
--(axis cs:388,71.9182332222659)
--(axis cs:384,69.5977404386174)
--(axis cs:380,70.9027846252592)
--(axis cs:376,69.0759830912846)
--(axis cs:372,70.571544902088)
--(axis cs:368,70.406292170211)
--(axis cs:364,71.1046045568257)
--(axis cs:360,69.0598053360571)
--(axis cs:356,70.7567125380722)
--(axis cs:352,70.5550535401651)
--(axis cs:348,70.8712334269704)
--(axis cs:344,72.3921414884023)
--(axis cs:340,70.1645884179865)
--(axis cs:336,70.0567425879467)
--(axis cs:332,71.6711529751506)
--(axis cs:328,70.8246696357799)
--(axis cs:324,70.0225563567095)
--(axis cs:320,70.2299349954513)
--(axis cs:316,70.7998309629724)
--(axis cs:312,71.3810858232592)
--(axis cs:308,70.7804656336883)
--(axis cs:304,69.7778554460007)
--(axis cs:300,69.7039935740353)
--(axis cs:296,69.7329910805284)
--(axis cs:292,70.6527666779937)
--(axis cs:288,70.0848554485674)
--(axis cs:284,68.2653357854168)
--(axis cs:280,69.5514470995935)
--(axis cs:276,69.9551147788547)
--(axis cs:272,70.2618028904183)
--(axis cs:268,69.2497799998214)
--(axis cs:264,69.3261352050661)
--(axis cs:260,66.7977928330931)
--(axis cs:256,67.0732016872065)
--(axis cs:252,66.8219585279039)
--(axis cs:248,67.8858034899284)
--(axis cs:244,68.3319313848492)
--(axis cs:240,68.7007599104479)
--(axis cs:236,69.7957127961338)
--(axis cs:232,68.0386713844265)
--(axis cs:228,68.795885116742)
--(axis cs:224,68.6219475359883)
--(axis cs:220,67.7351127975029)
--(axis cs:216,68.9523590393049)
--(axis cs:212,69.6491874526321)
--(axis cs:208,68.1271401474388)
--(axis cs:204,67.8935556897203)
--(axis cs:200,68.4499968014521)
--(axis cs:196,69.281758341854)
--(axis cs:192,67.1351274904134)
--(axis cs:188,69.7878181710222)
--(axis cs:184,68.8201088446162)
--(axis cs:180,65.5881528091392)
--(axis cs:176,66.8265459342858)
--(axis cs:172,65.7438865678931)
--(axis cs:168,66.5568736092364)
--(axis cs:164,67.7266199082042)
--(axis cs:160,67.4343574828066)
--(axis cs:156,65.4097922156698)
--(axis cs:152,67.4582946814232)
--(axis cs:148,65.2094173957594)
--(axis cs:144,64.7489196050786)
--(axis cs:140,65.2733744166001)
--(axis cs:136,63.9786789652995)
--(axis cs:132,64.8517484901082)
--(axis cs:128,65.9064956453279)
--(axis cs:124,65.1439466470131)
--(axis cs:120,64.7242588715654)
--(axis cs:116,63.3266186166419)
--(axis cs:112,63.8328258508913)
--(axis cs:108,64.7282207498278)
--(axis cs:104,62.4134510247195)
--(axis cs:100,62.1291857797892)
--(axis cs:96,61.4198037114494)
--(axis cs:92,59.8181434669549)
--(axis cs:88,60.1473894131839)
--(axis cs:84,59.1865579307225)
--(axis cs:80,58.9874860398407)
--(axis cs:76,57.6494419306909)
--(axis cs:72,59.1888067509736)
--(axis cs:68,58.9248966728366)
--(axis cs:64,58.1233481763218)
--(axis cs:60,56.5053764679117)
--(axis cs:56,56.7407832944376)
--(axis cs:52,54.8872437206049)
--(axis cs:48,51.8794724853067)
--(axis cs:44,52.5868683102533)
--(axis cs:40,51.2903880530298)
--(axis cs:36,50.7556802066229)
--(axis cs:32,48.0639718599848)
--(axis cs:28,45.358540367082)
--(axis cs:24,45.9059903218967)
--(axis cs:20,43.0298858177341)
--(axis cs:16,40.920138048157)
--(axis cs:12,36.1554400539598)
--(axis cs:8,31.7755633005259)
--(axis cs:4,26.8618692433745)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,25.9997926474007)
--(axis cs:8,40.7376142594241)
--(axis cs:12,53.2915332675728)
--(axis cs:16,61.7280146704048)
--(axis cs:20,64.5560525189917)
--(axis cs:24,67.691965068099)
--(axis cs:28,69.627262837267)
--(axis cs:32,71.907478348349)
--(axis cs:36,73.3035714285714)
--(axis cs:40,75.5658520200407)
--(axis cs:44,75.492347329477)
--(axis cs:48,76.8862253821505)
--(axis cs:52,77.3054678658355)
--(axis cs:56,79.0086417374509)
--(axis cs:60,79.3259915060767)
--(axis cs:64,78.9580259018848)
--(axis cs:68,81.6677953085371)
--(axis cs:72,80.4418565701898)
--(axis cs:76,80.7363426932273)
--(axis cs:80,82.1667789255282)
--(axis cs:84,81.9655616151913)
--(axis cs:88,81.9445202596868)
--(axis cs:92,82.205682000522)
--(axis cs:96,82.2762500771206)
--(axis cs:100,82.533016052675)
--(axis cs:104,82.1994665688025)
--(axis cs:108,83.3189485045902)
--(axis cs:112,84.2585852819855)
--(axis cs:116,84.0596823496443)
--(axis cs:120,83.6511736599479)
--(axis cs:124,84.7688334402121)
--(axis cs:128,84.6421555232217)
--(axis cs:132,84.2951988081526)
--(axis cs:136,85.5029811343278)
--(axis cs:140,84.1545601921178)
--(axis cs:144,85.177259254134)
--(axis cs:148,85.1681272048904)
--(axis cs:152,84.5423731908157)
--(axis cs:156,85.0105136262521)
--(axis cs:160,85.2234468289853)
--(axis cs:164,84.8469459818032)
--(axis cs:168,85.9056351038341)
--(axis cs:172,86.3814569650716)
--(axis cs:176,85.4567667458057)
--(axis cs:180,85.2197852847852)
--(axis cs:184,85.3127657736739)
--(axis cs:188,85.9791229015257)
--(axis cs:192,84.9423688569777)
--(axis cs:196,86.2283478955842)
--(axis cs:200,86.2271572134331)
--(axis cs:204,86.6313768928627)
--(axis cs:208,86.5358310102866)
--(axis cs:212,85.7424983599126)
--(axis cs:216,86.1571942320465)
--(axis cs:220,87.0679875780343)
--(axis cs:224,86.3577869031789)
--(axis cs:228,85.8082063436345)
--(axis cs:232,86.5843000705759)
--(axis cs:236,86.8716518764961)
--(axis cs:240,86.0581663899018)
--(axis cs:244,87.028234516581)
--(axis cs:248,86.8156220961916)
--(axis cs:252,87.4599110134114)
--(axis cs:256,87.1865468754576)
--(axis cs:260,87.6146023037285)
--(axis cs:264,87.1926795168052)
--(axis cs:268,86.6712477510084)
--(axis cs:272,87.6432720950311)
--(axis cs:276,86.6778350993219)
--(axis cs:280,87.7001685932322)
--(axis cs:284,87.3460530206723)
--(axis cs:288,87.2042157525165)
--(axis cs:292,87.3502608703543)
--(axis cs:296,87.034595102123)
--(axis cs:300,88.2262809205103)
--(axis cs:304,86.8889884520955)
--(axis cs:308,86.5442057404824)
--(axis cs:312,87.5433500820355)
--(axis cs:316,87.2910716664764)
--(axis cs:320,87.9326647387596)
--(axis cs:324,87.357579456679)
--(axis cs:328,88.1533921202532)
--(axis cs:332,88.5441567461905)
--(axis cs:336,87.0795191538252)
--(axis cs:340,88.3292997403077)
--(axis cs:344,86.4774934978178)
--(axis cs:348,87.198532144866)
--(axis cs:352,87.6672890428494)
--(axis cs:356,87.2824174007802)
--(axis cs:360,88.3259424625222)
--(axis cs:364,87.2816743538514)
--(axis cs:368,87.7545353991212)
--(axis cs:372,88.4138543238779)
--(axis cs:376,88.1228210089363)
--(axis cs:380,88.1121800884607)
--(axis cs:384,87.5094647355608)
--(axis cs:388,87.1519176949838)
--(axis cs:392,87.2535271445464)
--(axis cs:396,88.1421622177488)
--(axis cs:400,88.337998868002)
--(axis cs:400,89.7572392272361)
--(axis cs:400,89.7572392272361)
--(axis cs:396,89.5959330203464)
--(axis cs:392,89.0857585697394)
--(axis cs:388,89.0980823050162)
--(axis cs:384,89.722678121582)
--(axis cs:380,89.5068675305869)
--(axis cs:376,88.6331313720161)
--(axis cs:372,89.7111456761221)
--(axis cs:368,89.0311788865931)
--(axis cs:364,88.9980875509105)
--(axis cs:360,89.4419146803349)
--(axis cs:356,88.9675825992198)
--(axis cs:352,88.463663338103)
--(axis cs:348,88.8133726170387)
--(axis cs:344,88.2844112640869)
--(axis cs:340,88.9921288311208)
--(axis cs:336,89.2895284652224)
--(axis cs:332,89.1641765871428)
--(axis cs:328,90.4180364511754)
--(axis cs:324,88.1483729242734)
--(axis cs:320,89.1209066898118)
--(axis cs:316,88.7803569049522)
--(axis cs:312,88.9149832512978)
--(axis cs:308,88.7534133071366)
--(axis cs:304,89.1229163098092)
--(axis cs:300,89.3034809842516)
--(axis cs:296,88.7689763264484)
--(axis cs:292,89.2568819867885)
--(axis cs:288,89.2541175808168)
--(axis cs:284,89.2908517412324)
--(axis cs:280,88.8474504543868)
--(axis cs:276,88.4709744244876)
--(axis cs:272,88.3686326668736)
--(axis cs:268,88.3585141537535)
--(axis cs:264,89.325177626052)
--(axis cs:260,88.6651596010334)
--(axis cs:256,88.3491674102567)
--(axis cs:252,88.6710413675409)
--(axis cs:248,88.333187427618)
--(axis cs:244,88.7753369119904)
--(axis cs:240,88.1085002767649)
--(axis cs:236,88.3962052663611)
--(axis cs:232,88.1776046913288)
--(axis cs:228,88.0013174658893)
--(axis cs:224,88.4338797634878)
--(axis cs:220,88.0212981362514)
--(axis cs:216,88.991615291763)
--(axis cs:212,88.6027397353255)
--(axis cs:208,87.7498832754277)
--(axis cs:204,88.2793373928516)
--(axis cs:200,87.820461834186)
--(axis cs:196,88.2954616282253)
--(axis cs:192,88.4504882858794)
--(axis cs:188,86.7887342413314)
--(axis cs:184,86.9789008929928)
--(axis cs:180,87.5480718580719)
--(axis cs:176,87.4598999208609)
--(axis cs:172,87.1006858920713)
--(axis cs:168,87.487222039023)
--(axis cs:164,87.3554349705777)
--(axis cs:160,87.1277436472051)
--(axis cs:156,87.0430578023193)
--(axis cs:152,87.124293475851)
--(axis cs:148,87.6592537474906)
--(axis cs:144,87.2036931268184)
--(axis cs:140,87.1847255221679)
--(axis cs:136,87.2946379132912)
--(axis cs:132,86.2702773823236)
--(axis cs:128,86.2209397148735)
--(axis cs:124,86.3918808455021)
--(axis cs:120,87.2119215781473)
--(axis cs:116,85.7915081265462)
--(axis cs:112,85.265224241824)
--(axis cs:108,85.996527685886)
--(axis cs:104,85.9255334311975)
--(axis cs:100,85.591983947325)
--(axis cs:96,85.9975594466889)
--(axis cs:92,84.5502703804304)
--(axis cs:88,84.2161940260275)
--(axis cs:84,86.1296764800468)
--(axis cs:80,85.2439353601861)
--(axis cs:76,83.8767525448679)
--(axis cs:72,83.5462386679054)
--(axis cs:68,82.6476808819391)
--(axis cs:64,82.5598312409724)
--(axis cs:60,82.2216275415423)
--(axis cs:56,81.9735011196919)
--(axis cs:52,80.9981035627359)
--(axis cs:48,80.5244889035638)
--(axis cs:44,79.6564621943324)
--(axis cs:40,78.5115289323403)
--(axis cs:36,76.7559523809524)
--(axis cs:32,76.3068073659367)
--(axis cs:28,73.9739276389235)
--(axis cs:24,70.5223206461868)
--(axis cs:20,71.158233195294)
--(axis cs:16,67.7957948534047)
--(axis cs:12,61.8572762562367)
--(axis cs:8,51.3457190739092)
--(axis cs:4,34.714493066885)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,34.2648873390591)
--(axis cs:8,51.5289972350227)
--(axis cs:12,60.806348692685)
--(axis cs:16,67.2412798143195)
--(axis cs:20,70.1803310323301)
--(axis cs:24,72.1315645684532)
--(axis cs:28,74.3286408712114)
--(axis cs:32,75.4166666666667)
--(axis cs:36,76.4652567269525)
--(axis cs:40,77.0556898631696)
--(axis cs:44,78.7200314352745)
--(axis cs:48,78.5827018256645)
--(axis cs:52,78.6223564054894)
--(axis cs:56,78.9877293499069)
--(axis cs:60,81.0505123499102)
--(axis cs:64,78.8031409278924)
--(axis cs:68,81.0059237641772)
--(axis cs:72,81.0868056474473)
--(axis cs:76,80.5470463906268)
--(axis cs:80,81.7599213425269)
--(axis cs:84,81.5186270762331)
--(axis cs:88,81.8705468195428)
--(axis cs:92,81.7699406903734)
--(axis cs:96,81.7593211072226)
--(axis cs:100,82.5818716230944)
--(axis cs:104,81.3057748281122)
--(axis cs:108,83.3712467032472)
--(axis cs:112,83.2251065912763)
--(axis cs:116,82.5729177280761)
--(axis cs:120,82.3685538880074)
--(axis cs:124,82.7148516476418)
--(axis cs:128,82.2465683412914)
--(axis cs:132,83.7058532848815)
--(axis cs:136,83.695675740347)
--(axis cs:140,83.0575354297415)
--(axis cs:144,83.5536422939017)
--(axis cs:148,84.119187813896)
--(axis cs:152,84.1341378635673)
--(axis cs:156,83.243492514161)
--(axis cs:160,84.2897811473122)
--(axis cs:164,83.1483363701723)
--(axis cs:168,82.5706004731443)
--(axis cs:172,84.419281711525)
--(axis cs:176,84.173051703122)
--(axis cs:180,82.9761904761905)
--(axis cs:184,84.1904121882299)
--(axis cs:188,82.8434461523611)
--(axis cs:192,83.9624884161938)
--(axis cs:196,84.6652515242863)
--(axis cs:200,83.527807644152)
--(axis cs:204,84.9984086511144)
--(axis cs:208,82.3284434093021)
--(axis cs:212,83.3274146880191)
--(axis cs:216,84.0785264889436)
--(axis cs:220,84.5009357875897)
--(axis cs:224,83.2538468527913)
--(axis cs:228,83.5384095535167)
--(axis cs:232,83.9626360942323)
--(axis cs:236,84.224878301753)
--(axis cs:240,84.1438334402121)
--(axis cs:244,84.858184630901)
--(axis cs:248,83.5737337014134)
--(axis cs:252,84.5155368531082)
--(axis cs:256,84.0643271389046)
--(axis cs:260,84.1713322013353)
--(axis cs:264,84.4232570105492)
--(axis cs:268,83.5901386719056)
--(axis cs:272,85.4559182813134)
--(axis cs:276,84.1345599991566)
--(axis cs:280,84.5762179954623)
--(axis cs:284,84.4388773546502)
--(axis cs:288,84.7302848094999)
--(axis cs:292,83.4356865971638)
--(axis cs:296,84.2786773406748)
--(axis cs:300,84.6621297184944)
--(axis cs:304,84.5905621131411)
--(axis cs:308,84.3091662005335)
--(axis cs:312,84.1118617951959)
--(axis cs:316,84.7728349419517)
--(axis cs:320,85.6551537803421)
--(axis cs:324,84.2362360225059)
--(axis cs:328,83.7196430950478)
--(axis cs:332,84.5851545930858)
--(axis cs:336,84.1848000169742)
--(axis cs:340,84.9012671360336)
--(axis cs:344,85.0342454889018)
--(axis cs:348,84.9019438057169)
--(axis cs:352,83.9647015768135)
--(axis cs:356,84.6414956793347)
--(axis cs:360,84.8765047119164)
--(axis cs:364,83.6478018523521)
--(axis cs:368,84.7527748535302)
--(axis cs:372,83.6160714285714)
--(axis cs:376,84.33848678845)
--(axis cs:380,84.1161100254228)
--(axis cs:384,84.7729369067708)
--(axis cs:388,83.0665195897526)
--(axis cs:392,84.9388252950813)
--(axis cs:396,84.737181734482)
--(axis cs:400,84.4921580060063)
--(axis cs:400,86.2518896130413)
--(axis cs:400,86.2518896130413)
--(axis cs:396,86.9294849321847)
--(axis cs:392,86.0135556572996)
--(axis cs:388,86.2489566007236)
--(axis cs:384,86.3877773789435)
--(axis cs:380,86.1815090221963)
--(axis cs:376,86.3460370210738)
--(axis cs:372,86.9494047619048)
--(axis cs:368,86.5567489559936)
--(axis cs:364,86.2331505286002)
--(axis cs:360,86.0758762404646)
--(axis cs:356,86.7573138444748)
--(axis cs:352,86.3924412803293)
--(axis cs:348,86.5266276228545)
--(axis cs:344,86.0669449872886)
--(axis cs:340,86.1999233401569)
--(axis cs:336,85.3390095068353)
--(axis cs:332,85.9207977878666)
--(axis cs:328,85.2089283335236)
--(axis cs:324,85.6149544536846)
--(axis cs:320,86.2198462196579)
--(axis cs:316,85.6735936294768)
--(axis cs:312,85.2333763000422)
--(axis cs:308,86.3158337994665)
--(axis cs:304,86.4213426487637)
--(axis cs:300,86.8259655196008)
--(axis cs:296,85.5129893259919)
--(axis cs:292,85.8797895933124)
--(axis cs:288,86.4006675714525)
--(axis cs:284,85.8587416929688)
--(axis cs:280,86.1083058140615)
--(axis cs:276,85.2702019056053)
--(axis cs:272,85.9131293377342)
--(axis cs:268,86.7670041852372)
--(axis cs:264,86.3803144180222)
--(axis cs:260,85.5905725605694)
--(axis cs:256,85.6380538134763)
--(axis cs:252,85.5142250516536)
--(axis cs:248,86.0691234414437)
--(axis cs:244,86.71919632148)
--(axis cs:240,85.7668808455022)
--(axis cs:236,86.2513121744375)
--(axis cs:232,84.9361734295773)
--(axis cs:228,85.2413523512452)
--(axis cs:224,86.0913912424468)
--(axis cs:220,86.0050165933627)
--(axis cs:216,85.6238544634373)
--(axis cs:212,85.690442454838)
--(axis cs:208,85.3203661145074)
--(axis cs:204,85.8349246822189)
--(axis cs:200,85.0436209272766)
--(axis cs:196,85.4240341899995)
--(axis cs:192,84.7577496790443)
--(axis cs:188,85.4601252762103)
--(axis cs:184,86.4048259070082)
--(axis cs:180,84.9404761904762)
--(axis cs:176,85.3805197254494)
--(axis cs:172,87.4854801932368)
--(axis cs:168,86.3579709554272)
--(axis cs:164,86.2564255345896)
--(axis cs:160,86.2459331384021)
--(axis cs:156,85.2386503429818)
--(axis cs:152,85.6575288030994)
--(axis cs:148,85.7617645670563)
--(axis cs:144,84.9285005632411)
--(axis cs:140,85.6031788559728)
--(axis cs:136,85.6495623548911)
--(axis cs:132,85.9370038579757)
--(axis cs:128,85.1641459444229)
--(axis cs:124,84.5768150190248)
--(axis cs:120,85.0421603977069)
--(axis cs:116,84.6592251290668)
--(axis cs:112,85.4653695991999)
--(axis cs:108,84.694229487229)
--(axis cs:104,84.6763680290306)
--(axis cs:100,84.6800331388104)
--(axis cs:96,83.9252027023012)
--(axis cs:92,85.4919640715314)
--(axis cs:88,83.6651674661715)
--(axis cs:84,84.1063729237669)
--(axis cs:80,83.1507929431874)
--(axis cs:76,83.8577155141351)
--(axis cs:72,83.7643848287431)
--(axis cs:68,82.8631238548704)
--(axis cs:64,83.0420971673457)
--(axis cs:60,83.2947257453279)
--(axis cs:56,82.6194135072359)
--(axis cs:52,81.258595975463)
--(axis cs:48,80.6732505552879)
--(axis cs:44,80.8633018980589)
--(axis cs:40,80.7121672796875)
--(axis cs:36,79.7847432730475)
--(axis cs:32,78.2142857142857)
--(axis cs:28,78.2011210335505)
--(axis cs:24,77.0648640029754)
--(axis cs:20,73.4506213486223)
--(axis cs:16,71.4491963761567)
--(axis cs:12,68.7769846406484)
--(axis cs:8,61.5960027649773)
--(axis cs:4,46.7470174228457)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,29.2886040415025)
--(axis cs:8,47.2160680498778)
--(axis cs:12,56.3296269136083)
--(axis cs:16,61.349285548615)
--(axis cs:20,65.8157031985361)
--(axis cs:24,68.2806832645115)
--(axis cs:28,73.1417250544092)
--(axis cs:32,72.7894803450331)
--(axis cs:36,76.3194274571555)
--(axis cs:40,76.3619529197602)
--(axis cs:44,77.9744123865564)
--(axis cs:48,78.5769861961271)
--(axis cs:52,78.5654175750058)
--(axis cs:56,78.8820565994879)
--(axis cs:60,82.0426201707109)
--(axis cs:64,81.1974478532061)
--(axis cs:68,82.1412728501517)
--(axis cs:72,82.507484245212)
--(axis cs:76,82.1763448383208)
--(axis cs:80,83.6856883064951)
--(axis cs:84,83.7181752678693)
--(axis cs:88,83.9680970276096)
--(axis cs:92,83.8537751168804)
--(axis cs:96,83.8342432768659)
--(axis cs:100,83.6652340651395)
--(axis cs:104,83.7530205519348)
--(axis cs:108,85.2982291277305)
--(axis cs:112,84.5954658057422)
--(axis cs:116,84.2835306226499)
--(axis cs:120,84.3636131805399)
--(axis cs:124,84.30922739363)
--(axis cs:128,85.1501465339779)
--(axis cs:132,85.618678393701)
--(axis cs:136,86.2974033305313)
--(axis cs:140,86.05638229554)
--(axis cs:144,86.1925469917547)
--(axis cs:148,86.2862652397844)
--(axis cs:152,86.5282239938815)
--(axis cs:156,86.0606919036569)
--(axis cs:160,86.0386223959465)
--(axis cs:164,86.7473136172107)
--(axis cs:168,85.4723579518917)
--(axis cs:172,87.3434972099767)
--(axis cs:176,86.449188221647)
--(axis cs:180,85.6564341332393)
--(axis cs:184,87.0974554483077)
--(axis cs:188,85.4606896186258)
--(axis cs:192,85.9650097971107)
--(axis cs:196,87.7524046903214)
--(axis cs:200,86.4642131269728)
--(axis cs:204,87.3996674681288)
--(axis cs:208,86.8350018950046)
--(axis cs:212,86.4384099435325)
--(axis cs:216,86.8738381343095)
--(axis cs:220,87.8317648781426)
--(axis cs:224,86.9170443623036)
--(axis cs:228,86.8470695681414)
--(axis cs:232,86.415525276326)
--(axis cs:236,87.8074118562858)
--(axis cs:240,87.1541139764909)
--(axis cs:244,87.530517013337)
--(axis cs:248,86.6979585137734)
--(axis cs:252,87.3465354813182)
--(axis cs:256,87.5227154588811)
--(axis cs:260,87.6872786644696)
--(axis cs:264,87.9633803250881)
--(axis cs:268,87.7789517645223)
--(axis cs:272,87.7839980733858)
--(axis cs:276,87.236447412271)
--(axis cs:280,88.4936590659093)
--(axis cs:284,87.231109955552)
--(axis cs:288,87.9456023615435)
--(axis cs:292,87.6038433204399)
--(axis cs:296,86.8429990175007)
--(axis cs:300,87.4495407789644)
--(axis cs:304,88.541942287127)
--(axis cs:308,87.6606965704517)
--(axis cs:312,86.8878161430434)
--(axis cs:316,88.0830049104934)
--(axis cs:320,88.0529739030577)
--(axis cs:324,87.6827210982294)
--(axis cs:328,87.635749831181)
--(axis cs:332,88.1707065581711)
--(axis cs:336,87.4341662005335)
--(axis cs:340,88.1856409292358)
--(axis cs:344,88.6645203805384)
--(axis cs:348,88.3912192436826)
--(axis cs:352,87.1803941882224)
--(axis cs:356,88.4216144942604)
--(axis cs:360,88.9130143485403)
--(axis cs:364,88.0751168711865)
--(axis cs:368,88.454946052039)
--(axis cs:372,88.2581994632083)
--(axis cs:376,88.2610309753653)
--(axis cs:380,88.3243321745919)
--(axis cs:384,88.5198606225968)
--(axis cs:388,87.7772454036269)
--(axis cs:392,88.7778375010045)
--(axis cs:396,89.047619047619)
--(axis cs:400,88.087073355137)
--(axis cs:400,89.2343552162916)
--(axis cs:400,89.2343552162916)
--(axis cs:396,90.0595238095238)
--(axis cs:392,89.5852577370908)
--(axis cs:388,89.3953736439921)
--(axis cs:384,89.4860917583556)
--(axis cs:380,90.2768583015986)
--(axis cs:376,89.4175404532061)
--(axis cs:372,89.777514822506)
--(axis cs:368,90.2652920431992)
--(axis cs:364,89.3058355097659)
--(axis cs:360,90.5512713657454)
--(axis cs:356,89.5248140771682)
--(axis cs:352,89.9922248593966)
--(axis cs:348,90.150447422984)
--(axis cs:344,90.1152415242234)
--(axis cs:340,89.373882880288)
--(axis cs:336,89.4408337994665)
--(axis cs:332,89.6269124894479)
--(axis cs:328,88.9713930259618)
--(axis cs:324,88.745850330342)
--(axis cs:320,89.4470260969423)
--(axis cs:316,89.00032842284)
--(axis cs:312,89.0348029045757)
--(axis cs:308,89.6607320009769)
--(axis cs:304,90.1485339033492)
--(axis cs:300,89.6635544591308)
--(axis cs:296,89.3177152682135)
--(axis cs:292,88.2890138224173)
--(axis cs:288,89.2865404955993)
--(axis cs:284,89.3760329015909)
--(axis cs:280,89.1551504579002)
--(axis cs:276,88.7754573496338)
--(axis cs:272,89.7160019266141)
--(axis cs:268,89.2448577592872)
--(axis cs:264,89.0306672939596)
--(axis cs:260,89.1281975260066)
--(axis cs:256,88.7868083506427)
--(axis cs:252,88.6356073758246)
--(axis cs:248,88.8675176767028)
--(axis cs:244,89.5825782247582)
--(axis cs:240,89.6018384044614)
--(axis cs:236,88.7699690960951)
--(axis cs:232,88.4654271046263)
--(axis cs:228,88.658882812811)
--(axis cs:224,88.1127175424583)
--(axis cs:220,88.6860922647145)
--(axis cs:216,88.7809237704524)
--(axis cs:212,87.9365900564675)
--(axis cs:208,87.9269028669001)
--(axis cs:204,88.4931896747284)
--(axis cs:200,88.4167392539796)
--(axis cs:196,88.1404524525358)
--(axis cs:192,87.9337997266989)
--(axis cs:188,88.3190722861361)
--(axis cs:184,88.5573064564542)
--(axis cs:180,87.1114230096179)
--(axis cs:176,87.7174784450197)
--(axis cs:172,88.8767408852614)
--(axis cs:168,88.3074039528702)
--(axis cs:164,88.5503054304084)
--(axis cs:160,87.8601871278631)
--(axis cs:156,87.6595461915812)
--(axis cs:152,87.9062998156423)
--(axis cs:148,88.1184966649774)
--(axis cs:144,87.2598339606262)
--(axis cs:140,87.3959986568409)
--(axis cs:136,87.8990252408973)
--(axis cs:132,88.0420358920132)
--(axis cs:128,86.3081867993555)
--(axis cs:124,87.3276773682748)
--(axis cs:120,86.2613868194601)
--(axis cs:116,85.2998027106834)
--(axis cs:112,86.7735818133055)
--(axis cs:108,87.1124851579838)
--(axis cs:104,85.9493604004461)
--(axis cs:100,85.6204802205748)
--(axis cs:96,85.3324233898008)
--(axis cs:92,86.6819391688339)
--(axis cs:88,84.7521410676286)
--(axis cs:84,84.7937294940355)
--(axis cs:80,85.5405021696954)
--(axis cs:76,84.6688932569173)
--(axis cs:72,83.7722776595499)
--(axis cs:68,83.9599176260388)
--(axis cs:64,82.9692188134606)
--(axis cs:60,83.1657131626224)
--(axis cs:56,83.2608005433692)
--(axis cs:52,83.2500586154704)
--(axis cs:48,82.0777757086348)
--(axis cs:44,80.7160638039198)
--(axis cs:40,80.3642375564303)
--(axis cs:36,79.2162868285588)
--(axis cs:32,77.1509958454431)
--(axis cs:28,76.3820844694003)
--(axis cs:24,73.6538405450123)
--(axis cs:20,70.7319158490829)
--(axis cs:16,67.2519049275755)
--(axis cs:12,61.4977540387726)
--(axis cs:8,52.0398843310746)
--(axis cs:4,36.8721102442118)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,24.0578868630282)
--(axis cs:8,28.8104930414566)
--(axis cs:12,35.2261923823758)
--(axis cs:16,36.51284378534)
--(axis cs:20,37.2843865635545)
--(axis cs:24,40.4708267065261)
--(axis cs:28,42.258205820917)
--(axis cs:32,45.5079146597625)
--(axis cs:36,49.824788618105)
--(axis cs:40,49.0302240203478)
--(axis cs:44,52.1112836128455)
--(axis cs:48,52.7606548825553)
--(axis cs:52,51.7051533991889)
--(axis cs:56,52.6916696898211)
--(axis cs:60,53.6404235678053)
--(axis cs:64,52.4434162838531)
--(axis cs:68,54.632496737262)
--(axis cs:72,58.0357402107578)
--(axis cs:76,59.1456073710265)
--(axis cs:80,60.7768668618634)
--(axis cs:84,60.8348272625672)
--(axis cs:88,59.9358453892081)
--(axis cs:92,60.8177393709043)
--(axis cs:96,63.086091697177)
--(axis cs:100,60.5398454064965)
--(axis cs:104,62.4325142890057)
--(axis cs:108,62.4637135279714)
--(axis cs:112,63.1545391410058)
--(axis cs:116,62.1880068679485)
--(axis cs:120,63.5789746315869)
--(axis cs:124,62.0515120382717)
--(axis cs:128,63.0967264194844)
--(axis cs:132,63.5048279313723)
--(axis cs:136,62.9420740725795)
--(axis cs:140,62.9481523535966)
--(axis cs:144,64.754930239599)
--(axis cs:148,64.9166056109701)
--(axis cs:152,64.1283400081221)
--(axis cs:156,64.2809185176623)
--(axis cs:160,64.047365977517)
--(axis cs:164,64.3132549572328)
--(axis cs:168,64.0879907291215)
--(axis cs:172,64.5967726036457)
--(axis cs:176,64.1155654864004)
--(axis cs:180,64.5335999870123)
--(axis cs:184,64.0828586175847)
--(axis cs:188,64.2697867142716)
--(axis cs:192,65.0521640142497)
--(axis cs:196,63.9717159404508)
--(axis cs:200,64.0327883690128)
--(axis cs:204,65.4536406835072)
--(axis cs:208,63.7198129468602)
--(axis cs:212,64.4593187117675)
--(axis cs:216,65.7384886967356)
--(axis cs:220,65.4987060769665)
--(axis cs:224,64.5472868762109)
--(axis cs:228,64.6657147904935)
--(axis cs:232,63.2413454435735)
--(axis cs:236,65.1400049623876)
--(axis cs:240,63.8682270614655)
--(axis cs:244,64.252580638368)
--(axis cs:248,64.6261480746813)
--(axis cs:252,65.5142341407246)
--(axis cs:256,64.8538505660789)
--(axis cs:260,66.0001668191061)
--(axis cs:264,64.4269732687232)
--(axis cs:268,64.4811596533721)
--(axis cs:272,65.2754264279327)
--(axis cs:276,66.826897681317)
--(axis cs:280,65.765027451917)
--(axis cs:284,65.8469398398869)
--(axis cs:288,66.1597267568711)
--(axis cs:292,66.0648769747306)
--(axis cs:296,66.2190455295372)
--(axis cs:300,65.9145229244312)
--(axis cs:304,66.2530078004795)
--(axis cs:308,66.7442144381537)
--(axis cs:312,65.7548043220999)
--(axis cs:316,67.2582352362652)
--(axis cs:320,66.3514865011856)
--(axis cs:324,66.489621991678)
--(axis cs:328,66.1455415639746)
--(axis cs:332,67.141910355701)
--(axis cs:336,66.6190661991902)
--(axis cs:340,66.4410401342428)
--(axis cs:344,66.4131944788863)
--(axis cs:348,65.8415849681286)
--(axis cs:352,65.8066831249182)
--(axis cs:356,66.0904596561238)
--(axis cs:360,67.0765770103795)
--(axis cs:364,67.1123852214404)
--(axis cs:368,67.6385778346632)
--(axis cs:372,66.3909032234164)
--(axis cs:376,66.9597701972406)
--(axis cs:380,65.2460371388807)
--(axis cs:384,66.0982446075251)
--(axis cs:388,65.4555063316293)
--(axis cs:392,65.6501508367351)
--(axis cs:396,67.4237919001859)
--(axis cs:400,66.7232216282969)
--(axis cs:400,73.9613021812269)
--(axis cs:400,73.9613021812269)
--(axis cs:396,75.2845414331474)
--(axis cs:392,73.9629444013602)
--(axis cs:388,72.5206841445612)
--(axis cs:384,73.6934220591415)
--(axis cs:380,74.1884866706431)
--(axis cs:376,73.486658374188)
--(axis cs:372,74.8293348718217)
--(axis cs:368,73.4923745462892)
--(axis cs:364,74.2864243023692)
--(axis cs:360,72.9829467991443)
--(axis cs:356,73.0762070105429)
--(axis cs:352,73.0623644941295)
--(axis cs:348,74.0988912223476)
--(axis cs:344,73.5570436163518)
--(axis cs:340,73.0530074848048)
--(axis cs:336,71.8630766579526)
--(axis cs:332,72.0545182157276)
--(axis cs:328,72.2175536741206)
--(axis cs:324,71.1294256273697)
--(axis cs:320,72.9639896892906)
--(axis cs:316,74.0810504780205)
--(axis cs:312,72.8463861540905)
--(axis cs:308,73.4343569904177)
--(axis cs:304,73.5386588661872)
--(axis cs:300,73.9366675517593)
--(axis cs:296,74.0190497085581)
--(axis cs:292,73.1017896919361)
--(axis cs:288,72.8878922907479)
--(axis cs:284,73.3197268267797)
--(axis cs:280,72.657591595702)
--(axis cs:276,72.3992927948734)
--(axis cs:272,72.5817164292101)
--(axis cs:268,73.2569355847231)
--(axis cs:264,71.9718362550863)
--(axis cs:260,72.6903093713701)
--(axis cs:256,73.0925780053497)
--(axis cs:252,71.8964801449897)
--(axis cs:248,71.6536138300806)
--(axis cs:244,73.1878955521082)
--(axis cs:240,71.9651062718678)
--(axis cs:236,72.5683283709457)
--(axis cs:232,71.1931783659503)
--(axis cs:228,71.3759518761732)
--(axis cs:224,71.107475028551)
--(axis cs:220,72.6262939230335)
--(axis cs:216,72.3567493985025)
--(axis cs:212,71.8204431929944)
--(axis cs:208,72.0539965769493)
--(axis cs:204,72.9689783641118)
--(axis cs:200,72.8422116309872)
--(axis cs:196,72.3973316785968)
--(axis cs:192,71.2275978905122)
--(axis cs:188,72.099260904776)
--(axis cs:184,72.4052366205105)
--(axis cs:180,71.7164000129877)
--(axis cs:176,71.8368154659805)
--(axis cs:172,72.2782273963543)
--(axis cs:168,72.9060568899261)
--(axis cs:164,72.8891259951482)
--(axis cs:160,72.7978721177211)
--(axis cs:156,72.504795768052)
--(axis cs:152,72.7466599918779)
--(axis cs:148,72.3155372461728)
--(axis cs:144,72.4772126175438)
--(axis cs:140,73.4804190749748)
--(axis cs:136,71.9984021178967)
--(axis cs:132,73.3999339733896)
--(axis cs:128,72.7663688186109)
--(axis cs:124,72.5913451045854)
--(axis cs:120,72.4924539398416)
--(axis cs:116,73.1096121796705)
--(axis cs:112,73.0954608589942)
--(axis cs:108,73.1612864720286)
--(axis cs:104,75.0674857109943)
--(axis cs:100,73.5077736411226)
--(axis cs:96,73.6996225885373)
--(axis cs:92,75.1048796767147)
--(axis cs:88,75.2427260393633)
--(axis cs:84,76.3973155945757)
--(axis cs:80,75.6219426619462)
--(axis cs:76,74.2770116765926)
--(axis cs:72,75.1190216940041)
--(axis cs:68,73.8794080246428)
--(axis cs:64,74.2827741923374)
--(axis cs:60,73.2941002417185)
--(axis cs:56,71.3261874530361)
--(axis cs:52,71.747227553192)
--(axis cs:48,71.5845832126828)
--(axis cs:44,70.4482401966783)
--(axis cs:40,70.6126331225093)
--(axis cs:36,67.6156875723711)
--(axis cs:32,68.3016091497613)
--(axis cs:28,68.9025084647973)
--(axis cs:24,68.2196494839501)
--(axis cs:20,65.2453753412075)
--(axis cs:16,59.7073943098981)
--(axis cs:12,63.1071409509575)
--(axis cs:8,58.5109355299719)
--(axis cs:4,44.7516369464956)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,36.7762621189221)
--(axis cs:8,49.7734335896451)
--(axis cs:12,58.3475895629554)
--(axis cs:16,64.5463929539734)
--(axis cs:20,66.6724850852861)
--(axis cs:24,70.9512103497441)
--(axis cs:28,74.8339723993516)
--(axis cs:32,75.285716414607)
--(axis cs:36,76.8134716708781)
--(axis cs:40,76.7446285040357)
--(axis cs:44,79.4684050584737)
--(axis cs:48,78.927856163456)
--(axis cs:52,79.7998009293157)
--(axis cs:56,79.855686273285)
--(axis cs:60,81.0235022741191)
--(axis cs:64,80.6233100731006)
--(axis cs:68,81.9845675690118)
--(axis cs:72,81.6054807838718)
--(axis cs:76,81.1980883801245)
--(axis cs:80,82.335147658119)
--(axis cs:84,82.7833335716192)
--(axis cs:88,82.0584724137887)
--(axis cs:92,81.3863455850598)
--(axis cs:96,82.4636457120758)
--(axis cs:100,82.2287503214085)
--(axis cs:104,82.6504160327381)
--(axis cs:108,83.6100550453727)
--(axis cs:112,83.3331518717969)
--(axis cs:116,82.9101296934755)
--(axis cs:120,82.9975141184574)
--(axis cs:124,82.5871272592625)
--(axis cs:128,82.1060505767157)
--(axis cs:132,84.3374128354483)
--(axis cs:136,83.6858937764106)
--(axis cs:140,83.0949254977788)
--(axis cs:144,83.6547054853566)
--(axis cs:148,84.2920478386455)
--(axis cs:152,84.6083899208527)
--(axis cs:156,83.5781786562973)
--(axis cs:160,84.2618783463598)
--(axis cs:164,84.105617607752)
--(axis cs:168,83.3232800743442)
--(axis cs:172,84.5282515671806)
--(axis cs:176,83.6824382873634)
--(axis cs:180,83.2179599433745)
--(axis cs:184,84.4754967030793)
--(axis cs:188,83.3666088098669)
--(axis cs:192,84.7368160857811)
--(axis cs:196,84.4549506729122)
--(axis cs:200,83.9219556846524)
--(axis cs:204,85.3158908146357)
--(axis cs:208,82.9860959882623)
--(axis cs:212,83.7433417465801)
--(axis cs:216,84.0310631615154)
--(axis cs:220,84.9533480361398)
--(axis cs:224,83.5420878819358)
--(axis cs:228,84.1243518036004)
--(axis cs:232,84.0930062626594)
--(axis cs:236,85.1988515703994)
--(axis cs:240,85.1787067211388)
--(axis cs:244,84.401911996376)
--(axis cs:248,85.1296143511461)
--(axis cs:252,84.4609080357076)
--(axis cs:256,84.5477550646787)
--(axis cs:260,84.8140127328466)
--(axis cs:264,84.8029235003005)
--(axis cs:268,84.8880976311408)
--(axis cs:272,85.4557816547674)
--(axis cs:276,84.3878341656283)
--(axis cs:280,84.528014486665)
--(axis cs:284,84.5081021351691)
--(axis cs:288,85.1218808948155)
--(axis cs:292,84.6626390804553)
--(axis cs:296,84.8527235001924)
--(axis cs:300,85.3648313798332)
--(axis cs:304,85.8358171286677)
--(axis cs:308,84.9608246523633)
--(axis cs:312,84.3876508982432)
--(axis cs:316,85.1669915243315)
--(axis cs:320,85.503736186772)
--(axis cs:324,84.9503722696707)
--(axis cs:328,84.7516832254085)
--(axis cs:332,85.0973590671305)
--(axis cs:336,84.9084432138365)
--(axis cs:340,85.9581030858937)
--(axis cs:344,85.3836213217381)
--(axis cs:348,85.8252297879104)
--(axis cs:352,84.4918085413103)
--(axis cs:356,85.9600492219718)
--(axis cs:360,86.3379102028528)
--(axis cs:364,86.396899759814)
--(axis cs:368,86.4545519669229)
--(axis cs:372,85.9902624351116)
--(axis cs:376,85.3642410284411)
--(axis cs:380,85.5386715197555)
--(axis cs:384,85.431682911615)
--(axis cs:388,84.8895579027502)
--(axis cs:392,85.937854375367)
--(axis cs:396,86.6133649339425)
--(axis cs:400,85.7155573647179)
--(axis cs:400,86.9332521590916)
--(axis cs:400,86.9332521590916)
--(axis cs:396,88.3866350660575)
--(axis cs:392,87.8121456246329)
--(axis cs:388,86.8366325734403)
--(axis cs:384,87.068317088385)
--(axis cs:380,87.4077570516731)
--(axis cs:376,87.7905208763207)
--(axis cs:372,88.0275947077455)
--(axis cs:368,88.0394956521247)
--(axis cs:364,87.4423859544717)
--(axis cs:360,87.14423265429)
--(axis cs:356,88.147093635171)
--(axis cs:352,86.9665247920231)
--(axis cs:348,87.7461987835182)
--(axis cs:344,87.9497120115952)
--(axis cs:340,86.958563580773)
--(axis cs:336,87.0558425004493)
--(axis cs:332,87.2835933138218)
--(axis cs:328,87.1233167745915)
--(axis cs:324,86.9543896350912)
--(axis cs:320,87.2045971465613)
--(axis cs:316,87.5115799042399)
--(axis cs:312,86.7730633874711)
--(axis cs:308,87.6284610619224)
--(axis cs:304,87.5272781094275)
--(axis cs:300,87.3732638582621)
--(axis cs:296,86.8734669759981)
--(axis cs:292,86.7361704433542)
--(axis cs:288,87.229309581375)
--(axis cs:284,86.9204692934023)
--(axis cs:280,87.5255569419064)
--(axis cs:276,86.445499167705)
--(axis cs:272,87.1037421547564)
--(axis cs:268,87.7011880831449)
--(axis cs:264,87.250647928271)
--(axis cs:260,87.0609872671534)
--(axis cs:256,86.7617687448451)
--(axis cs:252,87.0867110119115)
--(axis cs:248,85.8525285059967)
--(axis cs:244,87.9790403845764)
--(axis cs:240,86.8153408979088)
--(axis cs:236,87.7773389057911)
--(axis cs:232,85.8772318325787)
--(axis cs:228,86.0244577202091)
--(axis cs:224,86.6960073561594)
--(axis cs:220,87.1597472019554)
--(axis cs:216,87.3379844575322)
--(axis cs:212,86.0780868248485)
--(axis cs:208,86.2400944879282)
--(axis cs:204,86.6186329948881)
--(axis cs:200,86.6732824105857)
--(axis cs:196,86.7652874223259)
--(axis cs:192,85.6798505808856)
--(axis cs:188,86.5143435710855)
--(axis cs:184,86.9530747254921)
--(axis cs:180,85.3237067232922)
--(axis cs:176,86.5556569507318)
--(axis cs:172,87.6146055756766)
--(axis cs:168,87.0338627827986)
--(axis cs:164,86.4300966779623)
--(axis cs:160,86.2738359393545)
--(axis cs:156,86.0646784865598)
--(axis cs:152,86.7308957934331)
--(axis cs:148,86.2436664470687)
--(axis cs:144,86.166723086072)
--(axis cs:140,86.6372173593641)
--(axis cs:136,87.2664871759703)
--(axis cs:132,86.495920497885)
--(axis cs:128,85.6022827566177)
--(axis cs:124,85.3593013121661)
--(axis cs:120,86.0501049291617)
--(axis cs:116,84.441060782715)
--(axis cs:112,85.773990985346)
--(axis cs:108,85.8244687641511)
--(axis cs:104,84.1650601577381)
--(axis cs:100,84.9736306309725)
--(axis cs:96,85.6613542879242)
--(axis cs:92,85.9648448911307)
--(axis cs:88,84.1320037766875)
--(axis cs:84,84.2702378569522)
--(axis cs:80,84.242233294262)
--(axis cs:76,84.0995306674945)
--(axis cs:72,84.1385668351758)
--(axis cs:68,83.0451943357502)
--(axis cs:64,83.2457375459471)
--(axis cs:60,83.5895929639762)
--(axis cs:56,83.2990756314769)
--(axis cs:52,82.4323419278271)
--(axis cs:48,82.0245247889249)
--(axis cs:44,81.7220711320025)
--(axis cs:40,81.4101334007262)
--(axis cs:36,80.2400997576934)
--(axis cs:32,79.4464264425359)
--(axis cs:28,79.0053133149342)
--(axis cs:24,76.8166467931131)
--(axis cs:20,74.0120387242377)
--(axis cs:16,69.8286070460266)
--(axis cs:12,66.1464580560922)
--(axis cs:8,58.2325187913073)
--(axis cs:4,45.3368331191732)
--(axis cs:0,14.1920269948748)
--cycle;

\addplot [semithick, darkorange25512714, dashed]
table {%
0 12.2321428571429
4 26.8452380952381
8 37.6041666666667
12 45.9077380952381
16 52.4255952380952
20 55.8928571428571
24 58.9732142857143
28 60.7589285714286
32 63.1994047619048
36 64.4940476190476
40 67.1279761904762
44 68.4375
48 69.1964285714286
52 69.9702380952381
56 70.9672619047619
60 71.7261904761905
64 72.7232142857143
68 73.4523809523809
72 73.8690476190476
76 75.3720238095238
80 75.3571428571429
84 76.3392857142857
88 76.4583333333333
92 76.4583333333333
96 77.8869047619048
100 78.6160714285714
104 78.3928571428571
108 78.5416666666667
112 78.7797619047619
116 79.8214285714286
120 79.0922619047619
124 79.2113095238095
128 80.1041666666667
132 80.2678571428571
136 80.9077380952381
140 80.8333333333333
144 80.8630952380952
148 81.5773809523809
152 82.0386904761905
156 81.1160714285714
160 81.9196428571428
164 81.5029761904762
168 81.4434523809524
172 82.0386904761905
176 81.3541666666667
180 82.3214285714286
184 82.8125
188 82.8571428571429
192 82.1279761904762
196 82.3511904761905
200 82.3065476190476
204 83.2589285714286
208 83.0654761904762
212 83.6309523809524
216 83.125
220 83.0208333333333
224 83.8541666666667
228 82.9166666666667
232 83.6458333333333
236 82.8720238095238
240 83.6309523809524
244 84.1220238095238
248 83.2589285714286
252 84.7321428571429
256 84.5982142857143
260 83.5267857142857
264 84.4940476190476
268 84.8511904761905
272 84.6577380952381
276 84.3601190476191
280 84.047619047619
284 84.2113095238095
288 84.0327380952381
292 84.0625
296 84.1815476190476
300 84.6279761904762
304 83.6607142857143
308 84.4047619047619
312 84.4791666666667
316 84.5833333333333
320 85.8035714285714
324 84.4047619047619
328 84.3601190476191
332 84.0476190476191
336 84.672619047619
340 84.7767857142857
344 84.6428571428571
348 84.4047619047619
352 85.3571428571429
356 85.0148809523809
360 85.4910714285714
364 84.9255952380952
368 84.3154761904762
372 85.6994047619047
376 84.7321428571429
380 84.5238095238095
384 85.1636904761905
388 85.6101190476191
392 84.8660714285714
396 85
400 85.5803571428571
};
\addlegendentry{\textsc{CyBeR-0}-CWTM}
\addplot [semithick, darkorange25512714]
table {%
0 12.2321428571429
4 30.3869047619048
8 46.2053571428571
12 54.9553571428571
16 58.9880952380952
20 63.1398809523809
24 65.8630952380952
28 68.3928571428571
32 71.0119047619048
36 72.8125
40 73.9732142857143
44 75.0595238095238
48 75.4315476190476
52 77.6041666666667
56 77.9464285714286
60 79.375
64 79.5089285714286
68 79.5833333333333
72 80.8928571428571
76 81.4136904761905
80 81.6666666666667
84 82.0982142857143
88 82.5892857142857
92 83.5565476190476
96 82.9464285714286
100 82.5744047619048
104 83.2142857142857
108 84.1369047619048
112 83.9285714285714
116 83.764880952381
120 84.9702380952381
124 84.6279761904762
128 84.3154761904762
132 84.9107142857143
136 85.1636904761905
140 85.7738095238095
144 85.5208333333333
148 84.5833333333333
152 85.0446428571429
156 86.4285714285714
160 85.625
164 85.3720238095238
168 85.2529761904762
172 86.3392857142857
176 85.625
180 86.6964285714286
184 86.2053571428571
188 85.8928571428571
192 86.547619047619
196 86.6517857142857
200 86.4583333333333
204 86.4285714285714
208 87.0833333333333
212 87.0684523809524
216 86.3095238095238
220 86.7113095238095
224 86.9494047619048
228 86.6517857142857
232 87.1875
236 86.7261904761905
240 87.4107142857143
244 87.4702380952381
248 87.0535714285714
252 87.3660714285714
256 87.0386904761905
260 87.6041666666667
264 87.0238095238095
268 87.7678571428571
272 87.797619047619
276 87.2619047619048
280 88.2142857142857
284 87.6339285714286
288 87.2916666666667
292 87.6041666666667
296 87.6190476190476
300 88.1845238095238
304 87.2023809523809
308 87.6488095238095
312 87.3065476190476
316 87.514880952381
320 87.3065476190476
324 87.6636904761905
328 88.3779761904762
332 87.9613095238095
336 88.5714285714286
340 87.8869047619048
344 88.0208333333333
348 87.6339285714286
352 88.5863095238095
356 88.3779761904762
360 89.1220238095238
364 87.6190476190476
368 88.3482142857143
372 88.3630952380952
376 88.0803571428571
380 88.6309523809524
384 87.6934523809524
388 88.6904761904762
392 88.0505952380952
396 88.5119047619048
400 88.3184523809524
};
\addlegendentry{\textsc{CyBeR-0}-CWTM-NNM}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 12.2321428571429
4 23.8244047619048
8 29.4791666666667
12 32.5892857142857
16 37.2619047619048
20 39.0625
24 41.9791666666667
28 42.9017857142857
32 45.2678571428571
36 47.4851190476191
40 48.3779761904762
44 49.1071428571429
48 47.6934523809524
52 50.4315476190476
56 50.2083333333333
60 50.9226190476191
64 51.3541666666667
68 52.9910714285714
72 54.1517857142857
76 51.6964285714286
80 53.8988095238095
84 53.5267857142857
88 54.3005952380952
92 53.8541666666667
96 55.0595238095238
100 55.4464285714286
104 56.3839285714286
108 56.7410714285714
112 56.8601190476191
116 56.6517857142857
120 57.1726190476191
124 58.4523809523809
128 57.7976190476191
132 57.7083333333333
136 56.9047619047619
140 58.0059523809524
144 57.0386904761905
148 57.7529761904762
152 58.75
156 57.6339285714286
160 58.4077380952381
164 59.4345238095238
168 59.0029761904762
172 58.8690476190476
176 58.8392857142857
180 58.1845238095238
184 59.672619047619
188 61.1011904761905
192 58.6160714285714
196 60.3273809523809
200 59.2559523809524
204 58.8839285714286
208 59.4345238095238
212 60.8482142857143
216 60.0595238095238
220 59.9404761904762
224 59.9702380952381
228 60.6845238095238
232 59.6875
236 60.1339285714286
240 60.2976190476191
244 60.1190476190476
248 60.4464285714286
252 59.1666666666667
256 59.4940476190476
260 59.6875
264 60.5952380952381
268 60.7142857142857
272 61.1755952380952
276 60.8184523809524
280 60.6398809523809
284 60.9523809523809
288 61.2648809523809
292 61.8303571428571
296 60.5952380952381
300 61.5327380952381
304 60.5654761904762
308 61.7113095238095
312 62.6190476190476
316 62.2470238095238
320 61.5773809523809
324 60.7142857142857
328 62.1130952380952
332 62.0684523809524
336 61.2202380952381
340 61.5327380952381
344 62.8869047619048
348 62.0238095238095
352 61.4880952380952
356 62.6636904761905
360 61.1309523809524
364 61.8601190476191
368 61.1904761904762
372 62.1577380952381
376 61.2351190476191
380 61.9196428571429
384 60.9523809523809
388 62.3363095238095
392 62.6190476190476
396 63.5863095238095
400 63.4523809523809
};
\addlegendentry{\textsc{CyBeR-0}-Krum}
\addplot [semithick, steelblue31119180]
table {%
0 12.2321428571429
4 30.3571428571429
8 46.0416666666667
12 57.5744047619048
16 64.7619047619048
20 67.8571428571429
24 69.1071428571429
28 71.8005952380952
32 74.1071428571429
36 75.0297619047619
40 77.0386904761905
44 77.5744047619047
48 78.7053571428571
52 79.1517857142857
56 80.4910714285714
60 80.7738095238095
64 80.7589285714286
68 82.1577380952381
72 81.9940476190476
76 82.3065476190476
80 83.7053571428571
84 84.0476190476191
88 83.0803571428571
92 83.3779761904762
96 84.1369047619048
100 84.0625
104 84.0625
108 84.6577380952381
112 84.7619047619048
116 84.9255952380952
120 85.4315476190476
124 85.5803571428571
128 85.4315476190476
132 85.2827380952381
136 86.3988095238095
140 85.6696428571429
144 86.1904761904762
148 86.4136904761905
152 85.8333333333333
156 86.0267857142857
160 86.1755952380952
164 86.1011904761905
168 86.6964285714286
172 86.7410714285714
176 86.4583333333333
180 86.3839285714286
184 86.1458333333333
188 86.3839285714286
192 86.6964285714286
196 87.2619047619048
200 87.0238095238095
204 87.4553571428571
208 87.1428571428571
212 87.1726190476191
216 87.5744047619048
220 87.5446428571429
224 87.3958333333333
228 86.9047619047619
232 87.3809523809524
236 87.6339285714286
240 87.0833333333333
244 87.9017857142857
248 87.5744047619048
252 88.0654761904762
256 87.7678571428572
260 88.1398809523809
264 88.2589285714286
268 87.5148809523809
272 88.0059523809524
276 87.5744047619048
280 88.2738095238095
284 88.3184523809524
288 88.2291666666667
292 88.3035714285714
296 87.9017857142857
300 88.7648809523809
304 88.0059523809524
308 87.6488095238095
312 88.2291666666667
316 88.0357142857143
320 88.5267857142857
324 87.7529761904762
328 89.2857142857143
332 88.8541666666667
336 88.1845238095238
340 88.6607142857143
344 87.3809523809524
348 88.0059523809524
352 88.0654761904762
356 88.125
360 88.8839285714286
364 88.1398809523809
368 88.3928571428572
372 89.0625
376 88.3779761904762
380 88.8095238095238
384 88.6160714285714
388 88.125
392 88.1696428571429
396 88.8690476190476
400 89.0476190476191
};
\addlegendentry{\textsc{CyBeR-0}-Krum-NNM}
\addplot [semithick, crimson2143940, dashed]
table {%
0 12.2321428571429
4 40.5059523809524
8 56.5625
12 64.7916666666667
16 69.3452380952381
20 71.8154761904762
24 74.5982142857143
28 76.2648809523809
32 76.8154761904762
36 78.125
40 78.8839285714286
44 79.7916666666667
48 79.6279761904762
52 79.9404761904762
56 80.8035714285714
60 82.1726190476191
64 80.922619047619
68 81.9345238095238
72 82.4255952380952
76 82.202380952381
80 82.4553571428571
84 82.8125
88 82.7678571428571
92 83.6309523809524
96 82.8422619047619
100 83.6309523809524
104 82.9910714285714
108 84.0327380952381
112 84.3452380952381
116 83.6160714285714
120 83.7053571428572
124 83.6458333333333
128 83.7053571428571
132 84.8214285714286
136 84.6726190476191
140 84.3303571428571
144 84.2410714285714
148 84.9404761904762
152 84.8958333333333
156 84.2410714285714
160 85.2678571428571
164 84.7023809523809
168 84.4642857142857
172 85.9523809523809
176 84.7767857142857
180 83.9583333333333
184 85.2976190476191
188 84.1517857142857
192 84.360119047619
196 85.0446428571429
200 84.2857142857143
204 85.4166666666667
208 83.8244047619048
212 84.5089285714286
216 84.8511904761905
220 85.2529761904762
224 84.6726190476191
228 84.389880952381
232 84.4494047619048
236 85.2380952380953
240 84.9553571428572
244 85.7886904761905
248 84.8214285714286
252 85.0148809523809
256 84.8511904761905
260 84.8809523809524
264 85.4017857142857
268 85.1785714285714
272 85.6845238095238
276 84.702380952381
280 85.3422619047619
284 85.1488095238095
288 85.5654761904762
292 84.6577380952381
296 84.8958333333333
300 85.7440476190476
304 85.5059523809524
308 85.3125
312 84.6726190476191
316 85.2232142857143
320 85.9375
324 84.9255952380952
328 84.4642857142857
332 85.2529761904762
336 84.7619047619048
340 85.5505952380952
344 85.5505952380952
348 85.7142857142857
352 85.1785714285714
356 85.6994047619048
360 85.4761904761905
364 84.9404761904762
368 85.6547619047619
372 85.2827380952381
376 85.3422619047619
380 85.1488095238095
384 85.5803571428572
388 84.6577380952381
392 85.4761904761905
396 85.8333333333333
400 85.3720238095238
};
\addlegendentry{FedAvg-CWTM}
\addplot [semithick, crimson2143940]
table {%
0 12.2321428571429
4 33.0803571428571
8 49.6279761904762
12 58.9136904761905
16 64.3005952380952
20 68.2738095238095
24 70.9672619047619
28 74.7619047619048
32 74.9702380952381
36 77.7678571428572
40 78.3630952380952
44 79.3452380952381
48 80.3273809523809
52 80.9077380952381
56 81.0714285714286
60 82.6041666666667
64 82.0833333333333
68 83.0505952380952
72 83.1398809523809
76 83.422619047619
80 84.6130952380952
84 84.2559523809524
88 84.3601190476191
92 85.2678571428571
96 84.5833333333333
100 84.6428571428572
104 84.8511904761905
108 86.2053571428571
112 85.6845238095238
116 84.7916666666667
120 85.3125
124 85.8184523809524
128 85.7291666666667
132 86.8303571428571
136 87.0982142857143
140 86.7261904761905
144 86.7261904761905
148 87.2023809523809
152 87.2172619047619
156 86.8601190476191
160 86.9494047619048
164 87.6488095238095
168 86.889880952381
172 88.110119047619
176 87.0833333333333
180 86.3839285714286
184 87.8273809523809
188 86.889880952381
192 86.9494047619048
196 87.9464285714286
200 87.4404761904762
204 87.9464285714286
208 87.3809523809524
212 87.1875
216 87.8273809523809
220 88.2589285714286
224 87.5148809523809
228 87.7529761904762
232 87.4404761904762
236 88.2886904761905
240 88.3779761904762
244 88.5565476190476
248 87.7827380952381
252 87.9910714285714
256 88.1547619047619
260 88.4077380952381
264 88.4970238095238
268 88.5119047619048
272 88.75
276 88.0059523809524
280 88.8244047619048
284 88.3035714285714
288 88.6160714285714
292 87.9464285714286
296 88.0803571428571
300 88.5565476190476
304 89.3452380952381
308 88.6607142857143
312 87.9613095238095
316 88.5416666666667
320 88.75
324 88.2142857142857
328 88.3035714285714
332 88.8988095238095
336 88.4375
340 88.7797619047619
344 89.3898809523809
348 89.2708333333333
352 88.5863095238095
356 88.9732142857143
360 89.7321428571429
364 88.6904761904762
368 89.3601190476191
372 89.0178571428571
376 88.8392857142857
380 89.3005952380952
384 89.0029761904762
388 88.5863095238095
392 89.1815476190476
396 89.5535714285714
400 88.6607142857143
};
\addlegendentry{FedAvg-CWTM-NNM}
\addplot [semithick, forestgreen4416044, dashed]
table {%
0 12.2321428571429
4 34.4047619047619
8 43.6607142857143
12 49.1666666666667
16 48.1101190476191
20 51.264880952381
24 54.3452380952381
28 55.5803571428571
32 56.9047619047619
36 58.7202380952381
40 59.8214285714286
44 61.2797619047619
48 62.1726190476191
52 61.7261904761905
56 62.0089285714286
60 63.4672619047619
64 63.3630952380952
68 64.2559523809524
72 66.577380952381
76 66.7113095238095
80 68.1994047619048
84 68.6160714285714
88 67.5892857142857
92 67.9613095238095
96 68.3928571428571
100 67.0238095238095
104 68.75
108 67.8125
112 68.125
116 67.6488095238095
120 68.0357142857143
124 67.3214285714286
128 67.9315476190476
132 68.4523809523809
136 67.4702380952381
140 68.2142857142857
144 68.6160714285714
148 68.6160714285714
152 68.4375
156 68.3928571428571
160 68.4226190476191
164 68.6011904761905
168 68.4970238095238
172 68.4375
176 67.9761904761905
180 68.125
184 68.2440476190476
188 68.1845238095238
192 68.1398809523809
196 68.1845238095238
200 68.4375
204 69.2113095238095
208 67.8869047619048
212 68.1398809523809
216 69.0476190476191
220 69.0625
224 67.8273809523809
228 68.0208333333333
232 67.2172619047619
236 68.8541666666667
240 67.9166666666667
244 68.7202380952381
248 68.1398809523809
252 68.7053571428571
256 68.9732142857143
260 69.3452380952381
264 68.1994047619047
268 68.8690476190476
272 68.9285714285714
276 69.6130952380952
280 69.2113095238095
284 69.5833333333333
288 69.5238095238095
292 69.5833333333333
296 70.1190476190476
300 69.9255952380952
304 69.8958333333333
308 70.0892857142857
312 69.3005952380952
316 70.6696428571429
320 69.6577380952381
324 68.8095238095238
328 69.1815476190476
332 69.5982142857143
336 69.2410714285714
340 69.7470238095238
344 69.9851190476191
348 69.9702380952381
352 69.4345238095238
356 69.5833333333333
360 70.0297619047619
364 70.6994047619048
368 70.5654761904762
372 70.6101190476191
376 70.2232142857143
380 69.7172619047619
384 69.8958333333333
388 68.9880952380952
392 69.8065476190476
396 71.3541666666667
400 70.3422619047619
};
\addlegendentry{FedAvg-Krum}
\addplot [semithick, forestgreen4416044]
table {%
0 12.2321428571429
4 41.0565476190476
8 54.0029761904762
12 62.2470238095238
16 67.1875
20 70.3422619047619
24 73.8839285714286
28 76.9196428571429
32 77.3660714285714
36 78.5267857142857
40 79.0773809523809
44 80.5952380952381
48 80.4761904761905
52 81.1160714285714
56 81.577380952381
60 82.3065476190476
64 81.9345238095238
68 82.514880952381
72 82.8720238095238
76 82.6488095238095
80 83.2886904761905
84 83.5267857142857
88 83.0952380952381
92 83.6755952380953
96 84.0625
100 83.6011904761905
104 83.4077380952381
108 84.7172619047619
112 84.5535714285714
116 83.6755952380952
120 84.5238095238095
124 83.9732142857143
128 83.8541666666667
132 85.4166666666667
136 85.4761904761905
140 84.8660714285714
144 84.9107142857143
148 85.2678571428571
152 85.6696428571429
156 84.8214285714286
160 85.2678571428572
164 85.2678571428571
168 85.1785714285714
172 86.0714285714286
176 85.1190476190476
180 84.2708333333333
184 85.7142857142857
188 84.9404761904762
192 85.2083333333333
196 85.6101190476191
200 85.2976190476191
204 85.9672619047619
208 84.6130952380952
212 84.9107142857143
216 85.6845238095238
220 86.0565476190476
224 85.1190476190476
228 85.0744047619048
232 84.9851190476191
236 86.4880952380952
240 85.9970238095238
244 86.1904761904762
248 85.4910714285714
252 85.7738095238095
256 85.6547619047619
260 85.9375
264 86.0267857142857
268 86.2946428571428
272 86.2797619047619
276 85.4166666666667
280 86.0267857142857
284 85.7142857142857
288 86.1755952380953
292 85.6994047619048
296 85.8630952380952
300 86.3690476190476
304 86.6815476190476
308 86.2946428571429
312 85.5803571428572
316 86.3392857142857
320 86.3541666666667
324 85.9523809523809
328 85.9375
332 86.1904761904762
336 85.9821428571429
340 86.4583333333333
344 86.6666666666667
348 86.7857142857143
352 85.7291666666667
356 87.0535714285714
360 86.7410714285714
364 86.9196428571429
368 87.2470238095238
372 87.0089285714286
376 86.5773809523809
380 86.4732142857143
384 86.25
388 85.8630952380952
392 86.875
396 87.5
400 86.3244047619048
};
\addlegendentry{FedAvg-Krum-NNM}
\end{axis}

\end{tikzpicture}


==> data/ALIE_comm.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Communication Cost},
xmajorgrids,
xmin=0.00475902056522908, xmax=680.983887779147,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=6.95035366642338, ymax=94.6116301897678,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80,90,100},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\),
  \(\displaystyle {100}\)
}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.00816326530612245,20.255519045719)
--(axis cs:0.00816326530612245,10.9349571447572)
--(axis cs:0.0408163265306122,23.9547165248154)
--(axis cs:0.073469387755102,35.1287903849241)
--(axis cs:0.106122448979592,44.2808327542691)
--(axis cs:0.138775510204082,49.7414392439699)
--(axis cs:0.171428571428571,55.4102054614036)
--(axis cs:0.204081632653061,55.7626022294001)
--(axis cs:0.236734693877551,59.5243819179443)
--(axis cs:0.269387755102041,59.7821476872696)
--(axis cs:0.302040816326531,63.7716232021759)
--(axis cs:0.33469387755102,65.2816607779731)
--(axis cs:0.36734693877551,65.8561909809697)
--(axis cs:0.4,66.5504576645572)
--(axis cs:0.43265306122449,67.5958331113952)
--(axis cs:0.46530612244898,68.060037028409)
--(axis cs:0.497959183673469,70.9097231048412)
--(axis cs:0.530612244897959,70.1590763607737)
--(axis cs:0.563265306122449,70.4762329935444)
--(axis cs:0.595918367346939,71.9326238432831)
--(axis cs:0.628571428571429,73.5065503254708)
--(axis cs:0.661224489795918,74.6942529997668)
--(axis cs:0.693877551020408,74.6434917069491)
--(axis cs:0.726530612244898,76.0129467934102)
--(axis cs:0.759183673469388,75.0436767651701)
--(axis cs:0.791836734693878,76.5707228910619)
--(axis cs:0.824489795918367,75.4516481936145)
--(axis cs:0.857142857142857,76.2880392755633)
--(axis cs:0.889795918367347,76.5717928723429)
--(axis cs:0.922448979591837,76.3629060234963)
--(axis cs:0.955102040816327,78.618885230993)
--(axis cs:0.987755102040816,77.5579114500002)
--(axis cs:1.02040816326531,78.135100130775)
--(axis cs:1.0530612244898,77.71771732577)
--(axis cs:1.08571428571429,78.6685005388078)
--(axis cs:1.11836734693878,77.7639839848744)
--(axis cs:1.15102040816327,79.1521615438502)
--(axis cs:1.18367346938776,79.7594265684363)
--(axis cs:1.21632653061225,79.6528221801047)
--(axis cs:1.24897959183673,78.8410371724449)
--(axis cs:1.28163265306122,79.687640392591)
--(axis cs:1.31428571428571,80.7502019195791)
--(axis cs:1.3469387755102,78.8696200339426)
--(axis cs:1.37959183673469,80.7650747800425)
--(axis cs:1.41224489795918,80.8457884222178)
--(axis cs:1.44489795918367,81.0197946077681)
--(axis cs:1.47755102040816,80.9380192083133)
--(axis cs:1.51020408163265,80.2833852461223)
--(axis cs:1.54285714285714,81.5413090576763)
--(axis cs:1.57551020408163,80.6763395255749)
--(axis cs:1.60816326530612,80.550148876468)
--(axis cs:1.64081632653061,81.1548559682963)
--(axis cs:1.6734693877551,82.2519192035874)
--(axis cs:1.70612244897959,81.7663779406538)
--(axis cs:1.73877551020408,82.7731502326003)
--(axis cs:1.77142857142857,81.0128044590012)
--(axis cs:1.80408163265306,81.3781370729823)
--(axis cs:1.83673469387755,81.15113901979)
--(axis cs:1.86938775510204,82.0940433952047)
--(axis cs:1.90204081632653,81.4020027487826)
--(axis cs:1.93469387755102,81.7076420978477)
--(axis cs:1.96734693877551,83.5203249270457)
--(axis cs:2,82.5052197766821)
--(axis cs:2.03265306122449,82.3382189086945)
--(axis cs:2.06530612244898,82.1858562188185)
--(axis cs:2.09795918367347,82.2999426174418)
--(axis cs:2.13061224489796,81.9897212888447)
--(axis cs:2.16326530612245,82.4989153423243)
--(axis cs:2.19591836734694,83.5213294860037)
--(axis cs:2.22857142857143,82.683067225666)
--(axis cs:2.26122448979592,82.4675274143425)
--(axis cs:2.29387755102041,82.9080160444172)
--(axis cs:2.3265306122449,82.9145622752577)
--(axis cs:2.35918367346939,83.4117740543126)
--(axis cs:2.39183673469388,82.5864978673415)
--(axis cs:2.42448979591837,82.9807620943341)
--(axis cs:2.45714285714286,83.7554892785271)
--(axis cs:2.48979591836735,83.6868829571669)
--(axis cs:2.52244897959184,83.2649188931713)
--(axis cs:2.55510204081633,83.0073659794894)
--(axis cs:2.58775510204082,83.7123039270772)
--(axis cs:2.62040816326531,83.522276393022)
--(axis cs:2.6530612244898,83.8780696872152)
--(axis cs:2.68571428571429,83.816711495691)
--(axis cs:2.71836734693878,83.6711070008924)
--(axis cs:2.75102040816327,84.2673519730505)
--(axis cs:2.78367346938776,83.3072257063807)
--(axis cs:2.81632653061225,84.1182144317551)
--(axis cs:2.84897959183674,83.7822895404271)
--(axis cs:2.88163265306122,84.5821340360018)
--(axis cs:2.91428571428571,83.891213119279)
--(axis cs:2.9469387755102,84.1121373840959)
--(axis cs:2.97959183673469,84.3276410630365)
--(axis cs:3.01224489795918,84.7544918434115)
--(axis cs:3.04489795918367,83.8677200200964)
--(axis cs:3.07755102040816,83.9586716241876)
--(axis cs:3.11020408163265,84.7390922868625)
--(axis cs:3.14285714285714,85.0027282252393)
--(axis cs:3.17551020408163,84.6982631801424)
--(axis cs:3.20816326530612,83.6676485592019)
--(axis cs:3.24081632653061,83.9575639718036)
--(axis cs:3.24081632653061,85.6852931710536)
--(axis cs:3.24081632653061,85.6852931710536)
--(axis cs:3.20816326530612,86.1835419169886)
--(axis cs:3.17551020408163,85.7779272960481)
--(axis cs:3.14285714285714,86.2175098699988)
--(axis cs:3.11020408163265,85.5287648559947)
--(axis cs:3.07755102040816,85.2675188520029)
--(axis cs:3.04489795918367,85.5370418846655)
--(axis cs:3.01224489795918,86.7633652994456)
--(axis cs:2.97959183673469,85.5533113179159)
--(axis cs:2.9469387755102,86.9890530920946)
--(axis cs:2.91428571428571,86.3766440235782)
--(axis cs:2.88163265306122,86.4297707259029)
--(axis cs:2.84897959183674,87.0212818881444)
--(axis cs:2.81632653061225,86.4472617587211)
--(axis cs:2.78367346938776,86.4546790555241)
--(axis cs:2.75102040816327,86.1790765983781)
--(axis cs:2.71836734693878,86.5372263324409)
--(axis cs:2.68571428571429,85.3499551709757)
--(axis cs:2.6530612244898,86.1516922175467)
--(axis cs:2.62040816326531,87.0134378926923)
--(axis cs:2.58775510204082,85.3948389300656)
--(axis cs:2.55510204081633,85.3557292586059)
--(axis cs:2.52244897959184,85.3660334877811)
--(axis cs:2.48979591836735,85.5393075190235)
--(axis cs:2.45714285714286,86.4528440548062)
--(axis cs:2.42448979591837,84.816856953285)
--(axis cs:2.39183673469388,85.9254068945633)
--(axis cs:2.35918367346939,86.2608449933065)
--(axis cs:2.3265306122449,86.0735329628375)
--(axis cs:2.29387755102041,85.4253172889161)
--(axis cs:2.26122448979592,85.0027106808956)
--(axis cs:2.22857142857143,86.1264565838578)
--(axis cs:2.19591836734694,85.5560514663772)
--(axis cs:2.16326530612245,85.3582275148185)
--(axis cs:2.13061224489796,85.9864691873457)
--(axis cs:2.09795918367347,84.4857716682725)
--(axis cs:2.06530612244898,85.0165247335625)
--(axis cs:2.03265306122449,84.6558287103531)
--(axis cs:2,84.8757326042702)
--(axis cs:1.96734693877551,84.9320560253352)
--(axis cs:1.93469387755102,84.0661674259619)
--(axis cs:1.90204081632653,83.6872829655031)
--(axis cs:1.86938775510204,84.2750042238429)
--(axis cs:1.83673469387755,85.0690990754481)
--(axis cs:1.80408163265306,84.9016248317796)
--(axis cs:1.77142857142857,83.7193383981416)
--(axis cs:1.73877551020408,84.3994688150187)
--(axis cs:1.70612244897959,84.0074315831558)
--(axis cs:1.6734693877551,84.1468903202221)
--(axis cs:1.64081632653061,84.8272868888465)
--(axis cs:1.60816326530612,83.5272320759129)
--(axis cs:1.57551020408163,82.9843747601394)
--(axis cs:1.54285714285714,83.5479766566094)
--(axis cs:1.51020408163265,83.0201861824491)
--(axis cs:1.47755102040816,83.4965046012106)
--(axis cs:1.44489795918367,84.0992530112795)
--(axis cs:1.41224489795918,83.6780211015917)
--(axis cs:1.37959183673469,83.461115696148)
--(axis cs:1.3469387755102,83.5113323470098)
--(axis cs:1.31428571428571,83.1188456994686)
--(axis cs:1.28163265306122,82.842121512171)
--(axis cs:1.24897959183673,82.8851533037456)
--(axis cs:1.21632653061225,83.5317016294191)
--(axis cs:1.18367346938776,82.8893829553732)
--(axis cs:1.15102040816327,82.0978384561498)
--(axis cs:1.11836734693878,82.741968396078)
--(axis cs:1.08571428571429,82.6707851754779)
--(axis cs:1.0530612244898,82.0739493408967)
--(axis cs:1.02040816326531,81.1506141549393)
--(axis cs:0.987755102040816,81.8170885499998)
--(axis cs:0.955102040816327,81.2918290547213)
--(axis cs:0.922448979591837,80.1549511193609)
--(axis cs:0.889795918367347,79.707969032419)
--(axis cs:0.857142857142857,80.5869607244367)
--(axis cs:0.824489795918367,79.8162089492426)
--(axis cs:0.791836734693878,79.4709437756047)
--(axis cs:0.759183673469388,79.6289422824489)
--(axis cs:0.726530612244898,78.9870532065898)
--(axis cs:0.693877551020408,78.4815082930509)
--(axis cs:0.661224489795918,77.8355089049951)
--(axis cs:0.628571428571429,77.5648782459578)
--(axis cs:0.595918367346939,76.0138047281455)
--(axis cs:0.563265306122449,75.6844812921699)
--(axis cs:0.530612244897959,75.3468760201787)
--(axis cs:0.497959183673469,75.3700387999207)
--(axis cs:0.46530612244898,74.9459153525434)
--(axis cs:0.43265306122449,73.9815478409858)
--(axis cs:0.4,73.5685899544904)
--(axis cs:0.36734693877551,72.5664280666494)
--(axis cs:0.33469387755102,69.5992916029792)
--(axis cs:0.302040816326531,68.133138702586)
--(axis cs:0.269387755102041,65.7238046936828)
--(axis cs:0.236734693877551,66.1006180820557)
--(axis cs:0.204081632653061,60.2195406277428)
--(axis cs:0.171428571428571,59.083842157644)
--(axis cs:0.138775510204082,55.4966559941253)
--(axis cs:0.106122448979592,52.0882148647785)
--(axis cs:0.073469387755102,42.4604953293616)
--(axis cs:0.0408163265306122,32.6524263323275)
--(axis cs:0.00816326530612245,20.255519045719)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.00816326530612245,18.4889320002649)
--(axis cs:0.00816326530612245,12.2848775235446)
--(axis cs:0.0408163265306122,32.938857410405)
--(axis cs:0.073469387755102,46.3711572167568)
--(axis cs:0.106122448979592,51.0366564468687)
--(axis cs:0.138775510204082,53.6160535857285)
--(axis cs:0.171428571428571,58.0278684470861)
--(axis cs:0.204081632653061,62.717126275584)
--(axis cs:0.236734693877551,65.7583397986637)
--(axis cs:0.269387755102041,67.806377840432)
--(axis cs:0.302040816326531,68.9182791267078)
--(axis cs:0.33469387755102,69.7070458614557)
--(axis cs:0.36734693877551,72.8226426043137)
--(axis cs:0.4,73.7266887765165)
--(axis cs:0.43265306122449,74.9286656987369)
--(axis cs:0.46530612244898,74.5364402906541)
--(axis cs:0.497959183673469,77.0753678341193)
--(axis cs:0.530612244897959,77.9816468906813)
--(axis cs:0.563265306122449,79.5795358071969)
--(axis cs:0.595918367346939,77.7454189396207)
--(axis cs:0.628571428571429,80.1144575260853)
--(axis cs:0.661224489795918,79.52813251296)
--(axis cs:0.693877551020408,80.1358496943807)
--(axis cs:0.726530612244898,81.2995146010361)
--(axis cs:0.759183673469388,81.3670385123303)
--(axis cs:0.791836734693878,82.4167686915145)
--(axis cs:0.824489795918367,82.2198193781783)
--(axis cs:0.857142857142857,81.7228116118224)
--(axis cs:0.889795918367347,82.3412498401524)
--(axis cs:0.922448979591837,83.2091311162092)
--(axis cs:0.955102040816327,82.6289327219729)
--(axis cs:0.987755102040816,83.7570332322017)
--(axis cs:1.02040816326531,83.6790369580033)
--(axis cs:1.0530612244898,83.9742362155805)
--(axis cs:1.08571428571429,83.5209160079491)
--(axis cs:1.11836734693878,83.5232838301068)
--(axis cs:1.15102040816327,84.3120628833395)
--(axis cs:1.18367346938776,83.2265423177918)
--(axis cs:1.21632653061225,85.0764735581416)
--(axis cs:1.24897959183673,84.8584607581316)
--(axis cs:1.28163265306122,83.7787476871248)
--(axis cs:1.31428571428571,85.5333371307152)
--(axis cs:1.3469387755102,84.2332614530655)
--(axis cs:1.37959183673469,85.0836289976605)
--(axis cs:1.41224489795918,85.5740659841843)
--(axis cs:1.44489795918367,85.3089981158211)
--(axis cs:1.47755102040816,85.0463052241795)
--(axis cs:1.51020408163265,86.3855837151603)
--(axis cs:1.54285714285714,85.3566190098108)
--(axis cs:1.57551020408163,85.5345524200238)
--(axis cs:1.60816326530612,86.0721881993738)
--(axis cs:1.64081632653061,86.1228557325541)
--(axis cs:1.6734693877551,84.6881034471964)
--(axis cs:1.70612244897959,85.9786795906013)
--(axis cs:1.73877551020408,85.7917671735282)
--(axis cs:1.77142857142857,86.0963719110211)
--(axis cs:1.80408163265306,86.6652911552338)
--(axis cs:1.83673469387755,86.191096499507)
--(axis cs:1.86938775510204,86.1962209582998)
--(axis cs:1.90204081632653,86.0635270267606)
--(axis cs:1.93469387755102,85.7700422801678)
--(axis cs:1.96734693877551,86.5688850364554)
--(axis cs:2,85.5957342648473)
--(axis cs:2.03265306122449,86.1300943401893)
--(axis cs:2.06530612244898,86.100788361707)
--(axis cs:2.09795918367347,86.2818741279496)
--(axis cs:2.13061224489796,86.2504088791019)
--(axis cs:2.16326530612245,86.3541666666667)
--(axis cs:2.19591836734694,86.79415341944)
--(axis cs:2.22857142857143,86.9438768928627)
--(axis cs:2.26122448979592,87.5489091186127)
--(axis cs:2.29387755102041,88.0472304944808)
--(axis cs:2.3265306122449,86.1070937020627)
--(axis cs:2.35918367346939,86.3910641442086)
--(axis cs:2.39183673469388,86.2306049462625)
--(axis cs:2.42448979591837,86.971765351962)
--(axis cs:2.45714285714286,86.8762184394199)
--(axis cs:2.48979591836735,86.4467534290934)
--(axis cs:2.52244897959184,87.1822409224346)
--(axis cs:2.55510204081633,87.6573993175176)
--(axis cs:2.58775510204082,86.8221085552628)
--(axis cs:2.62040816326531,87.8457477361269)
--(axis cs:2.6530612244898,87.3761169748869)
--(axis cs:2.68571428571429,87.4308361524094)
--(axis cs:2.71836734693878,87.2800212368812)
--(axis cs:2.75102040816327,86.8736233133156)
--(axis cs:2.78367346938776,86.9080612262487)
--(axis cs:2.81632653061225,87.5117394355829)
--(axis cs:2.84897959183674,87.3469459818032)
--(axis cs:2.88163265306122,87.1698822347919)
--(axis cs:2.91428571428571,87.215532729666)
--(axis cs:2.9469387755102,86.8516763116295)
--(axis cs:2.97959183673469,87.4118314054263)
--(axis cs:3.01224489795918,87.6749479669512)
--(axis cs:3.04489795918367,88.0157875058659)
--(axis cs:3.07755102040816,87.0809561783343)
--(axis cs:3.11020408163265,87.221648161916)
--(axis cs:3.14285714285714,87.6530699370278)
--(axis cs:3.17551020408163,87.8138147333984)
--(axis cs:3.20816326530612,88.0860929835517)
--(axis cs:3.24081632653061,88.5315966516935)
--(axis cs:3.24081632653061,89.3553081102113)
--(axis cs:3.24081632653061,89.3553081102113)
--(axis cs:3.20816326530612,89.3543832069245)
--(axis cs:3.17551020408163,88.8230900285063)
--(axis cs:3.14285714285714,89.7278824439246)
--(axis cs:3.11020408163265,89.2366851714173)
--(axis cs:3.07755102040816,88.5738057264277)
--(axis cs:3.04489795918367,88.591355351277)
--(axis cs:3.01224489795918,88.9619567949536)
--(axis cs:2.97959183673469,88.6000733564785)
--(axis cs:2.9469387755102,88.5649903550372)
--(axis cs:2.91428571428571,89.7785148893816)
--(axis cs:2.88163265306122,88.8717844318748)
--(axis cs:2.84897959183674,89.8554349705777)
--(axis cs:2.81632653061225,89.065641516798)
--(axis cs:2.78367346938776,88.7169387737514)
--(axis cs:2.75102040816327,88.4835195438273)
--(axis cs:2.71836734693878,88.8509311440712)
--(axis cs:2.68571428571429,89.622735276162)
--(axis cs:2.6530612244898,88.7548354060655)
--(axis cs:2.62040816326531,88.7316332162541)
--(axis cs:2.58775510204082,87.8505104923563)
--(axis cs:2.55510204081633,88.8604578253395)
--(axis cs:2.52244897959184,88.8296638394701)
--(axis cs:2.48979591836735,88.7913418090019)
--(axis cs:2.45714285714286,88.5106863224849)
--(axis cs:2.42448979591837,88.3853775051808)
--(axis cs:2.39183673469388,87.6086807680232)
--(axis cs:2.35918367346939,89.1148882367438)
--(axis cs:2.3265306122449,88.0893348693659)
--(axis cs:2.29387755102041,88.7087218864716)
--(axis cs:2.26122448979592,88.790376595673)
--(axis cs:2.22857142857143,88.5918373928516)
--(axis cs:2.19591836734694,88.6225132472266)
--(axis cs:2.16326530612245,87.485119047619)
--(axis cs:2.13061224489796,88.9579244542315)
--(axis cs:2.09795918367347,88.2716973006218)
--(axis cs:2.06530612244898,88.3039735430549)
--(axis cs:2.03265306122449,87.6794294693345)
--(axis cs:2,87.3804562113432)
--(axis cs:1.96734693877551,87.7763530587828)
--(axis cs:1.93469387755102,87.8311481960227)
--(axis cs:1.90204081632653,87.8650444018108)
--(axis cs:1.86938775510204,87.7323504702717)
--(axis cs:1.83673469387755,87.6184273100168)
--(axis cs:1.80408163265306,87.471613606671)
--(axis cs:1.77142857142857,86.7905328508837)
--(axis cs:1.73877551020408,88.523709016948)
--(axis cs:1.70612244897959,87.3248918379702)
--(axis cs:1.6734693877551,86.8892775051846)
--(axis cs:1.64081632653061,87.3890490293507)
--(axis cs:1.60816326530612,87.5290022768167)
--(axis cs:1.57551020408163,87.4416380561667)
--(axis cs:1.54285714285714,87.4707619425701)
--(axis cs:1.51020408163265,87.9894162848397)
--(axis cs:1.47755102040816,88.1084566805824)
--(axis cs:1.44489795918367,86.8933828365599)
--(axis cs:1.41224489795918,86.7771244920062)
--(axis cs:1.37959183673469,86.8508948118633)
--(axis cs:1.3469387755102,86.4810242612202)
--(axis cs:1.31428571428571,87.0261866788086)
--(axis cs:1.28163265306122,86.3998237414467)
--(axis cs:1.24897959183673,87.135586860916)
--(axis cs:1.21632653061225,87.2151931085251)
--(axis cs:1.18367346938776,87.2794100631606)
--(axis cs:1.15102040816327,86.5212704499938)
--(axis cs:1.11836734693878,85.1076685508456)
--(axis cs:1.08571428571429,86.0921792301461)
--(axis cs:1.0530612244898,85.4900494987052)
--(axis cs:1.02040816326531,85.2197725658062)
--(axis cs:0.987755102040816,85.7965381963697)
--(axis cs:0.955102040816327,86.0913053732652)
--(axis cs:0.922448979591837,85.3622974552194)
--(axis cs:0.889795918367347,84.8016073027048)
--(axis cs:0.857142857142857,85.330759816749)
--(axis cs:0.824489795918367,84.2087520503931)
--(axis cs:0.791836734693878,84.934421784676)
--(axis cs:0.759183673469388,83.5734376781459)
--(axis cs:0.726530612244898,83.5219139703925)
--(axis cs:0.693877551020408,83.8224836389526)
--(axis cs:0.661224489795918,83.7754389156115)
--(axis cs:0.628571428571429,82.7724472358194)
--(axis cs:0.595918367346939,81.0641048699031)
--(axis cs:0.563265306122449,82.2657022880412)
--(axis cs:0.530612244897959,81.7504959664615)
--(axis cs:0.497959183673469,82.0317750230236)
--(axis cs:0.46530612244898,81.6242739950602)
--(axis cs:0.43265306122449,80.1903819203107)
--(axis cs:0.4,79.0411683663406)
--(axis cs:0.36734693877551,77.9214050147339)
--(axis cs:0.33469387755102,76.8703350909252)
--(axis cs:0.302040816326531,76.2007684923398)
--(axis cs:0.269387755102041,74.9019554929013)
--(axis cs:0.236734693877551,74.033326868003)
--(axis cs:0.204081632653061,71.9257308672731)
--(axis cs:0.171428571428571,68.817369648152)
--(axis cs:0.138775510204082,66.0268035571286)
--(axis cs:0.106122448979592,60.8978673626551)
--(axis cs:0.073469387755102,51.9324142118146)
--(axis cs:0.0408163265306122,39.2932854467379)
--(axis cs:0.00816326530612245,18.4889320002649)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.00816326530612245,18.905622739443)
--(axis cs:0.00816326530612245,12.4634248796046)
--(axis cs:0.0408163265306122,22.204425811206)
--(axis cs:0.073469387755102,29.4690991309685)
--(axis cs:0.106122448979592,31.5637466392506)
--(axis cs:0.138775510204082,35.2783200209374)
--(axis cs:0.171428571428571,36.6914873321829)
--(axis cs:0.204081632653061,40.1978392652864)
--(axis cs:0.236734693877551,40.4958355370825)
--(axis cs:0.269387755102041,41.1910532526658)
--(axis cs:0.302040816326531,47.2425684168443)
--(axis cs:0.33469387755102,45.0950636843336)
--(axis cs:0.36734693877551,44.2628076171828)
--(axis cs:0.4,45.406293099581)
--(axis cs:0.43265306122449,45.3162749085488)
--(axis cs:0.46530612244898,46.0047150365973)
--(axis cs:0.497959183673469,45.8347328398866)
--(axis cs:0.530612244897959,45.7400842699179)
--(axis cs:0.563265306122449,45.9931724352543)
--(axis cs:0.595918367346939,49.7868146543718)
--(axis cs:0.628571428571429,49.0003053953862)
--(axis cs:0.661224489795918,48.8126587098314)
--(axis cs:0.693877551020408,48.3808443750277)
--(axis cs:0.726530612244898,49.7507137268433)
--(axis cs:0.759183673469388,48.8468024805109)
--(axis cs:0.791836734693878,48.2677800462283)
--(axis cs:0.824489795918367,49.7888535998056)
--(axis cs:0.857142857142857,49.9740085516101)
--(axis cs:0.889795918367347,49.1407319042343)
--(axis cs:0.922448979591837,50.4556853777112)
--(axis cs:0.955102040816327,49.2914594161503)
--(axis cs:0.987755102040816,48.3379368222692)
--(axis cs:1.02040816326531,49.1560974009451)
--(axis cs:1.0530612244898,50.1186373090678)
--(axis cs:1.08571428571429,50.3412401664005)
--(axis cs:1.11836734693878,49.8228219379531)
--(axis cs:1.15102040816327,49.0559969325807)
--(axis cs:1.18367346938776,49.9511870734142)
--(axis cs:1.21632653061225,51.6381190018252)
--(axis cs:1.24897959183673,51.4405789725904)
--(axis cs:1.28163265306122,51.0554766071995)
--(axis cs:1.31428571428571,50.4715283648906)
--(axis cs:1.3469387755102,51.5586100416759)
--(axis cs:1.37959183673469,50.4668154350484)
--(axis cs:1.41224489795918,51.0485303021873)
--(axis cs:1.44489795918367,51.9856460500084)
--(axis cs:1.47755102040816,50.74414607587)
--(axis cs:1.51020408163265,51.8836830569263)
--(axis cs:1.54285714285714,50.333167183785)
--(axis cs:1.57551020408163,51.5588576069882)
--(axis cs:1.60816326530612,51.4027362710289)
--(axis cs:1.64081632653061,52.3746005916075)
--(axis cs:1.6734693877551,50.8608341975756)
--(axis cs:1.70612244897959,51.414730318291)
--(axis cs:1.73877551020408,51.1237464529414)
--(axis cs:1.77142857142857,51.0684886760342)
--(axis cs:1.80408163265306,51.9937169380209)
--(axis cs:1.83673469387755,51.0682020961263)
--(axis cs:1.86938775510204,49.5137022395781)
--(axis cs:1.90204081632653,51.5134259821609)
--(axis cs:1.93469387755102,50.0083452854672)
--(axis cs:1.96734693877551,50.6211177558808)
--(axis cs:2,51.0048420004421)
--(axis cs:2.03265306122449,51.3286054533647)
--(axis cs:2.06530612244898,51.7463838655898)
--(axis cs:2.09795918367347,51.5333400135762)
--(axis cs:2.13061224489796,52.2394320426685)
--(axis cs:2.16326530612245,52.9022315980276)
--(axis cs:2.19591836734694,52.5967021446518)
--(axis cs:2.22857142857143,51.7571088206351)
--(axis cs:2.26122448979592,51.3885065337256)
--(axis cs:2.29387755102041,52.8920386772298)
--(axis cs:2.3265306122449,52.6752165937925)
--(axis cs:2.35918367346939,53.8707731280918)
--(axis cs:2.39183673469388,52.1764492972492)
--(axis cs:2.42448979591837,51.7116960502024)
--(axis cs:2.45714285714286,52.1121335967368)
--(axis cs:2.48979591836735,53.3049535511374)
--(axis cs:2.52244897959184,53.0408649825655)
--(axis cs:2.55510204081633,52.7293313447324)
--(axis cs:2.58775510204082,52.8531124842768)
--(axis cs:2.62040816326531,52.3161154680448)
--(axis cs:2.6530612244898,53.212722960863)
--(axis cs:2.68571428571429,51.3271883980863)
--(axis cs:2.71836734693878,51.9654818112533)
--(axis cs:2.75102040816327,52.515845288089)
--(axis cs:2.78367346938776,52.088251703171)
--(axis cs:2.81632653061225,53.3830113158356)
--(axis cs:2.84897959183674,54.2343901531549)
--(axis cs:2.88163265306122,54.5371206193898)
--(axis cs:2.91428571428571,53.1271958159349)
--(axis cs:2.9469387755102,52.3628865072479)
--(axis cs:2.97959183673469,52.7122339343542)
--(axis cs:3.01224489795918,52.8998946904925)
--(axis cs:3.04489795918367,53.0351770847194)
--(axis cs:3.07755102040816,53.7722121142795)
--(axis cs:3.11020408163265,52.4908512566168)
--(axis cs:3.14285714285714,54.7730733543457)
--(axis cs:3.17551020408163,52.4074196221144)
--(axis cs:3.20816326530612,54.7237381639583)
--(axis cs:3.24081632653061,52.6867949935892)
--(axis cs:3.24081632653061,71.9858240540299)
--(axis cs:3.24081632653061,71.9858240540299)
--(axis cs:3.20816326530612,72.1214999312798)
--(axis cs:3.17551020408163,71.4318660921713)
--(axis cs:3.14285714285714,70.5840695027972)
--(axis cs:3.11020408163265,69.8305773148117)
--(axis cs:3.07755102040816,69.4718355047681)
--(axis cs:3.04489795918367,69.5243467248044)
--(axis cs:3.01224489795918,70.701295785698)
--(axis cs:2.97959183673469,70.5913374942172)
--(axis cs:2.9469387755102,71.416875397514)
--(axis cs:2.91428571428571,71.277566088827)
--(axis cs:2.88163265306122,70.7604984282293)
--(axis cs:2.84897959183674,71.8072765135117)
--(axis cs:2.81632653061225,70.486036303212)
--(axis cs:2.78367346938776,70.8581768682575)
--(axis cs:2.75102040816327,71.1151070928634)
--(axis cs:2.71836734693878,69.5523753316038)
--(axis cs:2.68571428571429,71.2918592209614)
--(axis cs:2.6530612244898,69.7932294200893)
--(axis cs:2.62040816326531,70.868408341479)
--(axis cs:2.58775510204082,72.0873637061993)
--(axis cs:2.55510204081633,70.4254305600295)
--(axis cs:2.52244897959184,71.7805635888631)
--(axis cs:2.48979591836735,69.1652845441007)
--(axis cs:2.45714285714286,69.6140568794536)
--(axis cs:2.42448979591837,70.04425633075)
--(axis cs:2.39183673469388,71.4247411789412)
--(axis cs:2.35918367346939,70.2958935385749)
--(axis cs:2.3265306122449,69.378354834779)
--(axis cs:2.29387755102041,69.1912946561036)
--(axis cs:2.26122448979592,67.9269696567505)
--(axis cs:2.22857142857143,70.713129274603)
--(axis cs:2.19591836734694,68.712821664872)
--(axis cs:2.16326530612245,68.7941969734009)
--(axis cs:2.13061224489796,66.5105679573315)
--(axis cs:2.09795918367347,68.8238028435667)
--(axis cs:2.06530612244898,67.7476637534578)
--(axis cs:2.03265306122449,67.7190135942544)
--(axis cs:2,67.5665865709865)
--(axis cs:1.96734693877551,66.938406053643)
--(axis cs:1.93469387755102,69.1583213811995)
--(axis cs:1.90204081632653,68.1591930654582)
--(axis cs:1.86938775510204,68.7601072842314)
--(axis cs:1.83673469387755,69.2591788562546)
--(axis cs:1.80408163265306,68.0658068715029)
--(axis cs:1.77142857142857,68.3957970382515)
--(axis cs:1.73877551020408,66.4655392613443)
--(axis cs:1.70612244897959,67.8114601578995)
--(axis cs:1.6734693877551,69.0796419929006)
--(axis cs:1.64081632653061,69.9170660750592)
--(axis cs:1.60816326530612,69.1627399194473)
--(axis cs:1.57551020408163,70.226856678726)
--(axis cs:1.54285714285714,69.8454042447864)
--(axis cs:1.51020408163265,67.2532217049784)
--(axis cs:1.47755102040816,66.4879967812729)
--(axis cs:1.44489795918367,66.6750682357059)
--(axis cs:1.41224489795918,67.0764696978127)
--(axis cs:1.37959183673469,67.1522321839992)
--(axis cs:1.3469387755102,67.7866280535622)
--(axis cs:1.31428571428571,67.3856144922523)
--(axis cs:1.28163265306122,66.5635710118481)
--(axis cs:1.24897959183673,65.315373408362)
--(axis cs:1.21632653061225,65.8618809981748)
--(axis cs:1.18367346938776,65.6738129265858)
--(axis cs:1.15102040816327,66.1225744959907)
--(axis cs:1.11836734693878,64.7605113953802)
--(axis cs:1.08571428571429,65.730188405028)
--(axis cs:1.0530612244898,66.3099341195036)
--(axis cs:1.02040816326531,65.2784264085787)
--(axis cs:0.987755102040816,65.0251584158261)
--(axis cs:0.955102040816327,62.5835405838497)
--(axis cs:0.922448979591837,63.6514574794317)
--(axis cs:0.889795918367347,62.7342680957657)
--(axis cs:0.857142857142857,63.4783724007709)
--(axis cs:0.824489795918367,63.9611464001944)
--(axis cs:0.791836734693878,62.7441247156765)
--(axis cs:0.759183673469388,61.182959424251)
--(axis cs:0.726530612244898,60.2492862731567)
--(axis cs:0.693877551020408,60.1905841964008)
--(axis cs:0.661224489795918,59.1932936711209)
--(axis cs:0.628571428571429,59.0354088903281)
--(axis cs:0.595918367346939,58.8738996313424)
--(axis cs:0.563265306122449,56.8639704218886)
--(axis cs:0.530612244897959,57.9801538253202)
--(axis cs:0.497959183673469,58.8081243029706)
--(axis cs:0.46530612244898,56.8226659157837)
--(axis cs:0.43265306122449,55.695629853356)
--(axis cs:0.4,52.0341830908951)
--(axis cs:0.36734693877551,52.4931447637695)
--(axis cs:0.33469387755102,52.2561267918569)
--(axis cs:0.302040816326531,49.4836220593462)
--(axis cs:0.269387755102041,48.4815657949533)
--(axis cs:0.236734693877551,46.7660692248223)
--(axis cs:0.204081632653061,43.3735893061422)
--(axis cs:0.171428571428571,41.8501793344838)
--(axis cs:0.138775510204082,39.5431085504912)
--(axis cs:0.106122448979592,37.4243485988447)
--(axis cs:0.073469387755102,32.3166151547458)
--(axis cs:0.0408163265306122,27.6170027602225)
--(axis cs:0.00816326530612245,18.905622739443)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.00816326530612245,19.0505878955126)
--(axis cs:0.00816326530612245,11.8125073425826)
--(axis cs:0.0408163265306122,29.7418201613658)
--(axis cs:0.073469387755102,42.7752317356005)
--(axis cs:0.106122448979592,53.9823563022064)
--(axis cs:0.138775510204082,62.3588508322895)
--(axis cs:0.171428571428571,65.3209622030974)
--(axis cs:0.204081632653061,68.7266110607357)
--(axis cs:0.236734693877551,70.6068095178717)
--(axis cs:0.269387755102041,73.5931502215345)
--(axis cs:0.302040816326531,72.2249921366981)
--(axis cs:0.33469387755102,75.1752558740642)
--(axis cs:0.36734693877551,76.100728702942)
--(axis cs:0.4,77.2277772203625)
--(axis cs:0.43265306122449,77.4507579027499)
--(axis cs:0.46530612244898,78.0318312505366)
--(axis cs:0.497959183673469,78.6199545397097)
--(axis cs:0.530612244897959,79.4048327680468)
--(axis cs:0.563265306122449,80.6831229363021)
--(axis cs:0.595918367346939,80.4089195268327)
--(axis cs:0.628571428571429,81.2232169962725)
--(axis cs:0.661224489795918,81.4187532839241)
--(axis cs:0.693877551020408,81.5431636549395)
--(axis cs:0.726530612244898,82.9116855077203)
--(axis cs:0.759183673469388,83.6354301404887)
--(axis cs:0.791836734693878,82.7667365531878)
--(axis cs:0.824489795918367,82.4191512558735)
--(axis cs:0.857142857142857,84.1747764670128)
--(axis cs:0.889795918367347,83.6698220268229)
--(axis cs:0.922448979591837,82.9825711719634)
--(axis cs:0.955102040816327,83.0774545101475)
--(axis cs:0.987755102040816,84.0699586238013)
--(axis cs:1.02040816326531,84.1930804479247)
--(axis cs:1.0530612244898,84.4933038811903)
--(axis cs:1.08571428571429,84.3820145877735)
--(axis cs:1.11836734693878,84.8868672478922)
--(axis cs:1.15102040816327,83.4148560478379)
--(axis cs:1.18367346938776,83.7354874331709)
--(axis cs:1.21632653061225,85.0437296060901)
--(axis cs:1.24897959183673,84.9581077170006)
--(axis cs:1.28163265306122,84.2907242075893)
--(axis cs:1.31428571428571,84.6054776220542)
--(axis cs:1.3469387755102,85.0765821210065)
--(axis cs:1.37959183673469,84.671532682045)
--(axis cs:1.41224489795918,85.944055540534)
--(axis cs:1.44489795918367,84.817663894535)
--(axis cs:1.47755102040816,86.2319399743554)
--(axis cs:1.51020408163265,85.1015121722777)
--(axis cs:1.54285714285714,86.5751733446129)
--(axis cs:1.57551020408163,85.1386576374012)
--(axis cs:1.60816326530612,84.9151539553426)
--(axis cs:1.64081632653061,85.5053538602983)
--(axis cs:1.6734693877551,86.1876644648219)
--(axis cs:1.70612244897959,85.4133832265)
--(axis cs:1.73877551020408,86.1232434838864)
--(axis cs:1.77142857142857,86.4701597804617)
--(axis cs:1.80408163265306,86.7501193088647)
--(axis cs:1.83673469387755,86.4279515681948)
--(axis cs:1.86938775510204,86.1309523809524)
--(axis cs:1.90204081632653,86.9003543210906)
--(axis cs:1.93469387755102,87.0238095238095)
--(axis cs:1.96734693877551,87.2918574794757)
--(axis cs:2,86.0955470208209)
--(axis cs:2.03265306122449,87.2012736728607)
--(axis cs:2.06530612244898,87.0173677051543)
--(axis cs:2.09795918367347,88.1969331555478)
--(axis cs:2.13061224489796,86.8192991432303)
--(axis cs:2.16326530612245,87.567766972999)
--(axis cs:2.19591836734694,86.9627627003383)
--(axis cs:2.22857142857143,86.9106767717017)
--(axis cs:2.26122448979592,86.5817214238001)
--(axis cs:2.29387755102041,87.5950078477985)
--(axis cs:2.3265306122449,86.6430259082577)
--(axis cs:2.35918367346939,87.3491001362604)
--(axis cs:2.39183673469388,87.6399485955694)
--(axis cs:2.42448979591837,87.3306528071843)
--(axis cs:2.45714285714286,87.3143859234342)
--(axis cs:2.48979591836735,87.2815343384231)
--(axis cs:2.52244897959184,87.6105250316247)
--(axis cs:2.55510204081633,87.6385750076)
--(axis cs:2.58775510204082,87.3743353695434)
--(axis cs:2.62040816326531,87.4733450508721)
--(axis cs:2.6530612244898,86.3771243390729)
--(axis cs:2.68571428571429,88.2824921122875)
--(axis cs:2.71836734693878,86.0722391388935)
--(axis cs:2.75102040816327,88.0369980812161)
--(axis cs:2.78367346938776,87.5333419461533)
--(axis cs:2.81632653061225,87.7655744990886)
--(axis cs:2.84897959183674,86.9784228049666)
--(axis cs:2.88163265306122,87.8564961646892)
--(axis cs:2.91428571428571,87.4651218960825)
--(axis cs:2.9469387755102,87.7819792578315)
--(axis cs:2.97959183673469,87.988422535607)
--(axis cs:3.01224489795918,88.0004596893412)
--(axis cs:3.04489795918367,88.5542446506812)
--(axis cs:3.07755102040816,87.4547474724981)
--(axis cs:3.11020408163265,86.9228855272465)
--(axis cs:3.14285714285714,87.9759779345235)
--(axis cs:3.17551020408163,88.4090528286365)
--(axis cs:3.20816326530612,87.0833333333333)
--(axis cs:3.24081632653061,88.0278479211068)
--(axis cs:3.24081632653061,89.9781044598456)
--(axis cs:3.24081632653061,89.9781044598456)
--(axis cs:3.20816326530612,89.5238095238095)
--(axis cs:3.17551020408163,89.4183281237444)
--(axis cs:3.14285714285714,89.0180696845242)
--(axis cs:3.11020408163265,88.2854478060869)
--(axis cs:3.07755102040816,89.2714430036924)
--(axis cs:3.04489795918367,89.4219458255093)
--(axis cs:3.01224489795918,89.6185879297064)
--(axis cs:2.97959183673469,88.8270536548692)
--(axis cs:2.9469387755102,89.241830265978)
--(axis cs:2.91428571428571,89.2015447705842)
--(axis cs:2.88163265306122,89.2268371686441)
--(axis cs:2.84897959183674,89.9561010045572)
--(axis cs:2.81632653061225,88.5439493104352)
--(axis cs:2.78367346938776,89.0142771014658)
--(axis cs:2.75102040816327,89.760620966403)
--(axis cs:2.71836734693878,89.0765703849161)
--(axis cs:2.68571428571429,89.038936459141)
--(axis cs:2.6530612244898,89.2478756609271)
--(axis cs:2.62040816326531,88.8957025681755)
--(axis cs:2.58775510204082,89.054236059028)
--(axis cs:2.55510204081633,89.2066630876381)
--(axis cs:2.52244897959184,88.7882844921848)
--(axis cs:2.48979591836735,88.9089418520531)
--(axis cs:2.45714285714286,89.6796616956134)
--(axis cs:2.42448979591837,89.0979186213871)
--(axis cs:2.39183673469388,89.4731466425259)
--(axis cs:2.35918367346939,89.2580427208824)
--(axis cs:2.3265306122449,88.9522121869804)
--(axis cs:2.29387755102041,88.5954683426777)
--(axis cs:2.26122448979592,88.5670881000094)
--(axis cs:2.22857142857143,88.3274184663936)
--(axis cs:2.19591836734694,89.4360468234712)
--(axis cs:2.16326530612245,89.8429473127153)
--(axis cs:2.13061224489796,88.0318913329602)
--(axis cs:2.09795918367347,88.9161620825475)
--(axis cs:2.06530612244898,88.8457275329409)
--(axis cs:2.03265306122449,88.6022977557107)
--(axis cs:2,87.35683393156)
--(axis cs:1.96734693877551,88.452190139572)
--(axis cs:1.93469387755102,88.6309523809524)
--(axis cs:1.90204081632653,88.8139313931952)
--(axis cs:1.86938775510204,87.5595238095238)
--(axis cs:1.83673469387755,88.5720484318052)
--(axis cs:1.80408163265306,88.1605949768496)
--(axis cs:1.77142857142857,87.4881735528716)
--(axis cs:1.73877551020408,87.5672327065898)
--(axis cs:1.70612244897959,87.9794739163572)
--(axis cs:1.6734693877551,88.3956688685114)
--(axis cs:1.64081632653061,88.0958366158922)
--(axis cs:1.60816326530612,87.7038936637051)
--(axis cs:1.57551020408163,88.224437600694)
--(axis cs:1.54285714285714,87.6807790363395)
--(axis cs:1.51020408163265,87.6068211610556)
--(axis cs:1.47755102040816,87.2799647875494)
--(axis cs:1.44489795918367,86.9978122959412)
--(axis cs:1.41224489795918,86.883325411847)
--(axis cs:1.37959183673469,87.3225149370026)
--(axis cs:1.3469387755102,87.0067512123268)
--(axis cs:1.31428571428571,86.7933319017553)
--(axis cs:1.28163265306122,86.2747519828869)
--(axis cs:1.24897959183673,88.2561779972851)
--(axis cs:1.21632653061225,86.7419846796242)
--(axis cs:1.18367346938776,86.7407030430196)
--(axis cs:1.15102040816327,85.989905856924)
--(axis cs:1.11836734693878,86.303608942584)
--(axis cs:1.08571428571429,86.3322711265123)
--(axis cs:1.0530612244898,86.2805056426192)
--(axis cs:1.02040816326531,85.7176338377896)
--(axis cs:0.987755102040816,87.1205175666749)
--(axis cs:0.955102040816327,86.2082597755668)
--(axis cs:0.922448979591837,85.8567145423224)
--(axis cs:0.889795918367347,86.0920827350819)
--(axis cs:0.857142857142857,86.2418901996539)
--(axis cs:0.824489795918367,85.1403725536503)
--(axis cs:0.791836734693878,84.9415967801455)
--(axis cs:0.759183673469388,85.1145698595113)
--(axis cs:0.726530612244898,85.2728383018035)
--(axis cs:0.693877551020408,83.7842172974415)
--(axis cs:0.661224489795918,83.8193419541712)
--(axis cs:0.628571428571429,84.4910687180132)
--(axis cs:0.595918367346939,84.5613185684054)
--(axis cs:0.563265306122449,82.7394961113169)
--(axis cs:0.530612244897959,82.529691041477)
--(axis cs:0.497959183673469,83.4633787936236)
--(axis cs:0.46530612244898,82.0276925589872)
--(axis cs:0.43265306122449,80.5849563829644)
--(axis cs:0.4,80.123413255828)
--(axis cs:0.36734693877551,80.4171284399152)
--(axis cs:0.33469387755102,79.5866488878406)
--(axis cs:0.302040816326531,77.0011983394923)
--(axis cs:0.269387755102041,74.978278349894)
--(axis cs:0.236734693877551,75.762238101176)
--(axis cs:0.204081632653061,73.6543413202167)
--(axis cs:0.171428571428571,69.7087997016645)
--(axis cs:0.138775510204082,68.6530539296153)
--(axis cs:0.106122448979592,62.8628817930317)
--(axis cs:0.073469387755102,55.3795301691614)
--(axis cs:0.0408163265306122,40.2581798386342)
--(axis cs:0.00816326530612245,19.0505878955126)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,21.2671613365959)
--(axis cs:1,13.1078386634041)
--(axis cs:5,40.5823679006293)
--(axis cs:9,52.9025070295336)
--(axis cs:13,63.8278279333041)
--(axis cs:17,68.7505315473478)
--(axis cs:21,70.8692509444803)
--(axis cs:25,74.6645256185611)
--(axis cs:29,74.8526469963229)
--(axis cs:33,75.5856212866762)
--(axis cs:37,75.8958161410259)
--(axis cs:41,77.1877705851348)
--(axis cs:45,77.7477868485611)
--(axis cs:49,77.2594585596002)
--(axis cs:53,79.9621345498152)
--(axis cs:57,79.5251349444082)
--(axis cs:61,78.8397550001689)
--(axis cs:65,79.88471587828)
--(axis cs:69,80.5466273043541)
--(axis cs:73,80.6261327149665)
--(axis cs:77,81.39483160908)
--(axis cs:81,80.7160040191297)
--(axis cs:85,80.9035772456284)
--(axis cs:89,81.857995001907)
--(axis cs:93,81.1911880362504)
--(axis cs:97,83.3433788796488)
--(axis cs:101,83.3184523809524)
--(axis cs:105,83.0942849706957)
--(axis cs:109,82.5499432433694)
--(axis cs:113,83.1608144540748)
--(axis cs:117,81.9760405631919)
--(axis cs:121,83.3086043888896)
--(axis cs:125,83.7805891352904)
--(axis cs:129,83.8786583853562)
--(axis cs:133,83.6730501113139)
--(axis cs:137,82.5243588782063)
--(axis cs:141,82.8100956435743)
--(axis cs:145,83.4179526290925)
--(axis cs:149,83.511135400375)
--(axis cs:153,83.9405790954103)
--(axis cs:157,83.5347578126596)
--(axis cs:161,83.7995717808176)
--(axis cs:165,83.3234491718282)
--(axis cs:169,83.8415262910524)
--(axis cs:173,83.4545716991853)
--(axis cs:177,84.4038552033438)
--(axis cs:181,83.6220194710629)
--(axis cs:185,83.3408035719048)
--(axis cs:189,84.3211078769707)
--(axis cs:193,83.8679592542451)
--(axis cs:197,84.9412358184214)
--(axis cs:201,84.9835706267378)
--(axis cs:205,85.0574086960754)
--(axis cs:209,83.9680802185534)
--(axis cs:213,83.1443555881178)
--(axis cs:217,84.0826467544472)
--(axis cs:221,84.3915003627629)
--(axis cs:225,84.4132756259059)
--(axis cs:229,83.3374733299906)
--(axis cs:233,84.3161784348289)
--(axis cs:237,84.4184220338543)
--(axis cs:241,84.118542449241)
--(axis cs:245,83.8379738229497)
--(axis cs:249,85.0026329010331)
--(axis cs:253,84.5805664349958)
--(axis cs:257,84.1070247617843)
--(axis cs:261,84.828664017369)
--(axis cs:265,84.7540032172368)
--(axis cs:269,83.9477855751657)
--(axis cs:273,84.2258761366331)
--(axis cs:277,84.6372094923855)
--(axis cs:281,83.9045079278247)
--(axis cs:285,84.6888164505166)
--(axis cs:289,84.8120723387154)
--(axis cs:293,83.9870623365043)
--(axis cs:297,84.6366095159415)
--(axis cs:301,83.4216233406654)
--(axis cs:305,85.3839359749333)
--(axis cs:309,84.4701455377334)
--(axis cs:313,84.7851124641591)
--(axis cs:317,84.2575254836449)
--(axis cs:321,84.1037666256072)
--(axis cs:325,84.5423410876452)
--(axis cs:329,84.1259731610735)
--(axis cs:333,83.6409676818678)
--(axis cs:337,83.9278581923958)
--(axis cs:341,83.9208781623577)
--(axis cs:345,84.5603589518944)
--(axis cs:349,85.125192959153)
--(axis cs:353,84.2320027374049)
--(axis cs:357,84.2206508404729)
--(axis cs:361,83.5652548549458)
--(axis cs:365,85.0002325432711)
--(axis cs:369,83.7781685325408)
--(axis cs:373,84.3191268019309)
--(axis cs:377,84.8816290209618)
--(axis cs:381,84.5188597602639)
--(axis cs:385,85.0700647265194)
--(axis cs:389,83.1574248361325)
--(axis cs:393,84.7250275192718)
--(axis cs:397,84.1483331060412)
--(axis cs:397,86.2683335606255)
--(axis cs:397,86.2683335606255)
--(axis cs:393,86.257115337871)
--(axis cs:389,87.2294799257723)
--(axis cs:385,86.6561257496711)
--(axis cs:381,86.8501878587837)
--(axis cs:377,86.8445614552286)
--(axis cs:373,85.710635102831)
--(axis cs:369,86.281355276983)
--(axis cs:365,86.9045293614908)
--(axis cs:361,85.0061737164828)
--(axis cs:357,86.3448253500033)
--(axis cs:353,85.5596639292618)
--(axis cs:349,85.7676641837042)
--(axis cs:345,86.5110696195342)
--(axis cs:341,85.4541218376423)
--(axis cs:337,86.1019037123661)
--(axis cs:333,86.2399846990846)
--(axis cs:329,85.6359316008313)
--(axis cs:325,85.9338493885453)
--(axis cs:321,86.0748048029642)
--(axis cs:317,86.3674745163551)
--(axis cs:313,86.3458399167933)
--(axis cs:309,86.958425890838)
--(axis cs:305,86.5803497393524)
--(axis cs:301,87.2033766593346)
--(axis cs:297,86.1669619126299)
--(axis cs:293,86.1319852825433)
--(axis cs:289,85.2474514708084)
--(axis cs:285,85.1921359304358)
--(axis cs:281,84.637158738842)
--(axis cs:277,86.6425524123764)
--(axis cs:273,86.3396000538431)
--(axis cs:269,86.4986429962629)
--(axis cs:265,86.555520592287)
--(axis cs:261,86.71895503025)
--(axis cs:257,85.9822609525014)
--(axis cs:253,86.103957374528)
--(axis cs:249,86.0092718608716)
--(axis cs:245,85.3584547484789)
--(axis cs:241,86.0302670745686)
--(axis cs:237,86.4149112994791)
--(axis cs:233,85.8921548985044)
--(axis cs:229,86.0077647652475)
--(axis cs:225,85.2891053264751)
--(axis cs:221,85.7573091610467)
--(axis cs:217,86.0959246741243)
--(axis cs:213,85.069930126168)
--(axis cs:209,85.5259674004942)
--(axis cs:205,85.4783055896389)
--(axis cs:201,86.4152388970718)
--(axis cs:197,86.3980498958643)
--(axis cs:193,86.3106121743264)
--(axis cs:189,86.0062730754102)
--(axis cs:185,85.2008630947619)
--(axis cs:181,85.6636948146513)
--(axis cs:177,85.6259067014181)
--(axis cs:173,85.4739997293862)
--(axis cs:169,84.4322832327571)
--(axis cs:165,86.0217889234099)
--(axis cs:161,85.367094885849)
--(axis cs:157,85.3045279016261)
--(axis cs:153,86.1784685236373)
--(axis cs:149,85.238864599625)
--(axis cs:145,85.510618799479)
--(axis cs:141,84.8387138802352)
--(axis cs:137,83.636355407508)
--(axis cs:133,85.8507594124956)
--(axis cs:129,84.5141987575009)
--(axis cs:125,85.1182203885192)
--(axis cs:121,85.6794908492056)
--(axis cs:117,85.1668165796653)
--(axis cs:113,84.398709355449)
--(axis cs:109,85.0095805661544)
--(axis cs:105,84.2569055054948)
--(axis cs:101,84.9255952380952)
--(axis cs:97,84.7220973108274)
--(axis cs:93,84.612383392321)
--(axis cs:89,84.3622430933311)
--(axis cs:85,83.8880894210383)
--(axis cs:81,83.0339959808703)
--(axis cs:77,84.3492160099677)
--(axis cs:73,83.3619625231287)
--(axis cs:69,83.6200393623126)
--(axis cs:65,82.7640936455295)
--(axis cs:61,82.1423878569739)
--(axis cs:57,83.8677221984489)
--(axis cs:53,81.8831035454229)
--(axis cs:49,81.7881604880188)
--(axis cs:45,81.5081655323913)
--(axis cs:41,80.4610389386747)
--(axis cs:37,80.5327552875455)
--(axis cs:33,80.0393787133239)
--(axis cs:29,77.5878291941533)
--(axis cs:25,76.6152362862008)
--(axis cs:21,74.964082388853)
--(axis cs:17,72.0828017859855)
--(axis cs:13,68.9995530190769)
--(axis cs:9,64.5677310657045)
--(axis cs:5,51.2628701946088)
--(axis cs:1,21.2671613365959)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,17.5425656022549)
--(axis cs:1,12.4276724929832)
--(axis cs:5,35.2744702128268)
--(axis cs:9,50.6341300556058)
--(axis cs:13,58.5052469231049)
--(axis cs:17,63.3435240991166)
--(axis cs:21,66.0567703977813)
--(axis cs:25,68.9258432643446)
--(axis cs:29,72.8083232502302)
--(axis cs:33,74.039523805958)
--(axis cs:37,75.5831427681406)
--(axis cs:41,76.2038288154369)
--(axis cs:45,76.3429902077618)
--(axis cs:49,78.420140488992)
--(axis cs:53,79.1243997748264)
--(axis cs:57,81.1450503963195)
--(axis cs:61,80.4980726086745)
--(axis cs:65,80.7421492112202)
--(axis cs:69,81.4203093951995)
--(axis cs:73,82.1856057719545)
--(axis cs:77,82.8465411168654)
--(axis cs:81,82.2884811383854)
--(axis cs:85,82.5612755206012)
--(axis cs:89,84.3515809864229)
--(axis cs:93,82.9291907198545)
--(axis cs:97,84.0898514156108)
--(axis cs:101,85.6994047619048)
--(axis cs:105,84.5894677315662)
--(axis cs:109,84.2310791157562)
--(axis cs:113,85.3509691406601)
--(axis cs:117,84.2796250270028)
--(axis cs:121,84.6565879643439)
--(axis cs:125,85.3938841696178)
--(axis cs:129,85.3319171514502)
--(axis cs:133,85.4377019195791)
--(axis cs:137,85.3061546596549)
--(axis cs:141,85.5500401332087)
--(axis cs:145,85.4653501261937)
--(axis cs:149,86.5075426101912)
--(axis cs:153,85.717957186412)
--(axis cs:157,85.808276093524)
--(axis cs:161,86.1553461025698)
--(axis cs:165,86.6738543528339)
--(axis cs:169,86.5435854545935)
--(axis cs:173,85.833558828195)
--(axis cs:177,86.5798647477153)
--(axis cs:181,86.4652712275646)
--(axis cs:185,85.748045221581)
--(axis cs:189,86.8189378872858)
--(axis cs:193,86.7011511044858)
--(axis cs:197,86.9946512317686)
--(axis cs:201,87.0362724472445)
--(axis cs:205,87.2519527331986)
--(axis cs:209,87.3979419472379)
--(axis cs:213,86.0102668627303)
--(axis cs:217,86.816114140929)
--(axis cs:221,87.0135096557703)
--(axis cs:225,87.3958333333333)
--(axis cs:229,87.0339458501931)
--(axis cs:233,86.7868985333135)
--(axis cs:237,87.9101124641591)
--(axis cs:241,87.6079064855048)
--(axis cs:245,86.9217452610796)
--(axis cs:249,88.2208122979186)
--(axis cs:253,87.7731912793443)
--(axis cs:257,87.8330210844558)
--(axis cs:261,88.052084990457)
--(axis cs:265,88.2759829694044)
--(axis cs:269,87.5102097848809)
--(axis cs:273,87.8483470405046)
--(axis cs:277,87.7648655318084)
--(axis cs:281,86.9415179642343)
--(axis cs:285,87.9226030470575)
--(axis cs:289,87.8691184843779)
--(axis cs:293,88.2570041676711)
--(axis cs:297,89.0223669872515)
--(axis cs:301,87.8857974823845)
--(axis cs:305,88.2859536633633)
--(axis cs:309,88.2521479194162)
--(axis cs:313,87.5072504087523)
--(axis cs:317,87.3555155491678)
--(axis cs:321,88.6484662343664)
--(axis cs:325,87.4857569980718)
--(axis cs:329,87.303831539227)
--(axis cs:333,88.5412018637486)
--(axis cs:337,87.9430205217564)
--(axis cs:341,87.7052464750919)
--(axis cs:345,88.1389278278386)
--(axis cs:349,88.3150502647746)
--(axis cs:353,88.1293027608989)
--(axis cs:357,87.8763773546502)
--(axis cs:361,87.2264078681524)
--(axis cs:365,88.9860685266613)
--(axis cs:369,88.4084403395909)
--(axis cs:373,88.554592977234)
--(axis cs:377,88.2751392411611)
--(axis cs:381,88.6398714741635)
--(axis cs:385,88.3879105280358)
--(axis cs:389,87.4608610400562)
--(axis cs:393,88.7706167930755)
--(axis cs:397,88.1839288093335)
--(axis cs:397,89.6732140478093)
--(axis cs:397,89.6732140478093)
--(axis cs:393,90.0389070164483)
--(axis cs:389,89.949853245658)
--(axis cs:385,90.1835180433928)
--(axis cs:381,89.5744142401223)
--(axis cs:377,89.9391464731247)
--(axis cs:373,89.6894546418136)
--(axis cs:369,89.9844168032663)
--(axis cs:365,90.6270267114339)
--(axis cs:361,88.8152587985143)
--(axis cs:357,89.2962416929688)
--(axis cs:353,89.102840096244)
--(axis cs:349,89.7504259257016)
--(axis cs:345,89.3015483626376)
--(axis cs:341,88.4257059058604)
--(axis cs:337,89.0510270972913)
--(axis cs:333,89.4945124219657)
--(axis cs:329,88.5295017941064)
--(axis cs:325,89.5678144304996)
--(axis cs:321,89.655105194205)
--(axis cs:317,89.7575796889274)
--(axis cs:313,89.5463210198191)
--(axis cs:309,90.3490425567743)
--(axis cs:305,89.9878558604462)
--(axis cs:301,89.2868215652345)
--(axis cs:297,89.4597758698913)
--(axis cs:293,89.0644244037575)
--(axis cs:289,89.2439767537173)
--(axis cs:285,88.4762064767521)
--(axis cs:281,88.8025296548133)
--(axis cs:277,90.0625154205726)
--(axis cs:273,89.1159386737812)
--(axis cs:269,89.1266949770238)
--(axis cs:265,89.700207506786)
--(axis cs:261,89.3883912000192)
--(axis cs:257,89.2800741536395)
--(axis cs:253,89.2208563397033)
--(axis cs:249,89.1303781782719)
--(axis cs:245,88.0782547389204)
--(axis cs:241,88.3147125621142)
--(axis cs:237,89.4708399167933)
--(axis cs:233,89.4035776571627)
--(axis cs:229,88.8589112926641)
--(axis cs:225,88.4077380952381)
--(axis cs:221,88.7007760585154)
--(axis cs:217,88.8981715733567)
--(axis cs:213,87.7694950420317)
--(axis cs:209,88.9711056718097)
--(axis cs:205,88.81947583823)
--(axis cs:201,89.5113466003745)
--(axis cs:197,88.0946344825172)
--(axis cs:193,88.1500393717047)
--(axis cs:189,88.4786811603333)
--(axis cs:185,87.7936214450857)
--(axis cs:181,88.1180621057687)
--(axis cs:177,88.2713257284752)
--(axis cs:173,87.7973935527573)
--(axis cs:169,87.2064145454065)
--(axis cs:165,88.2070980281185)
--(axis cs:161,89.1720348498111)
--(axis cs:157,87.7333905731426)
--(axis cs:153,87.7046618612071)
--(axis cs:149,87.5698383421897)
--(axis cs:145,87.9275070166635)
--(axis cs:141,87.5451979620294)
--(axis cs:137,86.5688453403451)
--(axis cs:133,87.8063456994685)
--(axis cs:129,86.8407018961689)
--(axis cs:125,87.195401544668)
--(axis cs:121,87.5457929880371)
--(axis cs:117,86.2858511634734)
--(axis cs:113,86.7918880021971)
--(axis cs:109,85.9474923128152)
--(axis cs:105,86.2438656017671)
--(axis cs:101,86.1160714285714)
--(axis cs:97,86.297053346294)
--(axis cs:93,85.3743807087169)
--(axis cs:89,85.9162761564342)
--(axis cs:85,85.5934863841607)
--(axis cs:81,85.4198521949479)
--(axis cs:77,84.6534588831346)
--(axis cs:73,83.7072513709026)
--(axis cs:69,85.1273096524195)
--(axis cs:65,83.5435650744941)
--(axis cs:61,82.3888321532303)
--(axis cs:57,83.4085210322519)
--(axis cs:53,83.3160764156498)
--(axis cs:49,82.2643833205318)
--(axis cs:45,82.4962955065239)
--(axis cs:41,80.5521235655154)
--(axis cs:37,79.9525715175737)
--(axis cs:33,78.0140476226134)
--(axis cs:29,78.1142957973889)
--(axis cs:25,74.8539186404173)
--(axis cs:21,71.026562935552)
--(axis cs:17,68.352904472312)
--(axis cs:13,62.5364197435618)
--(axis cs:9,55.6456318491561)
--(axis cs:5,43.237434549078)
--(axis cs:1,17.5425656022549)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,20.7887540688427)
--(axis cs:1,17.3064840263954)
--(axis cs:5,23.9518581534872)
--(axis cs:9,29.551632999604)
--(axis cs:13,37.2163642964702)
--(axis cs:17,37.1539502985047)
--(axis cs:21,38.1700277147224)
--(axis cs:25,40.879873563519)
--(axis cs:29,40.4172725820304)
--(axis cs:33,47.5220184643304)
--(axis cs:37,48.2415301482659)
--(axis cs:41,51.4003543456265)
--(axis cs:45,52.7401955373906)
--(axis cs:49,52.4782900240917)
--(axis cs:53,51.9982491388384)
--(axis cs:57,52.47181956434)
--(axis cs:61,53.3851809368924)
--(axis cs:65,54.3396738203504)
--(axis cs:69,56.6184003781659)
--(axis cs:73,57.0102687263962)
--(axis cs:77,60.0163305267827)
--(axis cs:81,60.3998069722848)
--(axis cs:85,59.8697641422807)
--(axis cs:89,60.517876848546)
--(axis cs:93,59.6497538280692)
--(axis cs:97,63.5694879215031)
--(axis cs:101,61.6837426801174)
--(axis cs:105,60.8348581811703)
--(axis cs:109,62.0551764493102)
--(axis cs:113,63.6505662643982)
--(axis cs:117,63.0053446023669)
--(axis cs:121,64.460608654674)
--(axis cs:125,63.593549435343)
--(axis cs:129,63.4825400544517)
--(axis cs:133,63.5450074912444)
--(axis cs:137,63.8910263253376)
--(axis cs:141,62.8758397791866)
--(axis cs:145,62.0390403547359)
--(axis cs:149,62.3405867965224)
--(axis cs:153,64.8323413865821)
--(axis cs:157,64.4564126788529)
--(axis cs:161,64.0223472254011)
--(axis cs:165,62.6086150740232)
--(axis cs:169,65.4948716989867)
--(axis cs:173,63.1719560449729)
--(axis cs:177,63.6393212297392)
--(axis cs:181,64.0846571988906)
--(axis cs:185,64.1442315869681)
--(axis cs:189,64.975981289673)
--(axis cs:193,64.4870321242366)
--(axis cs:197,65.8221358580409)
--(axis cs:201,65.9565920626421)
--(axis cs:205,65.0535102445006)
--(axis cs:209,65.6388571951779)
--(axis cs:213,64.5622353403819)
--(axis cs:217,65.9246791017095)
--(axis cs:221,64.5616352021754)
--(axis cs:225,64.1737622844773)
--(axis cs:229,65.6543500913131)
--(axis cs:233,64.0091477905038)
--(axis cs:237,65.0726690725601)
--(axis cs:241,66.458712974173)
--(axis cs:245,64.1383931278041)
--(axis cs:249,66.0802343274479)
--(axis cs:253,65.2928442740488)
--(axis cs:257,66.5765543487537)
--(axis cs:261,66.233472758073)
--(axis cs:265,66.15280986705)
--(axis cs:269,64.6948829895578)
--(axis cs:273,66.0421671848742)
--(axis cs:277,66.47477363168)
--(axis cs:281,65.7974042140749)
--(axis cs:285,66.8209226915855)
--(axis cs:289,65.5838714754003)
--(axis cs:293,66.3729776513592)
--(axis cs:297,66.5183112889625)
--(axis cs:301,65.7457320697729)
--(axis cs:305,66.5511560174889)
--(axis cs:309,66.3454863519032)
--(axis cs:313,64.5739888153018)
--(axis cs:317,65.4866459550888)
--(axis cs:321,65.5066138110569)
--(axis cs:325,65.878698651939)
--(axis cs:329,66.6020338901488)
--(axis cs:333,67.127733050642)
--(axis cs:337,66.1057255437144)
--(axis cs:341,66.1954765107568)
--(axis cs:345,66.2429002704808)
--(axis cs:349,66.3468555262057)
--(axis cs:353,65.0095211456623)
--(axis cs:357,66.5295203309952)
--(axis cs:361,66.0590899099479)
--(axis cs:365,67.1017778628915)
--(axis cs:369,66.1303892001133)
--(axis cs:373,65.737488566574)
--(axis cs:377,65.9583321824478)
--(axis cs:381,65.6351165886245)
--(axis cs:385,66.7917115209008)
--(axis cs:389,65.5023953141841)
--(axis cs:393,65.46628083977)
--(axis cs:397,64.9567482853655)
--(axis cs:397,74.9837279051107)
--(axis cs:397,74.9837279051107)
--(axis cs:393,74.4146715411824)
--(axis cs:389,74.4083189715302)
--(axis cs:385,73.5059075267182)
--(axis cs:381,74.4244072208993)
--(axis cs:377,73.6547630556475)
--(axis cs:373,72.8339400048545)
--(axis cs:369,73.6017536570296)
--(axis cs:365,73.3744126132989)
--(axis cs:361,73.2861481852902)
--(axis cs:357,72.7264320499572)
--(axis cs:353,74.1869074257663)
--(axis cs:349,73.6233825690324)
--(axis cs:345,74.2035283009478)
--(axis cs:341,72.3461901559098)
--(axis cs:337,72.6442744562856)
--(axis cs:333,71.6817907588817)
--(axis cs:329,72.8920137288988)
--(axis cs:325,72.0082061099657)
--(axis cs:321,73.5410052365621)
--(axis cs:317,72.8466873782445)
--(axis cs:313,72.6879159466029)
--(axis cs:309,72.7318946004777)
--(axis cs:305,73.1214630301301)
--(axis cs:301,72.9745060254652)
--(axis cs:297,72.8566887110375)
--(axis cs:293,73.2996413962598)
--(axis cs:289,73.5827951912664)
--(axis cs:285,72.7921725465097)
--(axis cs:281,71.4049767383061)
--(axis cs:277,72.7216549397486)
--(axis cs:273,72.6780709103639)
--(axis cs:269,71.4360693913946)
--(axis cs:265,72.7162377519976)
--(axis cs:261,73.4986700990699)
--(axis cs:257,72.4710646988654)
--(axis cs:253,71.7904890592846)
--(axis cs:249,72.2828609106473)
--(axis cs:245,72.3199402055293)
--(axis cs:241,72.291287025827)
--(axis cs:237,72.2189975941066)
--(axis cs:233,71.6456141142581)
--(axis cs:229,73.7206499086869)
--(axis cs:225,71.7190948583798)
--(axis cs:221,73.1764600359198)
--(axis cs:217,72.5872256601953)
--(axis cs:213,71.1222884691419)
--(axis cs:209,72.1289999476793)
--(axis cs:205,73.1607754697851)
--(axis cs:201,72.5255507945007)
--(axis cs:197,71.4695308086257)
--(axis cs:193,71.9117773995729)
--(axis cs:189,70.9466377579461)
--(axis cs:185,71.45100650827)
--(axis cs:181,71.8379618487284)
--(axis cs:177,71.3309168654988)
--(axis cs:173,71.9768534788367)
--(axis cs:169,71.2015568724419)
--(axis cs:165,72.5104325450244)
--(axis cs:161,71.6621765841227)
--(axis cs:157,71.495968273528)
--(axis cs:153,73.262896708656)
--(axis cs:149,71.7070322510966)
--(axis cs:145,71.5323882166926)
--(axis cs:141,72.2729697446229)
--(axis cs:137,72.7756403413291)
--(axis cs:133,74.0145163182794)
--(axis cs:129,71.8448408979293)
--(axis cs:125,72.1504981837046)
--(axis cs:121,72.4739151548498)
--(axis cs:117,73.5720363500141)
--(axis cs:113,72.9565765927447)
--(axis cs:109,74.1948235506897)
--(axis cs:105,75.3556180093059)
--(axis cs:101,74.0900668436922)
--(axis cs:97,74.525750173735)
--(axis cs:93,75.0228652195499)
--(axis cs:89,74.4523612466921)
--(axis cs:85,75.4576168101003)
--(axis cs:81,74.8382882658105)
--(axis cs:77,76.0550980446459)
--(axis cs:73,74.3587788926514)
--(axis cs:69,73.9173139075484)
--(axis cs:65,73.4877071320306)
--(axis cs:61,73.8172000154886)
--(axis cs:57,74.3138947213743)
--(axis cs:53,71.8112746706854)
--(axis cs:49,72.8490909282893)
--(axis cs:45,68.658613986419)
--(axis cs:41,70.1770266067545)
--(axis cs:37,67.8596603279245)
--(axis cs:33,67.8053624880505)
--(axis cs:29,67.8267750370173)
--(axis cs:25,67.7213169126714)
--(axis cs:21,65.7883056186109)
--(axis cs:17,64.810335415781)
--(axis cs:13,59.4205404654345)
--(axis cs:9,53.5436050956341)
--(axis cs:5,51.0779037512747)
--(axis cs:1,20.7887540688427)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,20.5664337230216)
--(axis cs:1,14.552613896026)
--(axis cs:5,40.617839404591)
--(axis cs:9,52.9229490689848)
--(axis cs:13,59.2364174781521)
--(axis cs:17,63.8922695451922)
--(axis cs:21,68.7449925059121)
--(axis cs:25,73.3294345572564)
--(axis cs:29,74.6221274688204)
--(axis cs:33,76.1963781937595)
--(axis cs:37,76.6999561512205)
--(axis cs:41,77.6681837663726)
--(axis cs:45,77.1896678955521)
--(axis cs:49,78.6871521665774)
--(axis cs:53,80.3528417560034)
--(axis cs:57,81.0416666666667)
--(axis cs:61,79.6427849069264)
--(axis cs:65,80.7028232468736)
--(axis cs:69,81.4633726387434)
--(axis cs:73,80.6830997623574)
--(axis cs:77,81.7985331134309)
--(axis cs:81,81.4549240623415)
--(axis cs:85,81.3568261013697)
--(axis cs:89,81.7078585896907)
--(axis cs:93,81.6917541924854)
--(axis cs:97,83.0942330840987)
--(axis cs:101,83.7015757764468)
--(axis cs:105,83.1877174808114)
--(axis cs:109,82.4448217557565)
--(axis cs:113,84.2364361708821)
--(axis cs:117,82.9301894623364)
--(axis cs:121,83.1135854448023)
--(axis cs:125,84.1978076207177)
--(axis cs:129,83.5475612084473)
--(axis cs:133,83.8902991933557)
--(axis cs:137,83.2383235503114)
--(axis cs:141,83.7757637576142)
--(axis cs:145,82.7681500976964)
--(axis cs:149,83.3552803045306)
--(axis cs:153,82.4856022463649)
--(axis cs:157,84.2963206298109)
--(axis cs:161,83.5470493578509)
--(axis cs:165,83.6136988206746)
--(axis cs:169,84.3238567205769)
--(axis cs:173,84.552679106501)
--(axis cs:177,84.6170907861254)
--(axis cs:181,84.3872445501958)
--(axis cs:185,83.8106518021518)
--(axis cs:189,84.7721579041249)
--(axis cs:193,84.2512470637098)
--(axis cs:197,84.9717276815551)
--(axis cs:201,84.8833729966541)
--(axis cs:205,84.368384256081)
--(axis cs:209,85.6589657283585)
--(axis cs:213,84.1307398171811)
--(axis cs:217,84.799355189357)
--(axis cs:221,85.3378903957027)
--(axis cs:225,84.6981103385911)
--(axis cs:229,84.8625293791488)
--(axis cs:233,84.8315315956176)
--(axis cs:237,84.6004481051944)
--(axis cs:241,85.0829323821627)
--(axis cs:245,84.1155068308409)
--(axis cs:249,85.2989487649706)
--(axis cs:253,85.00130279619)
--(axis cs:257,85.13712552334)
--(axis cs:261,85.3522222228572)
--(axis cs:265,84.9598293346512)
--(axis cs:269,83.7842315605149)
--(axis cs:273,85.1652204185353)
--(axis cs:277,84.8083072228063)
--(axis cs:281,84.4597204267487)
--(axis cs:285,85.0293110702846)
--(axis cs:289,85.0262314945003)
--(axis cs:293,86.0807720950311)
--(axis cs:297,85.2122208403357)
--(axis cs:301,84.7604516911954)
--(axis cs:305,84.7444382593092)
--(axis cs:309,85.6866100677192)
--(axis cs:313,85.5544559765811)
--(axis cs:317,85.0009077127606)
--(axis cs:321,85.0412814470687)
--(axis cs:325,84.8294468636969)
--(axis cs:329,84.8329332922739)
--(axis cs:333,85.0752702261985)
--(axis cs:337,85.2070319612991)
--(axis cs:341,85.3843144897344)
--(axis cs:345,85.5145695326877)
--(axis cs:349,84.8688295271496)
--(axis cs:353,84.9178430465872)
--(axis cs:357,84.7458302499628)
--(axis cs:361,84.3508584728949)
--(axis cs:365,86.1974104639638)
--(axis cs:369,85.4806272048904)
--(axis cs:373,85.4349139755071)
--(axis cs:377,85.7978473598353)
--(axis cs:381,86.3298612712247)
--(axis cs:385,85.8468375990298)
--(axis cs:389,84.9185246639072)
--(axis cs:393,85.7591943451025)
--(axis cs:397,85.7360406269035)
--(axis cs:397,87.9841974683346)
--(axis cs:397,87.9841974683346)
--(axis cs:393,87.4253294644213)
--(axis cs:389,87.4624277170451)
--(axis cs:385,87.4567338295416)
--(axis cs:381,87.8665673002039)
--(axis cs:377,87.8926288306409)
--(axis cs:373,87.2734193578262)
--(axis cs:369,87.9717537474906)
--(axis cs:365,88.7133038217505)
--(axis cs:361,86.5122367652003)
--(axis cs:357,87.1589316547991)
--(axis cs:353,87.5821569534128)
--(axis cs:349,88.077599044279)
--(axis cs:345,87.8187638006456)
--(axis cs:341,86.669256938837)
--(axis cs:337,87.59058708632)
--(axis cs:333,87.6330631071349)
--(axis cs:329,86.8039714696309)
--(axis cs:325,87.2241245648745)
--(axis cs:321,87.548004267217)
--(axis cs:317,87.4395684777156)
--(axis cs:313,88.0169725948475)
--(axis cs:309,87.1705327894237)
--(axis cs:305,87.4877045978337)
--(axis cs:301,87.3526435468998)
--(axis cs:297,87.9425410644262)
--(axis cs:293,86.8061326668736)
--(axis cs:289,86.8487685054997)
--(axis cs:285,86.994498453525)
--(axis cs:281,86.0164700494418)
--(axis cs:277,88.0785975390985)
--(axis cs:273,87.3347795814647)
--(axis cs:269,87.495530344247)
--(axis cs:265,87.480646855825)
--(axis cs:261,87.8323015866666)
--(axis cs:257,86.3807316195172)
--(axis cs:253,87.3796495847623)
--(axis cs:249,86.9629559969342)
--(axis cs:245,86.0928265024924)
--(axis cs:241,86.7623057130753)
--(axis cs:237,87.5721709424246)
--(axis cs:233,86.1803731662872)
--(axis cs:229,86.8041372875179)
--(axis cs:225,87.0876039471232)
--(axis cs:221,86.5073476995354)
--(axis cs:217,86.8077876677859)
--(axis cs:213,86.2561649447236)
--(axis cs:209,86.6029390335462)
--(axis cs:205,87.1197109820142)
--(axis cs:201,87.2594841462031)
--(axis cs:197,86.4568437470163)
--(axis cs:193,86.3737529362902)
--(axis cs:189,85.7337944768275)
--(axis cs:185,85.7726815311815)
--(axis cs:181,86.2377554498042)
--(axis cs:177,86.2757663567317)
--(axis cs:173,86.0425589887371)
--(axis cs:169,85.7951908984708)
--(axis cs:165,86.4160630840873)
--(axis cs:161,86.7505696897681)
--(axis cs:157,86.2691555606653)
--(axis cs:153,87.0679691822065)
--(axis cs:149,85.5732911240409)
--(axis cs:145,86.5473260927798)
--(axis cs:141,85.7182838614334)
--(axis cs:137,85.3331050211171)
--(axis cs:133,87.151367473311)
--(axis cs:129,85.2322006963146)
--(axis cs:125,85.8021923792823)
--(axis cs:121,86.1126050313882)
--(axis cs:117,86.3555248233779)
--(axis cs:113,85.6742781148322)
--(axis cs:109,86.0075591966245)
--(axis cs:105,85.2646634715695)
--(axis cs:101,85.2865194616485)
--(axis cs:97,85.2986240587584)
--(axis cs:93,85.391579140848)
--(axis cs:89,85.0480937912617)
--(axis cs:85,84.684840565297)
--(axis cs:81,83.9915045090871)
--(axis cs:77,85.3443240294262)
--(axis cs:73,83.4835669043093)
--(axis cs:69,84.5782940279233)
--(axis cs:65,83.2257481816978)
--(axis cs:61,82.708405569264)
--(axis cs:57,83.6011904761905)
--(axis cs:53,83.1888249106633)
--(axis cs:49,82.3545145000892)
--(axis cs:45,83.3162844854002)
--(axis cs:41,81.4091971860084)
--(axis cs:37,80.65123432497)
--(axis cs:33,80.7679075205262)
--(axis cs:29,79.6635868168938)
--(axis cs:25,77.5931844903627)
--(axis cs:21,76.0466741607545)
--(axis cs:17,71.8220161690935)
--(axis cs:13,68.4719158551813)
--(axis cs:9,60.1425271214914)
--(axis cs:5,48.7273986906471)
--(axis cs:1,20.5664337230216)
--cycle;

\addplot [semithick, darkorange25512714, dashed]
table {%
0.00816326530612245 15.5952380952381
0.0408163265306122 28.3035714285714
0.073469387755102 38.7946428571429
0.106122448979592 48.1845238095238
0.138775510204082 52.6190476190476
0.171428571428571 57.2470238095238
0.204081632653061 57.9910714285714
0.236734693877551 62.8125
0.269387755102041 62.7529761904762
0.302040816326531 65.9523809523809
0.33469387755102 67.4404761904762
0.36734693877551 69.2113095238095
0.4 70.0595238095238
0.43265306122449 70.7886904761905
0.46530612244898 71.5029761904762
0.497959183673469 73.139880952381
0.530612244897959 72.7529761904762
0.563265306122449 73.0803571428571
0.595918367346939 73.9732142857143
0.628571428571429 75.5357142857143
0.661224489795918 76.264880952381
0.693877551020408 76.5625
0.726530612244898 77.5
0.759183673469388 77.3363095238095
0.791836734693878 78.0208333333333
0.824489795918367 77.6339285714286
0.857142857142857 78.4375
0.889795918367347 78.139880952381
0.922448979591837 78.2589285714286
0.955102040816327 79.9553571428571
0.987755102040816 79.6875
1.02040816326531 79.6428571428571
1.0530612244898 79.8958333333333
1.08571428571429 80.6696428571429
1.11836734693878 80.2529761904762
1.15102040816327 80.625
1.18367346938776 81.3244047619048
1.21632653061225 81.5922619047619
1.24897959183673 80.8630952380952
1.28163265306122 81.264880952381
1.31428571428571 81.9345238095238
1.3469387755102 81.1904761904762
1.37959183673469 82.1130952380952
1.41224489795918 82.2619047619048
1.44489795918367 82.5595238095238
1.47755102040816 82.2172619047619
1.51020408163265 81.6517857142857
1.54285714285714 82.5446428571429
1.57551020408163 81.8303571428571
1.60816326530612 82.0386904761905
1.64081632653061 82.9910714285714
1.6734693877551 83.1994047619048
1.70612244897959 82.8869047619048
1.73877551020408 83.5863095238095
1.77142857142857 82.3660714285714
1.80408163265306 83.139880952381
1.83673469387755 83.1101190476191
1.86938775510204 83.1845238095238
1.90204081632653 82.5446428571429
1.93469387755102 82.8869047619048
1.96734693877551 84.2261904761905
2 83.6904761904762
2.03265306122449 83.4970238095238
2.06530612244898 83.6011904761905
2.09795918367347 83.3928571428571
2.13061224489796 83.9880952380952
2.16326530612245 83.9285714285714
2.19591836734694 84.5386904761905
2.22857142857143 84.4047619047619
2.26122448979592 83.7351190476191
2.29387755102041 84.1666666666667
2.3265306122449 84.4940476190476
2.35918367346939 84.8363095238095
2.39183673469388 84.2559523809524
2.42448979591837 83.8988095238095
2.45714285714286 85.1041666666667
2.48979591836735 84.6130952380952
2.52244897959184 84.3154761904762
2.55510204081633 84.1815476190476
2.58775510204082 84.5535714285714
2.62040816326531 85.2678571428571
2.6530612244898 85.0148809523809
2.68571428571429 84.5833333333333
2.71836734693878 85.1041666666667
2.75102040816327 85.2232142857143
2.78367346938776 84.8809523809524
2.81632653061225 85.2827380952381
2.84897959183674 85.4017857142857
2.88163265306122 85.5059523809524
2.91428571428571 85.1339285714286
2.9469387755102 85.5505952380952
2.97959183673469 84.9404761904762
3.01224489795918 85.7589285714286
3.04489795918367 84.7023809523809
3.07755102040816 84.6130952380952
3.11020408163265 85.1339285714286
3.14285714285714 85.6101190476191
3.17551020408163 85.2380952380952
3.20816326530612 84.9255952380952
3.24081632653061 84.8214285714286
};
\addlegendentry{\textsc{CyBeR-0}-CWTM}
\addplot [semithick, darkorange25512714]
table {%
0.00816326530612245 15.3869047619048
0.0408163265306122 36.1160714285714
0.073469387755102 49.1517857142857
0.106122448979592 55.9672619047619
0.138775510204082 59.8214285714286
0.171428571428571 63.4226190476191
0.204081632653061 67.3214285714286
0.236734693877551 69.8958333333333
0.269387755102041 71.3541666666667
0.302040816326531 72.5595238095238
0.33469387755102 73.2886904761905
0.36734693877551 75.3720238095238
0.4 76.3839285714286
0.43265306122449 77.5595238095238
0.46530612244898 78.0803571428571
0.497959183673469 79.5535714285714
0.530612244897959 79.8660714285714
0.563265306122449 80.9226190476191
0.595918367346939 79.4047619047619
0.628571428571429 81.4434523809524
0.661224489795918 81.6517857142857
0.693877551020408 81.9791666666667
0.726530612244898 82.4107142857143
0.759183673469388 82.4702380952381
0.791836734693878 83.6755952380952
0.824489795918367 83.2142857142857
0.857142857142857 83.5267857142857
0.889795918367347 83.5714285714286
0.922448979591837 84.2857142857143
0.955102040816327 84.360119047619
0.987755102040816 84.7767857142857
1.02040816326531 84.4494047619048
1.0530612244898 84.7321428571429
1.08571428571429 84.8065476190476
1.11836734693878 84.3154761904762
1.15102040816327 85.4166666666667
1.18367346938776 85.2529761904762
1.21632653061225 86.1458333333333
1.24897959183673 85.9970238095238
1.28163265306122 85.0892857142857
1.31428571428571 86.2797619047619
1.3469387755102 85.3571428571429
1.37959183673469 85.9672619047619
1.41224489795918 86.1755952380952
1.44489795918367 86.1011904761905
1.47755102040816 86.5773809523809
1.51020408163265 87.1875
1.54285714285714 86.4136904761905
1.57551020408163 86.4880952380952
1.60816326530612 86.8005952380952
1.64081632653061 86.7559523809524
1.6734693877551 85.7886904761905
1.70612244897959 86.6517857142857
1.73877551020408 87.1577380952381
1.77142857142857 86.4434523809524
1.80408163265306 87.0684523809524
1.83673469387755 86.9047619047619
1.86938775510204 86.9642857142857
1.90204081632653 86.9642857142857
1.93469387755102 86.8005952380953
1.96734693877551 87.1726190476191
2 86.4880952380952
2.03265306122449 86.9047619047619
2.06530612244898 87.2023809523809
2.09795918367347 87.2767857142857
2.13061224489796 87.6041666666667
2.16326530612245 86.9196428571428
2.19591836734694 87.7083333333333
2.22857142857143 87.7678571428572
2.26122448979592 88.1696428571428
2.29387755102041 88.3779761904762
2.3265306122449 87.0982142857143
2.35918367346939 87.7529761904762
2.39183673469388 86.9196428571429
2.42448979591837 87.6785714285714
2.45714285714286 87.6934523809524
2.48979591836735 87.6190476190476
2.52244897959184 88.0059523809524
2.55510204081633 88.2589285714286
2.58775510204082 87.3363095238095
2.62040816326531 88.2886904761905
2.6530612244898 88.0654761904762
2.68571428571429 88.5267857142857
2.71836734693878 88.0654761904762
2.75102040816327 87.6785714285714
2.78367346938776 87.8125
2.81632653061225 88.2886904761905
2.84897959183674 88.6011904761905
2.88163265306122 88.0208333333333
2.91428571428571 88.4970238095238
2.9469387755102 87.7083333333333
2.97959183673469 88.0059523809524
3.01224489795918 88.3184523809524
3.04489795918367 88.3035714285714
3.07755102040816 87.827380952381
3.11020408163265 88.2291666666667
3.14285714285714 88.6904761904762
3.17551020408163 88.3184523809524
3.20816326530612 88.7202380952381
3.24081632653061 88.9434523809524
};
\addlegendentry{\textsc{CyBeR-0}-CWTM-NNM}
\addplot [semithick, steelblue31119180, dashed]
table {%
0.00816326530612245 15.6845238095238
0.0408163265306122 24.9107142857143
0.073469387755102 30.8928571428571
0.106122448979592 34.4940476190476
0.138775510204082 37.4107142857143
0.171428571428571 39.2708333333333
0.204081632653061 41.7857142857143
0.236734693877551 43.6309523809524
0.269387755102041 44.8363095238095
0.302040816326531 48.3630952380952
0.33469387755102 48.6755952380952
0.36734693877551 48.3779761904762
0.4 48.7202380952381
0.43265306122449 50.5059523809524
0.46530612244898 51.4136904761905
0.497959183673469 52.3214285714286
0.530612244897959 51.8601190476191
0.563265306122449 51.4285714285714
0.595918367346939 54.3303571428571
0.628571428571429 54.0178571428571
0.661224489795918 54.0029761904762
0.693877551020408 54.2857142857143
0.726530612244898 55
0.759183673469388 55.0148809523809
0.791836734693878 55.5059523809524
0.824489795918367 56.875
0.857142857142857 56.7261904761905
0.889795918367347 55.9375
0.922448979591837 57.0535714285714
0.955102040816327 55.9375
0.987755102040816 56.6815476190476
1.02040816326531 57.2172619047619
1.0530612244898 58.2142857142857
1.08571428571429 58.0357142857143
1.11836734693878 57.2916666666667
1.15102040816327 57.5892857142857
1.18367346938776 57.8125
1.21632653061225 58.75
1.24897959183673 58.3779761904762
1.28163265306122 58.8095238095238
1.31428571428571 58.9285714285714
1.3469387755102 59.6726190476191
1.37959183673469 58.8095238095238
1.41224489795918 59.0625
1.44489795918367 59.3303571428571
1.47755102040816 58.6160714285714
1.51020408163265 59.5684523809524
1.54285714285714 60.0892857142857
1.57551020408163 60.8928571428571
1.60816326530612 60.2827380952381
1.64081632653061 61.1458333333333
1.6734693877551 59.9702380952381
1.70612244897959 59.6130952380952
1.73877551020408 58.7946428571429
1.77142857142857 59.7321428571429
1.80408163265306 60.0297619047619
1.83673469387755 60.1636904761905
1.86938775510204 59.1369047619048
1.90204081632653 59.8363095238095
1.93469387755102 59.5833333333333
1.96734693877551 58.7797619047619
2 59.2857142857143
2.03265306122449 59.5238095238095
2.06530612244898 59.7470238095238
2.09795918367347 60.1785714285714
2.13061224489796 59.375
2.16326530612245 60.8482142857143
2.19591836734694 60.6547619047619
2.22857142857143 61.2351190476191
2.26122448979592 59.6577380952381
2.29387755102041 61.0416666666667
2.3265306122449 61.0267857142857
2.35918367346939 62.0833333333333
2.39183673469388 61.8005952380952
2.42448979591837 60.8779761904762
2.45714285714286 60.8630952380952
2.48979591836735 61.2351190476191
2.52244897959184 62.4107142857143
2.55510204081633 61.5773809523809
2.58775510204082 62.4702380952381
2.62040816326531 61.5922619047619
2.6530612244898 61.5029761904762
2.68571428571429 61.3095238095238
2.71836734693878 60.7589285714286
2.75102040816327 61.8154761904762
2.78367346938776 61.4732142857143
2.81632653061225 61.9345238095238
2.84897959183674 63.0208333333333
2.88163265306122 62.6488095238095
2.91428571428571 62.2023809523809
2.9469387755102 61.8898809523809
2.97959183673469 61.6517857142857
3.01224489795918 61.8005952380952
3.04489795918367 61.2797619047619
3.07755102040816 61.6220238095238
3.11020408163265 61.1607142857143
3.14285714285714 62.6785714285714
3.17551020408163 61.9196428571429
3.20816326530612 63.422619047619
3.24081632653061 62.3363095238095
};
\addlegendentry{\textsc{CyBeR-0}-Krum}
\addplot [semithick, steelblue31119180]
table {%
0.00816326530612245 15.4315476190476
0.0408163265306122 35
0.073469387755102 49.077380952381
0.106122448979592 58.422619047619
0.138775510204082 65.5059523809524
0.171428571428571 67.5148809523809
0.204081632653061 71.1904761904762
0.236734693877551 73.1845238095238
0.269387755102041 74.2857142857143
0.302040816326531 74.6130952380952
0.33469387755102 77.3809523809524
0.36734693877551 78.2589285714286
0.4 78.6755952380952
0.43265306122449 79.0178571428571
0.46530612244898 80.0297619047619
0.497959183673469 81.0416666666667
0.530612244897959 80.9672619047619
0.563265306122449 81.7113095238095
0.595918367346939 82.4851190476191
0.628571428571429 82.8571428571429
0.661224489795918 82.6190476190476
0.693877551020408 82.6636904761905
0.726530612244898 84.0922619047619
0.759183673469388 84.375
0.791836734693878 83.8541666666667
0.824489795918367 83.7797619047619
0.857142857142857 85.2083333333333
0.889795918367347 84.8809523809524
0.922448979591837 84.4196428571429
0.955102040816327 84.6428571428572
0.987755102040816 85.5952380952381
1.02040816326531 84.9553571428571
1.0530612244898 85.3869047619048
1.08571428571429 85.3571428571429
1.11836734693878 85.5952380952381
1.15102040816327 84.7023809523809
1.18367346938776 85.2380952380953
1.21632653061225 85.8928571428571
1.24897959183673 86.6071428571428
1.28163265306122 85.2827380952381
1.31428571428571 85.6994047619048
1.3469387755102 86.0416666666667
1.37959183673469 85.9970238095238
1.41224489795918 86.4136904761905
1.44489795918367 85.9077380952381
1.47755102040816 86.7559523809524
1.51020408163265 86.3541666666667
1.54285714285714 87.1279761904762
1.57551020408163 86.6815476190476
1.60816326530612 86.3095238095238
1.64081632653061 86.8005952380952
1.6734693877551 87.2916666666667
1.70612244897959 86.6964285714286
1.73877551020408 86.8452380952381
1.77142857142857 86.9791666666667
1.80408163265306 87.4553571428571
1.83673469387755 87.5
1.86938775510204 86.8452380952381
1.90204081632653 87.8571428571429
1.93469387755102 87.827380952381
1.96734693877551 87.8720238095238
2 86.7261904761905
2.03265306122449 87.9017857142857
2.06530612244898 87.9315476190476
2.09795918367347 88.5565476190476
2.13061224489796 87.4255952380952
2.16326530612245 88.7053571428571
2.19591836734694 88.1994047619048
2.22857142857143 87.6190476190476
2.26122448979592 87.5744047619048
2.29387755102041 88.0952380952381
2.3265306122449 87.7976190476191
2.35918367346939 88.3035714285714
2.39183673469388 88.5565476190476
2.42448979591837 88.2142857142857
2.45714285714286 88.4970238095238
2.48979591836735 88.0952380952381
2.52244897959184 88.1994047619048
2.55510204081633 88.4226190476191
2.58775510204082 88.2142857142857
2.62040816326531 88.1845238095238
2.6530612244898 87.8125
2.68571428571429 88.6607142857143
2.71836734693878 87.5744047619048
2.75102040816327 88.8988095238095
2.78367346938776 88.2738095238095
2.81632653061225 88.1547619047619
2.84897959183674 88.4672619047619
2.88163265306122 88.5416666666667
2.91428571428571 88.3333333333333
2.9469387755102 88.5119047619047
2.97959183673469 88.4077380952381
3.01224489795918 88.8095238095238
3.04489795918367 88.9880952380952
3.07755102040816 88.3630952380952
3.11020408163265 87.6041666666667
3.14285714285714 88.4970238095238
3.17551020408163 88.9136904761905
3.20816326530612 88.3035714285714
3.24081632653061 89.0029761904762
};
\addlegendentry{\textsc{CyBeR-0}-Krum-NNM}
\addplot [semithick, crimson2143940, dashed]
table {%
1 17.1875
5 45.9226190476191
9 58.7351190476191
13 66.4136904761905
17 70.4166666666667
21 72.9166666666667
25 75.6398809523809
29 76.2202380952381
33 77.8125
37 78.2142857142857
41 78.8244047619048
45 79.6279761904762
49 79.5238095238095
53 80.922619047619
57 81.6964285714286
61 80.4910714285714
65 81.3244047619048
69 82.0833333333333
73 81.9940476190476
77 82.8720238095238
81 81.875
85 82.3958333333333
89 83.1101190476191
93 82.9017857142857
97 84.0327380952381
101 84.1220238095238
105 83.6755952380952
109 83.7797619047619
113 83.7797619047619
117 83.5714285714286
121 84.4940476190476
125 84.4494047619048
129 84.1964285714286
133 84.7619047619048
137 83.0803571428571
141 83.8244047619048
145 84.4642857142857
149 84.375
153 85.0595238095238
157 84.4196428571429
161 84.5833333333333
165 84.672619047619
169 84.1369047619048
173 84.4642857142857
177 85.014880952381
181 84.6428571428571
185 84.2708333333333
189 85.1636904761905
193 85.0892857142857
197 85.6696428571429
201 85.6994047619048
205 85.2678571428571
209 84.7470238095238
213 84.1071428571429
217 85.0892857142857
221 85.0744047619048
225 84.8511904761905
229 84.6726190476191
233 85.1041666666667
237 85.4166666666667
241 85.0744047619048
245 84.5982142857143
249 85.5059523809524
253 85.3422619047619
257 85.0446428571429
261 85.7738095238095
265 85.6547619047619
269 85.2232142857143
273 85.2827380952381
277 85.6398809523809
281 84.2708333333333
285 84.9404761904762
289 85.0297619047619
293 85.0595238095238
297 85.4017857142857
301 85.3125
305 85.9821428571429
309 85.7142857142857
313 85.5654761904762
317 85.3125
321 85.0892857142857
325 85.2380952380952
329 84.8809523809524
333 84.9404761904762
337 85.0148809523809
341 84.6875
345 85.5357142857143
349 85.4464285714286
353 84.8958333333333
357 85.2827380952381
361 84.2857142857143
365 85.9523809523809
369 85.0297619047619
373 85.0148809523809
377 85.8630952380952
381 85.6845238095238
385 85.8630952380952
389 85.1934523809524
393 85.4910714285714
397 85.2083333333333
};
\addlegendentry{FedAvg-CWTM}
\addplot [semithick, crimson2143940]
table {%
1 14.985119047619
5 39.2559523809524
9 53.1398809523809
13 60.5208333333333
17 65.8482142857143
21 68.5416666666667
25 71.889880952381
29 75.4613095238095
33 76.0267857142857
37 77.7678571428572
41 78.3779761904762
45 79.4196428571429
49 80.3422619047619
53 81.2202380952381
57 82.2767857142857
61 81.4434523809524
65 82.1428571428571
69 83.2738095238095
73 82.9464285714286
77 83.75
81 83.8541666666667
85 84.077380952381
89 85.1339285714286
93 84.1517857142857
97 85.1934523809524
101 85.9077380952381
105 85.4166666666667
109 85.0892857142857
113 86.0714285714286
117 85.2827380952381
121 86.1011904761905
125 86.2946428571429
129 86.0863095238095
133 86.6220238095238
137 85.9375
141 86.5476190476191
145 86.6964285714286
149 87.0386904761905
153 86.7113095238095
157 86.7708333333333
161 87.6636904761905
165 87.4404761904762
169 86.875
173 86.8154761904762
177 87.4255952380953
181 87.2916666666667
185 86.7708333333333
189 87.6488095238095
193 87.4255952380953
197 87.5446428571429
201 88.2738095238095
205 88.0357142857143
209 88.1845238095238
213 86.889880952381
217 87.8571428571429
221 87.8571428571428
225 87.9017857142857
229 87.9464285714286
233 88.0952380952381
237 88.6904761904762
241 87.9613095238095
245 87.5
249 88.6755952380952
253 88.4970238095238
257 88.5565476190476
261 88.7202380952381
265 88.9880952380952
269 88.3184523809524
273 88.4821428571429
277 88.9136904761905
281 87.8720238095238
285 88.1994047619048
289 88.5565476190476
293 88.6607142857143
297 89.2410714285714
301 88.5863095238095
305 89.1369047619048
309 89.3005952380953
313 88.5267857142857
317 88.5565476190476
321 89.1517857142857
325 88.5267857142857
329 87.9166666666667
333 89.0178571428572
337 88.4970238095238
341 88.0654761904762
345 88.7202380952381
349 89.0327380952381
353 88.6160714285714
357 88.5863095238095
361 88.0208333333333
365 89.8065476190476
369 89.1964285714286
373 89.1220238095238
377 89.1071428571429
381 89.1071428571429
385 89.2857142857143
389 88.7053571428571
393 89.4047619047619
397 88.9285714285714
};
\addlegendentry{FedAvg-CWTM-NNM}
\addplot [semithick, forestgreen4416044, dashed]
table {%
1 19.047619047619
5 37.5148809523809
9 41.5476190476191
13 48.3184523809524
17 50.9821428571429
21 51.9791666666667
25 54.3005952380952
29 54.1220238095238
33 57.6636904761905
37 58.0505952380952
41 60.7886904761905
45 60.6994047619048
49 62.6636904761905
53 61.9047619047619
57 63.3928571428571
61 63.6011904761905
65 63.9136904761905
69 65.2678571428572
73 65.6845238095238
77 68.0357142857143
81 67.6190476190476
85 67.6636904761905
89 67.4851190476191
93 67.3363095238095
97 69.0476190476191
101 67.8869047619048
105 68.0952380952381
109 68.125
113 68.3035714285714
117 68.2886904761905
121 68.4672619047619
125 67.8720238095238
129 67.6636904761905
133 68.7797619047619
137 68.3333333333333
141 67.5744047619048
145 66.7857142857143
149 67.0238095238095
153 69.0476190476191
157 67.9761904761905
161 67.8422619047619
165 67.5595238095238
169 68.3482142857143
173 67.5744047619048
177 67.485119047619
181 67.9613095238095
185 67.7976190476191
189 67.9613095238095
193 68.1994047619047
197 68.6458333333333
201 69.2410714285714
205 69.1071428571429
209 68.8839285714286
213 67.8422619047619
217 69.2559523809524
221 68.8690476190476
225 67.9464285714286
229 69.6875
233 67.8273809523809
237 68.6458333333333
241 69.375
245 68.2291666666667
249 69.1815476190476
253 68.5416666666667
257 69.5238095238095
261 69.8660714285714
265 69.4345238095238
269 68.0654761904762
273 69.3601190476191
277 69.5982142857143
281 68.6011904761905
285 69.8065476190476
289 69.5833333333333
293 69.8363095238095
297 69.6875
301 69.3601190476191
305 69.8363095238095
309 69.5386904761905
313 68.6309523809524
317 69.1666666666667
321 69.5238095238095
325 68.9434523809524
329 69.7470238095238
333 69.4047619047619
337 69.375
341 69.2708333333333
345 70.2232142857143
349 69.985119047619
353 69.5982142857143
357 69.6279761904762
361 69.6726190476191
365 70.2380952380952
369 69.8660714285714
373 69.2857142857143
377 69.8065476190476
381 70.0297619047619
385 70.1488095238095
389 69.9553571428571
393 69.9404761904762
397 69.9702380952381
};
\addlegendentry{FedAvg-Krum}
\addplot [semithick, forestgreen4416044]
table {%
1 17.5595238095238
5 44.6726190476191
9 56.5327380952381
13 63.8541666666667
17 67.8571428571429
21 72.3958333333333
25 75.4613095238095
29 77.1428571428571
33 78.4821428571429
37 78.6755952380953
41 79.5386904761905
45 80.2529761904762
49 80.5208333333333
53 81.7708333333333
57 82.3214285714286
61 81.1755952380952
65 81.9642857142857
69 83.0208333333333
73 82.0833333333333
77 83.5714285714286
81 82.7232142857143
85 83.0208333333333
89 83.3779761904762
93 83.5416666666667
97 84.1964285714286
101 84.4940476190476
105 84.2261904761905
109 84.2261904761905
113 84.9553571428571
117 84.6428571428571
121 84.6130952380952
125 85
129 84.3898809523809
133 85.5208333333333
137 84.2857142857143
141 84.7470238095238
145 84.6577380952381
149 84.4642857142857
153 84.7767857142857
157 85.2827380952381
161 85.1488095238095
165 85.0148809523809
169 85.0595238095238
173 85.2976190476191
177 85.4464285714286
181 85.3125
185 84.7916666666667
189 85.2529761904762
193 85.3125
197 85.7142857142857
201 86.0714285714286
205 85.7440476190476
209 86.1309523809524
213 85.1934523809524
217 85.8035714285714
221 85.922619047619
225 85.8928571428571
229 85.8333333333333
233 85.5059523809524
237 86.0863095238095
241 85.922619047619
245 85.1041666666667
249 86.1309523809524
253 86.1904761904762
257 85.7589285714286
261 86.5922619047619
265 86.2202380952381
269 85.639880952381
273 86.25
277 86.4434523809524
281 85.2380952380952
285 86.0119047619048
289 85.9375
293 86.4434523809524
297 86.5773809523809
301 86.0565476190476
305 86.1160714285714
309 86.4285714285714
313 86.7857142857143
317 86.2202380952381
321 86.2946428571429
325 86.0267857142857
329 85.8184523809524
333 86.3541666666667
337 86.3988095238095
341 86.0267857142857
345 86.6666666666667
349 86.4732142857143
353 86.25
357 85.9523809523809
361 85.4315476190476
365 87.4553571428571
369 86.7261904761905
373 86.3541666666667
377 86.8452380952381
381 87.0982142857143
385 86.6517857142857
389 86.1904761904762
393 86.5922619047619
397 86.8601190476191
};
\addlegendentry{FedAvg-Krum-NNM}
\end{axis}

\end{tikzpicture}


==> data/FOE-NNM.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-20, xmax=420,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350,400,450},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=6.25650537716532, ymax=64.1452061392412,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,11.8605443044919)
--(axis cs:8,12.383105872585)
--(axis cs:12,13.6124083986481)
--(axis cs:16,16.8746925554299)
--(axis cs:20,18.1227024136878)
--(axis cs:24,19.7733307868527)
--(axis cs:28,22.4076067048305)
--(axis cs:32,24.548345204533)
--(axis cs:36,26.37570979288)
--(axis cs:40,28.7462945378101)
--(axis cs:44,31.9484278916154)
--(axis cs:48,31.801465543643)
--(axis cs:52,35.5574371914008)
--(axis cs:56,37.8789917728007)
--(axis cs:60,38.2187374439721)
--(axis cs:64,40.5523066760164)
--(axis cs:68,40.156045885697)
--(axis cs:72,42.4916652721036)
--(axis cs:76,41.6562042733057)
--(axis cs:80,43.1851578120056)
--(axis cs:84,44.1316058759396)
--(axis cs:88,44.3951005169701)
--(axis cs:92,43.2751339260798)
--(axis cs:96,45.4819336706253)
--(axis cs:100,44.0011300668763)
--(axis cs:104,46.2808249849225)
--(axis cs:108,45.5425039439387)
--(axis cs:112,45.0029323473955)
--(axis cs:116,45.533031826153)
--(axis cs:120,48.111171037366)
--(axis cs:124,46.7652664709885)
--(axis cs:128,45.181348692685)
--(axis cs:132,47.670203112882)
--(axis cs:136,45.528543782373)
--(axis cs:140,47.2415674936037)
--(axis cs:144,46.8312054843817)
--(axis cs:148,47.069919400675)
--(axis cs:152,45.5065177993311)
--(axis cs:156,47.6990231066931)
--(axis cs:160,46.7652628160187)
--(axis cs:164,47.7423624276926)
--(axis cs:168,47.5507544570471)
--(axis cs:172,47.7805824917018)
--(axis cs:176,48.6450066934789)
--(axis cs:180,48.6158112800122)
--(axis cs:184,47.364763614223)
--(axis cs:188,47.4264435796198)
--(axis cs:192,49.4468793357084)
--(axis cs:196,50.5964547880733)
--(axis cs:200,50.253816845716)
--(axis cs:204,50.1224616405569)
--(axis cs:208,50.4628964070099)
--(axis cs:212,49.6059427512256)
--(axis cs:216,51.622938737442)
--(axis cs:220,50.7501061136602)
--(axis cs:224,51.5562697394781)
--(axis cs:228,51.4273315541782)
--(axis cs:232,50.76450616641)
--(axis cs:236,51.1717807093523)
--(axis cs:240,50.3029516914171)
--(axis cs:244,49.6828626645306)
--(axis cs:248,50.808721696522)
--(axis cs:252,49.1383000783297)
--(axis cs:256,50.6376694740722)
--(axis cs:260,50.5476869695145)
--(axis cs:264,51.0496501322243)
--(axis cs:268,51.4283605709218)
--(axis cs:272,50.4575473831657)
--(axis cs:276,49.9705405619503)
--(axis cs:280,49.3425375562447)
--(axis cs:284,50.7489168507585)
--(axis cs:288,51.8246682888974)
--(axis cs:292,49.2807767220517)
--(axis cs:296,50.3018061563235)
--(axis cs:300,49.0064380476511)
--(axis cs:304,50.0397644096558)
--(axis cs:308,50.3602674530868)
--(axis cs:312,51.0249192568092)
--(axis cs:316,50.7400170779093)
--(axis cs:320,51.0396593489178)
--(axis cs:324,49.8225425400053)
--(axis cs:328,51.3439435874199)
--(axis cs:332,51.7265740228767)
--(axis cs:336,51.4751641069323)
--(axis cs:340,51.5549631456623)
--(axis cs:344,50.8867333977842)
--(axis cs:348,51.2892630029187)
--(axis cs:352,51.643433847307)
--(axis cs:356,50.8685171680088)
--(axis cs:360,50.5792880961322)
--(axis cs:364,50.6362189765754)
--(axis cs:368,51.553936205607)
--(axis cs:372,51.1051460599008)
--(axis cs:376,52.0244754609809)
--(axis cs:380,52.8106319226661)
--(axis cs:384,51.0252259440558)
--(axis cs:388,52.3741207213152)
--(axis cs:392,50.0312773730659)
--(axis cs:396,50.6467122718341)
--(axis cs:400,50.3693440463373)
--(axis cs:400,59.213989286996)
--(axis cs:400,59.213989286996)
--(axis cs:396,60.0080496329278)
--(axis cs:392,59.8199131031246)
--(axis cs:388,59.73897451678)
--(axis cs:384,58.4092978654681)
--(axis cs:380,59.332225220191)
--(axis cs:376,59.6719531104477)
--(axis cs:372,61.5139015591468)
--(axis cs:368,59.7853495086787)
--(axis cs:364,60.3756857853294)
--(axis cs:360,60.7302357133916)
--(axis cs:356,61.1552923558008)
--(axis cs:352,59.8446613907882)
--(axis cs:348,60.5559750923194)
--(axis cs:344,61.0180285069777)
--(axis cs:340,60.1712273305281)
--(axis cs:336,59.5367406549724)
--(axis cs:332,60.3865212152185)
--(axis cs:328,57.8524849840087)
--(axis cs:324,59.760790793328)
--(axis cs:320,60.4186739844155)
--(axis cs:316,58.545697207805)
--(axis cs:312,59.2131759812861)
--(axis cs:308,59.074256356437)
--(axis cs:304,60.2578546379632)
--(axis cs:300,59.2376095713965)
--(axis cs:296,59.8172414627241)
--(axis cs:292,60.0942232779483)
--(axis cs:288,58.6812840920549)
--(axis cs:284,60.2034641016225)
--(axis cs:280,58.6931767294695)
--(axis cs:276,60.9520784856688)
--(axis cs:272,58.0543573787391)
--(axis cs:268,58.7799727624115)
--(axis cs:264,59.3074927249185)
--(axis cs:260,59.1546939828665)
--(axis cs:256,59.4516162402135)
--(axis cs:252,57.7069380169084)
--(axis cs:248,59.8758021130018)
--(axis cs:244,57.7576135259456)
--(axis cs:240,58.8934768800114)
--(axis cs:236,59.2448859573143)
--(axis cs:232,59.5331128812091)
--(axis cs:228,58.9298113029647)
--(axis cs:224,58.9199207367124)
--(axis cs:220,57.7617986482446)
--(axis cs:216,58.8830136435104)
--(axis cs:212,59.0250096297268)
--(axis cs:208,58.5549607358472)
--(axis cs:204,58.032300264205)
--(axis cs:200,57.3652307733317)
--(axis cs:196,58.4214023547838)
--(axis cs:192,59.0947873309583)
--(axis cs:188,56.5616516584755)
--(axis cs:184,57.6947601953008)
--(axis cs:180,57.1282363390355)
--(axis cs:176,57.2180885446164)
--(axis cs:172,58.2610841749649)
--(axis cs:168,57.5087693524767)
--(axis cs:164,57.079066143736)
--(axis cs:160,55.5561657554099)
--(axis cs:156,55.9616911790212)
--(axis cs:152,55.2970536292403)
--(axis cs:148,55.3705567898012)
--(axis cs:144,55.9664135632374)
--(axis cs:140,54.6334325063963)
--(axis cs:136,53.9357419319127)
--(axis cs:132,54.2940826014037)
--(axis cs:128,53.1519846406484)
--(axis cs:124,53.1752097194877)
--(axis cs:120,53.7935908673959)
--(axis cs:116,52.8003015071804)
--(axis cs:112,51.8720676526045)
--(axis cs:108,53.6241627227279)
--(axis cs:104,53.5703654912679)
--(axis cs:100,52.1595842188379)
--(axis cs:96,51.4525901388985)
--(axis cs:92,50.2962946453488)
--(axis cs:88,50.7537090068394)
--(axis cs:84,49.9457750764414)
--(axis cs:80,49.8207945689467)
--(axis cs:76,48.9687957266943)
--(axis cs:72,49.8595252040869)
--(axis cs:68,48.5641922095411)
--(axis cs:64,46.1143599906503)
--(axis cs:60,43.6860244607898)
--(axis cs:56,44.3233891795803)
--(axis cs:52,42.8651818562182)
--(axis cs:48,41.9782963611189)
--(axis cs:44,37.8432387750513)
--(axis cs:40,37.1763245098089)
--(axis cs:36,35.4100044928343)
--(axis cs:32,34.1718928907051)
--(axis cs:28,31.1042980570742)
--(axis cs:24,29.0064311179092)
--(axis cs:20,27.8594404434551)
--(axis cs:16,24.077688396951)
--(axis cs:12,21.5959249346853)
--(axis cs:8,15.9799893655102)
--(axis cs:4,13.9430271240795)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,9.93441882404948)
--(axis cs:8,10.4534241674909)
--(axis cs:12,11.2712561276193)
--(axis cs:16,14.6048488618938)
--(axis cs:20,16.3461233846225)
--(axis cs:24,19.1593297007342)
--(axis cs:28,22.9103672301444)
--(axis cs:32,24.9294381416943)
--(axis cs:36,27.0759001374592)
--(axis cs:40,29.9359891638204)
--(axis cs:44,28.7762842976354)
--(axis cs:48,32.8668380329987)
--(axis cs:52,33.376428073746)
--(axis cs:56,31.9732525776471)
--(axis cs:60,33.7000988987751)
--(axis cs:64,35.960745027446)
--(axis cs:68,34.3750559438253)
--(axis cs:72,34.9245599485713)
--(axis cs:76,36.0598179510744)
--(axis cs:80,37.0790939865188)
--(axis cs:84,37.3939380549851)
--(axis cs:88,37.3050681878191)
--(axis cs:92,37.7116493114773)
--(axis cs:96,39.2485963433824)
--(axis cs:100,38.9833689024007)
--(axis cs:104,38.5816758511093)
--(axis cs:108,38.7730356452686)
--(axis cs:112,40.1134390390361)
--(axis cs:116,39.3650492765777)
--(axis cs:120,40.3446967494308)
--(axis cs:124,40.4471274460186)
--(axis cs:128,40.1444530489221)
--(axis cs:132,40.5824550452851)
--(axis cs:136,40.3426016613884)
--(axis cs:140,40.7767723080366)
--(axis cs:144,43.3573911604107)
--(axis cs:148,41.9456228265028)
--(axis cs:152,42.1264586738801)
--(axis cs:156,42.3192795315772)
--(axis cs:160,42.9582018437243)
--(axis cs:164,43.0252773119055)
--(axis cs:168,43.3548119176127)
--(axis cs:172,43.2056708496826)
--(axis cs:176,42.4764251018163)
--(axis cs:180,43.0395342398778)
--(axis cs:184,44.4596642475928)
--(axis cs:188,44.6486159864864)
--(axis cs:192,46.2955631579355)
--(axis cs:196,43.3743325397915)
--(axis cs:200,44.9770060510061)
--(axis cs:204,44.9638707712157)
--(axis cs:208,44.9191846970642)
--(axis cs:212,46.2687757064401)
--(axis cs:216,44.3582636216607)
--(axis cs:220,45.1809550307263)
--(axis cs:224,45.189202347606)
--(axis cs:228,45.5696031670395)
--(axis cs:232,46.6875196448573)
--(axis cs:236,46.3163404273433)
--(axis cs:240,46.3057773082945)
--(axis cs:244,47.1480712771205)
--(axis cs:248,46.6885277161893)
--(axis cs:252,46.6200641164029)
--(axis cs:256,46.5115617900291)
--(axis cs:260,46.5851806037263)
--(axis cs:264,45.7513241545832)
--(axis cs:268,46.677554222992)
--(axis cs:272,47.1450141802419)
--(axis cs:276,47.4933708328039)
--(axis cs:280,47.8764823817218)
--(axis cs:284,47.3809733400818)
--(axis cs:288,47.4113230802508)
--(axis cs:292,47.8259087547799)
--(axis cs:296,46.23028363137)
--(axis cs:300,48.0834374396982)
--(axis cs:304,45.7728390993223)
--(axis cs:308,47.1733403628669)
--(axis cs:312,48.2212678136932)
--(axis cs:316,48.6822180854239)
--(axis cs:320,47.7047742842334)
--(axis cs:324,46.9088588732637)
--(axis cs:328,46.3311112973195)
--(axis cs:332,46.1282637895097)
--(axis cs:336,45.2011186899423)
--(axis cs:340,47.5104624911937)
--(axis cs:344,48.0930081373468)
--(axis cs:348,47.9505213213037)
--(axis cs:352,48.0602991201699)
--(axis cs:356,47.2231995659952)
--(axis cs:360,48.3489011395458)
--(axis cs:364,47.459575543491)
--(axis cs:368,47.473333518838)
--(axis cs:372,45.1705543624822)
--(axis cs:376,47.8514056944274)
--(axis cs:380,48.1275284866407)
--(axis cs:384,48.386879649849)
--(axis cs:388,47.4090251337983)
--(axis cs:392,48.2119356008429)
--(axis cs:396,47.7881101598119)
--(axis cs:400,47.7090188958405)
--(axis cs:400,60.9516953898738)
--(axis cs:400,60.9516953898738)
--(axis cs:396,60.3964136497119)
--(axis cs:392,60.7463977324904)
--(axis cs:388,59.7338320090589)
--(axis cs:384,59.3214536834843)
--(axis cs:380,60.4736619895498)
--(axis cs:376,60.3628800198583)
--(axis cs:372,58.1330170660892)
--(axis cs:368,60.9195236240191)
--(axis cs:364,59.2666149326995)
--(axis cs:360,59.9546702890257)
--(axis cs:356,59.8601337673381)
--(axis cs:352,58.844462784592)
--(axis cs:348,59.5792405834582)
--(axis cs:344,60.5081823388437)
--(axis cs:340,59.5431089373777)
--(axis cs:336,59.1738813100577)
--(axis cs:332,59.5562600200141)
--(axis cs:328,59.5319839407758)
--(axis cs:324,59.8768554124506)
--(axis cs:320,59.4678447633857)
--(axis cs:316,58.9070676288618)
--(axis cs:312,59.6953988529735)
--(axis cs:308,58.8385643990378)
--(axis cs:304,58.7807323292492)
--(axis cs:300,59.6546577983971)
--(axis cs:296,60.01971636863)
--(axis cs:292,59.1086150547439)
--(axis cs:288,60.5053435864159)
--(axis cs:284,57.9464076122991)
--(axis cs:280,59.8913747611353)
--(axis cs:276,59.0244863100533)
--(axis cs:272,59.462128676901)
--(axis cs:268,58.3819695865318)
--(axis cs:264,58.9212948930359)
--(axis cs:260,59.0695813010356)
--(axis cs:256,59.3217715433042)
--(axis cs:252,58.2608882645495)
--(axis cs:248,57.1507579980965)
--(axis cs:244,59.4590715800224)
--(axis cs:240,58.4263655488484)
--(axis cs:236,58.296754810752)
--(axis cs:232,57.5089089265713)
--(axis cs:228,57.8530158805795)
--(axis cs:224,56.0310357476321)
--(axis cs:220,57.3488068740356)
--(axis cs:216,56.8917363783393)
--(axis cs:212,56.499081436417)
--(axis cs:208,56.1522438743643)
--(axis cs:204,58.2206530383081)
--(axis cs:200,56.7491844251844)
--(axis cs:196,56.5661436506847)
--(axis cs:192,54.7163416039693)
--(axis cs:188,55.6787649658945)
--(axis cs:184,56.7308119428834)
--(axis cs:180,54.2818943315507)
--(axis cs:176,53.386670136279)
--(axis cs:172,53.3419481979365)
--(axis cs:168,55.9011404633397)
--(axis cs:164,55.1294845928564)
--(axis cs:160,54.0060838705614)
--(axis cs:156,53.0378633255657)
--(axis cs:152,54.093779421358)
--(axis cs:148,52.488900983021)
--(axis cs:144,53.8449897919702)
--(axis cs:140,53.3303705491062)
--(axis cs:136,53.3776364338497)
--(axis cs:132,50.6080211451911)
--(axis cs:128,52.6531659986969)
--(axis cs:124,51.2195392206481)
--(axis cs:120,49.9826842029501)
--(axis cs:116,50.8135221519938)
--(axis cs:112,50.779418103821)
--(axis cs:108,50.6317262594933)
--(axis cs:104,51.5373717679384)
--(axis cs:100,51.0761549071231)
--(axis cs:96,50.3942607994747)
--(axis cs:92,49.7288268789989)
--(axis cs:88,47.7842175264666)
--(axis cs:84,46.7429667069197)
--(axis cs:80,46.2244774420527)
--(axis cs:76,43.1663725251161)
--(axis cs:72,44.1230590990477)
--(axis cs:68,42.2916107228413)
--(axis cs:64,42.2535406868397)
--(axis cs:60,39.8118058631297)
--(axis cs:56,38.6815093271148)
--(axis cs:52,39.2426195453016)
--(axis cs:48,37.9962572050965)
--(axis cs:44,37.5034776071264)
--(axis cs:40,36.8497251218939)
--(axis cs:36,34.6800522434932)
--(axis cs:32,33.1657999535438)
--(axis cs:28,30.720585150808)
--(axis cs:24,28.2513845849801)
--(axis cs:20,26.5407813772823)
--(axis cs:16,24.9784844714396)
--(axis cs:12,20.7823153009522)
--(axis cs:8,16.3025282134615)
--(axis cs:4,13.8155811759505)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,9.52652048876629)
--(axis cs:8,10.1093676074297)
--(axis cs:12,11.328048512853)
--(axis cs:16,14.6464857575187)
--(axis cs:20,17.125413972518)
--(axis cs:24,23.0940973679632)
--(axis cs:28,25.1663550866939)
--(axis cs:32,27.7327838363579)
--(axis cs:36,29.104725316054)
--(axis cs:40,31.7973636894113)
--(axis cs:44,32.7594592236718)
--(axis cs:48,34.6604867195296)
--(axis cs:52,34.7113227544314)
--(axis cs:56,40.0058900387593)
--(axis cs:60,40.3718643737987)
--(axis cs:64,42.5910822254963)
--(axis cs:68,42.6937733562455)
--(axis cs:72,43.7603616739235)
--(axis cs:76,44.7505051179732)
--(axis cs:80,45.3677511989245)
--(axis cs:84,46.185939139111)
--(axis cs:88,44.8297882988791)
--(axis cs:92,45.6384284977602)
--(axis cs:96,46.623907057515)
--(axis cs:100,46.3715568332176)
--(axis cs:104,45.8713417114257)
--(axis cs:108,46.6035270260332)
--(axis cs:112,46.727471439851)
--(axis cs:116,46.2250664441706)
--(axis cs:120,48.3806107683406)
--(axis cs:124,48.3094658904929)
--(axis cs:128,49.1994335302469)
--(axis cs:132,47.6650401024535)
--(axis cs:136,48.9706738550112)
--(axis cs:140,49.2607371188289)
--(axis cs:144,49.3165587995641)
--(axis cs:148,50.6835186456054)
--(axis cs:152,50.368530152696)
--(axis cs:156,49.0664370380376)
--(axis cs:160,49.8041043238824)
--(axis cs:164,51.734153782272)
--(axis cs:168,50.6494534272607)
--(axis cs:172,51.9716003904608)
--(axis cs:176,51.6463098863404)
--(axis cs:180,50.8186153175991)
--(axis cs:184,49.1324149927545)
--(axis cs:188,51.9542324552966)
--(axis cs:192,50.8912044320911)
--(axis cs:196,50.860836807379)
--(axis cs:200,51.6364914419775)
--(axis cs:204,51.3267956677648)
--(axis cs:208,51.7073447909212)
--(axis cs:212,50.7561402070182)
--(axis cs:216,50.887500552169)
--(axis cs:220,51.5714249151804)
--(axis cs:224,51.4007686751404)
--(axis cs:228,51.4673290383011)
--(axis cs:232,50.8560886152833)
--(axis cs:236,52.6301472801939)
--(axis cs:240,51.3523604768348)
--(axis cs:244,51.491724226475)
--(axis cs:248,51.9635564310347)
--(axis cs:252,52.3458908296752)
--(axis cs:256,53.0954339141957)
--(axis cs:260,52.100076022258)
--(axis cs:264,50.8965806159445)
--(axis cs:268,51.1977194901338)
--(axis cs:272,52.1568537468632)
--(axis cs:276,50.1365365633073)
--(axis cs:280,51.934792771683)
--(axis cs:284,51.1705162561488)
--(axis cs:288,51.975889410666)
--(axis cs:292,50.9941971283301)
--(axis cs:296,52.3136655716474)
--(axis cs:300,52.3620589809399)
--(axis cs:304,53.2782805261173)
--(axis cs:308,53.2076119178034)
--(axis cs:312,52.1669173821862)
--(axis cs:316,51.395161384435)
--(axis cs:320,51.7825024032412)
--(axis cs:324,52.3146661426025)
--(axis cs:328,50.2994699337944)
--(axis cs:332,52.0733057975017)
--(axis cs:336,51.9074248361325)
--(axis cs:340,52.1303407409186)
--(axis cs:344,52.6502153159903)
--(axis cs:348,52.745547676497)
--(axis cs:352,52.2152483848165)
--(axis cs:356,52.0528514761226)
--(axis cs:360,53.4198792944606)
--(axis cs:364,51.7821512791674)
--(axis cs:368,52.3655698709205)
--(axis cs:372,52.3828968614064)
--(axis cs:376,51.5383896762593)
--(axis cs:380,51.7831112573747)
--(axis cs:384,51.8271861563156)
--(axis cs:388,53.1020956931829)
--(axis cs:392,50.8892479326727)
--(axis cs:396,54.4778478477671)
--(axis cs:400,52.2070734367538)
--(axis cs:400,59.2810218013415)
--(axis cs:400,59.2810218013415)
--(axis cs:396,58.6769140569948)
--(axis cs:392,58.9917044482797)
--(axis cs:388,58.3264757353885)
--(axis cs:384,59.5120995579701)
--(axis cs:380,57.7406982664348)
--(axis cs:376,58.1937531808836)
--(axis cs:372,58.9861507576412)
--(axis cs:368,57.6641920338414)
--(axis cs:364,57.5035630065469)
--(axis cs:360,58.5146445150632)
--(axis cs:356,57.5900056667346)
--(axis cs:352,57.606180186612)
--(axis cs:348,57.3734999425506)
--(axis cs:344,58.0045465887716)
--(axis cs:340,57.1851354495576)
--(axis cs:336,55.9794799257723)
--(axis cs:332,56.6766942024983)
--(axis cs:328,55.9207681614437)
--(axis cs:324,55.661524333588)
--(axis cs:320,56.8186880729493)
--(axis cs:316,56.1941243298508)
--(axis cs:312,56.0176064273376)
--(axis cs:308,56.1673880821966)
--(axis cs:304,56.2455289976922)
--(axis cs:300,55.3462743523935)
--(axis cs:296,54.8887153807335)
--(axis cs:292,56.0891362050033)
--(axis cs:288,54.0062534464768)
--(axis cs:284,55.3175789819465)
--(axis cs:280,54.4044929426027)
--(axis cs:276,54.8039396271689)
--(axis cs:272,56.4145748245654)
--(axis cs:268,55.409423367009)
--(axis cs:264,55.1748479554841)
--(axis cs:260,54.2392096920278)
--(axis cs:256,55.3569470381853)
--(axis cs:252,54.2314901227058)
--(axis cs:248,55.0007292832511)
--(axis cs:244,57.4070852973345)
--(axis cs:240,55.5226395231653)
--(axis cs:236,56.0305670055204)
--(axis cs:232,55.0665304323358)
--(axis cs:228,54.6338614378893)
--(axis cs:224,54.7897075153358)
--(axis cs:220,53.9940512752958)
--(axis cs:216,54.737499447831)
--(axis cs:212,55.0474312215532)
--(axis cs:208,56.1795599709836)
--(axis cs:204,54.5660614750924)
--(axis cs:200,55.9230323675463)
--(axis cs:196,54.8832108116687)
--(axis cs:192,54.6445098536231)
--(axis cs:188,55.664815163751)
--(axis cs:184,55.3021088167693)
--(axis cs:180,54.8956703966867)
--(axis cs:176,56.1810710660406)
--(axis cs:172,55.0522091333487)
--(axis cs:168,55.2434037155965)
--(axis cs:164,53.5337033605852)
--(axis cs:160,53.9756575808795)
--(axis cs:156,54.2371343905338)
--(axis cs:152,55.3159936568278)
--(axis cs:148,53.9891004020137)
--(axis cs:144,52.5882031051978)
--(axis cs:140,53.7452152621235)
--(axis cs:136,53.767421383084)
--(axis cs:132,53.4063884689751)
--(axis cs:128,52.5862807554674)
--(axis cs:124,52.2857722047451)
--(axis cs:120,52.2443892316593)
--(axis cs:116,51.6320764129723)
--(axis cs:112,53.9868142744347)
--(axis cs:108,53.0988539263478)
--(axis cs:104,50.8846106695267)
--(axis cs:100,51.6641574524967)
--(axis cs:96,51.5606167520088)
--(axis cs:92,50.6710953117636)
--(axis cs:88,51.1523545582637)
--(axis cs:84,51.9985846704128)
--(axis cs:80,50.5548678486946)
--(axis cs:76,49.3268758344078)
--(axis cs:72,49.840828802267)
--(axis cs:68,50.282417119945)
--(axis cs:64,48.6291558697419)
--(axis cs:60,48.7055165785823)
--(axis cs:56,46.5417290088598)
--(axis cs:52,47.4315343884257)
--(axis cs:48,45.1311799471371)
--(axis cs:44,43.3417312525187)
--(axis cs:40,40.4347791677315)
--(axis cs:36,38.6333699220413)
--(axis cs:32,36.4934066398326)
--(axis cs:28,34.8038830085442)
--(axis cs:24,32.0249502510844)
--(axis cs:20,27.8448241227201)
--(axis cs:16,24.1630380520052)
--(axis cs:12,19.8326657728612)
--(axis cs:8,15.4263466782846)
--(axis cs:4,14.6699080826623)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,8.88780995725968)
--(axis cs:8,10.2716783958562)
--(axis cs:12,15.1941414616586)
--(axis cs:16,17.6528109199064)
--(axis cs:20,19.8484180337952)
--(axis cs:24,22.3368676903748)
--(axis cs:28,22.9300192916274)
--(axis cs:32,23.8248720736345)
--(axis cs:36,25.9396840934983)
--(axis cs:40,25.3237613879745)
--(axis cs:44,27.0955577426678)
--(axis cs:48,27.2263753009121)
--(axis cs:52,25.8485514789564)
--(axis cs:56,29.2813530160181)
--(axis cs:60,27.8703818804008)
--(axis cs:64,28.9454438696752)
--(axis cs:68,29.1314219049415)
--(axis cs:72,29.8377037107938)
--(axis cs:76,31.2862175646236)
--(axis cs:80,31.9482558386268)
--(axis cs:84,32.6871539801)
--(axis cs:88,33.0949054709319)
--(axis cs:92,33.5169447826138)
--(axis cs:96,36.4641413110336)
--(axis cs:100,36.8327594291747)
--(axis cs:104,36.1253206290794)
--(axis cs:108,37.4254137669216)
--(axis cs:112,37.1413023205893)
--(axis cs:116,35.575309883266)
--(axis cs:120,37.6446976233766)
--(axis cs:124,37.5921034187214)
--(axis cs:128,36.2239379224118)
--(axis cs:132,38.155433482592)
--(axis cs:136,38.4485668901729)
--(axis cs:140,37.3556395685474)
--(axis cs:144,37.7650583982154)
--(axis cs:148,39.1028426543205)
--(axis cs:152,37.6101083698444)
--(axis cs:156,37.5871667630753)
--(axis cs:160,39.2568825540366)
--(axis cs:164,38.62651277673)
--(axis cs:168,36.8959283869304)
--(axis cs:172,39.703805966369)
--(axis cs:176,38.600680884415)
--(axis cs:180,38.9431449363823)
--(axis cs:184,39.4097064250649)
--(axis cs:188,39.4376396918558)
--(axis cs:192,39.8647263269445)
--(axis cs:196,39.2850379423003)
--(axis cs:200,39.3573079830722)
--(axis cs:204,40.5697607780732)
--(axis cs:208,41.2410768496879)
--(axis cs:212,40.5918686609793)
--(axis cs:216,40.6662623402075)
--(axis cs:220,40.9202485984279)
--(axis cs:224,40.0130474299278)
--(axis cs:228,41.6637725961057)
--(axis cs:232,42.1415181583466)
--(axis cs:236,41.4988810026085)
--(axis cs:240,42.1037125941879)
--(axis cs:244,41.4333827260206)
--(axis cs:248,42.2453948335686)
--(axis cs:252,42.6683538587734)
--(axis cs:256,41.579374942581)
--(axis cs:260,43.2032192575258)
--(axis cs:264,40.2314469450111)
--(axis cs:268,40.2841621003541)
--(axis cs:272,41.0079152838669)
--(axis cs:276,41.8303571428571)
--(axis cs:280,40.698396470844)
--(axis cs:284,40.392513443854)
--(axis cs:288,40.5983578368199)
--(axis cs:292,41.2043637058596)
--(axis cs:296,41.921078053297)
--(axis cs:300,41.7185260698811)
--(axis cs:304,42.7479847650929)
--(axis cs:308,42.1452681256772)
--(axis cs:312,41.8280326244426)
--(axis cs:316,43.0018832763794)
--(axis cs:320,41.6073539397904)
--(axis cs:324,41.5649953632572)
--(axis cs:328,41.9510614481906)
--(axis cs:332,42.4913248360979)
--(axis cs:336,41.5076541088463)
--(axis cs:340,42.3951165341778)
--(axis cs:344,43.1667539884417)
--(axis cs:348,41.3852981775605)
--(axis cs:352,41.8091674886514)
--(axis cs:356,44.0360549888869)
--(axis cs:360,41.7792337730236)
--(axis cs:364,44.5833333333333)
--(axis cs:368,43.9068076966774)
--(axis cs:372,40.9730307445639)
--(axis cs:376,42.3429144172647)
--(axis cs:380,41.0341830038405)
--(axis cs:384,42.8549003935942)
--(axis cs:388,42.2512863343005)
--(axis cs:392,41.514138195615)
--(axis cs:396,44.094761355377)
--(axis cs:400,42.3075464531728)
--(axis cs:400,51.17459640397)
--(axis cs:400,51.17459640397)
--(axis cs:396,52.0659529303372)
--(axis cs:392,52.235861804385)
--(axis cs:388,52.6891898561757)
--(axis cs:384,50.9546234159296)
--(axis cs:380,50.0074836628262)
--(axis cs:376,51.2880379636877)
--(axis cs:372,49.9495883030552)
--(axis cs:368,51.1527161128465)
--(axis cs:364,50.1785714285714)
--(axis cs:360,50.6017186079288)
--(axis cs:356,50.041325963494)
--(axis cs:352,49.2920229875391)
--(axis cs:348,51.0849399176776)
--(axis cs:344,52.9046745829869)
--(axis cs:340,51.3548834658222)
--(axis cs:336,50.3078220816299)
--(axis cs:332,49.6217704019973)
--(axis cs:328,50.370367123238)
--(axis cs:324,51.6790522557904)
--(axis cs:320,49.9997889173525)
--(axis cs:316,50.8969262474302)
--(axis cs:312,50.4041102327002)
--(axis cs:308,50.5928271124181)
--(axis cs:304,51.4484438063357)
--(axis cs:300,49.3826644063094)
--(axis cs:296,50.251540994322)
--(axis cs:292,51.2361124846165)
--(axis cs:288,50.5325945441325)
--(axis cs:284,49.309867508527)
--(axis cs:280,48.8254130529655)
--(axis cs:276,49.1517857142857)
--(axis cs:272,50.0039894780379)
--(axis cs:268,49.9241712329793)
--(axis cs:264,50.3637911502269)
--(axis cs:260,50.3979712186647)
--(axis cs:256,49.4622917240856)
--(axis cs:252,48.5518842364647)
--(axis cs:248,50.4034146902409)
--(axis cs:244,50.6797125120747)
--(axis cs:240,49.1462874058121)
--(axis cs:236,50.9118332831058)
--(axis cs:232,48.0965770797486)
--(axis cs:228,48.7826559753228)
--(axis cs:224,48.4690954272151)
--(axis cs:220,49.0499894968102)
--(axis cs:216,48.2027852788401)
--(axis cs:212,47.8902741961636)
--(axis cs:208,47.7767802931692)
--(axis cs:204,47.8528582695458)
--(axis cs:200,48.2617396359754)
--(axis cs:196,46.4887715815093)
--(axis cs:192,47.9328927206746)
--(axis cs:188,47.1099793557632)
--(axis cs:184,47.197436432078)
--(axis cs:180,46.1461407779034)
--(axis cs:176,47.2921762584421)
--(axis cs:172,48.0938130812501)
--(axis cs:168,47.985023994022)
--(axis cs:164,46.6115824613652)
--(axis cs:160,46.8740698269158)
--(axis cs:156,47.4128332369247)
--(axis cs:152,46.7351297253937)
--(axis cs:148,47.8614430599652)
--(axis cs:144,46.5504177922607)
--(axis cs:140,47.7038842409764)
--(axis cs:136,47.7419093003033)
--(axis cs:132,46.3981379459795)
--(axis cs:128,46.3951096966358)
--(axis cs:124,45.9198013431834)
--(axis cs:120,47.5041119004329)
--(axis cs:116,46.3294520214959)
--(axis cs:112,46.4003643460774)
--(axis cs:108,45.9674433759355)
--(axis cs:104,45.2139650852063)
--(axis cs:100,46.2327167613015)
--(axis cs:96,45.1132396413474)
--(axis cs:92,44.0128171221481)
--(axis cs:88,45.7443802433539)
--(axis cs:84,43.5926079246619)
--(axis cs:80,43.7065060661351)
--(axis cs:76,45.1721157687097)
--(axis cs:72,43.019439146349)
--(axis cs:68,41.3745304760109)
--(axis cs:64,39.5069370827057)
--(axis cs:60,38.7962847862659)
--(axis cs:56,38.9329326982676)
--(axis cs:52,35.6990675686626)
--(axis cs:48,36.5236246990879)
--(axis cs:44,36.2675374954275)
--(axis cs:40,34.2595719453588)
--(axis cs:36,30.9055540017398)
--(axis cs:32,29.9846517358893)
--(axis cs:28,27.2783140417059)
--(axis cs:24,24.7167037381967)
--(axis cs:20,21.8480105376334)
--(axis cs:16,21.2459986039032)
--(axis cs:12,18.4070490145319)
--(axis cs:8,15.8890358898581)
--(axis cs:4,15.8443328998832)
--(axis cs:0,14.1920269948748)
--cycle;

\addplot [semithick, darkorange25512714]
table {%
0 12.2321428571429
4 12.9017857142857
8 14.1815476190476
12 17.6041666666667
16 20.4761904761905
20 22.9910714285714
24 24.389880952381
28 26.7559523809524
32 29.360119047619
36 30.8928571428571
40 32.9613095238095
44 34.8958333333333
48 36.889880952381
52 39.2113095238095
56 41.1011904761905
60 40.9523809523809
64 43.3333333333333
68 44.3601190476191
72 46.1755952380952
76 45.3125
80 46.5029761904762
84 47.0386904761905
88 47.5744047619048
92 46.7857142857143
96 48.4672619047619
100 48.0803571428571
104 49.9255952380952
108 49.5833333333333
112 48.4375
116 49.1666666666667
120 50.952380952381
124 49.9702380952381
128 49.1666666666667
132 50.9821428571429
136 49.7321428571429
140 50.9375
144 51.3988095238095
148 51.2202380952381
152 50.4017857142857
156 51.8303571428571
160 51.1607142857143
164 52.4107142857143
168 52.5297619047619
172 53.0208333333333
176 52.9315476190476
180 52.8720238095238
184 52.5297619047619
188 51.9940476190476
192 54.2708333333333
196 54.5089285714286
200 53.8095238095238
204 54.0773809523809
208 54.5089285714286
212 54.3154761904762
216 55.2529761904762
220 54.2559523809524
224 55.2380952380952
228 55.1785714285714
232 55.1488095238095
236 55.2083333333333
240 54.5982142857143
244 53.7202380952381
248 55.3422619047619
252 53.4226190476191
256 55.0446428571429
260 54.8511904761905
264 55.1785714285714
268 55.1041666666667
272 54.2559523809524
276 55.4613095238095
280 54.0178571428571
284 55.4761904761905
288 55.2529761904762
292 54.6875
296 55.0595238095238
300 54.1220238095238
304 55.1488095238095
308 54.7172619047619
312 55.1190476190476
316 54.6428571428571
320 55.7291666666667
324 54.7916666666667
328 54.5982142857143
332 56.0565476190476
336 55.5059523809524
340 55.8630952380952
344 55.952380952381
348 55.9226190476191
352 55.7440476190476
356 56.0119047619048
360 55.6547619047619
364 55.5059523809524
368 55.6696428571429
372 56.3095238095238
376 55.8482142857143
380 56.0714285714286
384 54.7172619047619
388 56.0565476190476
392 54.9255952380952
396 55.3273809523809
400 54.7916666666667
};
\addlegendentry{\textsc{CyBeR-0}-CWTM-NNM}
\addplot [semithick, steelblue31119180]
table {%
0 12.2321428571429
4 11.875
8 13.3779761904762
12 16.0267857142857
16 19.7916666666667
20 21.4434523809524
24 23.7053571428571
28 26.8154761904762
32 29.047619047619
36 30.8779761904762
40 33.3928571428571
44 33.1398809523809
48 35.4315476190476
52 36.3095238095238
56 35.3273809523809
60 36.7559523809524
64 39.1071428571429
68 38.3333333333333
72 39.5238095238095
76 39.6130952380952
80 41.6517857142857
84 42.0684523809524
88 42.5446428571429
92 43.7202380952381
96 44.8214285714286
100 45.0297619047619
104 45.0595238095238
108 44.702380952381
112 45.4464285714286
116 45.0892857142857
120 45.1636904761905
124 45.8333333333333
128 46.3988095238095
132 45.5952380952381
136 46.8601190476191
140 47.0535714285714
144 48.6011904761905
148 47.2172619047619
152 48.1101190476191
156 47.6785714285714
160 48.4821428571429
164 49.077380952381
168 49.6279761904762
172 48.2738095238095
176 47.9315476190476
180 48.6607142857143
184 50.5952380952381
188 50.1636904761905
192 50.5059523809524
196 49.9702380952381
200 50.8630952380952
204 51.5922619047619
208 50.5357142857143
212 51.3839285714286
216 50.625
220 51.2648809523809
224 50.6101190476191
228 51.7113095238095
232 52.0982142857143
236 52.3065476190476
240 52.3660714285714
244 53.3035714285714
248 51.9196428571429
252 52.4404761904762
256 52.9166666666667
260 52.8273809523809
264 52.3363095238095
268 52.5297619047619
272 53.3035714285714
276 53.2589285714286
280 53.8839285714286
284 52.6636904761905
288 53.9583333333333
292 53.4672619047619
296 53.125
300 53.8690476190476
304 52.2767857142857
308 53.0059523809524
312 53.9583333333333
316 53.7946428571429
320 53.5863095238095
324 53.3928571428571
328 52.9315476190476
332 52.8422619047619
336 52.1875
340 53.5267857142857
344 54.3005952380952
348 53.7648809523809
352 53.4523809523809
356 53.5416666666667
360 54.1517857142857
364 53.3630952380952
368 54.1964285714286
372 51.6517857142857
376 54.1071428571429
380 54.3005952380952
384 53.8541666666667
388 53.5714285714286
392 54.4791666666667
396 54.0922619047619
400 54.3303571428571
};
\addlegendentry{\textsc{CyBeR-0}-Krum-NNM}
\addplot [semithick, crimson2143940]
table {%
0 12.2321428571429
4 12.0982142857143
8 12.7678571428571
12 15.5803571428571
16 19.4047619047619
20 22.485119047619
24 27.5595238095238
28 29.985119047619
32 32.1130952380952
36 33.8690476190476
40 36.1160714285714
44 38.0505952380952
48 39.8958333333333
52 41.0714285714286
56 43.2738095238095
60 44.5386904761905
64 45.6101190476191
68 46.4880952380952
72 46.8005952380952
76 47.0386904761905
80 47.9613095238095
84 49.0922619047619
88 47.9910714285714
92 48.1547619047619
96 49.0922619047619
100 49.0178571428571
104 48.3779761904762
108 49.8511904761905
112 50.3571428571429
116 48.9285714285714
120 50.3125
124 50.297619047619
128 50.8928571428571
132 50.5357142857143
136 51.3690476190476
140 51.5029761904762
144 50.9523809523809
148 52.3363095238095
152 52.8422619047619
156 51.6517857142857
160 51.8898809523809
164 52.6339285714286
168 52.9464285714286
172 53.5119047619048
176 53.9136904761905
180 52.8571428571429
184 52.2172619047619
188 53.8095238095238
192 52.7678571428571
196 52.8720238095238
200 53.7797619047619
204 52.9464285714286
208 53.9434523809524
212 52.9017857142857
216 52.8125
220 52.7827380952381
224 53.0952380952381
228 53.0505952380952
232 52.9613095238095
236 54.3303571428571
240 53.4375
244 54.4494047619048
248 53.4821428571429
252 53.2886904761905
256 54.2261904761905
260 53.1696428571429
264 53.0357142857143
268 53.3035714285714
272 54.2857142857143
276 52.4702380952381
280 53.1696428571429
284 53.2440476190476
288 52.9910714285714
292 53.5416666666667
296 53.6011904761905
300 53.8541666666667
304 54.7619047619048
308 54.6875
312 54.0922619047619
316 53.7946428571429
320 54.3005952380952
324 53.9880952380952
328 53.1101190476191
332 54.375
336 53.9434523809524
340 54.6577380952381
344 55.3273809523809
348 55.0595238095238
352 54.9107142857143
356 54.8214285714286
360 55.9672619047619
364 54.6428571428571
368 55.0148809523809
372 55.6845238095238
376 54.8660714285714
380 54.7619047619048
384 55.6696428571429
388 55.7142857142857
392 54.9404761904762
396 56.5773809523809
400 55.7440476190476
};
\addlegendentry{FedAvg-CWTM-NNM}
\addplot [semithick, forestgreen4416044]
table {%
0 12.2321428571429
4 12.3660714285714
8 13.0803571428571
12 16.8005952380952
16 19.4494047619048
20 20.8482142857143
24 23.5267857142857
28 25.1041666666667
32 26.9047619047619
36 28.422619047619
40 29.7916666666667
44 31.6815476190476
48 31.875
52 30.7738095238095
56 34.1071428571429
60 33.3333333333333
64 34.2261904761905
68 35.2529761904762
72 36.4285714285714
76 38.2291666666667
80 37.8273809523809
84 38.1398809523809
88 39.4196428571429
92 38.7648809523809
96 40.7886904761905
100 41.5327380952381
104 40.6696428571429
108 41.6964285714286
112 41.7708333333333
116 40.9523809523809
120 42.5744047619048
124 41.7559523809524
128 41.3095238095238
132 42.2767857142857
136 43.0952380952381
140 42.5297619047619
144 42.1577380952381
148 43.4821428571429
152 42.1726190476191
156 42.5
160 43.0654761904762
164 42.6190476190476
168 42.4404761904762
172 43.8988095238095
176 42.9464285714286
180 42.5446428571429
184 43.3035714285714
188 43.2738095238095
192 43.8988095238095
196 42.8869047619048
200 43.8095238095238
204 44.2113095238095
208 44.5089285714286
212 44.2410714285714
216 44.4345238095238
220 44.9851190476191
224 44.2410714285714
228 45.2232142857143
232 45.1190476190476
236 46.2053571428571
240 45.625
244 46.0565476190476
248 46.3244047619048
252 45.6101190476191
256 45.5208333333333
260 46.8005952380952
264 45.297619047619
268 45.1041666666667
272 45.5059523809524
276 45.4910714285714
280 44.7619047619048
284 44.8511904761905
288 45.5654761904762
292 46.2202380952381
296 46.0863095238095
300 45.5505952380952
304 47.0982142857143
308 46.3690476190476
312 46.1160714285714
316 46.9494047619048
320 45.8035714285714
324 46.6220238095238
328 46.1607142857143
332 46.0565476190476
336 45.9077380952381
340 46.875
344 48.0357142857143
348 46.2351190476191
352 45.5505952380952
356 47.0386904761905
360 46.1904761904762
364 47.3809523809524
368 47.5297619047619
372 45.4613095238095
376 46.8154761904762
380 45.5208333333333
384 46.9047619047619
388 47.4702380952381
392 46.875
396 48.0803571428571
400 46.7410714285714
};
\addlegendentry{FedAvg-Krum-NNM}
\end{axis}

\end{tikzpicture}


==> data/FOE-NNM_comm.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Communication Cost},
xmajorgrids,
xmin=0.00475902056522908, xmax=680.983887779147,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=5.99952397459889, ymax=65.2499440501774,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.00816326530612245,13.7680671631907)
--(axis cs:0.00816326530612245,9.80336140823788)
--(axis cs:0.0408163265306122,11.7741862693346)
--(axis cs:0.073469387755102,11.6262425710779)
--(axis cs:0.106122448979592,14.5056015685568)
--(axis cs:0.138775510204082,17.7242290271566)
--(axis cs:0.171428571428571,18.3544606952447)
--(axis cs:0.204081632653061,21.640904938247)
--(axis cs:0.236734693877551,23.2869635210265)
--(axis cs:0.269387755102041,25.5103335869033)
--(axis cs:0.302040816326531,27.6437882692481)
--(axis cs:0.33469387755102,28.8173037632024)
--(axis cs:0.36734693877551,31.1772088283483)
--(axis cs:0.4,33.4953925183124)
--(axis cs:0.43265306122449,36.1656125998983)
--(axis cs:0.46530612244898,38.5853933479393)
--(axis cs:0.497959183673469,39.568024802682)
--(axis cs:0.530612244897959,39.2574601780498)
--(axis cs:0.563265306122449,41.6994208257821)
--(axis cs:0.595918367346939,39.6107850880865)
--(axis cs:0.628571428571429,43.141100907521)
--(axis cs:0.661224489795918,43.9623371971631)
--(axis cs:0.693877551020408,43.5129103628473)
--(axis cs:0.726530612244898,43.2612448203024)
--(axis cs:0.759183673469388,45.0231042349738)
--(axis cs:0.791836734693878,43.9996797344303)
--(axis cs:0.824489795918367,44.2243697700705)
--(axis cs:0.857142857142857,45.6478809921929)
--(axis cs:0.889795918367347,44.6728282235367)
--(axis cs:0.922448979591837,46.0379155980101)
--(axis cs:0.955102040816327,45.9407121175171)
--(axis cs:0.987755102040816,47.2986954694034)
--(axis cs:1.02040816326531,46.6091204300567)
--(axis cs:1.0530612244898,47.156572220877)
--(axis cs:1.08571428571429,46.8239229114386)
--(axis cs:1.11836734693878,46.3096631467271)
--(axis cs:1.15102040816327,48.0019431844573)
--(axis cs:1.18367346938776,46.4688009357432)
--(axis cs:1.21632653061225,48.322677669999)
--(axis cs:1.24897959183673,44.0966088359218)
--(axis cs:1.28163265306122,45.9175717880279)
--(axis cs:1.31428571428571,45.8501772213608)
--(axis cs:1.3469387755102,46.9226765002109)
--(axis cs:1.37959183673469,47.1855423786021)
--(axis cs:1.41224489795918,47.0227714230886)
--(axis cs:1.44489795918367,45.9620761233894)
--(axis cs:1.47755102040816,49.3596744241112)
--(axis cs:1.51020408163265,48.9455338088985)
--(axis cs:1.54285714285714,48.5048613728607)
--(axis cs:1.57551020408163,48.0489671509237)
--(axis cs:1.60816326530612,47.3728814929726)
--(axis cs:1.64081632653061,50.2383449255337)
--(axis cs:1.6734693877551,49.8416638500835)
--(axis cs:1.70612244897959,48.3396489625989)
--(axis cs:1.73877551020408,49.1885892601391)
--(axis cs:1.77142857142857,51.199081949115)
--(axis cs:1.80408163265306,50.902655999319)
--(axis cs:1.83673469387755,48.9247720677336)
--(axis cs:1.86938775510204,49.5897799541193)
--(axis cs:1.90204081632653,50.1331426787052)
--(axis cs:1.93469387755102,50.1996309415748)
--(axis cs:1.96734693877551,50.1861226663592)
--(axis cs:2,51.9242750472218)
--(axis cs:2.03265306122449,52.0984050723817)
--(axis cs:2.06530612244898,51.0606519348398)
--(axis cs:2.09795918367347,49.9145677120472)
--(axis cs:2.13061224489796,51.4787431676187)
--(axis cs:2.16326530612245,50.2771687734635)
--(axis cs:2.19591836734694,51.1360106422186)
--(axis cs:2.22857142857143,50.8036958529899)
--(axis cs:2.26122448979592,50.4220544301619)
--(axis cs:2.29387755102041,51.6563306269014)
--(axis cs:2.3265306122449,49.9823977891393)
--(axis cs:2.35918367346939,50.9471654585468)
--(axis cs:2.39183673469388,50.2402005995622)
--(axis cs:2.42448979591837,52.507220811165)
--(axis cs:2.45714285714286,50.6544903635779)
--(axis cs:2.48979591836735,50.068664417654)
--(axis cs:2.52244897959184,50.7126605294724)
--(axis cs:2.55510204081633,51.6982530489622)
--(axis cs:2.58775510204082,51.1938774302563)
--(axis cs:2.62040816326531,49.9927006577866)
--(axis cs:2.6530612244898,50.7566300465272)
--(axis cs:2.68571428571429,51.0792539179012)
--(axis cs:2.71836734693878,49.6403230679011)
--(axis cs:2.75102040816327,51.2741590627233)
--(axis cs:2.78367346938776,50.2153545698686)
--(axis cs:2.81632653061225,50.6681851671978)
--(axis cs:2.84897959183674,50.7339779641158)
--(axis cs:2.88163265306122,50.2647264627856)
--(axis cs:2.91428571428571,50.1029744357372)
--(axis cs:2.9469387755102,50.9453567018672)
--(axis cs:2.97959183673469,51.3531729322306)
--(axis cs:3.01224489795918,51.3134767693972)
--(axis cs:3.04489795918367,49.8287755752835)
--(axis cs:3.07755102040816,50.8660676227028)
--(axis cs:3.11020408163265,51.7289711480632)
--(axis cs:3.14285714285714,50.6029032152476)
--(axis cs:3.17551020408163,51.0164489299919)
--(axis cs:3.20816326530612,50.9006475809961)
--(axis cs:3.24081632653061,50.6862509694177)
--(axis cs:3.24081632653061,61.0697014115347)
--(axis cs:3.24081632653061,61.0697014115347)
--(axis cs:3.20816326530612,61.1826857523372)
--(axis cs:3.17551020408163,61.2454558319129)
--(axis cs:3.14285714285714,60.7066205942762)
--(axis cs:3.11020408163265,62.5567431376511)
--(axis cs:3.07755102040816,60.1755990439639)
--(axis cs:3.04489795918367,58.7128910913831)
--(axis cs:3.01224489795918,59.9365232306028)
--(axis cs:2.97959183673469,59.5992080201503)
--(axis cs:2.9469387755102,59.5903575838471)
--(axis cs:2.91428571428571,59.3910731833104)
--(axis cs:2.88163265306122,60.2412259181668)
--(axis cs:2.84897959183674,59.9803077501699)
--(axis cs:2.81632653061225,59.4806243566118)
--(axis cs:2.78367346938776,60.6477406682267)
--(axis cs:2.75102040816327,59.7377456991815)
--(axis cs:2.71836734693878,60.4787245511466)
--(axis cs:2.68571428571429,59.2778889392417)
--(axis cs:2.6530612244898,61.356465191568)
--(axis cs:2.62040816326531,59.79896600888)
--(axis cs:2.58775510204082,60.1751701887913)
--(axis cs:2.55510204081633,60.9207945700855)
--(axis cs:2.52244897959184,60.3885299467181)
--(axis cs:2.48979591836735,59.2170498680603)
--(axis cs:2.45714285714286,58.8097953507078)
--(axis cs:2.42448979591837,60.320160141216)
--(axis cs:2.39183673469388,59.2836089242473)
--(axis cs:2.35918367346939,59.5290250176437)
--(axis cs:2.3265306122449,58.5295069727654)
--(axis cs:2.29387755102041,59.5936693730986)
--(axis cs:2.26122448979592,59.4588979507905)
--(axis cs:2.22857142857143,59.7022565279625)
--(axis cs:2.19591836734694,58.9235131673052)
--(axis cs:2.16326530612245,58.1156883693937)
--(axis cs:2.13061224489796,58.4022092133337)
--(axis cs:2.09795918367347,59.1628132403338)
--(axis cs:2.06530612244898,58.8798242556364)
--(axis cs:2.03265306122449,59.0623092133326)
--(axis cs:2,58.3733440003973)
--(axis cs:1.96734693877551,58.6829249526885)
--(axis cs:1.93469387755102,58.5801309631871)
--(axis cs:1.90204081632653,58.5870954165329)
--(axis cs:1.86938775510204,59.3387914744521)
--(axis cs:1.83673469387755,58.5454660275045)
--(axis cs:1.80408163265306,59.1866297149667)
--(axis cs:1.77142857142857,58.0866323365993)
--(axis cs:1.73877551020408,56.8233155017656)
--(axis cs:1.70612244897959,58.9222557993059)
--(axis cs:1.6734693877551,58.5214313880117)
--(axis cs:1.64081632653061,59.1068931697044)
--(axis cs:1.60816326530612,57.121166126075)
--(axis cs:1.57551020408163,56.8915090395525)
--(axis cs:1.54285714285714,57.5665671985679)
--(axis cs:1.51020408163265,55.9651804768158)
--(axis cs:1.47755102040816,56.830801766365)
--(axis cs:1.44489795918367,56.0022095908963)
--(axis cs:1.41224489795918,57.2629428626257)
--(axis cs:1.37959183673469,56.8025528594932)
--(axis cs:1.3469387755102,57.8689901664558)
--(axis cs:1.31428571428571,56.1141084929249)
--(axis cs:1.28163265306122,56.6717139262578)
--(axis cs:1.24897959183673,55.2486292593163)
--(axis cs:1.21632653061225,56.0225604252391)
--(axis cs:1.18367346938776,55.5550085880663)
--(axis cs:1.15102040816327,54.4682949107808)
--(axis cs:1.11836734693878,54.255813043749)
--(axis cs:1.08571428571429,53.920124707609)
--(axis cs:1.0530612244898,55.1350944457896)
--(axis cs:1.02040816326531,52.7658795699433)
--(axis cs:0.987755102040816,54.6953521496442)
--(axis cs:0.955102040816327,51.7973831205781)
--(axis cs:0.922448979591837,52.7716082115137)
--(axis cs:0.889795918367347,52.0831241574157)
--(axis cs:0.857142857142857,51.286642817331)
--(axis cs:0.824489795918367,52.7399159442152)
--(axis cs:0.791836734693878,52.1312726465221)
--(axis cs:0.759183673469388,50.7507052888357)
--(axis cs:0.726530612244898,50.4292313701738)
--(axis cs:0.693877551020408,51.2192324942956)
--(axis cs:0.661224489795918,51.0376628028369)
--(axis cs:0.628571428571429,50.4005657591456)
--(axis cs:0.595918367346939,49.1987387214373)
--(axis cs:0.563265306122449,47.7648648885036)
--(axis cs:0.530612244897959,48.3615874409979)
--(axis cs:0.497959183673469,44.7474513877942)
--(axis cs:0.46530612244898,44.6288923663464)
--(axis cs:0.43265306122449,41.7212921620064)
--(axis cs:0.4,40.2843693864495)
--(axis cs:0.36734693877551,40.3704102192708)
--(axis cs:0.33469387755102,36.8076962367976)
--(axis cs:0.302040816326531,35.7193069688471)
--(axis cs:0.269387755102041,32.7337140321443)
--(axis cs:0.236734693877551,33.2904174313544)
--(axis cs:0.204081632653061,29.9959998236578)
--(axis cs:0.171428571428571,27.2110154952315)
--(axis cs:0.138775510204082,25.5793424014148)
--(axis cs:0.106122448979592,21.2979698600147)
--(axis cs:0.073469387755102,18.7606621908268)
--(axis cs:0.0408163265306122,14.1484327782845)
--(axis cs:0.00816326530612245,13.7680671631907)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.00816326530612245,12.2252703893267)
--(axis cs:0.00816326530612245,9.20330103924476)
--(axis cs:0.0408163265306122,10.5925296203614)
--(axis cs:0.073469387755102,10.9327817554826)
--(axis cs:0.106122448979592,11.521874849807)
--(axis cs:0.138775510204082,14.6342757769078)
--(axis cs:0.171428571428571,16.2604324974872)
--(axis cs:0.204081632653061,19.6417008369526)
--(axis cs:0.236734693877551,22.7492821079771)
--(axis cs:0.269387755102041,26.1818552268395)
--(axis cs:0.302040816326531,29.118548641155)
--(axis cs:0.33469387755102,28.9881711623099)
--(axis cs:0.36734693877551,30.1899432979841)
--(axis cs:0.4,31.5349319288186)
--(axis cs:0.43265306122449,32.2433241632224)
--(axis cs:0.46530612244898,33.3973578736371)
--(axis cs:0.497959183673469,33.1057262117977)
--(axis cs:0.530612244897959,34.7666602495471)
--(axis cs:0.563265306122449,34.4072245762059)
--(axis cs:0.595918367346939,35.7495867558454)
--(axis cs:0.628571428571429,35.8012150869174)
--(axis cs:0.661224489795918,36.6936039225029)
--(axis cs:0.693877551020408,37.3522221521294)
--(axis cs:0.726530612244898,37.4071679036219)
--(axis cs:0.759183673469388,38.8027922434733)
--(axis cs:0.791836734693878,40.0151834190931)
--(axis cs:0.824489795918367,38.6284598804677)
--(axis cs:0.857142857142857,37.5469233553758)
--(axis cs:0.889795918367347,39.3767582000521)
--(axis cs:0.922448979591837,40.2714512482798)
--(axis cs:0.955102040816327,40.5272910977954)
--(axis cs:0.987755102040816,40.836195811294)
--(axis cs:1.02040816326531,40.4710276475018)
--(axis cs:1.0530612244898,39.2697060879779)
--(axis cs:1.08571428571429,41.2282060565007)
--(axis cs:1.11836734693878,41.4451082835139)
--(axis cs:1.15102040816327,40.963091040798)
--(axis cs:1.18367346938776,42.1732688193034)
--(axis cs:1.21632653061225,41.9368233670708)
--(axis cs:1.24897959183673,41.9630488395922)
--(axis cs:1.28163265306122,42.7508597465619)
--(axis cs:1.31428571428571,43.3081505413878)
--(axis cs:1.3469387755102,42.4019306650846)
--(axis cs:1.37959183673469,43.4497784375033)
--(axis cs:1.41224489795918,43.224508815344)
--(axis cs:1.44489795918367,44.9953916837673)
--(axis cs:1.47755102040816,43.5799947152213)
--(axis cs:1.51020408163265,43.844730737391)
--(axis cs:1.54285714285714,43.5981516607939)
--(axis cs:1.57551020408163,43.6744012058769)
--(axis cs:1.60816326530612,43.6099017039311)
--(axis cs:1.64081632653061,44.444942334761)
--(axis cs:1.6734693877551,44.0875414823746)
--(axis cs:1.70612244897959,45.0134293248381)
--(axis cs:1.73877551020408,44.0966022128121)
--(axis cs:1.77142857142857,43.6653512776788)
--(axis cs:1.80408163265306,43.8663441813065)
--(axis cs:1.83673469387755,45.6911749110145)
--(axis cs:1.86938775510204,45.4889963080704)
--(axis cs:1.90204081632653,46.222083943067)
--(axis cs:1.93469387755102,45.5420437390998)
--(axis cs:1.96734693877551,46.4146227208182)
--(axis cs:2,46.4027141240579)
--(axis cs:2.03265306122449,46.6053443592792)
--(axis cs:2.06530612244898,47.0992198472935)
--(axis cs:2.09795918367347,46.2712442646341)
--(axis cs:2.13061224489796,48.5730982092482)
--(axis cs:2.16326530612245,46.6812945465058)
--(axis cs:2.19591836734694,47.6612921621842)
--(axis cs:2.22857142857143,47.3558474117682)
--(axis cs:2.26122448979592,45.9247881507425)
--(axis cs:2.29387755102041,46.4431547681702)
--(axis cs:2.3265306122449,47.5177282913103)
--(axis cs:2.35918367346939,47.0215948395548)
--(axis cs:2.39183673469388,46.8164452561042)
--(axis cs:2.42448979591837,46.2851282192023)
--(axis cs:2.45714285714286,47.2875346234688)
--(axis cs:2.48979591836735,46.6970956829796)
--(axis cs:2.52244897959184,48.5462667109127)
--(axis cs:2.55510204081633,47.9124113183376)
--(axis cs:2.58775510204082,47.2397714124197)
--(axis cs:2.62040816326531,47.3284396305748)
--(axis cs:2.6530612244898,48.2919859230982)
--(axis cs:2.68571428571429,47.2542731304703)
--(axis cs:2.71836734693878,47.2848410252435)
--(axis cs:2.75102040816327,46.8450950108111)
--(axis cs:2.78367346938776,48.1092883711143)
--(axis cs:2.81632653061225,46.0206581471803)
--(axis cs:2.84897959183674,47.3119271961852)
--(axis cs:2.88163265306122,47.6443758105148)
--(axis cs:2.91428571428571,48.8327132011134)
--(axis cs:2.9469387755102,46.6947753448541)
--(axis cs:2.97959183673469,46.8992930775445)
--(axis cs:3.01224489795918,48.0681750574971)
--(axis cs:3.04489795918367,47.7689152785087)
--(axis cs:3.07755102040816,48.5868510405481)
--(axis cs:3.11020408163265,47.8227639197611)
--(axis cs:3.14285714285714,49.9796627239787)
--(axis cs:3.17551020408163,48.0538714799153)
--(axis cs:3.20816326530612,49.6128144737379)
--(axis cs:3.24081632653061,48.3230095546383)
--(axis cs:3.24081632653061,59.9805618739331)
--(axis cs:3.24081632653061,59.9805618739331)
--(axis cs:3.20816326530612,59.0776617167383)
--(axis cs:3.17551020408163,59.7437475677037)
--(axis cs:3.14285714285714,59.6036706093546)
--(axis cs:3.11020408163265,59.2903313183342)
--(axis cs:3.07755102040816,59.6274346737376)
--(axis cs:3.04489795918367,60.742989483396)
--(axis cs:3.01224489795918,58.8961106567886)
--(axis cs:2.97959183673469,61.0768973986459)
--(axis cs:2.9469387755102,59.5552246551459)
--(axis cs:2.91428571428571,60.6315725131723)
--(axis cs:2.88163265306122,59.8853860942471)
--(axis cs:2.84897959183674,58.4618823276243)
--(axis cs:2.81632653061225,59.2174370909149)
--(axis cs:2.78367346938776,60.3728544860286)
--(axis cs:2.75102040816327,59.2263335606175)
--(axis cs:2.71836734693878,59.6199208795184)
--(axis cs:2.68571428571429,58.5492982981011)
--(axis cs:2.6530612244898,60.2496807435685)
--(axis cs:2.62040816326531,59.5763222741871)
--(axis cs:2.58775510204082,59.3078476351994)
--(axis cs:2.55510204081633,60.3018743959481)
--(axis cs:2.52244897959184,59.1323047176588)
--(axis cs:2.48979591836735,59.6421900313061)
--(axis cs:2.45714285714286,58.2779415670074)
--(axis cs:2.42448979591837,59.0720146379406)
--(axis cs:2.39183673469388,59.6121261724673)
--(axis cs:2.35918367346939,58.7224527794929)
--(axis cs:2.3265306122449,58.7917955182135)
--(axis cs:2.29387755102041,60.5806547556394)
--(axis cs:2.26122448979592,59.1942594683052)
--(axis cs:2.22857142857143,58.9536763977556)
--(axis cs:2.19591836734694,58.5589459330539)
--(axis cs:2.16326530612245,59.8068006915894)
--(axis cs:2.13061224489796,57.8554732193232)
--(axis cs:2.09795918367347,58.9668509734612)
--(axis cs:2.06530612244898,58.1091134860399)
--(axis cs:2.03265306122449,57.4422746883399)
--(axis cs:2,57.2877620664183)
--(axis cs:1.96734693877551,59.478234422039)
--(axis cs:1.93469387755102,57.8508134037574)
--(axis cs:1.90204081632653,57.6172017712187)
--(axis cs:1.86938775510204,56.8026703585963)
--(axis cs:1.83673469387755,57.4040631842236)
--(axis cs:1.80408163265306,56.4015129615506)
--(axis cs:1.77142857142857,56.6025058651784)
--(axis cs:1.73877551020408,56.796254930045)
--(axis cs:1.70612244897959,57.2187135323047)
--(axis cs:1.6734693877551,56.8053156604826)
--(axis cs:1.64081632653061,55.1681529033342)
--(axis cs:1.60816326530612,56.8960506770213)
--(axis cs:1.57551020408163,55.730360698885)
--(axis cs:1.54285714285714,55.4792292915871)
--(axis cs:1.51020408163265,54.2505073578471)
--(axis cs:1.47755102040816,55.8247671895406)
--(axis cs:1.44489795918367,54.0819892686136)
--(axis cs:1.41224489795918,55.0195388037036)
--(axis cs:1.37959183673469,54.25855489583)
--(axis cs:1.3469387755102,54.5623550492011)
--(axis cs:1.31428571428571,54.2811351728979)
--(axis cs:1.28163265306122,53.3205688248667)
--(axis cs:1.24897959183673,53.9595702080269)
--(axis cs:1.21632653061225,54.1643671091197)
--(axis cs:1.18367346938776,52.7374454664109)
--(axis cs:1.15102040816327,53.709528006821)
--(axis cs:1.11836734693878,52.5429869545813)
--(axis cs:1.08571428571429,53.0872701339754)
--(axis cs:1.0530612244898,52.0398177215459)
--(axis cs:1.02040816326531,49.8265914001173)
--(axis cs:0.987755102040816,51.663804188706)
--(axis cs:0.955102040816327,51.2881850926808)
--(axis cs:0.922448979591837,49.8178344660059)
--(axis cs:0.889795918367347,50.2065751332812)
--(axis cs:0.857142857142857,52.3042671208147)
--(axis cs:0.824489795918367,50.0917782147704)
--(axis cs:0.791836734693878,50.9967213428116)
--(axis cs:0.759183673469388,49.5007791850981)
--(axis cs:0.726530612244898,49.5868797154257)
--(axis cs:0.693877551020408,47.4394445145373)
--(axis cs:0.661224489795918,46.1040151251161)
--(axis cs:0.628571428571429,45.3892611035588)
--(axis cs:0.595918367346939,45.7385084822499)
--(axis cs:0.563265306122449,42.497537328556)
--(axis cs:0.530612244897959,43.655958798072)
--(axis cs:0.497959183673469,40.8228452167737)
--(axis cs:0.46530612244898,38.8050230787438)
--(axis cs:0.43265306122449,38.2923901224918)
--(axis cs:0.4,37.1853061664195)
--(axis cs:0.36734693877551,37.0719614639207)
--(axis cs:0.33469387755102,34.8213526472139)
--(axis cs:0.302040816326531,35.0481180255117)
--(axis cs:0.269387755102041,33.6395733445891)
--(axis cs:0.236734693877551,31.7447655110705)
--(axis cs:0.204081632653061,29.7928229725712)
--(axis cs:0.171428571428571,28.7098055977509)
--(axis cs:0.138775510204082,25.0681051754732)
--(axis cs:0.106122448979592,21.9900299120978)
--(axis cs:0.073469387755102,17.1326944349935)
--(axis cs:0.0408163265306122,15.0919941891624)
--(axis cs:0.00816326530612245,12.2252703893267)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,13.3876851923493)
--(axis cs:1,10.4813624266984)
--(axis cs:5,9.55639181556769)
--(axis cs:9,10.6646742448489)
--(axis cs:13,12.4711310348138)
--(axis cs:17,15.749852788934)
--(axis cs:21,20.2568785032466)
--(axis cs:25,22.845419485578)
--(axis cs:29,26.4952833925338)
--(axis cs:33,28.3224842644974)
--(axis cs:37,29.311128597844)
--(axis cs:41,30.8145777150268)
--(axis cs:45,33.0151346292083)
--(axis cs:49,35.6296523636838)
--(axis cs:53,36.4008529776233)
--(axis cs:57,39.9672737578186)
--(axis cs:61,41.0843811725374)
--(axis cs:65,41.5151268856253)
--(axis cs:69,42.5247378305344)
--(axis cs:73,43.0610716462723)
--(axis cs:77,45.236898196787)
--(axis cs:81,45.590264792698)
--(axis cs:85,44.9031956075547)
--(axis cs:89,46.0596363301723)
--(axis cs:93,45.794347861942)
--(axis cs:97,46.5078407506965)
--(axis cs:101,46.4471510257298)
--(axis cs:105,46.352517069149)
--(axis cs:109,45.706691513623)
--(axis cs:113,46.7903115557848)
--(axis cs:117,48.8898377301318)
--(axis cs:121,48.10211925406)
--(axis cs:125,48.4096708460371)
--(axis cs:129,47.3034690890844)
--(axis cs:133,48.5369515475225)
--(axis cs:137,48.8744979560616)
--(axis cs:141,48.2759160222336)
--(axis cs:145,48.3649034320703)
--(axis cs:149,50.0655757400117)
--(axis cs:153,48.687858761378)
--(axis cs:157,49.9823466052238)
--(axis cs:161,49.3527920731525)
--(axis cs:165,50.094710290669)
--(axis cs:169,49.9572824776677)
--(axis cs:173,50.7350692377718)
--(axis cs:177,49.5875120289711)
--(axis cs:181,50.2660522647028)
--(axis cs:185,50.8051620004521)
--(axis cs:189,50.3913063384585)
--(axis cs:193,51.5770458297915)
--(axis cs:197,51.0328077669425)
--(axis cs:201,51.2694574102338)
--(axis cs:205,51.6995609764597)
--(axis cs:209,51.3685884178641)
--(axis cs:213,50.8499458003819)
--(axis cs:217,52.967165160404)
--(axis cs:221,50.3748342236299)
--(axis cs:225,51.0567233865013)
--(axis cs:229,51.0375258384599)
--(axis cs:233,51.0652681247712)
--(axis cs:237,51.7114114505318)
--(axis cs:241,50.5331789868543)
--(axis cs:245,51.0408907901724)
--(axis cs:249,52.0206053957298)
--(axis cs:253,51.8537310141529)
--(axis cs:257,52.5545214560786)
--(axis cs:261,52.5183750853018)
--(axis cs:265,52.279714983673)
--(axis cs:269,51.1290018284795)
--(axis cs:273,50.7251222135585)
--(axis cs:277,50.8482142857143)
--(axis cs:281,51.152490084694)
--(axis cs:285,52.7842272549225)
--(axis cs:289,51.329553552158)
--(axis cs:293,50.3726354416049)
--(axis cs:297,52.5413063760083)
--(axis cs:301,51.4326683903029)
--(axis cs:305,52.4580532138195)
--(axis cs:309,51.4879789842024)
--(axis cs:313,51.0318934575986)
--(axis cs:317,52.5091369571767)
--(axis cs:321,52.8604681701963)
--(axis cs:325,52.7770497803112)
--(axis cs:329,51.5744157038062)
--(axis cs:333,53.2380123499102)
--(axis cs:337,51.9162189135413)
--(axis cs:341,51.6584363403927)
--(axis cs:345,52.0441208270397)
--(axis cs:349,52.7480040062617)
--(axis cs:353,52.0071615241266)
--(axis cs:357,52.4773147907095)
--(axis cs:361,51.2518923262529)
--(axis cs:365,52.8283638098868)
--(axis cs:369,52.2510816674698)
--(axis cs:373,51.5162737653469)
--(axis cs:377,52.3587252699603)
--(axis cs:381,52.5864251676297)
--(axis cs:385,52.1775176340189)
--(axis cs:389,53.5883482507617)
--(axis cs:393,52.3389790593534)
--(axis cs:397,52.4132170242601)
--(axis cs:397,59.2236877376447)
--(axis cs:397,59.2236877376447)
--(axis cs:393,59.3872114168371)
--(axis cs:389,58.2568898444764)
--(axis cs:385,58.9534347469335)
--(axis cs:381,59.5564319752275)
--(axis cs:377,57.6412747300397)
--(axis cs:373,58.9301548060817)
--(axis cs:369,58.5227278563397)
--(axis cs:365,59.1359219043989)
--(axis cs:361,56.5159648166042)
--(axis cs:357,57.1953042569095)
--(axis cs:353,57.3976003806353)
--(axis cs:349,56.8948531365955)
--(axis cs:345,58.8487363158174)
--(axis cs:341,55.5141827072264)
--(axis cs:337,56.4468763245539)
--(axis cs:333,55.4822257453279)
--(axis cs:329,56.4315366771462)
--(axis cs:325,57.1039026006412)
--(axis cs:321,54.7883413536132)
--(axis cs:317,56.7170535190138)
--(axis cs:313,56.7062017804967)
--(axis cs:309,55.2977353015118)
--(axis cs:305,55.9050420242757)
--(axis cs:301,54.9959030382685)
--(axis cs:297,56.3277412430393)
--(axis cs:293,54.7166502726808)
--(axis cs:289,54.593065495461)
--(axis cs:285,54.864582268887)
--(axis cs:281,55.6034622962584)
--(axis cs:277,55.3720238095238)
--(axis cs:273,54.7808301673938)
--(axis cs:269,54.7638553143776)
--(axis cs:265,54.9226659687079)
--(axis cs:261,54.416148724222)
--(axis cs:257,55.4811928296357)
--(axis cs:253,54.0093642239424)
--(axis cs:249,55.4793946042702)
--(axis cs:245,55.8936330193514)
--(axis cs:241,55.7763448226695)
--(axis cs:237,56.0564456923253)
--(axis cs:233,53.875208065705)
--(axis cs:229,55.4803313043973)
--(axis cs:225,54.8361337563558)
--(axis cs:221,54.8632610144654)
--(axis cs:217,54.8899776967389)
--(axis cs:213,53.4060065805705)
--(axis cs:209,53.7802211059454)
--(axis cs:205,56.0087723568736)
--(axis cs:201,56.9745902088138)
--(axis cs:197,55.991001756867)
--(axis cs:193,54.8812875035419)
--(axis cs:189,54.3110746139224)
--(axis cs:185,54.2841237138336)
--(axis cs:181,53.3351382114877)
--(axis cs:177,53.2398689234098)
--(axis cs:173,53.5804069527044)
--(axis cs:169,53.4058127604275)
--(axis cs:165,53.8040992331406)
--(axis cs:161,53.7424460220856)
--(axis cs:157,51.981939109062)
--(axis cs:153,54.0204745719554)
--(axis cs:149,53.5356147361788)
--(axis cs:145,53.6291441869773)
--(axis cs:141,54.5812268349093)
--(axis cs:137,53.744549662986)
--(axis cs:133,53.7547151191442)
--(axis cs:129,53.7084356728204)
--(axis cs:125,53.7927101063439)
--(axis cs:121,54.3383569364162)
--(axis cs:117,53.1934956032016)
--(axis cs:113,51.6025455870723)
--(axis cs:109,51.1087846768531)
--(axis cs:105,53.4689115022795)
--(axis cs:101,50.9338013552226)
--(axis cs:97,51.6469211540654)
--(axis cs:93,51.2294616618675)
--(axis cs:89,51.648697003161)
--(axis cs:85,49.85870915435)
--(axis cs:81,49.3799733025401)
--(axis cs:77,50.4178637079749)
--(axis cs:73,50.8079759727753)
--(axis cs:69,50.2431193123227)
--(axis cs:65,48.5741588286604)
--(axis cs:61,46.7132378750817)
--(axis cs:57,48.1874881469434)
--(axis cs:53,45.1765279747576)
--(axis cs:49,46.0965381125067)
--(axis cs:45,43.9789129898394)
--(axis cs:41,40.7628032373541)
--(axis cs:37,39.3495856878703)
--(axis cs:33,38.3144204974074)
--(axis cs:29,35.0523356550852)
--(axis cs:25,32.6605328953744)
--(axis cs:21,27.6300262586581)
--(axis cs:17,25.7382424491613)
--(axis cs:13,22.1419642032815)
--(axis cs:9,16.5972305170559)
--(axis cs:5,13.4793224701466)
--(axis cs:1,13.3876851923493)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,14.1016015778177)
--(axis cs:1,9.23173175551566)
--(axis cs:5,8.69272488712519)
--(axis cs:9,11.7662687139252)
--(axis cs:13,15.7300496570365)
--(axis cs:17,18.7509303624748)
--(axis cs:21,20.2004202026481)
--(axis cs:25,23.0368277558358)
--(axis cs:29,23.3763593321605)
--(axis cs:33,25.5335147262697)
--(axis cs:37,25.2682354925354)
--(axis cs:41,26.237444827508)
--(axis cs:45,25.6969715809839)
--(axis cs:49,27.5078455457088)
--(axis cs:53,28.4144765846189)
--(axis cs:57,28.3545003395226)
--(axis cs:61,28.0990528672967)
--(axis cs:65,30.0027495199025)
--(axis cs:69,31.4655170859776)
--(axis cs:73,29.5588558755048)
--(axis cs:77,31.3750127762481)
--(axis cs:81,31.439597582533)
--(axis cs:85,32.6140769243632)
--(axis cs:89,33.6430887634857)
--(axis cs:93,33.8609093031038)
--(axis cs:97,35.0176809496085)
--(axis cs:101,35.3824584561923)
--(axis cs:105,36.7967938694187)
--(axis cs:109,37.0717577011752)
--(axis cs:113,38.5928319460601)
--(axis cs:117,36.0799687217633)
--(axis cs:121,35.999371653845)
--(axis cs:125,37.7089497419131)
--(axis cs:129,37.1404788615209)
--(axis cs:133,37.5540502875963)
--(axis cs:137,38.6224891718641)
--(axis cs:141,39.0156864137175)
--(axis cs:145,38.4038832730795)
--(axis cs:149,38.0382255258171)
--(axis cs:153,38.9345967924946)
--(axis cs:157,38.2926031443851)
--(axis cs:161,38.9386680787864)
--(axis cs:165,38.8731529047161)
--(axis cs:169,38.7946097885231)
--(axis cs:173,38.3367563029751)
--(axis cs:177,38.8789543048411)
--(axis cs:181,39.9161706706115)
--(axis cs:185,39.8542419851013)
--(axis cs:189,39.5777298404465)
--(axis cs:193,38.806991086568)
--(axis cs:197,39.279631537188)
--(axis cs:201,40.6359316100916)
--(axis cs:205,40.222007887215)
--(axis cs:209,40.9760318503252)
--(axis cs:213,41.5815669523651)
--(axis cs:217,41.9119595948053)
--(axis cs:221,40.33663911726)
--(axis cs:225,40.3654342870563)
--(axis cs:229,41.3053656549521)
--(axis cs:233,42.716510669604)
--(axis cs:237,41.5917546323176)
--(axis cs:241,40.624611561764)
--(axis cs:245,40.6636948788415)
--(axis cs:249,42.7337066990347)
--(axis cs:253,41.7575158512998)
--(axis cs:257,41.9766526811812)
--(axis cs:261,42.1452642659616)
--(axis cs:265,43.363862730222)
--(axis cs:269,42.4484131821102)
--(axis cs:273,41.4571905764201)
--(axis cs:277,41.5495746782344)
--(axis cs:281,42.2046438405952)
--(axis cs:285,42.4775750410925)
--(axis cs:289,42.4059185176623)
--(axis cs:293,42.775304899364)
--(axis cs:297,42.5797685697933)
--(axis cs:301,40.6708726580174)
--(axis cs:305,41.3190854911912)
--(axis cs:309,41.7021253429897)
--(axis cs:313,43.0567273341029)
--(axis cs:317,42.9844858191415)
--(axis cs:321,42.5490318216026)
--(axis cs:325,43.3220891188966)
--(axis cs:329,42.5103677130704)
--(axis cs:333,42.7200795815598)
--(axis cs:337,43.379143548445)
--(axis cs:341,42.0053807221189)
--(axis cs:345,43.4438921290341)
--(axis cs:349,41.2031129626545)
--(axis cs:353,42.7866251277305)
--(axis cs:357,42.1616966282578)
--(axis cs:361,42.1512575711086)
--(axis cs:365,41.6441571059541)
--(axis cs:369,42.5004049426147)
--(axis cs:373,41.6690108675503)
--(axis cs:377,41.9797065428359)
--(axis cs:381,41.6348806107832)
--(axis cs:385,42.5235210257406)
--(axis cs:389,42.0754580476898)
--(axis cs:393,43.6839171380026)
--(axis cs:397,43.4220051887295)
--(axis cs:397,52.4410900493657)
--(axis cs:397,52.4410900493657)
--(axis cs:393,50.7803685762831)
--(axis cs:389,50.0971609999293)
--(axis cs:385,50.6907646885451)
--(axis cs:381,50.3889289130263)
--(axis cs:377,51.4131506000212)
--(axis cs:373,51.3964653229259)
--(axis cs:369,51.2495950573853)
--(axis cs:365,50.7665571797601)
--(axis cs:361,50.0511233812723)
--(axis cs:357,49.6537795622184)
--(axis cs:353,51.4990891579838)
--(axis cs:349,49.9873632278216)
--(axis cs:345,50.5739650138231)
--(axis cs:341,50.4350954683572)
--(axis cs:337,49.4482374039359)
--(axis cs:333,49.9287299422497)
--(axis cs:329,51.1503465726439)
--(axis cs:325,51.1124346906273)
--(axis cs:321,50.5164443688736)
--(axis cs:317,49.7833713237156)
--(axis cs:313,51.1397012373257)
--(axis cs:309,50.0538270379627)
--(axis cs:305,48.8594859373803)
--(axis cs:301,51.2934130562683)
--(axis cs:297,50.8726123825876)
--(axis cs:293,50.3794570053979)
--(axis cs:289,50.629795768052)
--(axis cs:285,50.498615435098)
--(axis cs:281,51.0096418736905)
--(axis cs:277,49.7004253217656)
--(axis cs:273,50.9535237092942)
--(axis cs:269,50.5873011036041)
--(axis cs:265,49.9992325078733)
--(axis cs:261,50.1464024007051)
--(axis cs:257,50.5233473188188)
--(axis cs:253,48.8377222439383)
--(axis cs:249,48.8436742533462)
--(axis cs:245,48.7113051211585)
--(axis cs:241,48.0361027239503)
--(axis cs:237,49.4499120343491)
--(axis cs:233,48.8013464732531)
--(axis cs:229,50.6291581545717)
--(axis cs:225,49.2774228558008)
--(axis cs:221,47.4312180255971)
--(axis cs:217,48.9808975480518)
--(axis cs:213,46.6029568571587)
--(axis cs:209,48.01206338777)
--(axis cs:205,49.0339444937374)
--(axis cs:201,49.2747826756227)
--(axis cs:197,46.8215589390025)
--(axis cs:193,47.115627961051)
--(axis cs:189,47.8032225405059)
--(axis cs:185,47.6159961101368)
--(axis cs:181,46.810019805579)
--(axis cs:177,47.6984266475398)
--(axis cs:173,46.4846722684535)
--(axis cs:169,45.4911044971912)
--(axis cs:165,46.9601804286173)
--(axis cs:161,46.6268081116898)
--(axis cs:157,47.5704920937102)
--(axis cs:153,46.0951651122673)
--(axis cs:149,47.7355839979924)
--(axis cs:145,48.1734976793014)
--(axis cs:141,46.6688373958064)
--(axis cs:137,45.9310822567073)
--(axis cs:133,46.1364259028799)
--(axis cs:129,45.8952354241933)
--(axis cs:125,47.7672407342774)
--(axis cs:121,45.9946759652026)
--(axis cs:117,45.7950312782367)
--(axis cs:113,46.7345490063209)
--(axis cs:109,45.8449089654915)
--(axis cs:105,46.1793966067717)
--(axis cs:101,46.3437320199982)
--(axis cs:97,44.2680333361058)
--(axis cs:93,43.9367097445153)
--(axis cs:89,45.3450064746095)
--(axis cs:85,44.4692564089701)
--(axis cs:81,43.6794500365146)
--(axis cs:77,44.547606271371)
--(axis cs:73,43.298286981638)
--(axis cs:69,43.326149580689)
--(axis cs:65,39.3424885753356)
--(axis cs:61,37.615232846989)
--(axis cs:57,38.2824044223821)
--(axis cs:53,38.4307615106192)
--(axis cs:49,36.3909639781007)
--(axis cs:45,35.255409371397)
--(axis cs:41,34.8042218391587)
--(axis cs:37,32.2912883169884)
--(axis cs:33,29.7641043213493)
--(axis cs:29,27.4867359059347)
--(axis cs:25,26.8143627203547)
--(axis cs:21,22.89481789259)
--(axis cs:17,21.606212494668)
--(axis cs:13,19.2401884382015)
--(axis cs:9,16.8646836670272)
--(axis cs:5,15.6822751128748)
--(axis cs:1,14.1016015778177)
--cycle;

\addplot [semithick, darkorange25512714]
table {%
0.00816326530612245 11.7857142857143
0.0408163265306122 12.9613095238095
0.073469387755102 15.1934523809524
0.106122448979592 17.9017857142857
0.138775510204082 21.6517857142857
0.171428571428571 22.7827380952381
0.204081632653061 25.8184523809524
0.236734693877551 28.2886904761905
0.269387755102041 29.1220238095238
0.302040816326531 31.6815476190476
0.33469387755102 32.8125
0.36734693877551 35.7738095238095
0.4 36.8898809523809
0.43265306122449 38.9434523809524
0.46530612244898 41.6071428571429
0.497959183673469 42.1577380952381
0.530612244897959 43.8095238095238
0.563265306122449 44.7321428571429
0.595918367346939 44.4047619047619
0.628571428571429 46.7708333333333
0.661224489795918 47.5
0.693877551020408 47.3660714285714
0.726530612244898 46.8452380952381
0.759183673469388 47.8869047619048
0.791836734693878 48.0654761904762
0.824489795918367 48.4821428571429
0.857142857142857 48.4672619047619
0.889795918367347 48.3779761904762
0.922448979591837 49.4047619047619
0.955102040816327 48.8690476190476
0.987755102040816 50.9970238095238
1.02040816326531 49.6875
1.0530612244898 51.1458333333333
1.08571428571429 50.3720238095238
1.11836734693878 50.2827380952381
1.15102040816327 51.2351190476191
1.18367346938776 51.0119047619048
1.21632653061225 52.1726190476191
1.24897959183673 49.6726190476191
1.28163265306122 51.2946428571429
1.31428571428571 50.9821428571429
1.3469387755102 52.3958333333333
1.37959183673469 51.9940476190476
1.41224489795918 52.1428571428571
1.44489795918367 50.9821428571429
1.47755102040816 53.0952380952381
1.51020408163265 52.4553571428571
1.54285714285714 53.0357142857143
1.57551020408163 52.4702380952381
1.60816326530612 52.2470238095238
1.64081632653061 54.6726190476191
1.6734693877551 54.1815476190476
1.70612244897959 53.6309523809524
1.73877551020408 53.0059523809524
1.77142857142857 54.6428571428571
1.80408163265306 55.0446428571429
1.83673469387755 53.7351190476191
1.86938775510204 54.4642857142857
1.90204081632653 54.3601190476191
1.93469387755102 54.3898809523809
1.96734693877551 54.4345238095238
2 55.1488095238095
2.03265306122449 55.5803571428571
2.06530612244898 54.9702380952381
2.09795918367347 54.5386904761905
2.13061224489796 54.9404761904762
2.16326530612245 54.1964285714286
2.19591836734694 55.0297619047619
2.22857142857143 55.2529761904762
2.26122448979592 54.9404761904762
2.29387755102041 55.625
2.3265306122449 54.2559523809524
2.35918367346939 55.2380952380952
2.39183673469388 54.7619047619048
2.42448979591837 56.4136904761905
2.45714285714286 54.7321428571429
2.48979591836735 54.6428571428571
2.52244897959184 55.5505952380952
2.55510204081633 56.3095238095238
2.58775510204082 55.6845238095238
2.62040816326531 54.8958333333333
2.6530612244898 56.0565476190476
2.68571428571429 55.1785714285714
2.71836734693878 55.0595238095238
2.75102040816327 55.5059523809524
2.78367346938776 55.4315476190476
2.81632653061225 55.0744047619048
2.84897959183674 55.3571428571429
2.88163265306122 55.2529761904762
2.91428571428571 54.7470238095238
2.9469387755102 55.2678571428571
2.97959183673469 55.4761904761905
3.01224489795918 55.625
3.04489795918367 54.2708333333333
3.07755102040816 55.5208333333333
3.11020408163265 57.1428571428572
3.14285714285714 55.6547619047619
3.17551020408163 56.1309523809524
3.20816326530612 56.0416666666667
3.24081632653061 55.8779761904762
};
\addlegendentry{\textsc{CyBeR-0}-CWTM-NNM}
\addplot [semithick, steelblue31119180]
table {%
0.00816326530612245 10.7142857142857
0.0408163265306122 12.8422619047619
0.073469387755102 14.0327380952381
0.106122448979592 16.7559523809524
0.138775510204082 19.8511904761905
0.171428571428571 22.485119047619
0.204081632653061 24.7172619047619
0.236734693877551 27.2470238095238
0.269387755102041 29.9107142857143
0.302040816326531 32.0833333333333
0.33469387755102 31.9047619047619
0.36734693877551 33.6309523809524
0.4 34.3601190476191
0.43265306122449 35.2678571428571
0.46530612244898 36.1011904761905
0.497959183673469 36.9642857142857
0.530612244897959 39.2113095238095
0.563265306122449 38.4523809523809
0.595918367346939 40.7440476190476
0.628571428571429 40.5952380952381
0.661224489795918 41.3988095238095
0.693877551020408 42.3958333333333
0.726530612244898 43.4970238095238
0.759183673469388 44.1517857142857
0.791836734693878 45.5059523809524
0.824489795918367 44.3601190476191
0.857142857142857 44.9255952380952
0.889795918367347 44.7916666666667
0.922448979591837 45.0446428571429
0.955102040816327 45.9077380952381
0.987755102040816 46.25
1.02040816326531 45.1488095238095
1.0530612244898 45.6547619047619
1.08571428571429 47.1577380952381
1.11836734693878 46.9940476190476
1.15102040816327 47.3363095238095
1.18367346938776 47.4553571428571
1.21632653061225 48.0505952380952
1.24897959183673 47.9613095238095
1.28163265306122 48.0357142857143
1.31428571428571 48.7946428571429
1.3469387755102 48.4821428571429
1.37959183673469 48.8541666666667
1.41224489795918 49.1220238095238
1.44489795918367 49.5386904761905
1.47755102040816 49.7023809523809
1.51020408163265 49.0476190476191
1.54285714285714 49.5386904761905
1.57551020408163 49.7023809523809
1.60816326530612 50.2529761904762
1.64081632653061 49.8065476190476
1.6734693877551 50.4464285714286
1.70612244897959 51.1160714285714
1.73877551020408 50.4464285714286
1.77142857142857 50.1339285714286
1.80408163265306 50.1339285714286
1.83673469387755 51.5476190476191
1.86938775510204 51.1458333333333
1.90204081632653 51.9196428571429
1.93469387755102 51.6964285714286
1.96734693877551 52.9464285714286
2 51.8452380952381
2.03265306122449 52.0238095238095
2.06530612244898 52.6041666666667
2.09795918367347 52.6190476190476
2.13061224489796 53.2142857142857
2.16326530612245 53.2440476190476
2.19591836734694 53.1101190476191
2.22857142857143 53.1547619047619
2.26122448979592 52.5595238095238
2.29387755102041 53.5119047619048
2.3265306122449 53.1547619047619
2.35918367346939 52.8720238095238
2.39183673469388 53.2142857142857
2.42448979591837 52.6785714285714
2.45714285714286 52.7827380952381
2.48979591836735 53.1696428571429
2.52244897959184 53.8392857142857
2.55510204081633 54.1071428571429
2.58775510204082 53.2738095238095
2.62040816326531 53.4523809523809
2.6530612244898 54.2708333333333
2.68571428571429 52.9017857142857
2.71836734693878 53.4523809523809
2.75102040816327 53.0357142857143
2.78367346938776 54.2410714285714
2.81632653061225 52.6190476190476
2.84897959183674 52.8869047619048
2.88163265306122 53.7648809523809
2.91428571428571 54.7321428571429
2.9469387755102 53.125
2.97959183673469 53.9880952380952
3.01224489795918 53.4821428571429
3.04489795918367 54.2559523809524
3.07755102040816 54.1071428571429
3.11020408163265 53.5565476190476
3.14285714285714 54.7916666666667
3.17551020408163 53.8988095238095
3.20816326530612 54.3452380952381
3.24081632653061 54.1517857142857
};
\addlegendentry{\textsc{CyBeR-0}-Krum-NNM}
\addplot [semithick, crimson2143940]
table {%
1 11.9345238095238
5 11.5178571428571
9 13.6309523809524
13 17.3065476190476
17 20.7440476190476
21 23.9434523809524
25 27.7529761904762
29 30.7738095238095
33 33.3184523809524
37 34.3303571428571
41 35.7886904761905
45 38.4970238095238
49 40.8630952380952
53 40.7886904761905
57 44.077380952381
61 43.8988095238095
65 45.0446428571429
69 46.3839285714286
73 46.9345238095238
77 47.8273809523809
81 47.4851190476191
85 47.3809523809524
89 48.8541666666667
93 48.5119047619048
97 49.0773809523809
101 48.6904761904762
105 49.9107142857143
109 48.4077380952381
113 49.1964285714286
117 51.0416666666667
121 51.2202380952381
125 51.1011904761905
129 50.5059523809524
133 51.1458333333333
137 51.3095238095238
141 51.4285714285714
145 50.9970238095238
149 51.8005952380952
153 51.3541666666667
157 50.9821428571429
161 51.5476190476191
165 51.9494047619048
169 51.6815476190476
173 52.1577380952381
177 51.4136904761905
181 51.8005952380952
185 52.5446428571429
189 52.3511904761905
193 53.2291666666667
197 53.5119047619048
201 54.1220238095238
205 53.8541666666667
209 52.5744047619048
213 52.1279761904762
217 53.9285714285714
221 52.6190476190476
225 52.9464285714286
229 53.2589285714286
233 52.4702380952381
237 53.8839285714286
241 53.1547619047619
245 53.4672619047619
249 53.75
253 52.9315476190476
257 54.0178571428571
261 53.4672619047619
265 53.6011904761905
269 52.9464285714286
273 52.7529761904762
277 53.1101190476191
281 53.3779761904762
285 53.8244047619048
289 52.9613095238095
293 52.5446428571429
297 54.4345238095238
301 53.2142857142857
305 54.1815476190476
309 53.3928571428571
313 53.8690476190476
317 54.6130952380952
321 53.8244047619048
325 54.9404761904762
329 54.0029761904762
333 54.3601190476191
337 54.1815476190476
341 53.5863095238095
345 55.4464285714286
349 54.8214285714286
353 54.7023809523809
357 54.8363095238095
361 53.8839285714286
365 55.9821428571429
369 55.3869047619048
373 55.2232142857143
377 55
381 56.0714285714286
385 55.5654761904762
389 55.9226190476191
393 55.8630952380952
397 55.8184523809524
};
\addlegendentry{FedAvg-CWTM-NNM}
\addplot [semithick, forestgreen4416044]
table {%
1 11.6666666666667
5 12.1875
9 14.3154761904762
13 17.485119047619
17 20.1785714285714
21 21.547619047619
25 24.9255952380952
29 25.4315476190476
33 27.6488095238095
37 28.7797619047619
41 30.5208333333333
45 30.4761904761905
49 31.9494047619048
53 33.4226190476191
57 33.3184523809524
61 32.8571428571429
65 34.6726190476191
69 37.3958333333333
73 36.4285714285714
77 37.9613095238095
81 37.5595238095238
85 38.5416666666667
89 39.4940476190476
93 38.8988095238095
97 39.6428571428571
101 40.8630952380952
105 41.4880952380952
109 41.4583333333333
113 42.6636904761905
117 40.9375
121 40.9970238095238
125 42.7380952380952
129 41.5178571428571
133 41.8452380952381
137 42.2767857142857
141 42.8422619047619
145 43.2886904761905
149 42.8869047619048
153 42.5148809523809
157 42.9315476190476
161 42.7827380952381
165 42.9166666666667
169 42.1428571428571
173 42.4107142857143
177 43.2886904761905
181 43.3630952380952
185 43.7351190476191
189 43.6904761904762
193 42.9613095238095
197 43.0505952380952
201 44.9553571428571
205 44.6279761904762
209 44.4940476190476
213 44.0922619047619
217 45.4464285714286
221 43.8839285714286
225 44.8214285714286
229 45.9672619047619
233 45.7589285714286
237 45.5208333333333
241 44.3303571428571
245 44.6875
249 45.7886904761905
253 45.2976190476191
257 46.25
261 46.1458333333333
265 46.6815476190476
269 46.5178571428571
273 46.2053571428572
277 45.625
281 46.6071428571429
285 46.4880952380952
289 46.5178571428571
293 46.577380952381
297 46.7261904761905
301 45.9821428571429
305 45.0892857142857
309 45.8779761904762
313 47.0982142857143
317 46.3839285714286
321 46.5327380952381
325 47.2172619047619
329 46.8303571428571
333 46.3244047619048
337 46.4136904761905
341 46.2202380952381
345 47.0089285714286
349 45.5952380952381
353 47.1428571428571
357 45.9077380952381
361 46.1011904761905
365 46.2053571428571
369 46.875
373 46.5327380952381
377 46.6964285714286
381 46.0119047619048
385 46.6071428571429
389 46.0863095238095
393 47.2321428571429
397 47.9315476190476
};
\addlegendentry{FedAvg-Krum-NNM}
\end{axis}

\end{tikzpicture}


==> data/FOE.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-20, xmax=420,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350,400,450},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.287842628789534, ymax=83.3399907637207,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80,90},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\)
}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,11.8360403299875)
--(axis cs:8,11.2494518075297)
--(axis cs:12,11.2873957457444)
--(axis cs:16,12.5243488614915)
--(axis cs:20,14.0474950418354)
--(axis cs:24,14.3956918909431)
--(axis cs:28,17.36184749364)
--(axis cs:32,17.6029221707934)
--(axis cs:36,18.3932077520241)
--(axis cs:40,19.7442970948355)
--(axis cs:44,21.1800039307943)
--(axis cs:48,23.2027309296095)
--(axis cs:52,25.8498278759673)
--(axis cs:56,26.4735340868009)
--(axis cs:60,28.4110729812776)
--(axis cs:64,27.9019267675512)
--(axis cs:68,27.152005028938)
--(axis cs:72,28.8245261694306)
--(axis cs:76,28.8155119824999)
--(axis cs:80,31.3722851066218)
--(axis cs:84,32.6718306507252)
--(axis cs:88,32.3999609608573)
--(axis cs:92,34.1885024568667)
--(axis cs:96,34.6360550831316)
--(axis cs:100,35.6019087573787)
--(axis cs:104,37.9058192311238)
--(axis cs:108,36.4076416208415)
--(axis cs:112,37.2506192916538)
--(axis cs:116,40.0114924737499)
--(axis cs:120,40.7044524095746)
--(axis cs:124,40.0412552320675)
--(axis cs:128,40.9601554813142)
--(axis cs:132,42.5310385912789)
--(axis cs:136,43.9759625310349)
--(axis cs:140,44.235916872631)
--(axis cs:144,42.7980850315743)
--(axis cs:148,44.6647362566953)
--(axis cs:152,46.1020881933666)
--(axis cs:156,46.4806986443062)
--(axis cs:160,47.4953109571448)
--(axis cs:164,47.5886490320206)
--(axis cs:168,48.2247040966658)
--(axis cs:172,49.4967111536115)
--(axis cs:176,48.4455743910295)
--(axis cs:180,48.3618998810342)
--(axis cs:184,50.4080587098978)
--(axis cs:188,49.6992737266382)
--(axis cs:192,49.8502071526259)
--(axis cs:196,50.9316181612801)
--(axis cs:200,51.6497462619481)
--(axis cs:204,51.3332174257009)
--(axis cs:208,52.2052914308402)
--(axis cs:212,51.3394155993235)
--(axis cs:216,53.1858162504557)
--(axis cs:220,54.01368061748)
--(axis cs:224,54.6656736051229)
--(axis cs:228,54.038340808153)
--(axis cs:232,56.0665579627002)
--(axis cs:236,57.3047466230033)
--(axis cs:240,56.6784073118686)
--(axis cs:244,56.9453630135423)
--(axis cs:248,56.9776788235626)
--(axis cs:252,58.0525290848851)
--(axis cs:256,55.9061361231622)
--(axis cs:260,58.2465113765293)
--(axis cs:264,57.1416382228083)
--(axis cs:268,58.1871573104127)
--(axis cs:272,58.6896334953107)
--(axis cs:276,58.9894640981267)
--(axis cs:280,58.6001969050034)
--(axis cs:284,57.6860586025156)
--(axis cs:288,59.9461497416456)
--(axis cs:292,60.3928832498748)
--(axis cs:296,59.4840655812521)
--(axis cs:300,59.1087965799051)
--(axis cs:304,60.433134502248)
--(axis cs:308,60.6573430256273)
--(axis cs:312,60.7744154659644)
--(axis cs:316,60.6254593105317)
--(axis cs:320,61.1163651411137)
--(axis cs:324,61.3977146623213)
--(axis cs:328,61.5870121183745)
--(axis cs:332,61.3440998178887)
--(axis cs:336,62.4148863652273)
--(axis cs:340,61.7954472526869)
--(axis cs:344,61.2524962136427)
--(axis cs:348,60.5430790452342)
--(axis cs:352,63.0752295877482)
--(axis cs:356,62.4568656057859)
--(axis cs:360,61.4837533207394)
--(axis cs:364,63.1435732608657)
--(axis cs:368,62.7164486369831)
--(axis cs:372,63.2426254249251)
--(axis cs:376,63.2984730197811)
--(axis cs:380,63.3435269778092)
--(axis cs:384,61.6454089636608)
--(axis cs:388,63.2812015055705)
--(axis cs:392,63.7855746861437)
--(axis cs:396,62.822416133727)
--(axis cs:400,62.2501120084275)
--(axis cs:400,72.2141737058582)
--(axis cs:400,72.2141737058582)
--(axis cs:396,73.754964818654)
--(axis cs:392,72.7322824567134)
--(axis cs:388,71.2723699230009)
--(axis cs:384,72.9379243696725)
--(axis cs:380,73.9779015936194)
--(axis cs:376,72.2074793611713)
--(axis cs:372,71.3407079084082)
--(axis cs:368,71.9859323153979)
--(axis cs:364,70.5766648343724)
--(axis cs:360,72.5043419173559)
--(axis cs:356,71.2633724894523)
--(axis cs:352,69.990246602728)
--(axis cs:348,71.5104923833372)
--(axis cs:344,70.8308371196907)
--(axis cs:340,70.3176479854083)
--(axis cs:336,70.5315422062013)
--(axis cs:332,70.2630430392541)
--(axis cs:328,67.8772735959112)
--(axis cs:324,69.2868091472025)
--(axis cs:320,70.1633967636482)
--(axis cs:316,70.2673978323254)
--(axis cs:312,69.9101083435594)
--(axis cs:308,69.4914664981822)
--(axis cs:304,68.5251988310853)
--(axis cs:300,68.7483462772378)
--(axis cs:296,68.7004582282717)
--(axis cs:292,68.5356881786966)
--(axis cs:288,69.1907550202592)
--(axis cs:284,68.3556080641511)
--(axis cs:280,67.7390888092823)
--(axis cs:276,67.8855359018733)
--(axis cs:272,67.8877474570702)
--(axis cs:268,67.854509356254)
--(axis cs:264,67.6797903486203)
--(axis cs:260,66.8725362425184)
--(axis cs:256,65.9986257815997)
--(axis cs:252,65.6081852008292)
--(axis cs:248,65.7604164145326)
--(axis cs:244,65.167732224553)
--(axis cs:240,64.7204022119409)
--(axis cs:236,65.7904914722348)
--(axis cs:232,65.3917753706331)
--(axis cs:228,65.336659191847)
--(axis cs:224,65.5128978234485)
--(axis cs:220,63.9327479539486)
--(axis cs:216,64.4927551781157)
--(axis cs:212,63.2736796387717)
--(axis cs:208,62.8542323786836)
--(axis cs:204,63.6370206695372)
--(axis cs:200,63.0526346904329)
--(axis cs:196,61.4790961244342)
--(axis cs:192,61.7866976092789)
--(axis cs:188,61.4614405590761)
--(axis cs:184,62.1217031948641)
--(axis cs:180,60.7750048808705)
--(axis cs:176,61.1079970375419)
--(axis cs:172,60.8009078940075)
--(axis cs:168,59.8407720938104)
--(axis cs:164,59.7625414441698)
--(axis cs:160,57.6534985666647)
--(axis cs:156,57.83477754617)
--(axis cs:152,57.2014832352049)
--(axis cs:148,56.5555018385428)
--(axis cs:144,57.5292959208067)
--(axis cs:140,56.2700355083213)
--(axis cs:136,55.0121327070604)
--(axis cs:132,54.6713423611021)
--(axis cs:128,53.0577016615429)
--(axis cs:124,52.3992209584087)
--(axis cs:120,51.9741190189969)
--(axis cs:116,50.7325551452977)
--(axis cs:112,49.5648568988224)
--(axis cs:108,49.8125964743966)
--(axis cs:104,48.5525141022096)
--(axis cs:100,47.612376956907)
--(axis cs:96,47.2091830121065)
--(axis cs:92,45.9305451621809)
--(axis cs:88,46.0226580867618)
--(axis cs:84,44.143645539751)
--(axis cs:80,43.2705720362353)
--(axis cs:76,43.4166308746429)
--(axis cs:72,41.5921404972361)
--(axis cs:68,41.4491854472524)
--(axis cs:64,40.4611684705441)
--(axis cs:60,36.70797463777)
--(axis cs:56,36.8597992465325)
--(axis cs:52,35.0430292668898)
--(axis cs:48,35.2496500227714)
--(axis cs:44,31.9747579739676)
--(axis cs:40,29.8985600480217)
--(axis cs:36,29.7615541527378)
--(axis cs:32,25.6113635434923)
--(axis cs:28,23.7095810777886)
--(axis cs:24,21.9733557281046)
--(axis cs:20,21.1906001962599)
--(axis cs:16,18.6661273289847)
--(axis cs:12,18.4447471113984)
--(axis cs:8,16.9053100972322)
--(axis cs:4,14.8306263366792)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,14.3873142435427)
--(axis cs:8,16.5881112108809)
--(axis cs:12,21.4213345521202)
--(axis cs:16,23.8045669319524)
--(axis cs:20,27.2342917099524)
--(axis cs:24,30.3475874872236)
--(axis cs:28,35.5554730959116)
--(axis cs:32,38.6650136402054)
--(axis cs:36,41.0580125636036)
--(axis cs:40,41.3489958004151)
--(axis cs:44,41.9699065424979)
--(axis cs:48,45.0867397049879)
--(axis cs:52,45.18154308908)
--(axis cs:56,46.298475971716)
--(axis cs:60,47.6780399967958)
--(axis cs:64,49.0853445242718)
--(axis cs:68,49.1768618211738)
--(axis cs:72,49.0268556346701)
--(axis cs:76,49.6388183576032)
--(axis cs:80,50.194306263462)
--(axis cs:84,49.9731029594579)
--(axis cs:88,49.9196150866489)
--(axis cs:92,51.3621543844066)
--(axis cs:96,52.4878392414948)
--(axis cs:100,52.3105083019652)
--(axis cs:104,51.6186361844484)
--(axis cs:108,53.353811101555)
--(axis cs:112,54.7615466756399)
--(axis cs:116,53.5601131196177)
--(axis cs:120,56.2714648347881)
--(axis cs:124,55.4505239615492)
--(axis cs:128,55.7228333397081)
--(axis cs:132,55.2059942759538)
--(axis cs:136,57.3562099016779)
--(axis cs:140,54.0969436891437)
--(axis cs:144,56.8776649944814)
--(axis cs:148,55.7782752505458)
--(axis cs:152,57.1918050936256)
--(axis cs:156,57.0216119263988)
--(axis cs:160,57.1276264332841)
--(axis cs:164,56.4075323103308)
--(axis cs:168,57.1923852812627)
--(axis cs:172,56.9650980417559)
--(axis cs:176,56.5813492729217)
--(axis cs:180,57.3200394054193)
--(axis cs:184,57.204090685902)
--(axis cs:188,56.7205100395548)
--(axis cs:192,58.553857632413)
--(axis cs:196,57.9778698341638)
--(axis cs:200,58.6454711960108)
--(axis cs:204,58.6158721330809)
--(axis cs:208,59.2421875951359)
--(axis cs:212,57.59638734589)
--(axis cs:216,57.9844573092023)
--(axis cs:220,57.5425839475589)
--(axis cs:224,60.1442812677883)
--(axis cs:228,59.3377731208102)
--(axis cs:232,59.2208654380784)
--(axis cs:236,58.5000032071024)
--(axis cs:240,57.8790599958974)
--(axis cs:244,60.3083437347978)
--(axis cs:248,60.925278972295)
--(axis cs:252,60.3134051868574)
--(axis cs:256,59.1761778792416)
--(axis cs:260,58.7980846096816)
--(axis cs:264,60.5581762959355)
--(axis cs:268,62.1701812587587)
--(axis cs:272,61.0782919788591)
--(axis cs:276,62.0562631826193)
--(axis cs:280,60.3397638291349)
--(axis cs:284,61.8892857359292)
--(axis cs:288,62.3121374032521)
--(axis cs:292,62.0678661849411)
--(axis cs:296,61.9199369528542)
--(axis cs:300,63.5588836056312)
--(axis cs:304,62.2447056582069)
--(axis cs:308,62.4847756486453)
--(axis cs:312,62.9422445290062)
--(axis cs:316,62.8139818802361)
--(axis cs:320,61.8260920776643)
--(axis cs:324,61.7380288679399)
--(axis cs:328,61.9722504402263)
--(axis cs:332,63.0669876871307)
--(axis cs:336,62.0675436734504)
--(axis cs:340,61.5198843082421)
--(axis cs:344,62.8976827643811)
--(axis cs:348,62.7835750067404)
--(axis cs:352,62.9914434620696)
--(axis cs:356,62.1592744221106)
--(axis cs:360,63.9965285937839)
--(axis cs:364,63.2168995789908)
--(axis cs:368,63.7486797872387)
--(axis cs:372,64.0705743231023)
--(axis cs:376,64.473090021257)
--(axis cs:380,63.1434402121095)
--(axis cs:384,65.0156588665578)
--(axis cs:388,64.4164106149567)
--(axis cs:392,62.5686947330124)
--(axis cs:396,63.6650053328178)
--(axis cs:400,64.3754769699353)
--(axis cs:400,78.3030944586361)
--(axis cs:400,78.3030944586361)
--(axis cs:396,79.4004708576584)
--(axis cs:392,78.9789243146067)
--(axis cs:388,78.7383512898051)
--(axis cs:384,78.1093411334422)
--(axis cs:380,79.5648931212238)
--(axis cs:376,78.8007195025525)
--(axis cs:372,78.1318066292786)
--(axis cs:368,78.0072725937137)
--(axis cs:364,77.6164337543425)
--(axis cs:360,78.7713285490733)
--(axis cs:356,78.7335827207465)
--(axis cs:352,77.2764136807876)
--(axis cs:348,77.3354726123072)
--(axis cs:344,77.9058886641903)
--(axis cs:340,79.1051156917579)
--(axis cs:336,77.6645991836924)
--(axis cs:332,78.3020599319169)
--(axis cs:328,77.283701940726)
--(axis cs:324,76.9524473225363)
--(axis cs:320,77.0429555413834)
--(axis cs:316,76.7098276435734)
--(axis cs:312,77.2363268995652)
--(axis cs:308,77.9616529227833)
--(axis cs:304,76.862437198936)
--(axis cs:300,76.8280211562736)
--(axis cs:296,76.9788725709553)
--(axis cs:292,76.8011814341066)
--(axis cs:288,77.3604816443669)
--(axis cs:284,78.2595237878804)
--(axis cs:280,76.4757123613413)
--(axis cs:276,76.0389749126187)
--(axis cs:272,76.3324223068552)
--(axis cs:268,76.2524377888604)
--(axis cs:264,76.7037284659693)
--(axis cs:260,75.8447725331756)
--(axis cs:256,75.8833459302822)
--(axis cs:252,74.7461186226664)
--(axis cs:248,75.7413876943717)
--(axis cs:244,74.751180074726)
--(axis cs:240,74.174511432674)
--(axis cs:236,75.0714253643261)
--(axis cs:232,74.737467895255)
--(axis cs:228,75.1562744982374)
--(axis cs:224,75.0640520655451)
--(axis cs:220,73.6776541476792)
--(axis cs:216,73.0572093574644)
--(axis cs:212,73.1178983683958)
--(axis cs:208,72.335193357245)
--(axis cs:204,71.9496040573952)
--(axis cs:200,72.0985764230368)
--(axis cs:196,73.2721301658362)
--(axis cs:192,71.8925709390156)
--(axis cs:188,71.3449661509214)
--(axis cs:184,70.8018616950503)
--(axis cs:180,71.6680558326759)
--(axis cs:176,71.3650792985069)
--(axis cs:172,70.5944257677679)
--(axis cs:168,69.6528528139754)
--(axis cs:164,71.3008010230025)
--(axis cs:160,71.0568973762397)
--(axis cs:156,70.6271975974108)
--(axis cs:152,68.1950996682791)
--(axis cs:148,69.6086295113589)
--(axis cs:144,68.0925731007567)
--(axis cs:140,68.8494848822849)
--(axis cs:136,67.7628377173697)
--(axis cs:132,66.758291438332)
--(axis cs:128,67.37240475553)
--(axis cs:124,67.8828093717842)
--(axis cs:120,65.5142494509262)
--(axis cs:116,66.3506011660966)
--(axis cs:112,65.893215229122)
--(axis cs:108,65.3366650889212)
--(axis cs:104,63.9766019107896)
--(axis cs:100,63.879967888511)
--(axis cs:96,65.4288274251718)
--(axis cs:92,64.4116551394029)
--(axis cs:88,62.9970515800178)
--(axis cs:84,63.4197541833992)
--(axis cs:80,62.9009318317761)
--(axis cs:76,60.7183244995396)
--(axis cs:72,61.568382460568)
--(axis cs:68,59.4838524645405)
--(axis cs:64,58.5039411900139)
--(axis cs:60,56.8457695270137)
--(axis cs:56,55.2491430759031)
--(axis cs:52,53.0029807204439)
--(axis cs:48,53.9608793426311)
--(axis cs:44,50.9467601241688)
--(axis cs:40,50.3474327710135)
--(axis cs:36,48.6146064840154)
--(axis cs:32,47.6742720740803)
--(axis cs:28,43.313574523136)
--(axis cs:24,38.7000315603955)
--(axis cs:20,35.6823749567142)
--(axis cs:16,30.9573378299523)
--(axis cs:12,30.394141638356)
--(axis cs:8,27.1023649795953)
--(axis cs:4,22.8448286136001)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,5.09694353488187)
--(axis cs:8,7.00715786558491)
--(axis cs:12,9.7197775015648)
--(axis cs:16,9.42570864218113)
--(axis cs:20,10.104831061111)
--(axis cs:24,13.0492427346632)
--(axis cs:28,13.8736739118476)
--(axis cs:32,12.9367196372277)
--(axis cs:36,13.125956705876)
--(axis cs:40,13.6771874910466)
--(axis cs:44,13.5716411595616)
--(axis cs:48,15.0074811593668)
--(axis cs:52,15.13102749268)
--(axis cs:56,14.0028570077392)
--(axis cs:60,14.3895298380939)
--(axis cs:64,14.8826404883987)
--(axis cs:68,14.3884662471696)
--(axis cs:72,14.7442930240901)
--(axis cs:76,14.4679590252209)
--(axis cs:80,15.4171692009744)
--(axis cs:84,14.922243358506)
--(axis cs:88,14.0902035563227)
--(axis cs:92,15.4420855501129)
--(axis cs:96,14.7510640444957)
--(axis cs:100,16.0127503160603)
--(axis cs:104,15.7312841815542)
--(axis cs:108,16.1359856008203)
--(axis cs:112,15.6393709878233)
--(axis cs:116,15.3444290571333)
--(axis cs:120,16.227873428824)
--(axis cs:124,14.696654771978)
--(axis cs:128,15.9507018427063)
--(axis cs:132,16.6951206190564)
--(axis cs:136,16.1459638690078)
--(axis cs:140,15.353791871229)
--(axis cs:144,16.227366465191)
--(axis cs:148,19.2654831993498)
--(axis cs:152,18.4108180521845)
--(axis cs:156,19.0151634543569)
--(axis cs:160,22.0307153503632)
--(axis cs:164,21.020063057836)
--(axis cs:168,21.8587936151584)
--(axis cs:172,22.3837814184401)
--(axis cs:176,22.1743700508933)
--(axis cs:180,23.4353919475113)
--(axis cs:184,24.5314264858548)
--(axis cs:188,24.4740760905654)
--(axis cs:192,24.3633714664813)
--(axis cs:196,22.7401829837319)
--(axis cs:200,23.372081811144)
--(axis cs:204,23.8125885120564)
--(axis cs:208,23.9940464681621)
--(axis cs:212,24.9471850172957)
--(axis cs:216,24.0190375177507)
--(axis cs:220,24.6074263684037)
--(axis cs:224,23.7252728479046)
--(axis cs:228,25.7543013198292)
--(axis cs:232,25.1115624747052)
--(axis cs:236,25.6268461433846)
--(axis cs:240,25.8635196228644)
--(axis cs:244,25.3689613198341)
--(axis cs:248,24.1809870713811)
--(axis cs:252,24.1860914607558)
--(axis cs:256,25.6113633633873)
--(axis cs:260,24.7545205585809)
--(axis cs:264,26.1178575716344)
--(axis cs:268,25.4205983244664)
--(axis cs:272,25.1909202168532)
--(axis cs:276,25.834287352556)
--(axis cs:280,25.9387018931881)
--(axis cs:284,25.5076697604214)
--(axis cs:288,25.655934016987)
--(axis cs:292,24.9102694927014)
--(axis cs:296,24.407083149885)
--(axis cs:300,25.5715859974475)
--(axis cs:304,25.9117462355918)
--(axis cs:308,25.8871590835111)
--(axis cs:312,26.0365594229498)
--(axis cs:316,25.2357120138137)
--(axis cs:320,25.9974127022919)
--(axis cs:324,26.3304059035017)
--(axis cs:328,25.9489750232092)
--(axis cs:332,26.3148694634249)
--(axis cs:336,25.1689786276065)
--(axis cs:340,25.7505594451468)
--(axis cs:344,26.5510579934707)
--(axis cs:348,25.1043607697149)
--(axis cs:352,24.712980823796)
--(axis cs:356,25.7437006643151)
--(axis cs:360,25.83626625259)
--(axis cs:364,26.9684948981401)
--(axis cs:368,25.4794894052764)
--(axis cs:372,26.1182256609637)
--(axis cs:376,26.0573400362479)
--(axis cs:380,26.3739948417071)
--(axis cs:384,24.8981647673169)
--(axis cs:388,26.294518157884)
--(axis cs:392,26.3489662051332)
--(axis cs:396,25.8861895679273)
--(axis cs:400,25.6721235585774)
--(axis cs:400,37.0064478699941)
--(axis cs:400,37.0064478699941)
--(axis cs:396,37.4173818606441)
--(axis cs:392,38.2343671282001)
--(axis cs:388,36.9495294611636)
--(axis cs:384,36.7685018993498)
--(axis cs:380,35.76886230115)
--(axis cs:376,37.5140885351807)
--(axis cs:372,37.423441005703)
--(axis cs:368,36.4847963090093)
--(axis cs:364,36.9600765304313)
--(axis cs:360,37.91373374741)
--(axis cs:356,37.2324898118753)
--(axis cs:352,35.9417810809659)
--(axis cs:348,35.3718297064756)
--(axis cs:344,35.9489420065293)
--(axis cs:340,36.183964364377)
--(axis cs:336,36.0512594676316)
--(axis cs:332,35.3815591080036)
--(axis cs:328,37.2653106910765)
--(axis cs:324,36.1398321917364)
--(axis cs:320,34.5383015834224)
--(axis cs:316,34.4369070338053)
--(axis cs:312,34.4098691484787)
--(axis cs:308,34.5592694879175)
--(axis cs:304,35.1894442405987)
--(axis cs:300,34.5176997168383)
--(axis cs:296,33.6583930405912)
--(axis cs:292,35.8635400311081)
--(axis cs:288,33.7785897925368)
--(axis cs:284,34.0161397633881)
--(axis cs:280,34.5970123925262)
--(axis cs:276,33.9573793141106)
--(axis cs:272,33.5888416879087)
--(axis cs:268,33.8651159612479)
--(axis cs:264,33.5547614759846)
--(axis cs:260,33.6085746795143)
--(axis cs:256,34.6862556842317)
--(axis cs:252,33.3436704440061)
--(axis cs:248,32.8725843571903)
--(axis cs:244,32.9643720134992)
--(axis cs:240,33.690051805707)
--(axis cs:236,33.3017252851868)
--(axis cs:232,33.7872470491043)
--(axis cs:228,32.6980796325517)
--(axis cs:224,31.9890128663811)
--(axis cs:220,32.3866212506439)
--(axis cs:216,32.647629148916)
--(axis cs:212,32.1361483160376)
--(axis cs:208,31.6904773413617)
--(axis cs:204,33.4195543450865)
--(axis cs:200,33.1457753317131)
--(axis cs:196,31.7538646353158)
--(axis cs:192,30.4878190097092)
--(axis cs:188,33.9187810522918)
--(axis cs:184,32.3733354189071)
--(axis cs:180,32.5765128143934)
--(axis cs:176,32.2899156633924)
--(axis cs:172,32.5566947720361)
--(axis cs:168,32.2185873372225)
--(axis cs:164,32.8192226564498)
--(axis cs:160,31.8680941734463)
--(axis cs:156,31.4312651170716)
--(axis cs:152,33.4344200430536)
--(axis cs:148,30.9428501339835)
--(axis cs:144,31.6595382967137)
--(axis cs:140,31.2831128906758)
--(axis cs:136,33.1099885119446)
--(axis cs:132,32.4417841428483)
--(axis cs:128,33.0969172049128)
--(axis cs:124,33.8450118946887)
--(axis cs:120,34.694745618795)
--(axis cs:116,32.3043804666762)
--(axis cs:112,32.5749147264624)
--(axis cs:108,32.6735382087035)
--(axis cs:104,30.3699062946363)
--(axis cs:100,31.7253449220349)
--(axis cs:96,29.3263169078853)
--(axis cs:92,28.7543430213156)
--(axis cs:88,29.1538440627249)
--(axis cs:84,29.9884709272083)
--(axis cs:80,29.0768784180732)
--(axis cs:76,28.3296600223982)
--(axis cs:72,28.8568974521004)
--(axis cs:68,27.6948670861637)
--(axis cs:64,27.7364071306489)
--(axis cs:60,27.6342796857156)
--(axis cs:56,27.0090477541656)
--(axis cs:52,27.0415915549391)
--(axis cs:48,27.254423602538)
--(axis cs:44,28.1545493166289)
--(axis cs:40,27.3049553660963)
--(axis cs:36,25.624043294124)
--(axis cs:32,25.604947029439)
--(axis cs:28,22.1977546595809)
--(axis cs:24,18.9448048843844)
--(axis cs:20,16.770168938889)
--(axis cs:16,13.2528627863903)
--(axis cs:12,9.89331773653043)
--(axis cs:8,10.7606992772722)
--(axis cs:4,9.42686598892766)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,12.8635831811591)
--(axis cs:8,14.8120173716044)
--(axis cs:12,15.6777975184815)
--(axis cs:16,18.4453249363002)
--(axis cs:20,20.9877550878208)
--(axis cs:24,23.2670021950078)
--(axis cs:28,26.5045547552126)
--(axis cs:32,30.3077400352592)
--(axis cs:36,32.0059792975086)
--(axis cs:40,33.4074458797657)
--(axis cs:44,38.4303977484502)
--(axis cs:48,37.1295894666062)
--(axis cs:52,41.3011314033577)
--(axis cs:56,42.5966785825889)
--(axis cs:60,44.8778952630995)
--(axis cs:64,46.1319620649275)
--(axis cs:68,48.0457054732941)
--(axis cs:72,48.2846060856233)
--(axis cs:76,48.039385112188)
--(axis cs:80,48.8517063683232)
--(axis cs:84,49.1757972158058)
--(axis cs:88,51.1784580746057)
--(axis cs:92,50.2782268599)
--(axis cs:96,49.3641750938389)
--(axis cs:100,51.320112336309)
--(axis cs:104,52.0664123340486)
--(axis cs:108,50.4773124011941)
--(axis cs:112,51.7881110255402)
--(axis cs:116,55.4251114944924)
--(axis cs:120,53.2868871382811)
--(axis cs:124,54.2174284974203)
--(axis cs:128,54.8809523809524)
--(axis cs:132,53.9812358984426)
--(axis cs:136,54.6595542555808)
--(axis cs:140,53.3916987472122)
--(axis cs:144,54.1631610056996)
--(axis cs:148,55.3904624353655)
--(axis cs:152,56.2759048107753)
--(axis cs:156,56.6652399602483)
--(axis cs:160,55.4191913537753)
--(axis cs:164,56.4775159510053)
--(axis cs:168,53.9251025630156)
--(axis cs:172,55.2202265596285)
--(axis cs:176,55.7286963130955)
--(axis cs:180,55.6323162897757)
--(axis cs:184,56.4012375786067)
--(axis cs:188,55.9282587160192)
--(axis cs:192,55.823203638365)
--(axis cs:196,56.5797706829109)
--(axis cs:200,56.6693689984003)
--(axis cs:204,56.3409224466173)
--(axis cs:208,56.4561736546667)
--(axis cs:212,57.5050993122993)
--(axis cs:216,56.8895817455852)
--(axis cs:220,56.8383414829308)
--(axis cs:224,56.620182026527)
--(axis cs:228,57.752564195714)
--(axis cs:232,58.2306994182922)
--(axis cs:236,57.0330233768608)
--(axis cs:240,57.497296969199)
--(axis cs:244,58.0972998177276)
--(axis cs:248,60.3992117799996)
--(axis cs:252,60.5862863281346)
--(axis cs:256,59.6600859395593)
--(axis cs:260,60.0194146436198)
--(axis cs:264,61.2949241213909)
--(axis cs:268,60.5483442877889)
--(axis cs:272,61.6097885918586)
--(axis cs:276,61.5083925918432)
--(axis cs:280,61.2662666428324)
--(axis cs:284,61.5353848158662)
--(axis cs:288,61.9074860311488)
--(axis cs:292,61.7474249033238)
--(axis cs:296,61.6760124618707)
--(axis cs:300,60.7860781342471)
--(axis cs:304,62.01670511919)
--(axis cs:308,61.4062980377302)
--(axis cs:312,60.5740464093658)
--(axis cs:316,61.4263056568289)
--(axis cs:320,62.9760406704754)
--(axis cs:324,62.1156407355321)
--(axis cs:328,60.8532912927406)
--(axis cs:332,62.8539555158648)
--(axis cs:336,61.426197384111)
--(axis cs:340,62.4364523139107)
--(axis cs:344,62.9427097854171)
--(axis cs:348,62.6253516732253)
--(axis cs:352,61.9382453848723)
--(axis cs:356,61.383750359625)
--(axis cs:360,62.4276290918008)
--(axis cs:364,63.382867027834)
--(axis cs:368,63.518941992328)
--(axis cs:372,61.6401379461302)
--(axis cs:376,62.4896471976435)
--(axis cs:380,61.6480123302101)
--(axis cs:384,62.1101018180276)
--(axis cs:388,61.9256734718652)
--(axis cs:392,61.0882114855818)
--(axis cs:396,60.3246455562221)
--(axis cs:400,63.2610425983702)
--(axis cs:400,70.9056240682965)
--(axis cs:400,70.9056240682965)
--(axis cs:396,73.6039258723494)
--(axis cs:392,73.0784551810849)
--(axis cs:388,72.5683741471825)
--(axis cs:384,71.8779934200677)
--(axis cs:380,71.8043686221709)
--(axis cs:376,72.5103528023565)
--(axis cs:372,71.8420049110127)
--(axis cs:368,73.2667722933863)
--(axis cs:364,71.5278472578803)
--(axis cs:360,72.006894717723)
--(axis cs:356,71.3245829737084)
--(axis cs:352,72.2879450913182)
--(axis cs:348,71.5413149934413)
--(axis cs:344,72.4739568812495)
--(axis cs:340,69.3195000670417)
--(axis cs:336,71.2226121396985)
--(axis cs:332,69.9436635317543)
--(axis cs:328,72.4502801358308)
--(axis cs:324,71.2474545025631)
--(axis cs:320,71.8453879009532)
--(axis cs:316,72.4725038669806)
--(axis cs:312,71.5985726382533)
--(axis cs:308,71.7782257717936)
--(axis cs:304,71.405913928429)
--(axis cs:300,70.7913028181339)
--(axis cs:296,72.163273252415)
--(axis cs:292,71.8835274776285)
--(axis cs:288,71.0091806355179)
--(axis cs:284,71.3217580412766)
--(axis cs:280,69.8944476428819)
--(axis cs:276,71.1106550272045)
--(axis cs:272,70.5628304557605)
--(axis cs:268,70.8802271407825)
--(axis cs:264,69.9550758786091)
--(axis cs:260,70.5162996420945)
--(axis cs:256,69.6553902509169)
--(axis cs:252,70.5149041480559)
--(axis cs:248,69.7793596485719)
--(axis cs:244,69.3729382775105)
--(axis cs:240,68.0681792212772)
--(axis cs:236,68.8003099564726)
--(axis cs:232,68.1978720102792)
--(axis cs:228,66.8902929471431)
--(axis cs:224,68.8857703544254)
--(axis cs:220,68.3402299456406)
--(axis cs:216,67.9913706353672)
--(axis cs:212,68.8341864019864)
--(axis cs:208,66.6093025358095)
--(axis cs:204,66.4864585057636)
--(axis cs:200,66.6639643349331)
--(axis cs:196,66.3071340789939)
--(axis cs:192,67.004177314016)
--(axis cs:188,66.7205508077903)
--(axis cs:184,67.6166195642504)
--(axis cs:180,65.8855408530815)
--(axis cs:176,66.0867798773807)
--(axis cs:172,65.9702496308477)
--(axis cs:168,66.3129926750796)
--(axis cs:164,65.0701030966137)
--(axis cs:160,65.5034276938438)
--(axis cs:156,65.3585695635612)
--(axis cs:152,63.4562380463675)
--(axis cs:148,63.4785851836821)
--(axis cs:144,63.5154104228718)
--(axis cs:140,61.9952060146926)
--(axis cs:136,64.6559219348954)
--(axis cs:132,63.2211450539384)
--(axis cs:128,61.9642857142857)
--(axis cs:124,60.5444762644845)
--(axis cs:120,61.1476366712427)
--(axis cs:116,61.2117932674123)
--(axis cs:112,60.5630794506503)
--(axis cs:108,60.1476875988059)
--(axis cs:104,59.1240638564276)
--(axis cs:100,60.1977448065481)
--(axis cs:96,59.2965391918754)
--(axis cs:92,57.4003445686714)
--(axis cs:88,58.5239228777753)
--(axis cs:84,56.806345641337)
--(axis cs:80,56.5947222031054)
--(axis cs:76,56.7225196497168)
--(axis cs:72,54.6320605810434)
--(axis cs:68,52.5792945267059)
--(axis cs:64,52.0525617445963)
--(axis cs:60,50.2411523559481)
--(axis cs:56,50.7366547507445)
--(axis cs:52,48.2226781204518)
--(axis cs:48,45.6382676762509)
--(axis cs:44,43.8315070134546)
--(axis cs:40,43.259220786901)
--(axis cs:36,38.9166397501105)
--(axis cs:32,37.4303552028361)
--(axis cs:28,35.3406833400255)
--(axis cs:24,32.4472835192779)
--(axis cs:20,30.6491496740839)
--(axis cs:16,27.8046750636998)
--(axis cs:12,23.8162501005661)
--(axis cs:8,17.0332207236337)
--(axis cs:4,15.0233215807456)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,9.77874007583392)
--(axis cs:8,9.27060510860422)
--(axis cs:12,10.371972496505)
--(axis cs:16,10.8996261442597)
--(axis cs:20,10.5418705641578)
--(axis cs:24,12.195795342951)
--(axis cs:28,11.2339703135684)
--(axis cs:32,12.9616095552069)
--(axis cs:36,13.0273708124826)
--(axis cs:40,13.9773732370959)
--(axis cs:44,15.2796099472652)
--(axis cs:48,16.5760833593649)
--(axis cs:52,17.1128386775772)
--(axis cs:56,19.7209061806924)
--(axis cs:60,19.4026439591775)
--(axis cs:64,21.3790126037093)
--(axis cs:68,22.8559030309586)
--(axis cs:72,22.3049581364808)
--(axis cs:76,22.4208399668697)
--(axis cs:80,22.0499403644497)
--(axis cs:84,22.8759284830032)
--(axis cs:88,25.054626083443)
--(axis cs:92,26.3158665678093)
--(axis cs:96,25.1698106186727)
--(axis cs:100,26.9149915588451)
--(axis cs:104,25.778987883785)
--(axis cs:108,25.9988772439136)
--(axis cs:112,27.4892421236314)
--(axis cs:116,25.9532330084088)
--(axis cs:120,26.9360543993605)
--(axis cs:124,27.7224083250671)
--(axis cs:128,28.2757291208861)
--(axis cs:132,28.3054879505827)
--(axis cs:136,28.5284532906737)
--(axis cs:140,27.8319521293194)
--(axis cs:144,28.9323061611253)
--(axis cs:148,28.696177131777)
--(axis cs:152,27.1285249280047)
--(axis cs:156,28.3164809847293)
--(axis cs:160,29.1356912426692)
--(axis cs:164,28.4691930577804)
--(axis cs:168,28.6292939703715)
--(axis cs:172,29.4145941295101)
--(axis cs:176,29.1796767136873)
--(axis cs:180,29.6040166265267)
--(axis cs:184,29.6384943089616)
--(axis cs:188,30.3228541052054)
--(axis cs:192,30.3561283590303)
--(axis cs:196,30.2335110613105)
--(axis cs:200,31.0538152361436)
--(axis cs:204,29.5307515431275)
--(axis cs:208,29.6497587090514)
--(axis cs:212,29.2464578296291)
--(axis cs:216,32.0690792826277)
--(axis cs:220,30.6301503019573)
--(axis cs:224,30.4163054926866)
--(axis cs:228,30.1275654846526)
--(axis cs:232,30.5710206333572)
--(axis cs:236,32.6124137889745)
--(axis cs:240,30.9780970760733)
--(axis cs:244,32.136605507814)
--(axis cs:248,30.8639844351449)
--(axis cs:252,31.7399288430297)
--(axis cs:256,31.8336970193543)
--(axis cs:260,31.9434102167464)
--(axis cs:264,32.6949289566142)
--(axis cs:268,31.9121147780392)
--(axis cs:272,32.3003351710974)
--(axis cs:276,33.6442657332458)
--(axis cs:280,32.2161769726432)
--(axis cs:284,32.1961689614646)
--(axis cs:288,33.6005332415933)
--(axis cs:292,33.5855132077231)
--(axis cs:296,32.8701902870706)
--(axis cs:300,33.0000617187272)
--(axis cs:304,33.7795841495685)
--(axis cs:308,32.6444651998892)
--(axis cs:312,32.9557060309227)
--(axis cs:316,32.8349647372502)
--(axis cs:320,34.6277666047945)
--(axis cs:324,33.3830220316683)
--(axis cs:328,35.5142501314464)
--(axis cs:332,34.105307263057)
--(axis cs:336,32.425333257617)
--(axis cs:340,34.9968418759461)
--(axis cs:344,34.6952266569916)
--(axis cs:348,33.0353152865152)
--(axis cs:352,33.7268926705875)
--(axis cs:356,35.1498074170097)
--(axis cs:360,33.9514768502802)
--(axis cs:364,33.954653288145)
--(axis cs:368,33.8290958133411)
--(axis cs:372,33.3647639920508)
--(axis cs:376,33.4376536404911)
--(axis cs:380,33.9635340659665)
--(axis cs:384,33.8361994272862)
--(axis cs:388,33.9652027773161)
--(axis cs:392,34.8495732997459)
--(axis cs:396,33.6940233672026)
--(axis cs:400,34.4148851629278)
--(axis cs:400,44.0077338846913)
--(axis cs:400,44.0077338846913)
--(axis cs:396,44.4905004423212)
--(axis cs:392,43.0670933669208)
--(axis cs:388,43.9514638893506)
--(axis cs:384,43.8126100965234)
--(axis cs:380,42.0483706959383)
--(axis cs:376,43.5266320737946)
--(axis cs:372,43.1828550555682)
--(axis cs:368,42.5101899009446)
--(axis cs:364,42.5632038547121)
--(axis cs:360,42.3878088640055)
--(axis cs:356,42.9156687734665)
--(axis cs:352,43.2373930436982)
--(axis cs:348,42.4706370944372)
--(axis cs:344,44.173820962056)
--(axis cs:340,41.521015266911)
--(axis cs:336,40.8782381709544)
--(axis cs:332,43.2756451178954)
--(axis cs:328,41.7774165352202)
--(axis cs:324,40.575311301665)
--(axis cs:320,43.0805667285389)
--(axis cs:316,42.4924162151308)
--(axis cs:312,41.1811987309821)
--(axis cs:308,41.671010990587)
--(axis cs:304,42.5001777551934)
--(axis cs:300,40.7499382812728)
--(axis cs:296,41.3262382843579)
--(axis cs:292,43.3192486970388)
--(axis cs:288,42.0244667584067)
--(axis cs:284,41.6133548480592)
--(axis cs:280,40.7897754083092)
--(axis cs:276,41.415258076278)
--(axis cs:272,41.3603791146169)
--(axis cs:268,41.3914566505323)
--(axis cs:264,40.1919758052905)
--(axis cs:260,40.5565897832536)
--(axis cs:256,41.1127315520743)
--(axis cs:252,40.4624521093512)
--(axis cs:248,40.3264917553313)
--(axis cs:244,40.7502992540908)
--(axis cs:240,41.8195219715458)
--(axis cs:236,41.4649671634064)
--(axis cs:232,38.9527888904523)
--(axis cs:228,41.6879107058236)
--(axis cs:224,39.6134564120753)
--(axis cs:220,40.0841354123285)
--(axis cs:216,40.192825479277)
--(axis cs:212,40.2178278846566)
--(axis cs:208,40.231193671901)
--(axis cs:204,40.0823436949677)
--(axis cs:200,39.8092800019516)
--(axis cs:196,38.9331556053562)
--(axis cs:192,39.5248240219221)
--(axis cs:188,39.9152411328898)
--(axis cs:184,39.4388866434193)
--(axis cs:180,38.2233643258543)
--(axis cs:176,39.1238947148842)
--(axis cs:172,39.9901677752518)
--(axis cs:168,37.9778488867713)
--(axis cs:164,37.8700926565053)
--(axis cs:160,37.5309754239975)
--(axis cs:156,36.7430428247945)
--(axis cs:152,37.2167131672334)
--(axis cs:148,38.5954895348897)
--(axis cs:144,37.5260271722081)
--(axis cs:140,36.3049526325853)
--(axis cs:136,37.4239276617072)
--(axis cs:132,37.2004644303697)
--(axis cs:128,34.8492708791139)
--(axis cs:124,34.8668773892186)
--(axis cs:120,35.3258503625443)
--(axis cs:116,33.7491479439721)
--(axis cs:112,35.2190912097019)
--(axis cs:108,33.7630275179911)
--(axis cs:104,33.0007740209769)
--(axis cs:100,32.9659608221073)
--(axis cs:96,32.5087608098987)
--(axis cs:92,31.5115143845717)
--(axis cs:88,31.3441834403666)
--(axis cs:84,30.7550238979492)
--(axis cs:80,30.8964882069789)
--(axis cs:76,31.1803505093208)
--(axis cs:72,29.2724228159002)
--(axis cs:68,28.9298112547557)
--(axis cs:64,28.5912254915288)
--(axis cs:60,27.9783084217749)
--(axis cs:56,26.8267128669267)
--(axis cs:52,25.7443041795657)
--(axis cs:48,26.8167737834922)
--(axis cs:44,24.8394376717824)
--(axis cs:40,24.3559600962374)
--(axis cs:36,22.7762006160889)
--(axis cs:32,20.3419618733646)
--(axis cs:28,19.3315058769078)
--(axis cs:24,18.9946808475252)
--(axis cs:20,16.3628913406041)
--(axis cs:16,16.0944214747879)
--(axis cs:12,14.6875513130188)
--(axis cs:8,14.1222520342529)
--(axis cs:4,15.1022123051185)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,19.296457129439)
--(axis cs:8,21.8783668365523)
--(axis cs:12,22.7793519826127)
--(axis cs:16,26.0028999752736)
--(axis cs:20,28.8896642526759)
--(axis cs:24,32.4738873778876)
--(axis cs:28,34.4372248807678)
--(axis cs:32,35.6739083698578)
--(axis cs:36,38.0408329781762)
--(axis cs:40,38.0407331667489)
--(axis cs:44,40.4487055277334)
--(axis cs:48,40.8932844778679)
--(axis cs:52,41.7917244805403)
--(axis cs:56,44.8380695204167)
--(axis cs:60,44.8482122583368)
--(axis cs:64,47.536189817509)
--(axis cs:68,48.3332407138958)
--(axis cs:72,48.5611733676218)
--(axis cs:76,50.2084904275124)
--(axis cs:80,51.612658824132)
--(axis cs:84,52.3406429451755)
--(axis cs:88,54.1046233637791)
--(axis cs:92,53.1711675748773)
--(axis cs:96,55.2577149852932)
--(axis cs:100,55.1038012296968)
--(axis cs:104,57.4784451856732)
--(axis cs:108,57.4293984594089)
--(axis cs:112,58.4933317039649)
--(axis cs:116,58.7475319941565)
--(axis cs:120,60.4679085216464)
--(axis cs:124,58.6478716802969)
--(axis cs:128,58.6240047573151)
--(axis cs:132,60.6553936749358)
--(axis cs:136,60.6668798624319)
--(axis cs:140,61.1742263583715)
--(axis cs:144,60.8263445177234)
--(axis cs:148,64.4688525732011)
--(axis cs:152,62.7937188927161)
--(axis cs:156,63.1772855913336)
--(axis cs:160,62.7166046066339)
--(axis cs:164,63.8274006188787)
--(axis cs:168,64.4776893853214)
--(axis cs:172,63.5422867422353)
--(axis cs:176,63.656801033734)
--(axis cs:180,63.92010754319)
--(axis cs:184,64.1059758731594)
--(axis cs:188,64.0565666330828)
--(axis cs:192,64.1505683327146)
--(axis cs:196,63.7256716381641)
--(axis cs:200,64.0427344794188)
--(axis cs:204,63.7109014371998)
--(axis cs:208,64.1665353658494)
--(axis cs:212,63.8814784493127)
--(axis cs:216,64.9944354066055)
--(axis cs:220,65.7923741792228)
--(axis cs:224,64.7531900860363)
--(axis cs:228,65.4930467744334)
--(axis cs:232,65.3115461907694)
--(axis cs:236,64.6033646997793)
--(axis cs:240,64.5847802880025)
--(axis cs:244,64.8867624090058)
--(axis cs:248,64.0952389224173)
--(axis cs:252,64.4711102260152)
--(axis cs:256,65.9521035196625)
--(axis cs:260,66.7510465413129)
--(axis cs:264,67.1335678732511)
--(axis cs:268,65.8681434249257)
--(axis cs:272,66.7698795241027)
--(axis cs:276,66.5949200655854)
--(axis cs:280,66.7378025537942)
--(axis cs:284,67.6594969402973)
--(axis cs:288,67.586725745842)
--(axis cs:292,69.111068370791)
--(axis cs:296,67.1691666162655)
--(axis cs:300,69.0044846534049)
--(axis cs:304,69.5674214374787)
--(axis cs:308,68.0115362774352)
--(axis cs:312,68.9569287199643)
--(axis cs:316,69.7680337005641)
--(axis cs:320,69.9840968261191)
--(axis cs:324,69.5317195733859)
--(axis cs:328,69.4363048918076)
--(axis cs:332,70.26724227996)
--(axis cs:336,69.3259657118973)
--(axis cs:340,71.1327608606441)
--(axis cs:344,71.2561127280002)
--(axis cs:348,70.4700918421909)
--(axis cs:352,70.0389006515092)
--(axis cs:356,71.301845552753)
--(axis cs:360,70.1443475448229)
--(axis cs:364,70.0772224663404)
--(axis cs:368,70.9476431695404)
--(axis cs:372,70.6561855963104)
--(axis cs:376,71.3923418958551)
--(axis cs:380,70.123741977301)
--(axis cs:384,71.2236217952411)
--(axis cs:388,71.6252460497812)
--(axis cs:392,72.0368982405232)
--(axis cs:396,72.5396630722485)
--(axis cs:400,72.1890188600034)
--(axis cs:400,78.01931447333)
--(axis cs:400,78.01931447333)
--(axis cs:396,78.859146451561)
--(axis cs:392,76.9809589023339)
--(axis cs:388,77.6009444264093)
--(axis cs:384,78.0918543952351)
--(axis cs:380,77.5250675465086)
--(axis cs:376,76.9112295327163)
--(axis cs:372,77.4985763084516)
--(axis cs:368,77.02854730665)
--(axis cs:364,78.4049203908024)
--(axis cs:360,78.7842238837485)
--(axis cs:356,78.5195830186756)
--(axis cs:352,77.3718136342051)
--(axis cs:348,78.1013367292377)
--(axis cs:344,77.5534110815236)
--(axis cs:340,77.4981915203083)
--(axis cs:336,76.8942723833408)
--(axis cs:332,77.4708529581353)
--(axis cs:328,76.3970284415257)
--(axis cs:324,77.1944709028046)
--(axis cs:320,77.783760316738)
--(axis cs:316,77.4938710613406)
--(axis cs:312,77.4716427086071)
--(axis cs:308,76.8098922939933)
--(axis cs:304,77.5159118958546)
--(axis cs:300,77.8109915370713)
--(axis cs:296,76.7296429075441)
--(axis cs:292,75.6508363911138)
--(axis cs:288,76.7585123493961)
--(axis cs:284,75.5845506787504)
--(axis cs:280,76.0895783985868)
--(axis cs:276,74.9229370772718)
--(axis cs:272,76.0575014282782)
--(axis cs:268,74.5485232417409)
--(axis cs:264,74.7711940315108)
--(axis cs:260,75.3322867920204)
--(axis cs:256,74.7324202898613)
--(axis cs:252,75.8860326311277)
--(axis cs:248,74.8035706013923)
--(axis cs:244,74.9049042576608)
--(axis cs:240,75.2961720929499)
--(axis cs:236,75.604968633554)
--(axis cs:232,74.5991680949449)
--(axis cs:228,75.1319532255666)
--(axis cs:224,74.4432384853922)
--(axis cs:220,74.5052448683963)
--(axis cs:216,73.9936598314897)
--(axis cs:212,73.9161405983063)
--(axis cs:208,74.2858455865316)
--(axis cs:204,75.1283842770859)
--(axis cs:200,74.1120274253431)
--(axis cs:196,74.071947409455)
--(axis cs:192,73.9744316672854)
--(axis cs:188,72.907719081203)
--(axis cs:184,73.2154526982691)
--(axis cs:180,72.95489245681)
--(axis cs:176,73.3372465853136)
--(axis cs:172,74.2553323053838)
--(axis cs:168,72.8735010908691)
--(axis cs:164,73.2856946192165)
--(axis cs:160,73.4441096790804)
--(axis cs:156,72.2096191705711)
--(axis cs:152,72.5634239644268)
--(axis cs:148,74.1620998077512)
--(axis cs:144,72.7153221489433)
--(axis cs:140,72.3376784035333)
--(axis cs:136,73.1724058518539)
--(axis cs:132,73.2731777536356)
--(axis cs:128,71.3164714331611)
--(axis cs:124,72.3342711768459)
--(axis cs:120,72.5082819545441)
--(axis cs:116,71.401277529653)
--(axis cs:112,70.7923825817494)
--(axis cs:108,72.272982492972)
--(axis cs:104,70.259650052422)
--(axis cs:100,70.2533416274461)
--(axis cs:96,71.1410945385163)
--(axis cs:92,70.162165758456)
--(axis cs:88,68.9608528266971)
--(axis cs:84,68.4331665786341)
--(axis cs:80,67.464722128249)
--(axis cs:76,65.7141286201066)
--(axis cs:72,64.5935885371401)
--(axis cs:68,62.678664048009)
--(axis cs:64,62.7911911348719)
--(axis cs:60,62.3244067892822)
--(axis cs:56,59.1797876224404)
--(axis cs:52,60.0237517099359)
--(axis cs:48,58.511477426894)
--(axis cs:44,57.8548659008381)
--(axis cs:40,54.8461715951558)
--(axis cs:36,54.0425003551572)
--(axis cs:32,50.7249011539517)
--(axis cs:28,50.5032513097084)
--(axis cs:24,47.8832554792553)
--(axis cs:20,45.4853357473241)
--(axis cs:16,42.3899571675835)
--(axis cs:12,39.7206480173873)
--(axis cs:8,34.3716331634477)
--(axis cs:4,26.4178285848467)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,4.95492956458676)
--(axis cs:8,6.20291826552204)
--(axis cs:12,6.53947037720888)
--(axis cs:16,5.38105048057455)
--(axis cs:20,5.7770085453634)
--(axis cs:24,5.29605711158905)
--(axis cs:28,5.20776790600184)
--(axis cs:32,5.48342371515123)
--(axis cs:36,5.07101447680997)
--(axis cs:40,5.40458804666281)
--(axis cs:44,4.8991111432928)
--(axis cs:48,5.34000108305335)
--(axis cs:52,6.01401907144153)
--(axis cs:56,4.96901238245508)
--(axis cs:60,4.56555612196052)
--(axis cs:64,5.56483098341622)
--(axis cs:68,5.6538220863773)
--(axis cs:72,4.83530896799964)
--(axis cs:76,5.26671737166311)
--(axis cs:80,4.76568494004997)
--(axis cs:84,4.51638636896567)
--(axis cs:88,5.00142111725253)
--(axis cs:92,4.58409950090505)
--(axis cs:96,5.32904221417734)
--(axis cs:100,5.0059836586543)
--(axis cs:104,5.203943588987)
--(axis cs:108,5.74848527475517)
--(axis cs:112,5.73612827092171)
--(axis cs:116,5.09333834700724)
--(axis cs:120,5.10827207400902)
--(axis cs:124,5.05332878220656)
--(axis cs:128,5.47523781256639)
--(axis cs:132,5.28798272224532)
--(axis cs:136,5.02070278861838)
--(axis cs:140,5.47054575049459)
--(axis cs:144,5.13913399305354)
--(axis cs:148,5.97239124655842)
--(axis cs:152,5.90622134290105)
--(axis cs:156,4.24129243443961)
--(axis cs:160,5.90569041931872)
--(axis cs:164,4.81690908203765)
--(axis cs:168,6.1583442065275)
--(axis cs:172,5.64569926847656)
--(axis cs:176,5.06925576579008)
--(axis cs:180,5.04714337258006)
--(axis cs:184,4.85642673994163)
--(axis cs:188,5.06182517118532)
--(axis cs:192,5.62207840398561)
--(axis cs:196,4.8001337760668)
--(axis cs:200,4.74263685542171)
--(axis cs:204,5.42652031936329)
--(axis cs:208,5.75915454957589)
--(axis cs:212,4.93352147996101)
--(axis cs:216,5.06360768090744)
--(axis cs:220,4.22829559018009)
--(axis cs:224,5.63417316071621)
--(axis cs:228,5.04273401014875)
--(axis cs:232,5.09710074205668)
--(axis cs:236,4.0629402712864)
--(axis cs:240,4.72635356026944)
--(axis cs:244,5.27949668440197)
--(axis cs:248,5.79502341484573)
--(axis cs:252,6.081713245415)
--(axis cs:256,5.83408072354074)
--(axis cs:260,4.52393753259407)
--(axis cs:264,5.15221695963884)
--(axis cs:268,4.78946444866636)
--(axis cs:272,5.23082569796775)
--(axis cs:276,4.88690896386852)
--(axis cs:280,5.32765007857679)
--(axis cs:284,5.69497336453368)
--(axis cs:288,5.02277693536033)
--(axis cs:292,5.33642074706679)
--(axis cs:296,5.42176583204165)
--(axis cs:300,5.11551460985295)
--(axis cs:304,5.02529530393426)
--(axis cs:308,5.18378461362761)
--(axis cs:312,4.46136349009431)
--(axis cs:316,4.60715771687462)
--(axis cs:320,5.1890070136469)
--(axis cs:324,4.65433734132688)
--(axis cs:328,5.52252336179876)
--(axis cs:332,5.01705482844578)
--(axis cs:336,4.70537559658081)
--(axis cs:340,4.29725173188467)
--(axis cs:344,5.29575716196487)
--(axis cs:348,5.38246030579438)
--(axis cs:352,5.42228792514609)
--(axis cs:356,5.48511872106754)
--(axis cs:360,5.24308997834134)
--(axis cs:364,5.75934378303815)
--(axis cs:368,5.32879038305219)
--(axis cs:372,5.45956589381393)
--(axis cs:376,5.22966826669487)
--(axis cs:380,4.93486784068977)
--(axis cs:384,5.73657653204614)
--(axis cs:388,5.05007740304431)
--(axis cs:392,5.7486875208994)
--(axis cs:396,5.05944865339035)
--(axis cs:400,4.8779979256832)
--(axis cs:400,33.812478264793)
--(axis cs:400,33.812478264793)
--(axis cs:396,34.523884679943)
--(axis cs:392,35.6203600981482)
--(axis cs:388,34.8308749779081)
--(axis cs:384,32.8646139441443)
--(axis cs:380,33.4877512069293)
--(axis cs:376,33.9072364952099)
--(axis cs:372,33.5285293442813)
--(axis cs:368,33.4509715217097)
--(axis cs:364,32.4251800264857)
--(axis cs:360,33.8342909740396)
--(axis cs:356,32.6101193741706)
--(axis cs:352,34.6074739796158)
--(axis cs:348,33.1889682656342)
--(axis cs:344,34.6744809332732)
--(axis cs:340,34.8991768395439)
--(axis cs:336,33.9851005938954)
--(axis cs:332,33.4353261239352)
--(axis cs:328,33.1679528286774)
--(axis cs:324,34.1551864681969)
--(axis cs:320,34.3348025101626)
--(axis cs:316,33.8154613307444)
--(axis cs:312,34.1695888908581)
--(axis cs:308,33.5959772911343)
--(axis cs:304,34.6770856484467)
--(axis cs:300,33.5749615806232)
--(axis cs:296,33.7746627393869)
--(axis cs:292,34.723103062457)
--(axis cs:288,33.3403183027349)
--(axis cs:284,33.2335980640378)
--(axis cs:280,33.3033023023756)
--(axis cs:276,34.3988053218458)
--(axis cs:272,34.0548885877465)
--(axis cs:268,34.5557736465717)
--(axis cs:264,34.1334973260755)
--(axis cs:260,32.2022529435964)
--(axis cs:256,32.4992526097926)
--(axis cs:252,32.1028105641088)
--(axis cs:248,32.5383099184876)
--(axis cs:244,35.1371699822647)
--(axis cs:240,33.4581702492544)
--(axis cs:236,34.240631157285)
--(axis cs:232,33.6231373531814)
--(axis cs:228,34.5108374184227)
--(axis cs:224,32.7586839821409)
--(axis cs:220,34.5217044098199)
--(axis cs:216,33.4185351762354)
--(axis cs:212,33.3105261390866)
--(axis cs:208,32.2170359266146)
--(axis cs:204,32.609193966351)
--(axis cs:200,34.7811726683878)
--(axis cs:196,34.1879614620284)
--(axis cs:192,33.3660168341096)
--(axis cs:188,33.9262700669099)
--(axis cs:184,34.3697637362488)
--(axis cs:180,34.3576185321818)
--(axis cs:176,33.8890775675432)
--(axis cs:172,33.4614435886663)
--(axis cs:168,34.3773700791868)
--(axis cs:164,33.3378528227243)
--(axis cs:160,31.8621667235384)
--(axis cs:156,34.3003742322271)
--(axis cs:152,33.6473500856704)
--(axis cs:148,34.5037992296321)
--(axis cs:144,33.8489612450417)
--(axis cs:140,33.3687399637911)
--(axis cs:136,34.2650114970959)
--(axis cs:132,34.7120172777547)
--(axis cs:128,33.6021431398146)
--(axis cs:124,32.8335759796982)
--(axis cs:120,34.1774422117053)
--(axis cs:116,33.4483283196594)
--(axis cs:112,35.2162526814592)
--(axis cs:108,34.9360385347686)
--(axis cs:104,32.8020087919654)
--(axis cs:100,34.4583020556314)
--(axis cs:96,33.9864339762989)
--(axis cs:92,34.6420909752854)
--(axis cs:88,35.3854836446522)
--(axis cs:84,33.2812326786534)
--(axis cs:80,32.7045531551881)
--(axis cs:76,33.2451873902417)
--(axis cs:72,34.2718338891432)
--(axis cs:68,33.929511246956)
--(axis cs:64,32.6792166356314)
--(axis cs:60,32.9344438780395)
--(axis cs:56,33.3345590461163)
--(axis cs:52,33.0335999761775)
--(axis cs:48,32.9635703455181)
--(axis cs:44,34.1485079043263)
--(axis cs:40,33.3751738580991)
--(axis cs:36,32.9646998089043)
--(axis cs:32,32.9987191419916)
--(axis cs:28,29.8815178082839)
--(axis cs:24,29.2575143169824)
--(axis cs:20,25.2944200260652)
--(axis cs:16,22.4463304718064)
--(axis cs:12,13.9664820037435)
--(axis cs:8,9.92803411543035)
--(axis cs:4,10.134356149699)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,10.9646291383981)
--(axis cs:8,13.8028763095048)
--(axis cs:12,17.7263178553776)
--(axis cs:16,20.9543279028054)
--(axis cs:20,26.3575518834944)
--(axis cs:24,30.6730119071325)
--(axis cs:28,35.4982197694929)
--(axis cs:32,36.7362729796621)
--(axis cs:36,41.8546534493363)
--(axis cs:40,41.0568550898674)
--(axis cs:44,42.1310108054563)
--(axis cs:48,43.8955009006327)
--(axis cs:52,44.4326371655505)
--(axis cs:56,45.5482804842255)
--(axis cs:60,48.6770682120304)
--(axis cs:64,49.3173223447186)
--(axis cs:68,50.6423636679785)
--(axis cs:72,50.4282292813008)
--(axis cs:76,52.5348541548916)
--(axis cs:80,54.1892743144516)
--(axis cs:84,53.0562296361941)
--(axis cs:88,53.6455357380914)
--(axis cs:92,55.5533557114837)
--(axis cs:96,54.8292742584808)
--(axis cs:100,56.8618843637163)
--(axis cs:104,55.199317975789)
--(axis cs:108,56.1304847358664)
--(axis cs:112,56.6632455472928)
--(axis cs:116,57.2016675991718)
--(axis cs:120,57.3971019035447)
--(axis cs:124,56.8743351695795)
--(axis cs:128,57.0862564894641)
--(axis cs:132,58.1200745164015)
--(axis cs:136,58.7858411540918)
--(axis cs:140,60.4767325630231)
--(axis cs:144,60.899208120908)
--(axis cs:148,60.9651237279352)
--(axis cs:152,62.0642895959322)
--(axis cs:156,61.7926201075286)
--(axis cs:160,59.50252361651)
--(axis cs:164,61.2661811723965)
--(axis cs:168,62.3413493808176)
--(axis cs:172,62.2923934934114)
--(axis cs:176,62.5340304987647)
--(axis cs:180,62.5515731198623)
--(axis cs:184,62.0389679264433)
--(axis cs:188,62.1797346779231)
--(axis cs:192,61.0774317882696)
--(axis cs:196,63.7677978985381)
--(axis cs:200,64.4289715681011)
--(axis cs:204,64.7440633939827)
--(axis cs:208,62.2622751232031)
--(axis cs:212,64.0961069660569)
--(axis cs:216,63.734403699879)
--(axis cs:220,64.2439707848275)
--(axis cs:224,63.1599390957853)
--(axis cs:228,63.6363266832159)
--(axis cs:232,64.1270140085695)
--(axis cs:236,65.5879728160289)
--(axis cs:240,65.043195183371)
--(axis cs:244,65.8628663139113)
--(axis cs:248,65.3198182195602)
--(axis cs:252,64.3482679893661)
--(axis cs:256,65.3367882791077)
--(axis cs:260,65.777147491565)
--(axis cs:264,65.7619722331811)
--(axis cs:268,65.642886756876)
--(axis cs:272,66.2338875181831)
--(axis cs:276,64.984904425939)
--(axis cs:280,65.3284304875566)
--(axis cs:284,65.2787476421238)
--(axis cs:288,66.2000222996685)
--(axis cs:292,67.0450386897884)
--(axis cs:296,65.9237171548948)
--(axis cs:300,64.9695617518241)
--(axis cs:304,67.064154287327)
--(axis cs:308,67.0253820405144)
--(axis cs:312,66.6064540717612)
--(axis cs:316,66.9315915716841)
--(axis cs:320,68.4748566839148)
--(axis cs:324,66.8554145920044)
--(axis cs:328,66.7371354149296)
--(axis cs:332,67.4755335911452)
--(axis cs:336,66.8586073799435)
--(axis cs:340,68.6010526955003)
--(axis cs:344,68.4724508204174)
--(axis cs:348,68.6857021438195)
--(axis cs:352,67.5192562522251)
--(axis cs:356,68.2165129223026)
--(axis cs:360,68.4548983287142)
--(axis cs:364,67.266838179754)
--(axis cs:368,67.1116234475294)
--(axis cs:372,67.8322574487872)
--(axis cs:376,67.0496214060638)
--(axis cs:380,68.3799398102993)
--(axis cs:384,68.0655172983932)
--(axis cs:388,68.4636787318671)
--(axis cs:392,69.8797126927796)
--(axis cs:396,68.3708022206619)
--(axis cs:400,67.9739052766001)
--(axis cs:400,73.3058566281617)
--(axis cs:400,73.3058566281617)
--(axis cs:396,73.5637215888619)
--(axis cs:392,73.8107634976966)
--(axis cs:388,73.4113212681329)
--(axis cs:384,73.452339844464)
--(axis cs:380,73.2272030468436)
--(axis cs:376,72.7718071653647)
--(axis cs:372,72.8225044559747)
--(axis cs:368,72.6800432191373)
--(axis cs:364,71.8403046773889)
--(axis cs:360,72.5867683379525)
--(axis cs:356,71.6942013634117)
--(axis cs:352,72.2724104144416)
--(axis cs:348,71.1952502371329)
--(axis cs:344,72.7775491795826)
--(axis cs:340,71.8156139711663)
--(axis cs:336,70.5223450010088)
--(axis cs:332,72.6137521231405)
--(axis cs:328,71.8045312517371)
--(axis cs:324,71.5672044556147)
--(axis cs:320,71.7037147446566)
--(axis cs:316,71.163646523554)
--(axis cs:312,69.8221173568102)
--(axis cs:308,71.2484274832951)
--(axis cs:304,71.4477504745778)
--(axis cs:300,72.1732953910331)
--(axis cs:296,69.5524733212957)
--(axis cs:292,71.0501994054497)
--(axis cs:288,71.0618824622362)
--(axis cs:284,70.5545856912096)
--(axis cs:280,69.9691885600624)
--(axis cs:276,71.1758098597753)
--(axis cs:272,70.7303981961026)
--(axis cs:268,70.4285418145526)
--(axis cs:264,70.4880277668189)
--(axis cs:260,70.0859477465302)
--(axis cs:256,68.7405926732733)
--(axis cs:252,69.4612558201577)
--(axis cs:248,68.4897055899636)
--(axis cs:244,69.7323717813268)
--(axis cs:240,69.4806143404385)
--(axis cs:236,70.9596462315901)
--(axis cs:232,69.8908431342876)
--(axis cs:228,70.4708161739269)
--(axis cs:224,69.3995847137385)
--(axis cs:220,69.8929339770772)
--(axis cs:216,69.9263105858353)
--(axis cs:212,68.6419882720384)
--(axis cs:208,68.8389153529874)
--(axis cs:204,68.1130794631602)
--(axis cs:200,67.5055522414227)
--(axis cs:196,68.8512497205095)
--(axis cs:192,68.7439967831589)
--(axis cs:188,67.463122464934)
--(axis cs:184,70.8181749306996)
--(axis cs:180,68.5198554515663)
--(axis cs:176,69.2219218821876)
--(axis cs:172,68.6897493637315)
--(axis cs:168,69.1467458572776)
--(axis cs:164,69.2695331133178)
--(axis cs:160,67.2534287644424)
--(axis cs:156,66.6597608448523)
--(axis cs:152,66.5369008802582)
--(axis cs:148,65.7313048434934)
--(axis cs:144,65.3210299743301)
--(axis cs:140,64.9696960084055)
--(axis cs:136,63.9522540840034)
--(axis cs:132,65.1834969121699)
--(axis cs:128,62.7649339867264)
--(axis cs:124,63.8697124494681)
--(axis cs:120,62.6326600012172)
--(axis cs:116,61.5483324008282)
--(axis cs:112,61.521278262231)
--(axis cs:108,61.3397533593717)
--(axis cs:104,59.3840153575444)
--(axis cs:100,59.7452584934265)
--(axis cs:96,59.3373924081859)
--(axis cs:92,57.1549776218496)
--(axis cs:88,57.3663690238133)
--(axis cs:84,56.7056751257106)
--(axis cs:80,55.929773304596)
--(axis cs:76,54.3996696546322)
--(axis cs:72,53.7681992901278)
--(axis cs:68,53.0481125224977)
--(axis cs:64,53.0338681314719)
--(axis cs:60,54.3884079784458)
--(axis cs:56,52.7255290395841)
--(axis cs:52,52.6506961677828)
--(axis cs:48,51.7294990993673)
--(axis cs:44,49.8630368135913)
--(axis cs:40,48.2586211006088)
--(axis cs:36,45.0203465506637)
--(axis cs:32,41.4482508298617)
--(axis cs:28,38.3410659447928)
--(axis cs:24,35.9936547595341)
--(axis cs:20,29.9519719260294)
--(axis cs:16,24.8194816210042)
--(axis cs:12,20.5772535731938)
--(axis cs:8,18.3399808333523)
--(axis cs:4,17.6960851473162)
--(axis cs:0,14.1920269948748)
--cycle;

\addplot [semithick, darkorange25512714, dashed]
table {%
0 12.2321428571429
4 13.3333333333333
8 14.077380952381
12 14.8660714285714
16 15.5952380952381
20 17.6190476190476
24 18.1845238095238
28 20.5357142857143
32 21.6071428571429
36 24.077380952381
40 24.8214285714286
44 26.577380952381
48 29.2261904761905
52 30.4464285714286
56 31.6666666666667
60 32.5595238095238
64 34.1815476190476
68 34.3005952380952
72 35.2083333333333
76 36.1160714285714
80 37.3214285714286
84 38.4077380952381
88 39.2113095238095
92 40.0595238095238
96 40.9226190476191
100 41.6071428571429
104 43.2291666666667
108 43.1101190476191
112 43.4077380952381
116 45.3720238095238
120 46.3392857142857
124 46.2202380952381
128 47.0089285714286
132 48.6011904761905
136 49.4940476190476
140 50.2529761904762
144 50.1636904761905
148 50.6101190476191
152 51.6517857142857
156 52.1577380952381
160 52.5744047619048
164 53.6755952380952
168 54.0327380952381
172 55.1488095238095
176 54.7767857142857
180 54.5684523809524
184 56.2648809523809
188 55.5803571428571
192 55.8184523809524
196 56.2053571428571
200 57.3511904761905
204 57.4851190476191
208 57.5297619047619
212 57.3065476190476
216 58.8392857142857
220 58.9732142857143
224 60.0892857142857
228 59.6875
232 60.7291666666667
236 61.5476190476191
240 60.6994047619048
244 61.0565476190476
248 61.3690476190476
252 61.8303571428571
256 60.9523809523809
260 62.5595238095238
264 62.4107142857143
268 63.0208333333333
272 63.2886904761905
276 63.4375
280 63.1696428571429
284 63.0208333333333
288 64.5684523809524
292 64.4642857142857
296 64.0922619047619
300 63.9285714285714
304 64.4791666666667
308 65.0744047619048
312 65.3422619047619
316 65.4464285714286
320 65.6398809523809
324 65.3422619047619
328 64.7321428571429
332 65.8035714285714
336 66.4732142857143
340 66.0565476190476
344 66.0416666666667
348 66.0267857142857
352 66.5327380952381
356 66.8601190476191
360 66.9940476190476
364 66.8601190476191
368 67.3511904761905
372 67.2916666666667
376 67.7529761904762
380 68.6607142857143
384 67.2916666666667
388 67.2767857142857
392 68.2589285714286
396 68.2886904761905
400 67.2321428571428
};
\addlegendentry{\textsc{CyBeR-0}-CWTM}
\addplot [semithick, darkorange25512714]
table {%
0 12.2321428571429
4 18.6160714285714
8 21.8452380952381
12 25.9077380952381
16 27.3809523809524
20 31.4583333333333
24 34.5238095238095
28 39.4345238095238
32 43.1696428571429
36 44.8363095238095
40 45.8482142857143
44 46.4583333333333
48 49.5238095238095
52 49.0922619047619
56 50.7738095238095
60 52.2619047619048
64 53.7946428571429
68 54.3303571428571
72 55.2976190476191
76 55.1785714285714
80 56.5476190476191
84 56.6964285714286
88 56.4583333333333
92 57.8869047619048
96 58.9583333333333
100 58.0952380952381
104 57.797619047619
108 59.3452380952381
112 60.3273809523809
116 59.9553571428571
120 60.8928571428571
124 61.6666666666667
128 61.547619047619
132 60.9821428571429
136 62.5595238095238
140 61.4732142857143
144 62.4851190476191
148 62.6934523809524
152 62.6934523809524
156 63.8244047619048
160 64.0922619047619
164 63.8541666666667
168 63.4226190476191
172 63.7797619047619
176 63.9732142857143
180 64.4940476190476
184 64.0029761904762
188 64.0327380952381
192 65.2232142857143
196 65.625
200 65.3720238095238
204 65.2827380952381
208 65.7886904761905
212 65.3571428571429
216 65.5208333333333
220 65.6101190476191
224 67.6041666666667
228 67.2470238095238
232 66.9791666666667
236 66.7857142857143
240 66.0267857142857
244 67.5297619047619
248 68.3333333333333
252 67.5297619047619
256 67.5297619047619
260 67.3214285714286
264 68.6309523809524
268 69.2113095238095
272 68.7053571428571
276 69.047619047619
280 68.4077380952381
284 70.0744047619048
288 69.8363095238095
292 69.4345238095238
296 69.4494047619047
300 70.1934523809524
304 69.5535714285714
308 70.2232142857143
312 70.0892857142857
316 69.7619047619048
320 69.4345238095238
324 69.3452380952381
328 69.6279761904762
332 70.6845238095238
336 69.8660714285714
340 70.3125
344 70.4017857142857
348 70.0595238095238
352 70.1339285714286
356 70.4464285714286
360 71.3839285714286
364 70.4166666666667
368 70.8779761904762
372 71.1011904761905
376 71.6369047619048
380 71.3541666666667
384 71.5625
388 71.5773809523809
392 70.7738095238095
396 71.5327380952381
400 71.3392857142857
};
\addlegendentry{\textsc{CyBeR-0}-CWTM-NNM}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 12.2321428571429
4 7.26190476190476
8 8.88392857142857
12 9.80654761904762
16 11.3392857142857
20 13.4375
24 15.9970238095238
28 18.0357142857143
32 19.2708333333333
36 19.375
40 20.4910714285714
44 20.8630952380952
48 21.1309523809524
52 21.0863095238095
56 20.5059523809524
60 21.0119047619048
64 21.3095238095238
68 21.0416666666667
72 21.8005952380952
76 21.3988095238095
80 22.2470238095238
84 22.4553571428571
88 21.6220238095238
92 22.0982142857143
96 22.0386904761905
100 23.8690476190476
104 23.0505952380952
108 24.4047619047619
112 24.1071428571429
116 23.8244047619048
120 25.4613095238095
124 24.2708333333333
128 24.5238095238095
132 24.5684523809524
136 24.6279761904762
140 23.3184523809524
144 23.9434523809524
148 25.1041666666667
152 25.922619047619
156 25.2232142857143
160 26.9494047619048
164 26.9196428571429
168 27.0386904761905
172 27.4702380952381
176 27.2321428571429
180 28.0059523809524
184 28.452380952381
188 29.1964285714286
192 27.4255952380952
196 27.2470238095238
200 28.2589285714286
204 28.6160714285714
208 27.8422619047619
212 28.5416666666667
216 28.3333333333333
220 28.4970238095238
224 27.8571428571429
228 29.2261904761905
232 29.4494047619048
236 29.4642857142857
240 29.7767857142857
244 29.1666666666667
248 28.5267857142857
252 28.764880952381
256 30.1488095238095
260 29.1815476190476
264 29.8363095238095
268 29.6428571428571
272 29.389880952381
276 29.8958333333333
280 30.2678571428571
284 29.7619047619048
288 29.7172619047619
292 30.3869047619048
296 29.0327380952381
300 30.0446428571429
304 30.5505952380952
308 30.2232142857143
312 30.2232142857143
316 29.8363095238095
320 30.2678571428571
324 31.235119047619
328 31.6071428571429
332 30.8482142857143
336 30.610119047619
340 30.9672619047619
344 31.25
348 30.2380952380952
352 30.327380952381
356 31.4880952380952
360 31.875
364 31.9642857142857
368 30.9821428571429
372 31.7708333333333
376 31.7857142857143
380 31.0714285714286
384 30.8333333333333
388 31.6220238095238
392 32.2916666666667
396 31.6517857142857
400 31.3392857142857
};
\addlegendentry{\textsc{CyBeR-0}-Krum}
\addplot [semithick, steelblue31119180]
table {%
0 12.2321428571429
4 13.9434523809524
8 15.922619047619
12 19.7470238095238
16 23.125
20 25.8184523809524
24 27.8571428571429
28 30.922619047619
32 33.8690476190476
36 35.4613095238095
40 38.3333333333333
44 41.1309523809524
48 41.3839285714286
52 44.7619047619048
56 46.6666666666667
60 47.5595238095238
64 49.0922619047619
68 50.3125
72 51.4583333333333
76 52.3809523809524
80 52.7232142857143
84 52.9910714285714
88 54.8511904761905
92 53.8392857142857
96 54.3303571428571
100 55.7589285714286
104 55.5952380952381
108 55.3125
112 56.1755952380952
116 58.3184523809524
120 57.2172619047619
124 57.3809523809524
128 58.4226190476191
132 58.6011904761905
136 59.6577380952381
140 57.6934523809524
144 58.8392857142857
148 59.4345238095238
152 59.8660714285714
156 61.0119047619048
160 60.4613095238095
164 60.7738095238095
168 60.1190476190476
172 60.5952380952381
176 60.9077380952381
180 60.7589285714286
184 62.0089285714286
188 61.3244047619048
192 61.4136904761905
196 61.4434523809524
200 61.6666666666667
204 61.4136904761905
208 61.5327380952381
212 63.1696428571429
216 62.4404761904762
220 62.5892857142857
224 62.7529761904762
228 62.3214285714286
232 63.2142857142857
236 62.9166666666667
240 62.7827380952381
244 63.7351190476191
248 65.0892857142857
252 65.5505952380952
256 64.6577380952381
260 65.2678571428571
264 65.625
268 65.7142857142857
272 66.0863095238095
276 66.3095238095238
280 65.5803571428571
284 66.4285714285714
288 66.4583333333333
292 66.8154761904762
296 66.9196428571429
300 65.7886904761905
304 66.7113095238095
308 66.5922619047619
312 66.0863095238095
316 66.9494047619048
320 67.4107142857143
324 66.6815476190476
328 66.6517857142857
332 66.3988095238095
336 66.3244047619048
340 65.8779761904762
344 67.7083333333333
348 67.0833333333333
352 67.1130952380952
356 66.3541666666667
360 67.2172619047619
364 67.4553571428571
368 68.3928571428571
372 66.7410714285714
376 67.5
380 66.7261904761905
384 66.9940476190476
388 67.2470238095238
392 67.0833333333333
396 66.9642857142857
400 67.0833333333333
};
\addlegendentry{\textsc{CyBeR-0}-Krum-NNM}
\addplot [semithick, crimson2143940, dashed]
table {%
0 12.2321428571429
4 12.4404761904762
8 11.6964285714286
12 12.5297619047619
16 13.4970238095238
20 13.452380952381
24 15.5952380952381
28 15.2827380952381
32 16.6517857142857
36 17.9017857142857
40 19.1666666666667
44 20.0595238095238
48 21.6964285714286
52 21.4285714285714
56 23.2738095238095
60 23.6904761904762
64 24.9851190476191
68 25.8928571428571
72 25.7886904761905
76 26.8005952380952
80 26.4732142857143
84 26.8154761904762
88 28.1994047619048
92 28.9136904761905
96 28.8392857142857
100 29.9404761904762
104 29.389880952381
108 29.8809523809524
112 31.3541666666667
116 29.8511904761905
120 31.1309523809524
124 31.2946428571429
128 31.5625
132 32.7529761904762
136 32.9761904761905
140 32.0684523809524
144 33.2291666666667
148 33.6458333333333
152 32.1726190476191
156 32.5297619047619
160 33.3333333333333
164 33.1696428571429
168 33.3035714285714
172 34.7023809523809
176 34.1517857142857
180 33.9136904761905
184 34.5386904761905
188 35.1190476190476
192 34.9404761904762
196 34.5833333333333
200 35.4315476190476
204 34.8065476190476
208 34.9404761904762
212 34.7321428571429
216 36.1309523809524
220 35.3571428571429
224 35.014880952381
228 35.9077380952381
232 34.7619047619048
236 37.0386904761905
240 36.3988095238095
244 36.4434523809524
248 35.5952380952381
252 36.1011904761905
256 36.4732142857143
260 36.25
264 36.4434523809524
268 36.6517857142857
272 36.8303571428571
276 37.5297619047619
280 36.5029761904762
284 36.9047619047619
288 37.8125
292 38.4523809523809
296 37.0982142857143
300 36.875
304 38.1398809523809
308 37.1577380952381
312 37.0684523809524
316 37.6636904761905
320 38.8541666666667
324 36.9791666666667
328 38.6458333333333
332 38.6904761904762
336 36.6517857142857
340 38.2589285714286
344 39.4345238095238
348 37.7529761904762
352 38.4821428571429
356 39.0327380952381
360 38.1696428571429
364 38.2589285714286
368 38.1696428571429
372 38.2738095238095
376 38.4821428571429
380 38.0059523809524
384 38.8244047619048
388 38.9583333333333
392 38.9583333333333
396 39.0922619047619
400 39.2113095238095
};
\addlegendentry{FedAvg-CWTM}
\addplot [semithick, crimson2143940]
table {%
0 12.2321428571429
4 22.8571428571429
8 28.125
12 31.25
16 34.1964285714286
20 37.1875
24 40.1785714285714
28 42.4702380952381
32 43.1994047619048
36 46.0416666666667
40 46.4434523809524
44 49.1517857142857
48 49.7023809523809
52 50.9077380952381
56 52.0089285714286
60 53.5863095238095
64 55.1636904761905
68 55.5059523809524
72 56.577380952381
76 57.9613095238095
80 59.5386904761905
84 60.3869047619048
88 61.5327380952381
92 61.6666666666667
96 63.1994047619048
100 62.6785714285714
104 63.8690476190476
108 64.8511904761905
112 64.6428571428572
116 65.0744047619048
120 66.4880952380952
124 65.4910714285714
128 64.9702380952381
132 66.9642857142857
136 66.9196428571429
140 66.7559523809524
144 66.7708333333333
148 69.3154761904762
152 67.6785714285714
156 67.6934523809524
160 68.0803571428571
164 68.5565476190476
168 68.6755952380952
172 68.8988095238095
176 68.4970238095238
180 68.4375
184 68.6607142857143
188 68.4821428571429
192 69.0625
196 68.8988095238095
200 69.0773809523809
204 69.4196428571429
208 69.2261904761905
212 68.8988095238095
216 69.4940476190476
220 70.1488095238095
224 69.5982142857143
228 70.3125
232 69.9553571428571
236 70.1041666666667
240 69.9404761904762
244 69.8958333333333
248 69.4494047619048
252 70.1785714285714
256 70.3422619047619
260 71.0416666666667
264 70.9523809523809
268 70.2083333333333
272 71.4136904761905
276 70.7589285714286
280 71.4136904761905
284 71.6220238095238
288 72.1726190476191
292 72.3809523809524
296 71.9494047619048
300 73.4077380952381
304 73.5416666666667
308 72.4107142857143
312 73.2142857142857
316 73.6309523809524
320 73.8839285714286
324 73.3630952380952
328 72.9166666666667
332 73.8690476190476
336 73.1101190476191
340 74.3154761904762
344 74.4047619047619
348 74.2857142857143
352 73.7053571428571
356 74.9107142857143
360 74.4642857142857
364 74.2410714285714
368 73.9880952380952
372 74.077380952381
376 74.1517857142857
380 73.8244047619048
384 74.6577380952381
388 74.6130952380952
392 74.5089285714286
396 75.6994047619048
400 75.1041666666667
};
\addlegendentry{FedAvg-CWTM-NNM}
\addplot [semithick, forestgreen4416044, dashed]
table {%
0 12.2321428571429
4 7.54464285714286
8 8.06547619047619
12 10.2529761904762
16 13.9136904761905
20 15.5357142857143
24 17.2767857142857
28 17.5446428571429
32 19.2410714285714
36 19.0178571428571
40 19.389880952381
44 19.5238095238095
48 19.1517857142857
52 19.5238095238095
56 19.1517857142857
60 18.75
64 19.1220238095238
68 19.7916666666667
72 19.5535714285714
76 19.2559523809524
80 18.735119047619
84 18.8988095238095
88 20.1934523809524
92 19.6130952380952
96 19.6577380952381
100 19.7321428571429
104 19.0029761904762
108 20.3422619047619
112 20.4761904761905
116 19.2708333333333
120 19.6428571428571
124 18.9434523809524
128 19.5386904761905
132 20
136 19.6428571428571
140 19.4196428571429
144 19.4940476190476
148 20.2380952380952
152 19.7767857142857
156 19.2708333333333
160 18.8839285714286
164 19.077380952381
168 20.2678571428571
172 19.5535714285714
176 19.4791666666667
180 19.702380952381
184 19.6130952380952
188 19.4940476190476
192 19.4940476190476
196 19.4940476190476
200 19.7619047619048
204 19.0178571428571
208 18.9880952380952
212 19.1220238095238
216 19.2410714285714
220 19.375
224 19.1964285714286
228 19.7767857142857
232 19.360119047619
236 19.1517857142857
240 19.0922619047619
244 20.2083333333333
248 19.1666666666667
252 19.0922619047619
256 19.1666666666667
260 18.3630952380952
264 19.6428571428571
268 19.672619047619
272 19.6428571428571
276 19.6428571428571
280 19.3154761904762
284 19.4642857142857
288 19.1815476190476
292 20.0297619047619
296 19.5982142857143
300 19.3452380952381
304 19.8511904761905
308 19.389880952381
312 19.3154761904762
316 19.2113095238095
320 19.7619047619048
324 19.4047619047619
328 19.3452380952381
332 19.2261904761905
336 19.3452380952381
340 19.5982142857143
344 19.985119047619
348 19.2857142857143
352 20.014880952381
356 19.047619047619
360 19.5386904761905
364 19.0922619047619
368 19.389880952381
372 19.4940476190476
376 19.5684523809524
380 19.2113095238095
384 19.3005952380952
388 19.9404761904762
392 20.6845238095238
396 19.7916666666667
400 19.3452380952381
};
\addlegendentry{FedAvg-Krum}
\addplot [semithick, forestgreen4416044]
table {%
0 12.2321428571429
4 14.3303571428571
8 16.0714285714286
12 19.1517857142857
16 22.8869047619048
20 28.1547619047619
24 33.3333333333333
28 36.9196428571429
32 39.0922619047619
36 43.4375
40 44.6577380952381
44 45.9970238095238
48 47.8125
52 48.5416666666667
56 49.1369047619048
60 51.5327380952381
64 51.1755952380952
68 51.8452380952381
72 52.0982142857143
76 53.4672619047619
80 55.0595238095238
84 54.8809523809524
88 55.5059523809524
92 56.3541666666667
96 57.0833333333333
100 58.3035714285714
104 57.2916666666667
108 58.7351190476191
112 59.0922619047619
116 59.375
120 60.0148809523809
124 60.3720238095238
128 59.9255952380952
132 61.6517857142857
136 61.3690476190476
140 62.7232142857143
144 63.110119047619
148 63.3482142857143
152 64.3005952380952
156 64.2261904761905
160 63.3779761904762
164 65.2678571428571
168 65.7440476190476
172 65.4910714285714
176 65.8779761904762
180 65.5357142857143
184 66.4285714285714
188 64.8214285714286
192 64.9107142857143
196 66.3095238095238
200 65.9672619047619
204 66.4285714285714
208 65.5505952380952
212 66.3690476190476
216 66.8303571428571
220 67.0684523809524
224 66.2797619047619
228 67.0535714285714
232 67.0089285714286
236 68.2738095238095
240 67.2619047619048
244 67.797619047619
248 66.9047619047619
252 66.9047619047619
256 67.0386904761905
260 67.9315476190476
264 68.125
268 68.0357142857143
272 68.4821428571428
276 68.0803571428571
280 67.6488095238095
284 67.9166666666667
288 68.6309523809524
292 69.0476190476191
296 67.7380952380952
300 68.5714285714286
304 69.2559523809524
308 69.1369047619048
312 68.2142857142857
316 69.0476190476191
320 70.0892857142857
324 69.2113095238095
328 69.2708333333333
332 70.0446428571429
336 68.6904761904762
340 70.2083333333333
344 70.625
348 69.9404761904762
352 69.8958333333333
356 69.9553571428571
360 70.5208333333333
364 69.5535714285714
368 69.8958333333333
372 70.3273809523809
376 69.9107142857143
380 70.8035714285714
384 70.7589285714286
388 70.9375
392 71.8452380952381
396 70.9672619047619
400 70.6398809523809
};
\addlegendentry{FedAvg-Krum-NNM}
\end{axis}

\end{tikzpicture}


==> data/FOE_comm.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Communication Cost},
xmajorgrids,
xmin=0.00475902056522908, xmax=680.983887779147,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.424212582262326, ymax=83.2821076085023,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80,90},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\)
}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.00816326530612245,13.5484467139728)
--(axis cs:0.00816326530612245,10.1122675717415)
--(axis cs:0.0408163265306122,10.1749688693296)
--(axis cs:0.073469387755102,10.774143601312)
--(axis cs:0.106122448979592,11.6314569870636)
--(axis cs:0.138775510204082,12.4530745962162)
--(axis cs:0.171428571428571,15.2741629333272)
--(axis cs:0.204081632653061,14.4443496304348)
--(axis cs:0.236734693877551,15.9088217874324)
--(axis cs:0.269387755102041,18.0845817365481)
--(axis cs:0.302040816326531,20.2666586718015)
--(axis cs:0.33469387755102,20.2143795441177)
--(axis cs:0.36734693877551,20.4067481865325)
--(axis cs:0.4,23.8075226713469)
--(axis cs:0.43265306122449,25.9371498720587)
--(axis cs:0.46530612244898,27.5187233695179)
--(axis cs:0.497959183673469,27.8100490969566)
--(axis cs:0.530612244897959,27.9460987071049)
--(axis cs:0.563265306122449,28.1877970745133)
--(axis cs:0.595918367346939,28.5231567898782)
--(axis cs:0.628571428571429,31.6582157830594)
--(axis cs:0.661224489795918,31.9460073997349)
--(axis cs:0.693877551020408,32.2660156035161)
--(axis cs:0.726530612244898,33.996388617547)
--(axis cs:0.759183673469388,34.6537451440909)
--(axis cs:0.791836734693878,35.6800373997481)
--(axis cs:0.824489795918367,35.6137287731013)
--(axis cs:0.857142857142857,37.9093221611386)
--(axis cs:0.889795918367347,38.4709835115983)
--(axis cs:0.922448979591837,37.894200173986)
--(axis cs:0.955102040816327,39.8901166734537)
--(axis cs:0.987755102040816,39.820982159597)
--(axis cs:1.02040816326531,41.4412811376633)
--(axis cs:1.0530612244898,40.5585115245339)
--(axis cs:1.08571428571429,43.2253522913429)
--(axis cs:1.11836734693878,45.1184206497278)
--(axis cs:1.15102040816327,43.5766264411766)
--(axis cs:1.18367346938776,46.0061760044379)
--(axis cs:1.21632653061225,45.574716747457)
--(axis cs:1.24897959183673,45.6399723594121)
--(axis cs:1.28163265306122,48.1508872388364)
--(axis cs:1.31428571428571,47.6979753061314)
--(axis cs:1.3469387755102,46.9751172711838)
--(axis cs:1.37959183673469,49.2585165251706)
--(axis cs:1.41224489795918,48.229261814199)
--(axis cs:1.44489795918367,49.4265766717653)
--(axis cs:1.47755102040816,50.9277762861331)
--(axis cs:1.51020408163265,49.7768823446615)
--(axis cs:1.54285714285714,51.2923106612427)
--(axis cs:1.57551020408163,50.8964350327573)
--(axis cs:1.60816326530612,51.661941981913)
--(axis cs:1.64081632653061,51.1783522556634)
--(axis cs:1.6734693877551,52.7916657949062)
--(axis cs:1.70612244897959,52.7726288584991)
--(axis cs:1.73877551020408,54.8380966894793)
--(axis cs:1.77142857142857,54.1451421024901)
--(axis cs:1.80408163265306,53.1720518985599)
--(axis cs:1.83673469387755,55.4301561093273)
--(axis cs:1.86938775510204,53.7720051899705)
--(axis cs:1.90204081632653,54.1462594816472)
--(axis cs:1.93469387755102,56.1892747735086)
--(axis cs:1.96734693877551,55.9391832481851)
--(axis cs:2,57.5083919671293)
--(axis cs:2.03265306122449,56.4067004527969)
--(axis cs:2.06530612244898,57.3059099127459)
--(axis cs:2.09795918367347,58.2420555367389)
--(axis cs:2.13061224489796,57.9428012587902)
--(axis cs:2.16326530612245,59.3951257010659)
--(axis cs:2.19591836734694,58.8620460329126)
--(axis cs:2.22857142857143,58.720727932423)
--(axis cs:2.26122448979592,60.0750529361944)
--(axis cs:2.29387755102041,59.3495198322737)
--(axis cs:2.3265306122449,57.1163860238991)
--(axis cs:2.35918367346939,59.0857258950908)
--(axis cs:2.39183673469388,60.1094096908873)
--(axis cs:2.42448979591837,60.7127417667549)
--(axis cs:2.45714285714286,60.4056095592197)
--(axis cs:2.48979591836735,60.4611211610963)
--(axis cs:2.52244897959184,60.1111584630384)
--(axis cs:2.55510204081633,61.2981688636822)
--(axis cs:2.58775510204082,60.9228187964451)
--(axis cs:2.62040816326531,59.6664685026875)
--(axis cs:2.6530612244898,62.077066787182)
--(axis cs:2.68571428571429,62.5516074384044)
--(axis cs:2.71836734693878,62.6766250935259)
--(axis cs:2.75102040816327,62.8643151550473)
--(axis cs:2.78367346938776,60.7116536466288)
--(axis cs:2.81632653061225,61.8311404186874)
--(axis cs:2.84897959183674,62.6350695902599)
--(axis cs:2.88163265306122,62.1087164039916)
--(axis cs:2.91428571428571,63.1655390502218)
--(axis cs:2.9469387755102,61.5503849578544)
--(axis cs:2.97959183673469,62.4258019229732)
--(axis cs:3.01224489795918,62.0586603137946)
--(axis cs:3.04489795918367,64.3642969793707)
--(axis cs:3.07755102040816,63.8087690479565)
--(axis cs:3.11020408163265,62.4384247538721)
--(axis cs:3.14285714285714,64.1305078209218)
--(axis cs:3.17551020408163,62.9370481280888)
--(axis cs:3.20816326530612,64.041007266778)
--(axis cs:3.24081632653061,62.8200439864484)
--(axis cs:3.24081632653061,71.9120988706944)
--(axis cs:3.24081632653061,71.9120988706944)
--(axis cs:3.20816326530612,73.7268498760792)
--(axis cs:3.17551020408163,73.6403328242922)
--(axis cs:3.14285714285714,71.8218731314591)
--(axis cs:3.11020408163265,73.1270514366041)
--(axis cs:3.07755102040816,72.0245642853769)
--(axis cs:3.04489795918367,71.4095125444388)
--(axis cs:3.01224489795918,72.5841968290626)
--(axis cs:2.97959183673469,70.9968171246458)
--(axis cs:2.9469387755102,70.3543769469075)
--(axis cs:2.91428571428571,70.3463657116829)
--(axis cs:2.88163265306122,71.6710455007703)
--(axis cs:2.84897959183674,71.5613589811686)
--(axis cs:2.81632653061225,70.8771929146459)
--(axis cs:2.78367346938776,70.3895368295617)
--(axis cs:2.75102040816327,70.9154467497145)
--(axis cs:2.71836734693878,70.9840891921884)
--(axis cs:2.68571428571429,70.8114877996909)
--(axis cs:2.6530612244898,70.422933212818)
--(axis cs:2.62040816326531,69.3216267354078)
--(axis cs:2.58775510204082,69.7914669178407)
--(axis cs:2.55510204081633,69.2077835172702)
--(axis cs:2.52244897959184,69.8590796321997)
--(axis cs:2.48979591836735,69.8662597912847)
--(axis cs:2.45714285714286,69.0884380598279)
--(axis cs:2.42448979591837,68.6027344237213)
--(axis cs:2.39183673469388,68.5513045948269)
--(axis cs:2.35918367346939,70.4083217239568)
--(axis cs:2.3265306122449,67.1395663570533)
--(axis cs:2.29387755102041,69.4302420724882)
--(axis cs:2.26122448979592,68.6154232542818)
--(axis cs:2.22857142857143,68.2137958771008)
--(axis cs:2.19591836734694,67.0605730147065)
--(axis cs:2.16326530612245,68.0453504894103)
--(axis cs:2.13061224489796,66.4321987412098)
--(axis cs:2.09795918367347,67.0258016061183)
--(axis cs:2.06530612244898,65.6405186586827)
--(axis cs:2.03265306122449,66.3611566900603)
--(axis cs:2,65.9439889852516)
--(axis cs:1.96734693877551,65.935816751815)
--(axis cs:1.93469387755102,65.7750109407772)
--(axis cs:1.90204081632653,65.9727881374004)
--(axis cs:1.86938775510204,63.4006138576485)
--(axis cs:1.83673469387755,63.7067486525775)
--(axis cs:1.80408163265306,63.4648528633449)
--(axis cs:1.77142857142857,64.2179531356051)
--(axis cs:1.73877551020408,63.1380937867112)
--(axis cs:1.70612244897959,63.2095139986437)
--(axis cs:1.6734693877551,62.9523818241414)
--(axis cs:1.64081632653061,63.4645048871938)
--(axis cs:1.60816326530612,61.7904389704679)
--(axis cs:1.57551020408163,62.4666602053379)
--(axis cs:1.54285714285714,62.3088798149478)
--(axis cs:1.51020408163265,61.2350224172432)
--(axis cs:1.47755102040816,60.7984141900573)
--(axis cs:1.44489795918367,61.5555661853775)
--(axis cs:1.41224489795918,59.8659762810391)
--(axis cs:1.37959183673469,59.8783882367342)
--(axis cs:1.3469387755102,57.6975017764353)
--(axis cs:1.31428571428571,58.6115485033924)
--(axis cs:1.28163265306122,58.0991127611636)
--(axis cs:1.24897959183673,57.752884783445)
--(axis cs:1.21632653061225,55.1990927763525)
--(axis cs:1.18367346938776,55.8688239955621)
--(axis cs:1.15102040816327,55.7983735588234)
--(axis cs:1.11836734693878,55.7149126836056)
--(axis cs:1.08571428571429,54.8401238991333)
--(axis cs:1.0530612244898,52.7748218087994)
--(axis cs:1.02040816326531,53.8860998147177)
--(axis cs:0.987755102040816,51.7266368880221)
--(axis cs:0.955102040816327,52.2527404694034)
--(axis cs:0.922448979591837,49.7248474450616)
--(axis cs:0.889795918367347,48.5825879169731)
--(axis cs:0.857142857142857,47.7156778388614)
--(axis cs:0.824489795918367,47.5112712268987)
--(axis cs:0.791836734693878,46.79020069549)
--(axis cs:0.759183673469388,45.9712548559091)
--(axis cs:0.726530612244898,46.003611382453)
--(axis cs:0.693877551020408,44.4899367774363)
--(axis cs:0.661224489795918,44.333754505027)
--(axis cs:0.628571428571429,43.8774985026549)
--(axis cs:0.595918367346939,42.0125574958361)
--(axis cs:0.563265306122449,41.0383934016772)
--(axis cs:0.530612244897959,40.0300917690855)
--(axis cs:0.497959183673469,38.1125699506624)
--(axis cs:0.46530612244898,37.6003242495297)
--(axis cs:0.43265306122449,36.0568977469889)
--(axis cs:0.4,33.9900963762722)
--(axis cs:0.36734693877551,31.8253946706104)
--(axis cs:0.33469387755102,30.9760966463585)
--(axis cs:0.302040816326531,30.0607222805795)
--(axis cs:0.269387755102041,29.088037311071)
--(axis cs:0.236734693877551,25.1030829744724)
--(axis cs:0.204081632653061,24.3056503695652)
--(axis cs:0.171428571428571,22.6425037333394)
--(axis cs:0.138775510204082,20.7016873085457)
--(axis cs:0.106122448979592,18.5471144415079)
--(axis cs:0.073469387755102,18.0651421129737)
--(axis cs:0.0408163265306122,16.8786025592418)
--(axis cs:0.00816326530612245,13.5484467139728)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.00816326530612245,15.1585148908572)
--(axis cs:0.00816326530612245,9.90100891866664)
--(axis cs:0.0408163265306122,13.294894865032)
--(axis cs:0.073469387755102,19.1550547040298)
--(axis cs:0.106122448979592,22.7676663676875)
--(axis cs:0.138775510204082,26.2325755859701)
--(axis cs:0.171428571428571,28.8235846409047)
--(axis cs:0.204081632653061,31.2450421852232)
--(axis cs:0.236734693877551,35.3256419501894)
--(axis cs:0.269387755102041,37.8339648347881)
--(axis cs:0.302040816326531,42.0378283822616)
--(axis cs:0.33469387755102,40.3161873030742)
--(axis cs:0.36734693877551,43.3954638425698)
--(axis cs:0.4,44.4697067322815)
--(axis cs:0.43265306122449,46.5231231652543)
--(axis cs:0.46530612244898,47.7073964937007)
--(axis cs:0.497959183673469,48.9875679970275)
--(axis cs:0.530612244897959,48.7779500704467)
--(axis cs:0.563265306122449,49.1089734357625)
--(axis cs:0.595918367346939,49.1455611074087)
--(axis cs:0.628571428571429,50.582585329794)
--(axis cs:0.661224489795918,50.3112921321492)
--(axis cs:0.693877551020408,49.9988678472481)
--(axis cs:0.726530612244898,50.1700687072654)
--(axis cs:0.759183673469388,50.769052560629)
--(axis cs:0.791836734693878,50.6684028973611)
--(axis cs:0.824489795918367,52.8465047966763)
--(axis cs:0.857142857142857,52.4449605687755)
--(axis cs:0.889795918367347,53.9744171260117)
--(axis cs:0.922448979591837,54.1127067185744)
--(axis cs:0.955102040816327,53.0249979655474)
--(axis cs:0.987755102040816,54.4607822241572)
--(axis cs:1.02040816326531,56.7643267820554)
--(axis cs:1.0530612244898,56.7007094042059)
--(axis cs:1.08571428571429,54.6491533314356)
--(axis cs:1.11836734693878,55.8271750074237)
--(axis cs:1.15102040816327,54.2011621042093)
--(axis cs:1.18367346938776,56.5229875070822)
--(axis cs:1.21632653061225,57.0869016617071)
--(axis cs:1.24897959183673,56.2156963289995)
--(axis cs:1.28163265306122,56.7419719262125)
--(axis cs:1.31428571428571,56.6571025645738)
--(axis cs:1.3469387755102,56.2266705029636)
--(axis cs:1.37959183673469,56.361047760081)
--(axis cs:1.41224489795918,56.4802186086536)
--(axis cs:1.44489795918367,58.2459124563936)
--(axis cs:1.47755102040816,58.5083412469723)
--(axis cs:1.51020408163265,57.7986866774603)
--(axis cs:1.54285714285714,56.6414483740589)
--(axis cs:1.57551020408163,57.6374740823471)
--(axis cs:1.60816326530612,57.2991108299126)
--(axis cs:1.64081632653061,58.3347547004294)
--(axis cs:1.6734693877551,57.7814835303984)
--(axis cs:1.70612244897959,59.0929179778508)
--(axis cs:1.73877551020408,57.6351251879537)
--(axis cs:1.77142857142857,57.5273604067946)
--(axis cs:1.80408163265306,58.8341319994011)
--(axis cs:1.83673469387755,59.1755555075044)
--(axis cs:1.86938775510204,59.639862278775)
--(axis cs:1.90204081632653,58.2559332595704)
--(axis cs:1.93469387755102,60.4133587521107)
--(axis cs:1.96734693877551,57.7021548824262)
--(axis cs:2,60.2325594441224)
--(axis cs:2.03265306122449,59.7718624142136)
--(axis cs:2.06530612244898,60.9255460295908)
--(axis cs:2.09795918367347,60.1091593266948)
--(axis cs:2.13061224489796,59.6322535038534)
--(axis cs:2.16326530612245,59.1162068060725)
--(axis cs:2.19591836734694,61.5012692801274)
--(axis cs:2.22857142857143,60.70040889862)
--(axis cs:2.26122448979592,61.8627522795391)
--(axis cs:2.29387755102041,62.347900600364)
--(axis cs:2.3265306122449,62.3168268802739)
--(axis cs:2.35918367346939,62.3608037178633)
--(axis cs:2.39183673469388,62.375528091468)
--(axis cs:2.42448979591837,63.4219229870175)
--(axis cs:2.45714285714286,63.118237788268)
--(axis cs:2.48979591836735,62.2020455288238)
--(axis cs:2.52244897959184,62.458719017727)
--(axis cs:2.55510204081633,62.3406787131071)
--(axis cs:2.58775510204082,63.5368936750449)
--(axis cs:2.62040816326531,61.4831454361542)
--(axis cs:2.6530612244898,61.8732854589386)
--(axis cs:2.68571428571429,63.8203431620268)
--(axis cs:2.71836734693878,61.663396026669)
--(axis cs:2.75102040816327,62.0761233805435)
--(axis cs:2.78367346938776,62.2890778313314)
--(axis cs:2.81632653061225,62.3221337939506)
--(axis cs:2.84897959183674,62.7924019335104)
--(axis cs:2.88163265306122,63.8375688989769)
--(axis cs:2.91428571428571,63.0772784477071)
--(axis cs:2.9469387755102,61.9069459465846)
--(axis cs:2.97959183673469,63.6881724894004)
--(axis cs:3.01224489795918,63.9368498434559)
--(axis cs:3.04489795918367,61.7959720222869)
--(axis cs:3.07755102040816,62.3595402456324)
--(axis cs:3.11020408163265,62.6103671553362)
--(axis cs:3.14285714285714,63.993977958744)
--(axis cs:3.17551020408163,64.2159407549123)
--(axis cs:3.20816326530612,63.9992735104405)
--(axis cs:3.24081632653061,64.3532079662835)
--(axis cs:3.24081632653061,79.5158396527641)
--(axis cs:3.24081632653061,79.5158396527641)
--(axis cs:3.20816326530612,77.399536013369)
--(axis cs:3.17551020408163,77.5995354355639)
--(axis cs:3.14285714285714,78.7441172793512)
--(axis cs:3.11020408163265,79.3539185589495)
--(axis cs:3.07755102040816,78.9797454686533)
--(axis cs:3.04489795918367,78.9480755967607)
--(axis cs:3.01224489795918,78.8012453946393)
--(axis cs:2.97959183673469,78.7820656058377)
--(axis cs:2.9469387755102,78.837101672463)
--(axis cs:2.91428571428571,78.1131977427691)
--(axis cs:2.88163265306122,77.3826691962612)
--(axis cs:2.84897959183674,77.3564075902991)
--(axis cs:2.81632653061225,77.7076281108112)
--(axis cs:2.78367346938776,77.1752078829543)
--(axis cs:2.75102040816327,77.6857813813613)
--(axis cs:2.71836734693878,76.2235087352358)
--(axis cs:2.68571428571429,77.7272758855923)
--(axis cs:2.6530612244898,76.7279050172518)
--(axis cs:2.62040816326531,77.8620926590839)
--(axis cs:2.58775510204082,76.6714396582885)
--(axis cs:2.55510204081633,77.0343212868928)
--(axis cs:2.52244897959184,77.868661934654)
--(axis cs:2.48979591836735,76.7265258997476)
--(axis cs:2.45714285714286,76.911524116494)
--(axis cs:2.42448979591837,77.7387912986968)
--(axis cs:2.39183673469388,77.1185195275796)
--(axis cs:2.35918367346939,76.4487200916605)
--(axis cs:2.3265306122449,76.9986493102022)
--(axis cs:2.29387755102041,76.0151946377313)
--(axis cs:2.26122448979592,77.3336762918894)
--(axis cs:2.22857142857143,77.9007815775705)
--(axis cs:2.19591836734694,75.254683100825)
--(axis cs:2.16326530612245,76.0623646224989)
--(axis cs:2.13061224489796,75.1594131628133)
--(axis cs:2.09795918367347,74.5634597209243)
--(axis cs:2.06530612244898,75.1458825418377)
--(axis cs:2.03265306122449,74.3948042524531)
--(axis cs:2,75.8388691273062)
--(axis cs:1.96734693877551,74.5895117842404)
--(axis cs:1.93469387755102,73.6044983907464)
--(axis cs:1.90204081632653,74.0059715023343)
--(axis cs:1.86938775510204,73.3958520069393)
--(axis cs:1.83673469387755,73.8899206829718)
--(axis cs:1.80408163265306,74.7372965720274)
--(axis cs:1.77142857142857,74.4964491170149)
--(axis cs:1.73877551020408,73.7339224310939)
--(axis cs:1.70612244897959,72.9308915459588)
--(axis cs:1.6734693877551,72.9625640886492)
--(axis cs:1.64081632653061,71.5759595852849)
--(axis cs:1.60816326530612,72.3139844081826)
--(axis cs:1.57551020408163,71.4994306795576)
--(axis cs:1.54285714285714,72.5252182926078)
--(axis cs:1.51020408163265,71.487027608254)
--(axis cs:1.47755102040816,71.3130873244563)
--(axis cs:1.44489795918367,70.7124208769397)
--(axis cs:1.41224489795918,71.5852575818226)
--(axis cs:1.37959183673469,70.513952239919)
--(axis cs:1.3469387755102,70.2316628303697)
--(axis cs:1.31428571428571,69.3548021973309)
--(axis cs:1.28163265306122,70.7580280737875)
--(axis cs:1.24897959183673,69.6771608138577)
--(axis cs:1.21632653061225,70.1154792906739)
--(axis cs:1.18367346938776,68.3877267786321)
--(axis cs:1.15102040816327,67.7631236100764)
--(axis cs:1.11836734693878,67.2680630878144)
--(axis cs:1.08571428571429,68.5353704780882)
--(axis cs:1.0530612244898,68.1802429767464)
--(axis cs:1.02040816326531,67.7297208369923)
--(axis cs:0.987755102040816,67.2951701567952)
--(axis cs:0.955102040816327,66.2607163201669)
--(axis cs:0.922448979591837,65.6491980433303)
--(axis cs:0.889795918367347,64.8351066835121)
--(axis cs:0.857142857142857,66.6621822883674)
--(axis cs:0.824489795918367,65.159447584276)
--(axis cs:0.791836734693878,63.5280256740675)
--(axis cs:0.759183673469388,64.3202331536567)
--(axis cs:0.726530612244898,63.460883673687)
--(axis cs:0.693877551020408,63.6916083432281)
--(axis cs:0.661224489795918,62.9625173916603)
--(axis cs:0.628571428571429,60.5186051463965)
--(axis cs:0.595918367346939,59.7532484164008)
--(axis cs:0.563265306122449,60.2362646594756)
--(axis cs:0.530612244897959,59.1684785009819)
--(axis cs:0.497959183673469,56.5481462886868)
--(axis cs:0.46530612244898,55.7449844586803)
--(axis cs:0.43265306122449,55.0542577871266)
--(axis cs:0.4,53.6552932677185)
--(axis cs:0.36734693877551,50.443821871716)
--(axis cs:0.33469387755102,49.9814317445448)
--(axis cs:0.302040816326531,48.9740763796431)
--(axis cs:0.269387755102041,47.0767494509262)
--(axis cs:0.236734693877551,44.4957866212391)
--(axis cs:0.204081632653061,41.0763863862054)
--(axis cs:0.171428571428571,36.3847486924287)
--(axis cs:0.138775510204082,35.4638529854584)
--(axis cs:0.106122448979592,28.5716193465982)
--(axis cs:0.073469387755102,27.9580405340655)
--(axis cs:0.0408163265306122,22.9253432302061)
--(axis cs:0.00816326530612245,15.1585148908572)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.00816326530612245,9.19926456705635)
--(axis cs:0.00816326530612245,7.55668781389603)
--(axis cs:0.0408163265306122,5.13274275092951)
--(axis cs:0.073469387755102,6.99575374697999)
--(axis cs:0.106122448979592,8.36087087552292)
--(axis cs:0.138775510204082,8.29009626837121)
--(axis cs:0.171428571428571,11.1294364413271)
--(axis cs:0.204081632653061,13.1928080715559)
--(axis cs:0.236734693877551,14.6324004510205)
--(axis cs:0.269387755102041,12.4737066174667)
--(axis cs:0.302040816326531,13.8490968026278)
--(axis cs:0.33469387755102,13.646777458162)
--(axis cs:0.36734693877551,13.5804706094366)
--(axis cs:0.4,14.493964763479)
--(axis cs:0.43265306122449,13.6475126431874)
--(axis cs:0.46530612244898,14.5304751634338)
--(axis cs:0.497959183673469,14.752936429835)
--(axis cs:0.530612244897959,14.3150714898949)
--(axis cs:0.563265306122449,13.6007418960483)
--(axis cs:0.595918367346939,14.2120253128281)
--(axis cs:0.628571428571429,14.8593887437875)
--(axis cs:0.661224489795918,14.4002492397829)
--(axis cs:0.693877551020408,14.8736551264899)
--(axis cs:0.726530612244898,15.4882077271368)
--(axis cs:0.759183673469388,14.6652687814181)
--(axis cs:0.791836734693878,14.9499219926769)
--(axis cs:0.824489795918367,14.385719465498)
--(axis cs:0.857142857142857,15.0475650108124)
--(axis cs:0.889795918367347,15.2399587713115)
--(axis cs:0.922448979591837,15.9182911875455)
--(axis cs:0.955102040816327,15.6280135897728)
--(axis cs:0.987755102040816,15.3212842487906)
--(axis cs:1.02040816326531,15.7362616275267)
--(axis cs:1.0530612244898,14.7960795360533)
--(axis cs:1.08571428571429,16.4683159724644)
--(axis cs:1.11836734693878,16.4607384194732)
--(axis cs:1.15102040816327,16.9114583722846)
--(axis cs:1.18367346938776,16.2464363960974)
--(axis cs:1.21632653061225,18.3241164627185)
--(axis cs:1.24897959183673,19.8496948064711)
--(axis cs:1.28163265306122,19.2021412543829)
--(axis cs:1.31428571428571,21.6629297508976)
--(axis cs:1.3469387755102,21.2057834360399)
--(axis cs:1.37959183673469,20.9858011291378)
--(axis cs:1.41224489795918,23.2845534108961)
--(axis cs:1.44489795918367,24.1168967831534)
--(axis cs:1.47755102040816,23.4734254660016)
--(axis cs:1.51020408163265,24.0819844696849)
--(axis cs:1.54285714285714,23.5271258614473)
--(axis cs:1.57551020408163,23.3914521808634)
--(axis cs:1.60816326530612,22.9039191605721)
--(axis cs:1.64081632653061,23.2865824237018)
--(axis cs:1.6734693877551,22.7887726415908)
--(axis cs:1.70612244897959,23.6365422791344)
--(axis cs:1.73877551020408,24.8664397840232)
--(axis cs:1.77142857142857,24.4354188046469)
--(axis cs:1.80408163265306,26.3554722645689)
--(axis cs:1.83673469387755,25.5900038610868)
--(axis cs:1.86938775510204,25.0290121625373)
--(axis cs:1.90204081632653,24.5579315431377)
--(axis cs:1.93469387755102,26.2001873600018)
--(axis cs:1.96734693877551,24.7986134596299)
--(axis cs:2,25.2270645254612)
--(axis cs:2.03265306122449,24.3415523294452)
--(axis cs:2.06530612244898,25.4656107679179)
--(axis cs:2.09795918367347,25.8074653294202)
--(axis cs:2.13061224489796,26.3288835902614)
--(axis cs:2.16326530612245,25.777226432097)
--(axis cs:2.19591836734694,25.7857872539017)
--(axis cs:2.22857142857143,26.1138674475264)
--(axis cs:2.26122448979592,25.8101262267558)
--(axis cs:2.29387755102041,26.5554706858644)
--(axis cs:2.3265306122449,26.0965649214058)
--(axis cs:2.35918367346939,25.198899671494)
--(axis cs:2.39183673469388,26.2954073568811)
--(axis cs:2.42448979591837,24.5514489419196)
--(axis cs:2.45714285714286,25.0736249398477)
--(axis cs:2.48979591836735,24.4981917139817)
--(axis cs:2.52244897959184,25.7514451931904)
--(axis cs:2.55510204081633,25.2108561327419)
--(axis cs:2.58775510204082,26.296915618012)
--(axis cs:2.62040816326531,27.12734365381)
--(axis cs:2.6530612244898,24.92000823561)
--(axis cs:2.68571428571429,25.7803954873549)
--(axis cs:2.71836734693878,24.4854246398419)
--(axis cs:2.75102040816327,25.5424464259118)
--(axis cs:2.78367346938776,26.1851163837575)
--(axis cs:2.81632653061225,25.8472364863426)
--(axis cs:2.84897959183674,27.1488043865443)
--(axis cs:2.88163265306122,26.3580095652444)
--(axis cs:2.91428571428571,26.8014758449099)
--(axis cs:2.9469387755102,25.9973862522433)
--(axis cs:2.97959183673469,26.6517857142857)
--(axis cs:3.01224489795918,25.5810177801461)
--(axis cs:3.04489795918367,25.7185908079114)
--(axis cs:3.07755102040816,26.8078601810888)
--(axis cs:3.11020408163265,25.8971379756345)
--(axis cs:3.14285714285714,26.3138623512203)
--(axis cs:3.17551020408163,26.6667726574314)
--(axis cs:3.20816326530612,26.3361043662307)
--(axis cs:3.24081632653061,25.1701095206068)
--(axis cs:3.24081632653061,36.8239380984408)
--(axis cs:3.24081632653061,36.8239380984408)
--(axis cs:3.20816326530612,36.2234194432931)
--(axis cs:3.17551020408163,37.1129892473305)
--(axis cs:3.14285714285714,36.721851934494)
--(axis cs:3.11020408163265,37.376671548175)
--(axis cs:3.07755102040816,36.5849969617684)
--(axis cs:3.04489795918367,36.7218853825648)
--(axis cs:3.01224489795918,38.3177917436634)
--(axis cs:2.97959183673469,36.0565476190476)
--(axis cs:2.9469387755102,36.3835661287091)
--(axis cs:2.91428571428571,36.8592384408044)
--(axis cs:2.88163265306122,37.3027047204699)
--(axis cs:2.84897959183674,37.4940527563129)
--(axis cs:2.81632653061225,36.2658587517526)
--(axis cs:2.78367346938776,35.3625026638615)
--(axis cs:2.75102040816327,36.7194583359929)
--(axis cs:2.71836734693878,36.0502896458724)
--(axis cs:2.68571428571429,36.6005568935975)
--(axis cs:2.6530612244898,36.8954679548662)
--(axis cs:2.62040816326531,34.4797992033329)
--(axis cs:2.58775510204082,36.2328462867499)
--(axis cs:2.55510204081633,35.7415248196391)
--(axis cs:2.52244897959184,34.7842690925239)
--(axis cs:2.48979591836735,35.5018082860183)
--(axis cs:2.45714285714286,35.5811369649142)
--(axis cs:2.42448979591837,35.2997415342709)
--(axis cs:2.39183673469388,34.9843545478808)
--(axis cs:2.35918367346939,34.9499098523155)
--(axis cs:2.3265306122449,32.5641493643085)
--(axis cs:2.29387755102041,32.075481695088)
--(axis cs:2.26122448979592,34.249397582768)
--(axis cs:2.22857142857143,34.1539896953307)
--(axis cs:2.19591836734694,33.7975460794317)
--(axis cs:2.16326530612245,33.0322973774268)
--(axis cs:2.13061224489796,33.7901640287862)
--(axis cs:2.09795918367347,33.5377727658179)
--(axis cs:2.06530612244898,33.4927225654154)
--(axis cs:2.03265306122449,34.3786857657929)
--(axis cs:2,33.8503164269198)
--(axis cs:1.96734693877551,32.7609103498939)
--(axis cs:1.93469387755102,32.0736221638077)
--(axis cs:1.90204081632653,32.0194494092433)
--(axis cs:1.86938775510204,32.7090830755579)
--(axis cs:1.83673469387755,32.2373770912942)
--(axis cs:1.80408163265306,33.1385753544787)
--(axis cs:1.77142857142857,33.094343100115)
--(axis cs:1.73877551020408,33.8835602159768)
--(axis cs:1.70612244897959,32.7027434351513)
--(axis cs:1.6734693877551,33.4612273584092)
--(axis cs:1.64081632653061,32.4277032905839)
--(axis cs:1.60816326530612,31.8282236965708)
--(axis cs:1.57551020408163,33.0073573429461)
--(axis cs:1.54285714285714,33.9431122337907)
--(axis cs:1.51020408163265,32.4953964826961)
--(axis cs:1.47755102040816,32.4491935816175)
--(axis cs:1.44489795918367,33.7104841692275)
--(axis cs:1.41224489795918,32.5487799224373)
--(axis cs:1.37959183673469,33.2701512518146)
--(axis cs:1.3469387755102,32.6335022782458)
--(axis cs:1.31428571428571,34.1108797729119)
--(axis cs:1.28163265306122,31.9883349360933)
--(axis cs:1.24897959183673,31.2514956697194)
--(axis cs:1.21632653061225,31.2592168706148)
--(axis cs:1.18367346938776,32.5928493181883)
--(axis cs:1.15102040816327,31.1242559134297)
--(axis cs:1.11836734693878,32.1106901519554)
--(axis cs:1.08571428571429,32.3412078370594)
--(axis cs:1.0530612244898,33.3586823687086)
--(axis cs:1.02040816326531,32.2399288486637)
--(axis cs:0.987755102040816,33.4882395607332)
--(axis cs:0.955102040816327,33.6279387911795)
--(axis cs:0.922448979591837,32.2959945267402)
--(axis cs:0.889795918367347,32.4683745620218)
--(axis cs:0.857142857142857,32.0952921320447)
--(axis cs:0.824489795918367,31.4178519630734)
--(axis cs:0.791836734693878,28.8893637216088)
--(axis cs:0.759183673469388,30.0073502662009)
--(axis cs:0.726530612244898,28.5594113204822)
--(axis cs:0.693877551020408,30.7215829687482)
--(axis cs:0.661224489795918,28.6354650459314)
--(axis cs:0.628571428571429,27.789420780022)
--(axis cs:0.595918367346939,27.5141651633624)
--(axis cs:0.563265306122449,27.9171152468089)
--(axis cs:0.530612244897959,28.542071367248)
--(axis cs:0.497959183673469,28.3423016654031)
--(axis cs:0.46530612244898,28.1778581698995)
--(axis cs:0.43265306122449,28.0191540234793)
--(axis cs:0.4,27.8572257127114)
--(axis cs:0.36734693877551,27.163577009611)
--(axis cs:0.33469387755102,27.4841749227904)
--(axis cs:0.302040816326531,25.0794746259436)
--(axis cs:0.269387755102041,25.1751029063428)
--(axis cs:0.236734693877551,22.9866471680271)
--(axis cs:0.204081632653061,20.0810014522536)
--(axis cs:0.171428571428571,17.4122302253396)
--(axis cs:0.138775510204082,13.6444275411526)
--(axis cs:0.106122448979592,11.8474624578104)
--(axis cs:0.073469387755102,9.84948434825811)
--(axis cs:0.0408163265306122,9.24225724907049)
--(axis cs:0.00816326530612245,9.19926456705635)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.00816326530612245,14.2195706851158)
--(axis cs:0.00816326530612245,11.0482864577414)
--(axis cs:0.0408163265306122,12.2340681919535)
--(axis cs:0.073469387755102,13.6996684485163)
--(axis cs:0.106122448979592,15.268433378915)
--(axis cs:0.138775510204082,18.9249661894087)
--(axis cs:0.171428571428571,20.1370296112805)
--(axis cs:0.204081632653061,25.6975953410805)
--(axis cs:0.236734693877551,26.0842683565311)
--(axis cs:0.269387755102041,30.3735420252259)
--(axis cs:0.302040816326531,33.0024351004234)
--(axis cs:0.33469387755102,34.2762577826587)
--(axis cs:0.36734693877551,37.2501974172485)
--(axis cs:0.4,37.5144174709717)
--(axis cs:0.43265306122449,39.5958224872209)
--(axis cs:0.46530612244898,41.4622773142185)
--(axis cs:0.497959183673469,45.819856556882)
--(axis cs:0.530612244897959,46.7935893557911)
--(axis cs:0.563265306122449,48.3346864967505)
--(axis cs:0.595918367346939,49.1309439736458)
--(axis cs:0.628571428571429,49.3897118561081)
--(axis cs:0.661224489795918,48.8046045545755)
--(axis cs:0.693877551020408,50.5285922574917)
--(axis cs:0.726530612244898,51.6348408764872)
--(axis cs:0.759183673469388,49.9970683115205)
--(axis cs:0.791836734693878,50.5007761493193)
--(axis cs:0.824489795918367,50.461596709807)
--(axis cs:0.857142857142857,52.5639404285317)
--(axis cs:0.889795918367347,52.0217707994275)
--(axis cs:0.922448979591837,51.1017234889429)
--(axis cs:0.955102040816327,53.3874191723252)
--(axis cs:0.987755102040816,52.6224558601649)
--(axis cs:1.02040816326531,53.5187552560783)
--(axis cs:1.0530612244898,53.6728634659041)
--(axis cs:1.08571428571429,54.4945301339636)
--(axis cs:1.11836734693878,52.5460658574101)
--(axis cs:1.15102040816327,54.7220572195886)
--(axis cs:1.18367346938776,55.9038970277831)
--(axis cs:1.21632653061225,54.5985340868009)
--(axis cs:1.24897959183673,56.5601719963778)
--(axis cs:1.28163265306122,54.799902330238)
--(axis cs:1.31428571428571,54.7121973467644)
--(axis cs:1.3469387755102,56.2740214900536)
--(axis cs:1.37959183673469,56.0164184619097)
--(axis cs:1.41224489795918,54.8989650424616)
--(axis cs:1.44489795918367,55.5906597369282)
--(axis cs:1.47755102040816,56.2445112326114)
--(axis cs:1.51020408163265,55.7621241861964)
--(axis cs:1.54285714285714,56.0202791630077)
--(axis cs:1.57551020408163,57.7585541156373)
--(axis cs:1.60816326530612,57.2293396629268)
--(axis cs:1.64081632653061,57.4236156482711)
--(axis cs:1.6734693877551,57.325452288268)
--(axis cs:1.70612244897959,56.228215908984)
--(axis cs:1.73877551020408,57.4664458614701)
--(axis cs:1.77142857142857,57.3899683077564)
--(axis cs:1.80408163265306,58.0696257046183)
--(axis cs:1.83673469387755,56.3283654448223)
--(axis cs:1.86938775510204,57.1609331051981)
--(axis cs:1.90204081632653,58.737392420257)
--(axis cs:1.93469387755102,58.9671220795619)
--(axis cs:1.96734693877551,58.1625101602516)
--(axis cs:2,57.9815585316602)
--(axis cs:2.03265306122449,59.2993362444574)
--(axis cs:2.06530612244898,57.2802589015503)
--(axis cs:2.09795918367347,59.2976566862019)
--(axis cs:2.13061224489796,58.7737364578289)
--(axis cs:2.16326530612245,60.0367643989573)
--(axis cs:2.19591836734694,59.8705757986298)
--(axis cs:2.22857142857143,60.4538246838466)
--(axis cs:2.26122448979592,62.1956174380036)
--(axis cs:2.29387755102041,60.1029464034604)
--(axis cs:2.3265306122449,62.2081307536498)
--(axis cs:2.35918367346939,61.4628877404692)
--(axis cs:2.39183673469388,62.3079931439502)
--(axis cs:2.42448979591837,62.1468109681593)
--(axis cs:2.45714285714286,61.2800295564487)
--(axis cs:2.48979591836735,60.6546855926873)
--(axis cs:2.52244897959184,59.0489526907833)
--(axis cs:2.55510204081633,61.3184590874445)
--(axis cs:2.58775510204082,62.4672251966734)
--(axis cs:2.62040816326531,61.8912382150089)
--(axis cs:2.6530612244898,62.0418310569099)
--(axis cs:2.68571428571429,62.2650059960647)
--(axis cs:2.71836734693878,63.6682142332734)
--(axis cs:2.75102040816327,62.2206452842465)
--(axis cs:2.78367346938776,61.2988541231466)
--(axis cs:2.81632653061225,61.5566738164671)
--(axis cs:2.84897959183674,62.4410153908116)
--(axis cs:2.88163265306122,62.4296692746765)
--(axis cs:2.91428571428571,60.2578882069919)
--(axis cs:2.9469387755102,62.2686436925172)
--(axis cs:2.97959183673469,62.7578772397629)
--(axis cs:3.01224489795918,62.5465579087534)
--(axis cs:3.04489795918367,62.9741700294538)
--(axis cs:3.07755102040816,61.8468415304)
--(axis cs:3.11020408163265,60.8717281641211)
--(axis cs:3.14285714285714,62.1673401180224)
--(axis cs:3.17551020408163,61.4527558796029)
--(axis cs:3.20816326530612,63.2272400854721)
--(axis cs:3.24081632653061,61.1998568394977)
--(axis cs:3.24081632653061,71.2703812557404)
--(axis cs:3.24081632653061,71.2703812557404)
--(axis cs:3.20816326530612,71.5049027716707)
--(axis cs:3.17551020408163,72.1781965013495)
--(axis cs:3.14285714285714,71.8207551200729)
--(axis cs:3.11020408163265,71.6877956454027)
--(axis cs:3.07755102040816,72.6174441838857)
--(axis cs:3.04489795918367,72.6210680657843)
--(axis cs:3.01224489795918,71.679632567437)
--(axis cs:2.97959183673469,73.5516465697609)
--(axis cs:2.9469387755102,71.6599277360543)
--(axis cs:2.91428571428571,71.974254650151)
--(axis cs:2.88163265306122,71.2310450110377)
--(axis cs:2.84897959183674,70.6542227044265)
--(axis cs:2.81632653061225,72.0147547549615)
--(axis cs:2.78367346938776,71.022574448282)
--(axis cs:2.75102040816327,70.7257832871821)
--(axis cs:2.71836734693878,72.0460714810123)
--(axis cs:2.68571428571429,71.5445178134591)
--(axis cs:2.6530612244898,72.3331689430901)
--(axis cs:2.62040816326531,71.3528094040387)
--(axis cs:2.58775510204082,71.8780128985647)
--(axis cs:2.55510204081633,73.2053504363651)
--(axis cs:2.52244897959184,70.5046187377881)
--(axis cs:2.48979591836735,72.2619810739794)
--(axis cs:2.45714285714286,69.5533037768847)
--(axis cs:2.42448979591837,70.2639033175549)
--(axis cs:2.39183673469388,70.5789116179546)
--(axis cs:2.35918367346939,72.4954455928641)
--(axis cs:2.3265306122449,70.5597263892073)
--(axis cs:2.29387755102041,71.355386929873)
--(axis cs:2.26122448979592,72.0900968477106)
--(axis cs:2.22857142857143,69.1890324590105)
--(axis cs:2.19591836734694,69.2068051537511)
--(axis cs:2.16326530612245,70.0227594105665)
--(axis cs:2.13061224489796,71.0179302088378)
--(axis cs:2.09795918367347,68.9463909328457)
--(axis cs:2.06530612244898,69.7733125270211)
--(axis cs:2.03265306122449,68.9744732793521)
--(axis cs:2,70.3517748016731)
--(axis cs:1.96734693877551,68.4148707921293)
--(axis cs:1.93469387755102,68.5328779204381)
--(axis cs:1.90204081632653,67.9887980559335)
--(axis cs:1.86938775510204,68.9402573709924)
--(axis cs:1.83673469387755,67.8978250313681)
--(axis cs:1.80408163265306,68.4184695334769)
--(axis cs:1.77142857142857,68.9493174065293)
--(axis cs:1.73877551020408,68.0395065194823)
--(axis cs:1.70612244897959,67.0455936148256)
--(axis cs:1.6734693877551,66.126928664113)
--(axis cs:1.64081632653061,68.0525748279194)
--(axis cs:1.60816326530612,67.2647079561209)
--(axis cs:1.57551020408163,67.7176363605531)
--(axis cs:1.54285714285714,66.9856732179446)
--(axis cs:1.51020408163265,66.4997805757084)
--(axis cs:1.47755102040816,66.2554887673886)
--(axis cs:1.44489795918367,65.5105307392623)
--(axis cs:1.41224489795918,66.9165111480146)
--(axis cs:1.37959183673469,65.3823910618998)
--(axis cs:1.3469387755102,64.3807404147083)
--(axis cs:1.31428571428571,67.2223264627594)
--(axis cs:1.28163265306122,64.3370024316667)
--(axis cs:1.24897959183673,64.3624470512413)
--(axis cs:1.21632653061225,64.9847992465324)
--(axis cs:1.18367346938776,64.0365791626931)
--(axis cs:1.15102040816327,64.4148475423162)
--(axis cs:1.11836734693878,62.0372674759232)
--(axis cs:1.08571428571429,63.2138031993697)
--(axis cs:1.0530612244898,61.8628508198102)
--(axis cs:1.02040816326531,62.4336256963027)
--(axis cs:0.987755102040816,60.7406393779303)
--(axis cs:0.955102040816327,59.8268665419605)
--(axis cs:0.922448979591837,61.4875622253428)
--(axis cs:0.889795918367347,60.0615625339059)
--(axis cs:0.857142857142857,59.5789167143255)
--(axis cs:0.824489795918367,58.9431651949549)
--(axis cs:0.791836734693878,58.9337476602045)
--(axis cs:0.759183673469388,58.1576935932414)
--(axis cs:0.726530612244898,57.3234924568462)
--(axis cs:0.693877551020408,57.6559315520322)
--(axis cs:0.661224489795918,54.796585921615)
--(axis cs:0.628571428571429,54.628145286749)
--(axis cs:0.595918367346939,55.4523893596875)
--(axis cs:0.563265306122449,53.5700754080114)
--(axis cs:0.530612244897959,52.0159344537327)
--(axis cs:0.497959183673469,52.1265720145466)
--(axis cs:0.46530612244898,49.9365322095911)
--(axis cs:0.43265306122449,49.6898917984933)
--(axis cs:0.4,46.5927253861712)
--(axis cs:0.36734693877551,44.9224216303706)
--(axis cs:0.33469387755102,42.5987422173413)
--(axis cs:0.302040816326531,41.253517280529)
--(axis cs:0.269387755102041,39.2693151176313)
--(axis cs:0.236734693877551,35.8502554529927)
--(axis cs:0.204081632653061,33.4095475160623)
--(axis cs:0.171428571428571,31.5593989601481)
--(axis cs:0.138775510204082,30.5988433344009)
--(axis cs:0.106122448979592,24.106566621085)
--(axis cs:0.073469387755102,19.5443791705313)
--(axis cs:0.0408163265306122,15.6825984747132)
--(axis cs:0.00816326530612245,14.2195706851158)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,13.620215376932)
--(axis cs:1,10.5166893849728)
--(axis cs:5,9.22412447401014)
--(axis cs:9,10.1487544099271)
--(axis cs:13,10.0947512183259)
--(axis cs:17,11.3524558488616)
--(axis cs:21,11.3462574601113)
--(axis cs:25,12.2272941887195)
--(axis cs:29,12.140484335668)
--(axis cs:33,13.8528571357256)
--(axis cs:37,13.4858896461353)
--(axis cs:41,14.6063852741962)
--(axis cs:45,16.9912456898183)
--(axis cs:49,17.4114292680397)
--(axis cs:53,16.8036370294769)
--(axis cs:57,18.4093074567248)
--(axis cs:61,19.6753100017243)
--(axis cs:65,21.3656618192967)
--(axis cs:69,21.44748025889)
--(axis cs:73,22.937677085726)
--(axis cs:77,22.7023590533484)
--(axis cs:81,23.8854427680465)
--(axis cs:85,24.0159334177395)
--(axis cs:89,24.0874879250041)
--(axis cs:93,25.2004137056978)
--(axis cs:97,25.2855253265293)
--(axis cs:101,25.2062870557135)
--(axis cs:105,26.1784439498444)
--(axis cs:109,25.3873505354867)
--(axis cs:113,27.4787385125314)
--(axis cs:117,26.8009162133883)
--(axis cs:121,26.9303522606899)
--(axis cs:125,27.4036407663146)
--(axis cs:129,27.9181876316108)
--(axis cs:133,27.303792831516)
--(axis cs:137,27.9216125141474)
--(axis cs:141,27.9236657833288)
--(axis cs:145,29.5485249033867)
--(axis cs:149,28.4974296738062)
--(axis cs:153,28.5588749913265)
--(axis cs:157,29.2311832566004)
--(axis cs:161,30.3282915079407)
--(axis cs:165,29.216950297802)
--(axis cs:169,29.7472379294878)
--(axis cs:173,30.3474431212734)
--(axis cs:177,30.0899155142372)
--(axis cs:181,29.455500282957)
--(axis cs:185,29.9878852671466)
--(axis cs:189,31.3179201460287)
--(axis cs:193,29.7144925511314)
--(axis cs:197,29.4349917871411)
--(axis cs:201,30.6659884287338)
--(axis cs:205,30.4495238866723)
--(axis cs:209,30.2246054282227)
--(axis cs:213,32.1649969084594)
--(axis cs:217,31.2273072396151)
--(axis cs:221,31.8264013072741)
--(axis cs:225,32.0000888592973)
--(axis cs:229,30.3000372354047)
--(axis cs:233,31.4727212667109)
--(axis cs:237,31.9623143180626)
--(axis cs:241,32.7420770925442)
--(axis cs:245,31.9625322567087)
--(axis cs:249,32.7902841553965)
--(axis cs:253,31.8458487499085)
--(axis cs:257,30.9564630196014)
--(axis cs:261,33.4868606235417)
--(axis cs:265,32.1871434413062)
--(axis cs:269,32.7746935197393)
--(axis cs:273,32.2251035452)
--(axis cs:277,33.1620992333434)
--(axis cs:281,32.7648014190667)
--(axis cs:285,33.5134151044752)
--(axis cs:289,32.4520488944484)
--(axis cs:293,32.0404663454084)
--(axis cs:297,33.8171808130648)
--(axis cs:301,32.7350650756151)
--(axis cs:305,33.6541880321529)
--(axis cs:309,35.1104194087041)
--(axis cs:313,33.8957228444696)
--(axis cs:317,33.0359881760051)
--(axis cs:321,34.9304689957748)
--(axis cs:325,33.2424396973057)
--(axis cs:329,34.8139306086054)
--(axis cs:333,34.4302571906262)
--(axis cs:337,35.1733696297058)
--(axis cs:341,33.3261189552873)
--(axis cs:345,33.8196444618912)
--(axis cs:349,34.3657593710804)
--(axis cs:353,33.5053802295198)
--(axis cs:357,35.1363490386898)
--(axis cs:361,33.7892051136792)
--(axis cs:365,33.9194402310492)
--(axis cs:369,33.5254080451513)
--(axis cs:373,34.1959025084607)
--(axis cs:377,35.7413723508416)
--(axis cs:381,34.6371212949329)
--(axis cs:385,35.0723240184633)
--(axis cs:389,35.3002044221126)
--(axis cs:393,34.6913136040487)
--(axis cs:397,34.3102006335115)
--(axis cs:397,43.1302755569647)
--(axis cs:397,43.1302755569647)
--(axis cs:393,44.3265435388085)
--(axis cs:389,43.7771765302683)
--(axis cs:385,43.588390267251)
--(axis cs:381,42.9819263241147)
--(axis cs:377,43.2764847920155)
--(axis cs:373,43.0362403486822)
--(axis cs:369,43.1710205262773)
--(axis cs:365,43.5805597689508)
--(axis cs:361,43.323890124416)
--(axis cs:357,42.4529366755959)
--(axis cs:353,42.2684292942897)
--(axis cs:349,43.1937644384434)
--(axis cs:345,42.4303555381088)
--(axis cs:341,41.4060239018556)
--(axis cs:337,42.713535132199)
--(axis cs:333,41.7006951903262)
--(axis cs:329,41.5551170104422)
--(axis cs:325,43.5730364931704)
--(axis cs:321,41.4683405280348)
--(axis cs:317,42.7378213478044)
--(axis cs:313,41.4316581079113)
--(axis cs:309,42.8955329722483)
--(axis cs:305,41.4648595868948)
--(axis cs:301,40.7768396862896)
--(axis cs:297,42.2542477583638)
--(axis cs:293,42.513105083163)
--(axis cs:289,42.428903486504)
--(axis cs:285,41.5758706098105)
--(axis cs:281,40.449484295219)
--(axis cs:277,41.2129007666566)
--(axis cs:273,42.2987059786095)
--(axis cs:269,41.481258861213)
--(axis cs:265,41.50333274917)
--(axis cs:261,41.602425090744)
--(axis cs:257,40.174489361351)
--(axis cs:253,41.6362941072344)
--(axis cs:249,41.7037634636512)
--(axis cs:245,40.299372505196)
--(axis cs:241,40.4126848122177)
--(axis cs:237,40.3888761581279)
--(axis cs:233,41.35465968567)
--(axis cs:229,39.7297246693572)
--(axis cs:225,39.8749111407027)
--(axis cs:221,40.2271701212974)
--(axis cs:217,39.4274546651468)
--(axis cs:213,39.1742888058263)
--(axis cs:209,40.2515850479678)
--(axis cs:205,39.8183332561849)
--(axis cs:201,40.9709163331709)
--(axis cs:197,38.8983415461922)
--(axis cs:193,39.3926503060114)
--(axis cs:189,38.3249369968285)
--(axis cs:185,37.7502099709487)
--(axis cs:181,39.294499717043)
--(axis cs:177,39.5827035333819)
--(axis cs:173,39.1466044977743)
--(axis cs:169,38.0206192133693)
--(axis cs:165,37.0628116069599)
--(axis cs:161,37.3800418253926)
--(axis cs:157,36.8104834100662)
--(axis cs:153,37.214934532483)
--(axis cs:149,36.6811417547653)
--(axis cs:145,36.9693322394704)
--(axis cs:141,35.8263342166712)
--(axis cs:137,36.4236255810907)
--(axis cs:133,35.3450166922935)
--(axis cs:129,36.0699076064844)
--(axis cs:125,37.2094544717806)
--(axis cs:121,34.2601239297863)
--(axis cs:117,34.3895599770879)
--(axis cs:113,35.0510233922305)
--(axis cs:109,31.8447923216562)
--(axis cs:105,33.4048893834889)
--(axis cs:101,34.4068081823817)
--(axis cs:97,32.0359032448992)
--(axis cs:93,31.5555386752546)
--(axis cs:89,31.7458454083293)
--(axis cs:85,30.9245427727367)
--(axis cs:81,30.7574143748106)
--(axis cs:77,31.1964504704611)
--(axis cs:73,28.6397038666549)
--(axis cs:69,30.1299006934909)
--(axis cs:65,29.021242942608)
--(axis cs:61,27.408023331609)
--(axis cs:57,27.1561687337514)
--(axis cs:53,27.0654105895707)
--(axis cs:49,25.7730945414841)
--(axis cs:45,23.3956590720864)
--(axis cs:41,24.3817099638991)
--(axis cs:37,22.347443687198)
--(axis cs:33,21.8019047690364)
--(axis cs:29,20.4488013786177)
--(axis cs:25,18.3977058112805)
--(axis cs:21,16.8977901589363)
--(axis cs:17,17.3082584368526)
--(axis cs:13,16.5719154483408)
--(axis cs:9,14.1667217805491)
--(axis cs:5,14.5853993355137)
--(axis cs:1,13.620215376932)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,16.5504139608839)
--(axis cs:1,12.3483955629256)
--(axis cs:5,19.9691440554182)
--(axis cs:9,21.5761146029918)
--(axis cs:13,23.6061109463139)
--(axis cs:17,26.9899454546273)
--(axis cs:21,30.0927073764828)
--(axis cs:25,33.0997036333236)
--(axis cs:29,35.546899157431)
--(axis cs:33,35.8643165178003)
--(axis cs:37,38.0139450117093)
--(axis cs:41,38.6351163819954)
--(axis cs:45,39.4647953530208)
--(axis cs:49,41.5164862915058)
--(axis cs:53,42.7343181965511)
--(axis cs:57,44.1089657114546)
--(axis cs:61,44.5167994719815)
--(axis cs:65,45.6638918210856)
--(axis cs:69,47.9741891135478)
--(axis cs:73,48.7152695160944)
--(axis cs:77,50.9241958093686)
--(axis cs:81,50.7549148995295)
--(axis cs:85,51.9760532927204)
--(axis cs:89,54.8909875359476)
--(axis cs:93,54.7034752245806)
--(axis cs:97,57.2721844249674)
--(axis cs:101,56.5736685924409)
--(axis cs:105,57.1755468130057)
--(axis cs:109,57.5891577467596)
--(axis cs:113,58.6480045154545)
--(axis cs:117,59.7436122404034)
--(axis cs:121,58.4919295837271)
--(axis cs:125,59.1766910352868)
--(axis cs:129,59.6027447704602)
--(axis cs:133,59.1407776431202)
--(axis cs:137,60.0093749475033)
--(axis cs:141,60.9276871991077)
--(axis cs:145,62.4729273513364)
--(axis cs:149,63.0342447859632)
--(axis cs:153,62.1795183354128)
--(axis cs:157,62.945291312192)
--(axis cs:161,62.3695118319572)
--(axis cs:165,63.2553585702869)
--(axis cs:169,62.6075565683213)
--(axis cs:173,62.4264308623247)
--(axis cs:177,63.2511885241334)
--(axis cs:181,63.5757542425601)
--(axis cs:185,63.9629017914914)
--(axis cs:189,64.6845147049397)
--(axis cs:193,63.6849249488893)
--(axis cs:197,64.2909364594865)
--(axis cs:201,64.0312742602963)
--(axis cs:205,64.2264996461477)
--(axis cs:209,64.8257601208896)
--(axis cs:213,64.788994160194)
--(axis cs:217,64.3691971180812)
--(axis cs:221,65.8964622400016)
--(axis cs:225,64.3269556712831)
--(axis cs:229,65.2350244507967)
--(axis cs:233,64.163385694146)
--(axis cs:237,66.7103859773125)
--(axis cs:241,65.0259217095476)
--(axis cs:245,65.5004681877813)
--(axis cs:249,64.4482710778759)
--(axis cs:253,66.0173520524464)
--(axis cs:257,66.5416656090298)
--(axis cs:261,67.0059426122864)
--(axis cs:265,66.5495133523764)
--(axis cs:269,67.8033324163806)
--(axis cs:273,68.4553074976046)
--(axis cs:277,67.864764635792)
--(axis cs:281,67.5482693231338)
--(axis cs:285,68.4360016547365)
--(axis cs:289,68.7440360671597)
--(axis cs:293,68.7951422460801)
--(axis cs:297,68.3414780310165)
--(axis cs:301,69.1978596969146)
--(axis cs:305,68.0904967022144)
--(axis cs:309,69.9289997560775)
--(axis cs:313,68.9721825253966)
--(axis cs:317,69.3674528262829)
--(axis cs:321,68.3627480293751)
--(axis cs:325,68.2233472191405)
--(axis cs:329,70.53971764982)
--(axis cs:333,70.8507368479695)
--(axis cs:337,70.401565960232)
--(axis cs:341,70.6285869217002)
--(axis cs:345,70.9946221651357)
--(axis cs:349,71.2609100719222)
--(axis cs:353,70.6579331296144)
--(axis cs:357,69.2160086255905)
--(axis cs:361,68.5808821314856)
--(axis cs:365,71.8974753109045)
--(axis cs:369,71.8984739780301)
--(axis cs:373,70.4714641434064)
--(axis cs:377,70.7595009655633)
--(axis cs:381,70.4725018286626)
--(axis cs:385,71.1935172828535)
--(axis cs:389,71.0105191070915)
--(axis cs:393,71.8611443368761)
--(axis cs:397,71.1596276974541)
--(axis cs:397,76.4594199215935)
--(axis cs:397,76.4594199215935)
--(axis cs:393,78.5555223297906)
--(axis cs:389,77.0847189881467)
--(axis cs:385,78.8362446219084)
--(axis cs:381,77.9203553141946)
--(axis cs:377,77.3357371296748)
--(axis cs:373,77.832107285165)
--(axis cs:369,76.9408117362556)
--(axis cs:365,78.0132389748098)
--(axis cs:361,76.7464988208954)
--(axis cs:357,77.5994675648857)
--(axis cs:353,77.2884954418141)
--(axis cs:349,76.506947070935)
--(axis cs:345,76.7137111681976)
--(axis cs:341,77.1690321259189)
--(axis cs:337,77.4555768969108)
--(axis cs:333,77.9587869615543)
--(axis cs:329,76.4543299692276)
--(axis cs:325,77.8183194475262)
--(axis cs:321,77.2920138753869)
--(axis cs:317,77.1504043165742)
--(axis cs:313,77.1290079507939)
--(axis cs:309,77.6007621486844)
--(axis cs:305,76.9690271073094)
--(axis cs:301,76.9330926840378)
--(axis cs:297,77.2239981594597)
--(axis cs:293,77.6631910872533)
--(axis cs:289,77.1785829804594)
--(axis cs:285,76.8616173928825)
--(axis cs:281,75.6660163911519)
--(axis cs:277,75.4983306023033)
--(axis cs:273,75.413740121443)
--(axis cs:269,74.6966675836194)
--(axis cs:265,76.3671533142903)
--(axis cs:261,75.1666764353327)
--(axis cs:257,74.9166677243035)
--(axis cs:253,75.7683622332679)
--(axis cs:249,76.9505384459337)
--(axis cs:245,75.035246097933)
--(axis cs:241,74.140744957119)
--(axis cs:237,75.3431854512589)
--(axis cs:233,75.0330428772826)
--(axis cs:229,74.9733088825367)
--(axis cs:225,74.0956633763359)
--(axis cs:221,74.4309187123794)
--(axis cs:217,74.6784219295378)
--(axis cs:213,74.7348153636156)
--(axis cs:209,75.3528113076818)
--(axis cs:205,74.9699289252809)
--(axis cs:201,75.0758685968465)
--(axis cs:197,74.2507302071802)
--(axis cs:193,74.2615036225393)
--(axis cs:189,73.4404852950603)
--(axis cs:185,73.5073363037467)
--(axis cs:181,73.6563886145827)
--(axis cs:177,73.4154781425333)
--(axis cs:173,73.5557119948182)
--(axis cs:169,74.2972053364407)
--(axis cs:165,72.1910700011417)
--(axis cs:161,74.9816786442333)
--(axis cs:157,72.2928039259033)
--(axis cs:153,73.5347673788729)
--(axis cs:149,72.6800409283225)
--(axis cs:145,73.0925488391399)
--(axis cs:141,72.1080270866066)
--(axis cs:137,73.0858631477348)
--(axis cs:133,72.2877937854512)
--(axis cs:129,73.2841599914445)
--(axis cs:125,72.2221184885227)
--(axis cs:121,71.5378323210348)
--(axis cs:117,71.6254353786442)
--(axis cs:113,72.0067573893074)
--(axis cs:109,69.702508919907)
--(axis cs:105,70.7113579488991)
--(axis cs:101,72.3846647408924)
--(axis cs:97,70.704006051223)
--(axis cs:93,68.867953346848)
--(axis cs:89,69.930441035481)
--(axis cs:85,68.0537086120415)
--(axis cs:81,67.3105612909466)
--(axis cs:77,66.9329470477742)
--(axis cs:73,63.6061590553342)
--(axis cs:69,64.0198585054999)
--(axis cs:65,62.9968224646287)
--(axis cs:61,61.1082005280185)
--(axis cs:57,61.8434152409263)
--(axis cs:53,60.0335389463061)
--(axis cs:49,58.1561327561132)
--(axis cs:45,54.6721094088839)
--(axis cs:41,55.3827407608618)
--(axis cs:37,52.5515311787669)
--(axis cs:33,53.4511596726759)
--(axis cs:29,49.8697675092357)
--(axis cs:25,49.0133916047716)
--(axis cs:21,45.6215783378029)
--(axis cs:17,43.1886259739441)
--(axis cs:13,41.5129366727337)
--(axis cs:9,35.5667425398654)
--(axis cs:5,28.0665702302961)
--(axis cs:1,16.5504139608839)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,9.01395161555703)
--(axis cs:1,7.14676267015725)
--(axis cs:5,5.12222550110572)
--(axis cs:9,6.41954901496508)
--(axis cs:13,6.67145383446417)
--(axis cs:17,6.95586843643465)
--(axis cs:21,6.37574407507265)
--(axis cs:25,6.26180646681589)
--(axis cs:29,5.165090412817)
--(axis cs:33,5.06350418863659)
--(axis cs:37,5.65092421181904)
--(axis cs:41,4.87954027730769)
--(axis cs:45,5.51811147187086)
--(axis cs:49,5.32347815993768)
--(axis cs:53,5.37907536655082)
--(axis cs:57,5.55328188981398)
--(axis cs:61,4.43577174297982)
--(axis cs:65,5.30401913978247)
--(axis cs:69,5.08418574496742)
--(axis cs:73,5.7025338418325)
--(axis cs:77,5.20587911232812)
--(axis cs:81,5.61149017263331)
--(axis cs:85,5.11112971688985)
--(axis cs:89,5.23892023584485)
--(axis cs:93,5.29744527961307)
--(axis cs:97,4.81546984787557)
--(axis cs:101,5.38977855805708)
--(axis cs:105,4.8578108104791)
--(axis cs:109,4.78921723972566)
--(axis cs:113,5.37876036642929)
--(axis cs:117,4.97935453172247)
--(axis cs:121,5.38272541535238)
--(axis cs:125,5.70011868512716)
--(axis cs:129,4.79501411614433)
--(axis cs:133,4.78124755584675)
--(axis cs:137,5.27434559852942)
--(axis cs:141,5.14157239367771)
--(axis cs:145,5.23022513958898)
--(axis cs:149,5.52962651833051)
--(axis cs:153,4.9822317581985)
--(axis cs:157,4.72913173201837)
--(axis cs:161,4.54834231593424)
--(axis cs:165,5.15702465224037)
--(axis cs:169,4.40311350714127)
--(axis cs:173,5.09389320297054)
--(axis cs:177,4.41271773952174)
--(axis cs:181,5.29389121306915)
--(axis cs:185,5.01565679173025)
--(axis cs:189,5.06387728325858)
--(axis cs:193,5.11240255315347)
--(axis cs:197,4.19048053800051)
--(axis cs:201,4.32981059469117)
--(axis cs:205,5.68911180148543)
--(axis cs:209,5.17264365712827)
--(axis cs:213,5.27780033289583)
--(axis cs:217,4.93755791644761)
--(axis cs:221,5.14316863773398)
--(axis cs:225,5.15033429159159)
--(axis cs:229,4.80677917100532)
--(axis cs:233,4.87340277820459)
--(axis cs:237,5.00738178552916)
--(axis cs:241,4.31419920719484)
--(axis cs:245,4.84115404338894)
--(axis cs:249,5.30556513902366)
--(axis cs:253,5.23574876390343)
--(axis cs:257,5.63224487539785)
--(axis cs:261,5.39271012548434)
--(axis cs:265,5.53153173775449)
--(axis cs:269,5.22954240945738)
--(axis cs:273,5.9574196634029)
--(axis cs:277,4.69848689405592)
--(axis cs:281,5.74150644505477)
--(axis cs:285,5.18066738218479)
--(axis cs:289,4.42172932863044)
--(axis cs:293,5.20269983324779)
--(axis cs:297,4.34385604737778)
--(axis cs:301,4.89579371424046)
--(axis cs:305,4.47342954625752)
--(axis cs:309,4.80331794396485)
--(axis cs:313,5.39720096879678)
--(axis cs:317,5.59928154755172)
--(axis cs:321,4.47877674343161)
--(axis cs:325,5.28504035248927)
--(axis cs:329,5.19073050849307)
--(axis cs:333,5.14121902347559)
--(axis cs:337,5.44526361753565)
--(axis cs:341,4.81439625322075)
--(axis cs:345,4.96751622277879)
--(axis cs:349,5.10803078989809)
--(axis cs:353,4.52087826489105)
--(axis cs:357,4.98706367213164)
--(axis cs:361,4.71596283025164)
--(axis cs:365,4.86317469203383)
--(axis cs:369,4.9956866583756)
--(axis cs:373,5.26841617387307)
--(axis cs:377,4.54158214409307)
--(axis cs:381,4.80118897605643)
--(axis cs:385,4.54936118565832)
--(axis cs:389,5.30327368612496)
--(axis cs:393,5.76288340750428)
--(axis cs:397,4.86925203241429)
--(axis cs:397,34.5950336818714)
--(axis cs:397,34.5950336818714)
--(axis cs:393,33.1954499258291)
--(axis cs:389,33.2979167900655)
--(axis cs:385,33.2184959571988)
--(axis cs:381,32.9071443572769)
--(axis cs:377,33.256036903526)
--(axis cs:373,33.3922981118412)
--(axis cs:369,34.4685990559101)
--(axis cs:365,32.8451586412995)
--(axis cs:361,34.7185609792722)
--(axis cs:357,32.5426982326303)
--(axis cs:353,34.2886455446328)
--(axis cs:349,34.4455406386733)
--(axis cs:345,34.2586742534117)
--(axis cs:341,33.1617942229697)
--(axis cs:337,33.9594982872263)
--(axis cs:333,34.2933047860482)
--(axis cs:329,34.481888539126)
--(axis cs:325,33.4649596475107)
--(axis cs:321,32.3069375422827)
--(axis cs:317,32.7042898810197)
--(axis cs:313,33.1742276026318)
--(axis cs:309,33.9466820560352)
--(axis cs:305,35.7051418823139)
--(axis cs:301,32.8423015238548)
--(axis cs:297,35.2692391907175)
--(axis cs:293,35.8687287381808)
--(axis cs:289,34.0306516237505)
--(axis cs:285,33.5990945225771)
--(axis cs:281,34.6751602216119)
--(axis cs:277,34.5574654868965)
--(axis cs:273,34.5187708127876)
--(axis cs:269,33.8478385429236)
--(axis cs:265,32.3256111193884)
--(axis cs:261,34.0715755888014)
--(axis cs:257,34.7844217912688)
--(axis cs:253,32.8892512360966)
--(axis cs:249,33.4444348609763)
--(axis cs:245,33.313607861373)
--(axis cs:241,33.2750865070909)
--(axis cs:237,34.2485705954232)
--(axis cs:233,32.7754067456049)
--(axis cs:229,33.4967922575661)
--(axis cs:225,34.1949038036465)
--(axis cs:221,32.981831362266)
--(axis cs:217,34.9136325597429)
--(axis cs:213,32.5495806194851)
--(axis cs:209,33.6071182476336)
--(axis cs:205,33.7751739128003)
--(axis cs:201,34.7178084529279)
--(axis cs:197,32.7142813667614)
--(axis cs:193,33.5780736373227)
--(axis cs:189,34.459932240551)
--(axis cs:185,34.9843432082698)
--(axis cs:181,32.6227754535975)
--(axis cs:177,32.8789489271449)
--(axis cs:173,33.6858687017914)
--(axis cs:169,34.2278388738111)
--(axis cs:165,32.6703563001406)
--(axis cs:161,35.2135624459705)
--(axis cs:157,33.6339635060769)
--(axis cs:153,33.9761015751348)
--(axis cs:149,36.0179925292885)
--(axis cs:145,33.9662034318396)
--(axis cs:141,33.7274752253699)
--(axis cs:137,33.5947020205182)
--(axis cs:133,32.8675619679628)
--(axis cs:129,33.5680811219509)
--(axis cs:125,33.615357505349)
--(axis cs:121,34.0517983941714)
--(axis cs:117,34.871835944468)
--(axis cs:113,32.984334871666)
--(axis cs:109,33.8119732364648)
--(axis cs:105,33.9517129990447)
--(axis cs:101,34.282840489562)
--(axis cs:97,34.1428634854578)
--(axis cs:93,33.3335071013393)
--(axis cs:89,33.4217940498694)
--(axis cs:85,34.6805369497768)
--(axis cs:81,32.0968431607)
--(axis cs:77,33.9012637448147)
--(axis cs:73,34.148656634358)
--(axis cs:69,32.921766635985)
--(axis cs:65,33.7733618125985)
--(axis cs:61,32.8261330189249)
--(axis cs:57,32.7502895387574)
--(axis cs:53,32.5673532048777)
--(axis cs:49,33.7539027924433)
--(axis cs:45,33.589031385272)
--(axis cs:41,34.0490311512637)
--(axis cs:37,33.8133615024667)
--(axis cs:33,31.930543430411)
--(axis cs:29,31.2634810157544)
--(axis cs:25,29.6012887712793)
--(axis cs:21,26.540922591594)
--(axis cs:17,23.2227029921368)
--(axis cs:13,16.3344985464882)
--(axis cs:9,11.7054509850349)
--(axis cs:5,9.9968221179419)
--(axis cs:1,9.01395161555703)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,13.8552513243423)
--(axis cs:1,10.9959391518482)
--(axis cs:5,9.98835415606949)
--(axis cs:9,14.5753678341193)
--(axis cs:13,18.1124587968556)
--(axis cs:17,22.6322632567689)
--(axis cs:21,27.4002277064476)
--(axis cs:25,32.1844327792185)
--(axis cs:29,34.426210592242)
--(axis cs:33,39.1137551268515)
--(axis cs:37,41.0336915361)
--(axis cs:41,39.8490186527956)
--(axis cs:45,43.0136173018273)
--(axis cs:49,45.4669038123725)
--(axis cs:53,44.1117732578129)
--(axis cs:57,47.7274268766048)
--(axis cs:61,47.3435750736202)
--(axis cs:65,48.2572259166833)
--(axis cs:69,50.1658336005802)
--(axis cs:73,50.9586508838154)
--(axis cs:77,51.6220789249183)
--(axis cs:81,51.6177208430188)
--(axis cs:85,53.2548785955554)
--(axis cs:89,54.6243432019106)
--(axis cs:93,54.5214404553478)
--(axis cs:97,56.4331431847993)
--(axis cs:101,58.2705322678089)
--(axis cs:105,56.3182370344327)
--(axis cs:109,56.3508483289198)
--(axis cs:113,56.6801869356532)
--(axis cs:117,58.0299361518322)
--(axis cs:121,58.5422311904321)
--(axis cs:125,56.5806301869595)
--(axis cs:129,58.23869528896)
--(axis cs:133,57.0116581367968)
--(axis cs:137,58.8489473711454)
--(axis cs:141,59.169042295373)
--(axis cs:145,59.5235249303016)
--(axis cs:149,60.9874504211344)
--(axis cs:153,60.9970608270474)
--(axis cs:157,61.4872953024862)
--(axis cs:161,60.321965401523)
--(axis cs:165,61.0170367217853)
--(axis cs:169,60.9540879327139)
--(axis cs:173,61.8445555545461)
--(axis cs:177,62.0438303077218)
--(axis cs:181,61.1149504537173)
--(axis cs:185,61.7982688417856)
--(axis cs:189,63.733470131005)
--(axis cs:193,63.9090385286947)
--(axis cs:197,63.9015331690803)
--(axis cs:201,64.0952593814849)
--(axis cs:205,64.2705449644427)
--(axis cs:209,64.0574827613993)
--(axis cs:213,60.9678635269283)
--(axis cs:217,64.2541531429374)
--(axis cs:221,63.5322222272579)
--(axis cs:225,64.9962164937693)
--(axis cs:229,65.4320947868527)
--(axis cs:233,64.3747057603144)
--(axis cs:237,65.3715809632588)
--(axis cs:241,63.2290462721879)
--(axis cs:245,63.1896112121885)
--(axis cs:249,64.7302834295894)
--(axis cs:253,64.4444058430444)
--(axis cs:257,65.5306353037678)
--(axis cs:261,65.3894648209709)
--(axis cs:265,66.0915434799472)
--(axis cs:269,64.2207929563818)
--(axis cs:273,65.5578681416599)
--(axis cs:277,65.2903875801656)
--(axis cs:281,65.7663885254389)
--(axis cs:285,66.6897428705203)
--(axis cs:289,65.4263952690615)
--(axis cs:293,66.0318501626335)
--(axis cs:297,66.067179578839)
--(axis cs:301,66.2101957949686)
--(axis cs:305,67.6113150075882)
--(axis cs:309,66.3009454892968)
--(axis cs:313,66.5338167083849)
--(axis cs:317,66.958611349532)
--(axis cs:321,65.7133119967583)
--(axis cs:325,66.5628266725431)
--(axis cs:329,67.0628264737507)
--(axis cs:333,66.3360679500429)
--(axis cs:337,65.7187930995811)
--(axis cs:341,66.1413555826948)
--(axis cs:345,68.4004279041975)
--(axis cs:349,68.3431730154781)
--(axis cs:353,68.0269291029599)
--(axis cs:357,66.5706053140414)
--(axis cs:361,67.9165830671298)
--(axis cs:365,67.7523311432949)
--(axis cs:369,68.3169103303892)
--(axis cs:373,68.2867661880638)
--(axis cs:377,67.6891279628614)
--(axis cs:381,67.5759587137256)
--(axis cs:385,68.2266876946156)
--(axis cs:389,68.0474245775417)
--(axis cs:393,67.6043417427529)
--(axis cs:397,68.6270499856257)
--(axis cs:397,74.0217595381839)
--(axis cs:397,74.0217595381839)
--(axis cs:393,72.6635154001043)
--(axis cs:389,72.1013849462678)
--(axis cs:385,73.4102170672892)
--(axis cs:381,72.9895174767506)
--(axis cs:377,73.5311101323767)
--(axis cs:373,72.5465671452696)
--(axis cs:369,73.200946812468)
--(axis cs:365,72.902430761467)
--(axis cs:361,73.2143693138225)
--(axis cs:357,71.3162994478633)
--(axis cs:353,72.5980708970401)
--(axis cs:349,71.6865888892838)
--(axis cs:345,72.2245720958025)
--(axis cs:341,71.2395967982576)
--(axis cs:337,72.3466830908951)
--(axis cs:333,72.5329796690048)
--(axis cs:329,71.2407449548208)
--(axis cs:325,72.6633638036474)
--(axis cs:321,71.3997832413369)
--(axis cs:317,70.7497219838013)
--(axis cs:313,70.6388023392341)
--(axis cs:309,72.0919116535604)
--(axis cs:305,70.454161182888)
--(axis cs:301,71.4683756336028)
--(axis cs:297,72.7423442306848)
--(axis cs:293,71.2300545992712)
--(axis cs:289,71.4486047309385)
--(axis cs:285,70.8697809390035)
--(axis cs:281,68.6086114745611)
--(axis cs:277,71.9119933722153)
--(axis cs:273,70.5135604297687)
--(axis cs:269,70.7494451388563)
--(axis cs:265,68.8786946152909)
--(axis cs:261,71.0093447028386)
--(axis cs:257,69.6776980295655)
--(axis cs:253,69.5436893950509)
--(axis cs:249,69.7340022846963)
--(axis cs:245,69.1913411687639)
--(axis cs:241,72.4257156325739)
--(axis cs:237,70.3724666557888)
--(axis cs:233,69.6431513825427)
--(axis cs:229,69.4786194988615)
--(axis cs:225,68.2775930300402)
--(axis cs:221,69.4737301536945)
--(axis cs:217,67.9482278094436)
--(axis cs:213,67.9607079016431)
--(axis cs:209,70.1091839052674)
--(axis cs:205,68.1104074165097)
--(axis cs:201,68.6725977613723)
--(axis cs:197,68.7770382594911)
--(axis cs:193,67.5790567094006)
--(axis cs:189,69.7784346308998)
--(axis cs:185,68.5588740153573)
--(axis cs:181,67.6350495462826)
--(axis cs:177,68.7597411208496)
--(axis cs:173,68.3340158740253)
--(axis cs:169,67.4387692101432)
--(axis cs:165,66.7508204210719)
--(axis cs:161,67.5649393603818)
--(axis cs:157,67.0246094594185)
--(axis cs:153,66.9791296491431)
--(axis cs:149,65.9470733883895)
--(axis cs:145,64.970522688746)
--(axis cs:141,64.7595291331985)
--(axis cs:137,64.4546240574261)
--(axis cs:133,62.3633418632032)
--(axis cs:129,64.2017809015162)
--(axis cs:125,64.0741317178024)
--(axis cs:121,62.8565783333775)
--(axis cs:117,61.7914924195964)
--(axis cs:113,61.5638606833944)
--(axis cs:109,59.6908183377468)
--(axis cs:105,60.8841439179482)
--(axis cs:101,60.3008963036197)
--(axis cs:97,60.7394758628198)
--(axis cs:93,57.2345119256046)
--(axis cs:89,58.5899425123751)
--(axis cs:85,57.578454737778)
--(axis cs:81,55.5846601093622)
--(axis cs:77,55.6398258369864)
--(axis cs:73,54.6961110209465)
--(axis cs:69,54.0901187803722)
--(axis cs:65,53.2011074166501)
--(axis cs:61,52.0909487359036)
--(axis cs:57,52.9273350281571)
--(axis cs:53,52.7632267421871)
--(axis cs:49,51.6759533304846)
--(axis cs:45,51.1530493648394)
--(axis cs:41,48.0081242043472)
--(axis cs:37,45.9008322734238)
--(axis cs:33,42.7910067779104)
--(axis cs:29,40.9606941696628)
--(axis cs:25,36.9524719826862)
--(axis cs:21,32.1831056268857)
--(axis cs:17,28.6177367432311)
--(axis cs:13,22.2744459650492)
--(axis cs:9,19.5317750230236)
--(axis cs:5,17.03545536774)
--(axis cs:1,13.8552513243423)
--cycle;

\addplot [semithick, darkorange25512714, dashed]
table {%
0.00816326530612245 11.8303571428571
0.0408163265306122 13.5267857142857
0.073469387755102 14.4196428571429
0.106122448979592 15.0892857142857
0.138775510204082 16.577380952381
0.171428571428571 18.9583333333333
0.204081632653061 19.375
0.236734693877551 20.5059523809524
0.269387755102041 23.5863095238095
0.302040816326531 25.1636904761905
0.33469387755102 25.5952380952381
0.36734693877551 26.1160714285714
0.4 28.8988095238095
0.43265306122449 30.9970238095238
0.46530612244898 32.5595238095238
0.497959183673469 32.9613095238095
0.530612244897959 33.9880952380952
0.563265306122449 34.6130952380952
0.595918367346939 35.2678571428571
0.628571428571429 37.7678571428571
0.661224489795918 38.1398809523809
0.693877551020408 38.3779761904762
0.726530612244898 40
0.759183673469388 40.3125
0.791836734693878 41.2351190476191
0.824489795918367 41.5625
0.857142857142857 42.8125
0.889795918367347 43.5267857142857
0.922448979591837 43.8095238095238
0.955102040816327 46.0714285714286
0.987755102040816 45.7738095238095
1.02040816326531 47.6636904761905
1.0530612244898 46.6666666666667
1.08571428571429 49.0327380952381
1.11836734693878 50.4166666666667
1.15102040816327 49.6875
1.18367346938776 50.9375
1.21632653061225 50.3869047619048
1.24897959183673 51.6964285714286
1.28163265306122 53.125
1.31428571428571 53.1547619047619
1.3469387755102 52.3363095238095
1.37959183673469 54.5684523809524
1.41224489795918 54.0476190476191
1.44489795918367 55.4910714285714
1.47755102040816 55.8630952380952
1.51020408163265 55.5059523809524
1.54285714285714 56.8005952380952
1.57551020408163 56.6815476190476
1.60816326530612 56.7261904761905
1.64081632653061 57.3214285714286
1.6734693877551 57.8720238095238
1.70612244897959 57.9910714285714
1.73877551020408 58.9880952380952
1.77142857142857 59.1815476190476
1.80408163265306 58.3184523809524
1.83673469387755 59.5684523809524
1.86938775510204 58.5863095238095
1.90204081632653 60.0595238095238
1.93469387755102 60.9821428571429
1.96734693877551 60.9375
2 61.7261904761905
2.03265306122449 61.3839285714286
2.06530612244898 61.4732142857143
2.09795918367347 62.6339285714286
2.13061224489796 62.1875
2.16326530612245 63.7202380952381
2.19591836734694 62.9613095238095
2.22857142857143 63.4672619047619
2.26122448979592 64.3452380952381
2.29387755102041 64.3898809523809
2.3265306122449 62.1279761904762
2.35918367346939 64.7470238095238
2.39183673469388 64.3303571428571
2.42448979591837 64.6577380952381
2.45714285714286 64.7470238095238
2.48979591836735 65.1636904761905
2.52244897959184 64.985119047619
2.55510204081633 65.2529761904762
2.58775510204082 65.3571428571429
2.62040816326531 64.4940476190476
2.6530612244898 66.25
2.68571428571429 66.6815476190476
2.71836734693878 66.8303571428571
2.75102040816327 66.8898809523809
2.78367346938776 65.5505952380952
2.81632653061225 66.3541666666667
2.84897959183674 67.0982142857143
2.88163265306122 66.8898809523809
2.91428571428571 66.7559523809524
2.9469387755102 65.9523809523809
2.97959183673469 66.7113095238095
3.01224489795918 67.3214285714286
3.04489795918367 67.8869047619047
3.07755102040816 67.9166666666667
3.11020408163265 67.7827380952381
3.14285714285714 67.9761904761905
3.17551020408163 68.2886904761905
3.20816326530612 68.8839285714286
3.24081632653061 67.3660714285714
};
\addlegendentry{\textsc{CyBeR-0}-CWTM}
\addplot [semithick, darkorange25512714]
table {%
0.00816326530612245 12.5297619047619
0.0408163265306122 18.110119047619
0.073469387755102 23.5565476190476
0.106122448979592 25.6696428571429
0.138775510204082 30.8482142857143
0.171428571428571 32.6041666666667
0.204081632653061 36.1607142857143
0.236734693877551 39.9107142857143
0.269387755102041 42.4553571428571
0.302040816326531 45.5059523809524
0.33469387755102 45.1488095238095
0.36734693877551 46.9196428571429
0.4 49.0625
0.43265306122449 50.7886904761905
0.46530612244898 51.7261904761905
0.497959183673469 52.7678571428571
0.530612244897959 53.9732142857143
0.563265306122449 54.6726190476191
0.595918367346939 54.4494047619048
0.628571428571429 55.5505952380952
0.661224489795918 56.6369047619048
0.693877551020408 56.8452380952381
0.726530612244898 56.8154761904762
0.759183673469388 57.5446428571429
0.791836734693878 57.0982142857143
0.824489795918367 59.0029761904762
0.857142857142857 59.5535714285714
0.889795918367347 59.4047619047619
0.922448979591837 59.8809523809524
0.955102040816327 59.6428571428571
0.987755102040816 60.8779761904762
1.02040816326531 62.2470238095238
1.0530612244898 62.4404761904762
1.08571428571429 61.5922619047619
1.11836734693878 61.5476190476191
1.15102040816327 60.9821428571429
1.18367346938776 62.4553571428571
1.21632653061225 63.6011904761905
1.24897959183673 62.9464285714286
1.28163265306122 63.75
1.31428571428571 63.0059523809524
1.3469387755102 63.2291666666667
1.37959183673469 63.4375
1.41224489795918 64.0327380952381
1.44489795918367 64.4791666666667
1.47755102040816 64.9107142857143
1.51020408163265 64.6428571428571
1.54285714285714 64.5833333333333
1.57551020408163 64.5684523809524
1.60816326530612 64.8065476190476
1.64081632653061 64.9553571428571
1.6734693877551 65.3720238095238
1.70612244897959 66.0119047619048
1.73877551020408 65.6845238095238
1.77142857142857 66.0119047619048
1.80408163265306 66.7857142857143
1.83673469387755 66.5327380952381
1.86938775510204 66.5178571428571
1.90204081632653 66.1309523809524
1.93469387755102 67.0089285714286
1.96734693877551 66.1458333333333
2 68.0357142857143
2.03265306122449 67.0833333333333
2.06530612244898 68.0357142857143
2.09795918367347 67.3363095238095
2.13061224489796 67.3958333333333
2.16326530612245 67.5892857142857
2.19591836734694 68.3779761904762
2.22857142857143 69.3005952380952
2.26122448979592 69.5982142857143
2.29387755102041 69.1815476190476
2.3265306122449 69.6577380952381
2.35918367346939 69.4047619047619
2.39183673469388 69.7470238095238
2.42448979591837 70.5803571428571
2.45714285714286 70.014880952381
2.48979591836735 69.4642857142857
2.52244897959184 70.1636904761905
2.55510204081633 69.6875
2.58775510204082 70.1041666666667
2.62040816326531 69.6726190476191
2.6530612244898 69.3005952380952
2.68571428571429 70.7738095238095
2.71836734693878 68.9434523809524
2.75102040816327 69.8809523809524
2.78367346938776 69.7321428571429
2.81632653061225 70.0148809523809
2.84897959183674 70.0744047619047
2.88163265306122 70.6101190476191
2.91428571428571 70.5952380952381
2.9469387755102 70.3720238095238
2.97959183673469 71.2351190476191
3.01224489795918 71.3690476190476
3.04489795918367 70.3720238095238
3.07755102040816 70.6696428571429
3.11020408163265 70.9821428571429
3.14285714285714 71.3690476190476
3.17551020408163 70.9077380952381
3.20816326530612 70.6994047619047
3.24081632653061 71.9345238095238
};
\addlegendentry{\textsc{CyBeR-0}-CWTM-NNM}
\addplot [semithick, steelblue31119180, dashed]
table {%
0.00816326530612245 8.37797619047619
0.0408163265306122 7.1875
0.073469387755102 8.42261904761905
0.106122448979592 10.1041666666667
0.138775510204082 10.9672619047619
0.171428571428571 14.2708333333333
0.204081632653061 16.6369047619048
0.236734693877551 18.8095238095238
0.269387755102041 18.8244047619048
0.302040816326531 19.4642857142857
0.33469387755102 20.5654761904762
0.36734693877551 20.3720238095238
0.4 21.1755952380952
0.43265306122449 20.8333333333333
0.46530612244898 21.3541666666667
0.497959183673469 21.547619047619
0.530612244897959 21.4285714285714
0.563265306122449 20.7589285714286
0.595918367346939 20.8630952380952
0.628571428571429 21.3244047619048
0.661224489795918 21.5178571428571
0.693877551020408 22.797619047619
0.726530612244898 22.0238095238095
0.759183673469388 22.3363095238095
0.791836734693878 21.9196428571429
0.824489795918367 22.9017857142857
0.857142857142857 23.5714285714286
0.889795918367347 23.8541666666667
0.922448979591837 24.1071428571429
0.955102040816327 24.6279761904762
0.987755102040816 24.4047619047619
1.02040816326531 23.9880952380952
1.0530612244898 24.077380952381
1.08571428571429 24.4047619047619
1.11836734693878 24.2857142857143
1.15102040816327 24.0178571428571
1.18367346938776 24.4196428571429
1.21632653061225 24.7916666666667
1.24897959183673 25.5505952380952
1.28163265306122 25.5952380952381
1.31428571428571 27.8869047619048
1.3469387755102 26.9196428571429
1.37959183673469 27.1279761904762
1.41224489795918 27.9166666666667
1.44489795918367 28.9136904761905
1.47755102040816 27.9613095238095
1.51020408163265 28.2886904761905
1.54285714285714 28.735119047619
1.57551020408163 28.1994047619048
1.60816326530612 27.3660714285714
1.64081632653061 27.8571428571429
1.6734693877551 28.125
1.70612244897959 28.1696428571429
1.73877551020408 29.375
1.77142857142857 28.764880952381
1.80408163265306 29.7470238095238
1.83673469387755 28.9136904761905
1.86938775510204 28.8690476190476
1.90204081632653 28.2886904761905
1.93469387755102 29.1369047619048
1.96734693877551 28.7797619047619
2 29.5386904761905
2.03265306122449 29.360119047619
2.06530612244898 29.4791666666667
2.09795918367347 29.672619047619
2.13061224489796 30.0595238095238
2.16326530612245 29.4047619047619
2.19591836734694 29.7916666666667
2.22857142857143 30.1339285714286
2.26122448979592 30.0297619047619
2.29387755102041 29.3154761904762
2.3265306122449 29.3303571428571
2.35918367346939 30.0744047619048
2.39183673469388 30.639880952381
2.42448979591837 29.9255952380952
2.45714285714286 30.327380952381
2.48979591836735 30
2.52244897959184 30.2678571428571
2.55510204081633 30.4761904761905
2.58775510204082 31.264880952381
2.62040816326531 30.8035714285714
2.6530612244898 30.9077380952381
2.68571428571429 31.1904761904762
2.71836734693878 30.2678571428571
2.75102040816327 31.1309523809524
2.78367346938776 30.7738095238095
2.81632653061225 31.0565476190476
2.84897959183674 32.3214285714286
2.88163265306122 31.8303571428571
2.91428571428571 31.8303571428571
2.9469387755102 31.1904761904762
2.97959183673469 31.3541666666667
3.01224489795918 31.9494047619048
3.04489795918367 31.2202380952381
3.07755102040816 31.6964285714286
3.11020408163265 31.6369047619048
3.14285714285714 31.5178571428571
3.17551020408163 31.889880952381
3.20816326530612 31.2797619047619
3.24081632653061 30.9970238095238
};
\addlegendentry{\textsc{CyBeR-0}-Krum}
\addplot [semithick, steelblue31119180]
table {%
0.00816326530612245 12.6339285714286
0.0408163265306122 13.9583333333333
0.073469387755102 16.6220238095238
0.106122448979592 19.6875
0.138775510204082 24.7619047619048
0.171428571428571 25.8482142857143
0.204081632653061 29.5535714285714
0.236734693877551 30.9672619047619
0.269387755102041 34.8214285714286
0.302040816326531 37.1279761904762
0.33469387755102 38.4375
0.36734693877551 41.0863095238095
0.4 42.0535714285714
0.43265306122449 44.6428571428571
0.46530612244898 45.6994047619048
0.497959183673469 48.9732142857143
0.530612244897959 49.4047619047619
0.563265306122449 50.9523809523809
0.595918367346939 52.2916666666667
0.628571428571429 52.0089285714286
0.661224489795918 51.8005952380952
0.693877551020408 54.0922619047619
0.726530612244898 54.4791666666667
0.759183673469388 54.0773809523809
0.791836734693878 54.7172619047619
0.824489795918367 54.7023809523809
0.857142857142857 56.0714285714286
0.889795918367347 56.0416666666667
0.922448979591837 56.2946428571429
0.955102040816327 56.6071428571429
0.987755102040816 56.6815476190476
1.02040816326531 57.9761904761905
1.0530612244898 57.7678571428571
1.08571428571429 58.8541666666667
1.11836734693878 57.2916666666667
1.15102040816327 59.5684523809524
1.18367346938776 59.9702380952381
1.21632653061225 59.7916666666667
1.24897959183673 60.4613095238095
1.28163265306122 59.5684523809524
1.31428571428571 60.9672619047619
1.3469387755102 60.3273809523809
1.37959183673469 60.6994047619048
1.41224489795918 60.9077380952381
1.44489795918367 60.5505952380952
1.47755102040816 61.25
1.51020408163265 61.1309523809524
1.54285714285714 61.5029761904762
1.57551020408163 62.7380952380952
1.60816326530612 62.2470238095238
1.64081632653061 62.7380952380952
1.6734693877551 61.7261904761905
1.70612244897959 61.6369047619048
1.73877551020408 62.7529761904762
1.77142857142857 63.1696428571429
1.80408163265306 63.2440476190476
1.83673469387755 62.1130952380952
1.86938775510204 63.0505952380952
1.90204081632653 63.3630952380952
1.93469387755102 63.75
1.96734693877551 63.2886904761905
2 64.1666666666667
2.03265306122449 64.1369047619047
2.06530612244898 63.5267857142857
2.09795918367347 64.1220238095238
2.13061224489796 64.8958333333333
2.16326530612245 65.0297619047619
2.19591836734694 64.5386904761905
2.22857142857143 64.8214285714286
2.26122448979592 67.1428571428571
2.29387755102041 65.7291666666667
2.3265306122449 66.3839285714286
2.35918367346939 66.9791666666667
2.39183673469388 66.4434523809524
2.42448979591837 66.2053571428571
2.45714285714286 65.4166666666667
2.48979591836735 66.4583333333333
2.52244897959184 64.7767857142857
2.55510204081633 67.2619047619048
2.58775510204082 67.1726190476191
2.62040816326531 66.6220238095238
2.6530612244898 67.1875
2.68571428571429 66.9047619047619
2.71836734693878 67.8571428571429
2.75102040816327 66.4732142857143
2.78367346938776 66.1607142857143
2.81632653061225 66.7857142857143
2.84897959183674 66.5476190476191
2.88163265306122 66.8303571428571
2.91428571428571 66.1160714285714
2.9469387755102 66.9642857142857
2.97959183673469 68.1547619047619
3.01224489795918 67.1130952380952
3.04489795918367 67.797619047619
3.07755102040816 67.2321428571429
3.11020408163265 66.2797619047619
3.14285714285714 66.9940476190476
3.17551020408163 66.8154761904762
3.20816326530612 67.3660714285714
3.24081632653061 66.235119047619
};
\addlegendentry{\textsc{CyBeR-0}-Krum-NNM}
\addplot [semithick, crimson2143940, dashed]
table {%
1 12.0684523809524
5 11.9047619047619
9 12.1577380952381
13 13.3333333333333
17 14.3303571428571
21 14.1220238095238
25 15.3125
29 16.2946428571429
33 17.827380952381
37 17.9166666666667
41 19.4940476190476
45 20.1934523809524
49 21.5922619047619
53 21.9345238095238
57 22.7827380952381
61 23.5416666666667
65 25.1934523809524
69 25.7886904761905
73 25.7886904761905
77 26.9494047619048
81 27.3214285714286
85 27.4702380952381
89 27.9166666666667
93 28.3779761904762
97 28.6607142857143
101 29.8065476190476
105 29.7916666666667
109 28.6160714285714
113 31.264880952381
117 30.5952380952381
121 30.5952380952381
125 32.3065476190476
129 31.9940476190476
133 31.3244047619048
137 32.1726190476191
141 31.875
145 33.2589285714286
149 32.5892857142857
153 32.8869047619048
157 33.0208333333333
161 33.8541666666667
165 33.139880952381
169 33.8839285714286
173 34.7470238095238
177 34.8363095238095
181 34.375
185 33.8690476190476
189 34.8214285714286
193 34.5535714285714
197 34.1666666666667
201 35.8184523809524
205 35.1339285714286
209 35.2380952380952
213 35.6696428571429
217 35.3273809523809
221 36.0267857142857
225 35.9375
229 35.0148809523809
233 36.4136904761905
237 36.1755952380952
241 36.5773809523809
245 36.1309523809524
249 37.2470238095238
253 36.7410714285714
257 35.5654761904762
261 37.5446428571429
265 36.8452380952381
269 37.1279761904762
273 37.2619047619048
277 37.1875
281 36.6071428571429
285 37.5446428571429
289 37.4404761904762
293 37.2767857142857
297 38.0357142857143
301 36.7559523809524
305 37.5595238095238
309 39.0029761904762
313 37.6636904761905
317 37.8869047619048
321 38.1994047619048
325 38.4077380952381
329 38.1845238095238
333 38.0654761904762
337 38.9434523809524
341 37.3660714285714
345 38.125
349 38.7797619047619
353 37.8869047619048
357 38.7946428571429
361 38.5565476190476
365 38.75
369 38.3482142857143
373 38.6160714285714
377 39.5089285714286
381 38.8095238095238
385 39.3303571428571
389 39.5386904761905
393 39.5089285714286
397 38.7202380952381
};
\addlegendentry{FedAvg-CWTM}
\addplot [semithick, crimson2143940]
table {%
1 14.4494047619048
5 24.0178571428571
9 28.5714285714286
13 32.5595238095238
17 35.0892857142857
21 37.8571428571428
25 41.0565476190476
29 42.7083333333333
33 44.6577380952381
37 45.2827380952381
41 47.0089285714286
45 47.0684523809524
49 49.8363095238095
53 51.3839285714286
57 52.9761904761905
61 52.8125
65 54.3303571428571
69 55.9970238095238
73 56.1607142857143
77 58.9285714285714
81 59.0327380952381
85 60.0148809523809
89 62.4107142857143
93 61.7857142857143
97 63.9880952380952
101 64.4791666666667
105 63.9434523809524
109 63.6458333333333
113 65.327380952381
117 65.6845238095238
121 65.0148809523809
125 65.6994047619048
129 66.4434523809524
133 65.7142857142857
137 66.5476190476191
141 66.5178571428571
145 67.7827380952381
149 67.8571428571429
153 67.8571428571428
157 67.6190476190476
161 68.6755952380952
165 67.7232142857143
169 68.452380952381
173 67.9910714285714
177 68.3333333333333
181 68.6160714285714
185 68.735119047619
189 69.0625
193 68.9732142857143
197 69.2708333333333
201 69.5535714285714
205 69.5982142857143
209 70.0892857142857
213 69.7619047619048
217 69.5238095238095
221 70.1636904761905
225 69.2113095238095
229 70.1041666666667
233 69.5982142857143
237 71.0267857142857
241 69.5833333333333
245 70.2678571428571
249 70.6994047619048
253 70.8928571428572
257 70.7291666666667
261 71.0863095238095
265 71.4583333333333
269 71.25
273 71.9345238095238
277 71.6815476190476
281 71.6071428571429
285 72.6488095238095
289 72.9613095238095
293 73.2291666666667
297 72.7827380952381
301 73.0654761904762
305 72.5297619047619
309 73.764880952381
313 73.0505952380952
317 73.2589285714286
321 72.827380952381
325 73.0208333333333
329 73.4970238095238
333 74.4047619047619
337 73.9285714285714
341 73.8988095238095
345 73.8541666666667
349 73.8839285714286
353 73.9732142857143
357 73.4077380952381
361 72.6636904761905
365 74.9553571428571
369 74.4196428571429
373 74.1517857142857
377 74.0476190476191
381 74.1964285714286
385 75.014880952381
389 74.0476190476191
393 75.2083333333333
397 73.8095238095238
};
\addlegendentry{FedAvg-CWTM-NNM}
\addplot [semithick, forestgreen4416044, dashed]
table {%
1 8.08035714285714
5 7.55952380952381
9 9.0625
13 11.5029761904762
17 15.0892857142857
21 16.4583333333333
25 17.9315476190476
29 18.2142857142857
33 18.4970238095238
37 19.7321428571429
41 19.4642857142857
45 19.5535714285714
49 19.5386904761905
53 18.9732142857143
57 19.1517857142857
61 18.6309523809524
65 19.5386904761905
69 19.0029761904762
73 19.9255952380952
77 19.5535714285714
81 18.8541666666667
85 19.8958333333333
89 19.3303571428571
93 19.3154761904762
97 19.4791666666667
101 19.8363095238095
105 19.4047619047619
109 19.3005952380952
113 19.1815476190476
117 19.9255952380952
121 19.7172619047619
125 19.6577380952381
129 19.1815476190476
133 18.8244047619048
137 19.4345238095238
141 19.4345238095238
145 19.5982142857143
149 20.7738095238095
153 19.4791666666667
157 19.1815476190476
161 19.8809523809524
165 18.9136904761905
169 19.3154761904762
173 19.389880952381
177 18.6458333333333
181 18.9583333333333
185 20
189 19.7619047619048
193 19.3452380952381
197 18.452380952381
201 19.5238095238095
205 19.7321428571429
209 19.389880952381
213 18.9136904761905
217 19.9255952380952
221 19.0625
225 19.672619047619
229 19.1517857142857
233 18.8244047619048
237 19.6279761904762
241 18.7946428571429
245 19.077380952381
249 19.375
253 19.0625
257 20.2083333333333
261 19.7321428571429
265 18.9285714285714
269 19.5386904761905
273 20.2380952380952
277 19.6279761904762
281 20.2083333333333
285 19.389880952381
289 19.2261904761905
293 20.5357142857143
297 19.8065476190476
301 18.8690476190476
305 20.0892857142857
309 19.375
313 19.2857142857143
317 19.1517857142857
321 18.3928571428571
325 19.375
329 19.8363095238095
333 19.7172619047619
337 19.702380952381
341 18.9880952380952
345 19.6130952380952
349 19.7767857142857
353 19.4047619047619
357 18.764880952381
361 19.7172619047619
365 18.8541666666667
369 19.7321428571429
373 19.3303571428571
377 18.8988095238095
381 18.8541666666667
385 18.8839285714286
389 19.3005952380952
393 19.4791666666667
397 19.7321428571429
};
\addlegendentry{FedAvg-Krum}
\addplot [semithick, forestgreen4416044]
table {%
1 12.4255952380952
5 13.5119047619048
9 17.0535714285714
13 20.1934523809524
17 25.625
21 29.7916666666667
25 34.5684523809524
29 37.6934523809524
33 40.9523809523809
37 43.4672619047619
41 43.9285714285714
45 47.0833333333333
49 48.5714285714286
53 48.4375
57 50.327380952381
61 49.7172619047619
65 50.7291666666667
69 52.1279761904762
73 52.8273809523809
77 53.6309523809524
81 53.6011904761905
85 55.4166666666667
89 56.6071428571429
93 55.8779761904762
97 58.5863095238095
101 59.2857142857143
105 58.6011904761905
109 58.0208333333333
113 59.1220238095238
117 59.9107142857143
121 60.6994047619048
125 60.3273809523809
129 61.2202380952381
133 59.6875
137 61.6517857142857
141 61.9642857142857
145 62.2470238095238
149 63.4672619047619
153 63.9880952380952
157 64.2559523809524
161 63.9434523809524
165 63.8839285714286
169 64.1964285714286
173 65.0892857142857
177 65.4017857142857
181 64.375
185 65.1785714285714
189 66.7559523809524
193 65.7440476190476
197 66.3392857142857
201 66.3839285714286
205 66.1904761904762
209 67.0833333333333
213 64.4642857142857
217 66.1011904761905
221 66.5029761904762
225 66.6369047619048
229 67.4553571428571
233 67.0089285714286
237 67.8720238095238
241 67.8273809523809
245 66.1904761904762
249 67.2321428571429
253 66.9940476190476
257 67.6041666666667
261 68.1994047619048
265 67.4851190476191
269 67.4851190476191
273 68.0357142857143
277 68.6011904761905
281 67.1875
285 68.7797619047619
289 68.4375
293 68.6309523809524
297 69.4047619047619
301 68.8392857142857
305 69.0327380952381
309 69.1964285714286
313 68.5863095238095
317 68.8541666666667
321 68.5565476190476
325 69.6130952380952
329 69.1517857142857
333 69.4345238095238
337 69.0327380952381
341 68.6904761904762
345 70.3125
349 70.0148809523809
353 70.3125
357 68.9434523809524
361 70.5654761904762
365 70.3273809523809
369 70.7589285714286
373 70.4166666666667
377 70.6101190476191
381 70.2827380952381
385 70.8184523809524
389 70.0744047619048
393 70.1339285714286
397 71.3244047619048
};
\addlegendentry{FedAvg-Krum-NNM}
\end{axis}

\end{tikzpicture}


==> data/LABEL_FLIPPING.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-20, xmax=420,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350,400,450},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=6.24864183212373, ymax=94.7682133524415,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80,90,100},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\),
  \(\displaystyle {100}\)
}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,18.8190513827417)
--(axis cs:8,34.4796717151433)
--(axis cs:12,44.1980337195105)
--(axis cs:16,50.7496908283997)
--(axis cs:20,57.0653605121327)
--(axis cs:24,61.6259029693187)
--(axis cs:28,62.7281520972897)
--(axis cs:32,65.2980883335023)
--(axis cs:36,66.8552603802769)
--(axis cs:40,68.974241169169)
--(axis cs:44,68.4186405662168)
--(axis cs:48,71.0602303336728)
--(axis cs:52,71.0790233505815)
--(axis cs:56,72.2393592361579)
--(axis cs:60,73.1625021443935)
--(axis cs:64,74.631235116018)
--(axis cs:68,74.4274144925857)
--(axis cs:72,74.2352469361702)
--(axis cs:76,75.3562451020888)
--(axis cs:80,75.8938957703011)
--(axis cs:84,77.1130952380952)
--(axis cs:88,77.0806304949376)
--(axis cs:92,76.9959413077658)
--(axis cs:96,78.1815115202923)
--(axis cs:100,77.8310352301902)
--(axis cs:104,77.6461333587657)
--(axis cs:108,77.3768251424652)
--(axis cs:112,78.6513030858902)
--(axis cs:116,80.0868169326699)
--(axis cs:120,80.0115331523761)
--(axis cs:124,79.7905165357724)
--(axis cs:128,79.3399096825671)
--(axis cs:132,79.6323624476303)
--(axis cs:136,81.0312070486847)
--(axis cs:140,80.5565855598379)
--(axis cs:144,81.2181351038341)
--(axis cs:148,80.7902969851191)
--(axis cs:152,80.3250949517616)
--(axis cs:156,81.2524842245751)
--(axis cs:160,81.5284573534285)
--(axis cs:164,81.4600514562498)
--(axis cs:168,81.1865082567351)
--(axis cs:172,81.9093072461012)
--(axis cs:176,81.6008212508439)
--(axis cs:180,81.5289125730073)
--(axis cs:184,82.0740515485016)
--(axis cs:188,82.1742833077557)
--(axis cs:192,81.9198754004139)
--(axis cs:196,82.4691473583855)
--(axis cs:200,82.9746420553092)
--(axis cs:204,82.8102289281222)
--(axis cs:208,83.0404606027575)
--(axis cs:212,82.7850660893147)
--(axis cs:216,81.6536205144213)
--(axis cs:220,82.180429425812)
--(axis cs:224,81.8011858450964)
--(axis cs:228,83.9157032552012)
--(axis cs:232,83.4152011185332)
--(axis cs:236,83.7228388956737)
--(axis cs:240,82.8215430461327)
--(axis cs:244,83.4392378022869)
--(axis cs:248,82.8448029725924)
--(axis cs:252,83.285051906231)
--(axis cs:256,83.0500993440593)
--(axis cs:260,82.8679117803227)
--(axis cs:264,84.2931804190243)
--(axis cs:268,83.848612225054)
--(axis cs:272,84.4060989149302)
--(axis cs:276,84.3445183299114)
--(axis cs:280,83.5089318709786)
--(axis cs:284,83.3931629588977)
--(axis cs:288,84.383943378438)
--(axis cs:292,84.4390362578705)
--(axis cs:296,83.3445527898478)
--(axis cs:300,83.5551961998497)
--(axis cs:304,83.9923411515384)
--(axis cs:308,84.3705924163287)
--(axis cs:312,84.6652154063719)
--(axis cs:316,83.826390360794)
--(axis cs:320,84.8622850978557)
--(axis cs:324,83.933466822635)
--(axis cs:328,84.2198804862478)
--(axis cs:332,83.7085740269432)
--(axis cs:336,85.5423693799217)
--(axis cs:340,84.0308638129022)
--(axis cs:344,83.7545243508635)
--(axis cs:348,84.6567953568786)
--(axis cs:352,84.6692576375449)
--(axis cs:356,84.3059944275422)
--(axis cs:360,84.6325215318155)
--(axis cs:364,85.1446264904116)
--(axis cs:368,84.7883500623144)
--(axis cs:372,85.4047693826746)
--(axis cs:376,84.6137331885481)
--(axis cs:380,85.3433256057902)
--(axis cs:384,84.180561925161)
--(axis cs:388,84.6516488365266)
--(axis cs:392,84.7612287040016)
--(axis cs:396,84.5645016086184)
--(axis cs:400,85.4102961086128)
--(axis cs:400,86.7027991294824)
--(axis cs:400,86.7027991294824)
--(axis cs:396,85.4652602961435)
--(axis cs:392,86.0721046293317)
--(axis cs:388,86.6578749729972)
--(axis cs:384,86.6527714081723)
--(axis cs:380,86.799531537067)
--(axis cs:376,86.6957906209757)
--(axis cs:372,86.589278236373)
--(axis cs:368,86.1937927948284)
--(axis cs:364,86.7898973191122)
--(axis cs:360,87.0639070396131)
--(axis cs:356,86.884481762934)
--(axis cs:352,87.1759804576932)
--(axis cs:348,86.7717760716928)
--(axis cs:344,85.5609518396127)
--(axis cs:340,87.6953266632883)
--(axis cs:336,86.6004877629355)
--(axis cs:332,86.3211878778187)
--(axis cs:328,86.2265480851808)
--(axis cs:324,85.8284379392697)
--(axis cs:320,86.3281910926205)
--(axis cs:316,86.500990591587)
--(axis cs:312,86.1681179269615)
--(axis cs:308,86.2841694884333)
--(axis cs:304,86.3350398008425)
--(axis cs:300,84.8674228477693)
--(axis cs:296,85.464971019676)
--(axis cs:292,86.6919161230819)
--(axis cs:288,86.7767709072763)
--(axis cs:284,85.5651703744357)
--(axis cs:280,86.1934490814023)
--(axis cs:276,86.1911959558029)
--(axis cs:272,85.5641391803078)
--(axis cs:268,85.0501972987556)
--(axis cs:264,86.4508672000233)
--(axis cs:260,85.9416120292011)
--(axis cs:256,84.8368054178455)
--(axis cs:252,84.8101861890071)
--(axis cs:248,85.3694827416934)
--(axis cs:244,85.2214764834274)
--(axis cs:240,85.0653617157721)
--(axis cs:236,84.9973991995644)
--(axis cs:232,85.8705131671811)
--(axis cs:228,86.1140586495607)
--(axis cs:224,85.5500046310941)
--(axis cs:220,84.7243324789499)
--(axis cs:216,83.7035223427216)
--(axis cs:212,84.6851720059234)
--(axis cs:208,84.9952536829567)
--(axis cs:204,84.957628214735)
--(axis cs:200,84.4063103256432)
--(axis cs:196,84.7034716892335)
--(axis cs:192,83.8241722186337)
--(axis cs:188,84.7007166922443)
--(axis cs:184,83.7295198800698)
--(axis cs:180,83.5008493317546)
--(axis cs:176,84.0241787491561)
--(axis cs:172,84.3406927538988)
--(axis cs:168,84.2599203146935)
--(axis cs:164,84.1649485437502)
--(axis cs:160,83.0846378846667)
--(axis cs:156,82.7653729182821)
--(axis cs:152,81.8772860006194)
--(axis cs:148,82.304941110119)
--(axis cs:144,82.799722039023)
--(axis cs:140,82.6577001544478)
--(axis cs:136,82.6295072370296)
--(axis cs:132,81.6473994571316)
--(axis cs:128,81.880328412671)
--(axis cs:124,82.6797215594657)
--(axis cs:120,80.3456097047667)
--(axis cs:116,80.6274687816158)
--(axis cs:112,80.8725064379194)
--(axis cs:108,80.063651048011)
--(axis cs:104,80.6276761650439)
--(axis cs:100,80.9784885793336)
--(axis cs:96,80.3899170511363)
--(axis cs:92,78.7481063112819)
--(axis cs:88,79.7050837907767)
--(axis cs:84,78.0654761904762)
--(axis cs:80,78.451342324937)
--(axis cs:76,78.8104215645779)
--(axis cs:72,77.2826102066869)
--(axis cs:68,77.2690140788429)
--(axis cs:64,77.4818601220772)
--(axis cs:60,76.3017835698922)
--(axis cs:56,75.9451645733659)
--(axis cs:52,74.3078814113233)
--(axis cs:48,73.6421506187081)
--(axis cs:44,72.6527880052118)
--(axis cs:40,70.69837787845)
--(axis cs:36,69.2756920006754)
--(axis cs:32,68.6007211903073)
--(axis cs:28,68.1944669503294)
--(axis cs:24,63.1062398878242)
--(axis cs:20,60.4346394878673)
--(axis cs:16,55.6491186954099)
--(axis cs:12,51.7841091376324)
--(axis cs:8,41.056042570571)
--(axis cs:4,31.1511867124964)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,20.0089498046994)
--(axis cs:8,30.5574497060407)
--(axis cs:12,43.1349935817516)
--(axis cs:16,50.5085906116086)
--(axis cs:20,54.0270650770415)
--(axis cs:24,57.6065678618292)
--(axis cs:28,59.2498499439495)
--(axis cs:32,62.5446030687846)
--(axis cs:36,65.6209465771321)
--(axis cs:40,66.2776794040959)
--(axis cs:44,68.9370856393715)
--(axis cs:48,70.0925446398276)
--(axis cs:52,70.8597256804813)
--(axis cs:56,71.2519795503997)
--(axis cs:60,71.8948153810603)
--(axis cs:64,73.1185194168768)
--(axis cs:68,75.6139002154306)
--(axis cs:72,75.3708696387262)
--(axis cs:76,75.4258302106719)
--(axis cs:80,75.3336939885193)
--(axis cs:84,75.0568521812965)
--(axis cs:88,75.6762782504477)
--(axis cs:92,75.9785331008341)
--(axis cs:96,76.8244680513128)
--(axis cs:100,77.1727527124626)
--(axis cs:104,77.0354936352263)
--(axis cs:108,79.5155031901623)
--(axis cs:112,78.9547561850323)
--(axis cs:116,78.4495527373024)
--(axis cs:120,78.6732352174859)
--(axis cs:124,79.9318298272575)
--(axis cs:128,78.7170612854831)
--(axis cs:132,79.8689053507695)
--(axis cs:136,81.0749671006251)
--(axis cs:140,80.8807567284193)
--(axis cs:144,81.8562605334549)
--(axis cs:148,80.8842024963843)
--(axis cs:152,80.9886152247391)
--(axis cs:156,82.7659238748561)
--(axis cs:160,83.4654626667469)
--(axis cs:164,83.9653890259245)
--(axis cs:168,83.611291501201)
--(axis cs:172,83.9342031150659)
--(axis cs:176,84.2211567844641)
--(axis cs:180,83.5380237459975)
--(axis cs:184,85.0766514069958)
--(axis cs:188,85.3937929304468)
--(axis cs:192,83.9253217644046)
--(axis cs:196,85.7550970583831)
--(axis cs:200,85.56135527246)
--(axis cs:204,85.7529690016522)
--(axis cs:208,85.7975315173372)
--(axis cs:212,85.8694842185837)
--(axis cs:216,86.2566699754565)
--(axis cs:220,86.0434044689536)
--(axis cs:224,85.9685989149303)
--(axis cs:228,86.4511411492032)
--(axis cs:232,85.587234162113)
--(axis cs:236,86.5178571428572)
--(axis cs:240,86.0703956698377)
--(axis cs:244,85.9000448290243)
--(axis cs:248,85.8084275468786)
--(axis cs:252,85.8997439792875)
--(axis cs:256,85.8875191480944)
--(axis cs:260,86.1825239164026)
--(axis cs:264,86.1894716371175)
--(axis cs:268,86.7213912249788)
--(axis cs:272,86.2885739454831)
--(axis cs:276,86.4507505603889)
--(axis cs:280,86.8350018950046)
--(axis cs:284,86.0698123486208)
--(axis cs:288,88.003283383571)
--(axis cs:292,87.4502509494789)
--(axis cs:296,86.7019341433795)
--(axis cs:300,86.6423989662535)
--(axis cs:304,87.0458007970765)
--(axis cs:308,86.4655687792738)
--(axis cs:312,86.9501070062575)
--(axis cs:316,86.4935516885739)
--(axis cs:320,87.2253529711339)
--(axis cs:324,86.7304167484028)
--(axis cs:328,87.200805197701)
--(axis cs:332,86.9400180138726)
--(axis cs:336,86.8672602634825)
--(axis cs:340,87.13170225968)
--(axis cs:344,86.7418348053628)
--(axis cs:348,86.8305826377188)
--(axis cs:352,86.935019979133)
--(axis cs:356,87.4195044483903)
--(axis cs:360,87.2431647694566)
--(axis cs:364,86.8858018046901)
--(axis cs:368,86.8863995920981)
--(axis cs:372,87.2628759477467)
--(axis cs:376,87.1261175223803)
--(axis cs:380,86.1577096605856)
--(axis cs:384,87.0251885730986)
--(axis cs:388,87.3098172877037)
--(axis cs:392,86.9963146144013)
--(axis cs:396,88.2063886125688)
--(axis cs:400,87.3392450073594)
--(axis cs:400,89.2976597545454)
--(axis cs:400,89.2976597545454)
--(axis cs:396,89.0555161493359)
--(axis cs:392,89.0453520522654)
--(axis cs:388,88.9997065218201)
--(axis cs:384,88.6295733316633)
--(axis cs:380,88.961337958462)
--(axis cs:376,89.5107872395244)
--(axis cs:372,88.6299811951105)
--(axis cs:368,88.7981242174257)
--(axis cs:364,89.007055338167)
--(axis cs:360,88.7389780876862)
--(axis cs:356,88.4435907897049)
--(axis cs:352,88.7197419256289)
--(axis cs:348,88.7944173622812)
--(axis cs:344,89.0617366232086)
--(axis cs:340,89.5052025022248)
--(axis cs:336,88.1625016412794)
--(axis cs:332,88.506410557556)
--(axis cs:328,88.1860995642038)
--(axis cs:324,88.5076784896925)
--(axis cs:320,89.352027981247)
--(axis cs:316,88.9231149780928)
--(axis cs:312,88.5260834699329)
--(axis cs:308,88.3558597921548)
--(axis cs:304,89.5613420600664)
--(axis cs:300,88.208791509937)
--(axis cs:296,88.5063991899538)
--(axis cs:292,88.7997490505211)
--(axis cs:288,88.7526689973814)
--(axis cs:284,88.1266162228078)
--(axis cs:280,87.9269028669001)
--(axis cs:276,89.1742494396111)
--(axis cs:272,88.2649974830883)
--(axis cs:268,88.2488468702593)
--(axis cs:264,87.2926712200253)
--(axis cs:260,87.8055713216926)
--(axis cs:256,87.3862903757151)
--(axis cs:252,86.6002560207125)
--(axis cs:248,86.9891915007404)
--(axis cs:244,87.433288504309)
--(axis cs:240,88.2153186158766)
--(axis cs:236,87.4702380952381)
--(axis cs:232,87.0615753616965)
--(axis cs:228,86.6738588507968)
--(axis cs:224,87.1266391803078)
--(axis cs:220,87.825643150094)
--(axis cs:216,87.9099966912102)
--(axis cs:212,86.6602776861782)
--(axis cs:208,87.4167541969485)
--(axis cs:204,86.985126236443)
--(axis cs:200,86.9088828227781)
--(axis cs:196,86.6258553225693)
--(axis cs:192,85.8365829975001)
--(axis cs:188,86.8978737362199)
--(axis cs:184,86.9471581168137)
--(axis cs:180,86.5810238730502)
--(axis cs:176,85.8978908345835)
--(axis cs:172,85.6193683135055)
--(axis cs:168,85.7934704035609)
--(axis cs:164,86.1238966883612)
--(axis cs:160,87.1595373332531)
--(axis cs:156,85.7459808870487)
--(axis cs:152,86.4220990609752)
--(axis cs:148,85.2169879798062)
--(axis cs:144,84.9592156570212)
--(axis cs:140,85.8156718430093)
--(axis cs:136,85.2643186136606)
--(axis cs:132,84.4763327444686)
--(axis cs:128,84.8543672859455)
--(axis cs:124,84.294360648933)
--(axis cs:120,84.8684314491808)
--(axis cs:116,84.7944948817452)
--(axis cs:112,84.4678628625867)
--(axis cs:108,84.0559253812663)
--(axis cs:104,83.6192682695356)
--(axis cs:100,82.1427234780136)
--(axis cs:96,82.28267480583)
--(axis cs:92,82.116704994404)
--(axis cs:88,81.1094360352666)
--(axis cs:84,81.1931478187035)
--(axis cs:80,79.6067822019568)
--(axis cs:76,80.85393169409)
--(axis cs:72,78.8255589327024)
--(axis cs:68,79.4753854988551)
--(axis cs:64,78.2505282021709)
--(axis cs:60,76.6468512856064)
--(axis cs:56,76.8432585448384)
--(axis cs:52,75.003369557614)
--(axis cs:48,72.9431696458868)
--(axis cs:44,72.6998191225332)
--(axis cs:40,71.4901777387612)
--(axis cs:36,68.9028629466774)
--(axis cs:32,68.1101588359773)
--(axis cs:28,64.9168167227171)
--(axis cs:24,63.1374797572184)
--(axis cs:20,59.0681730181966)
--(axis cs:16,54.2830760550581)
--(axis cs:12,48.531673084915)
--(axis cs:8,43.3115979130069)
--(axis cs:4,30.0208121000625)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,17.8798790833788)
--(axis cs:8,24.4400020478929)
--(axis cs:12,33.6130736716234)
--(axis cs:16,36.2077216932995)
--(axis cs:20,35.6452722510741)
--(axis cs:24,37.9686205531768)
--(axis cs:28,39.9888411935292)
--(axis cs:32,41.8095906630128)
--(axis cs:36,40.4981219467235)
--(axis cs:40,41.7313025300812)
--(axis cs:44,43.2459806178824)
--(axis cs:48,43.089346390331)
--(axis cs:52,45.1631844705125)
--(axis cs:56,43.2210310778836)
--(axis cs:60,45.0152819469117)
--(axis cs:64,45.850971154562)
--(axis cs:68,44.2476093300993)
--(axis cs:72,45.2089825261566)
--(axis cs:76,44.3008328363212)
--(axis cs:80,46.5740628441713)
--(axis cs:84,46.4039146802292)
--(axis cs:88,47.2407814621637)
--(axis cs:92,47.7650225126266)
--(axis cs:96,48.2303103998117)
--(axis cs:100,47.8258469694281)
--(axis cs:104,48.0286179795327)
--(axis cs:108,46.8193384965132)
--(axis cs:112,46.8296870612852)
--(axis cs:116,46.4348794808812)
--(axis cs:120,47.7912774332883)
--(axis cs:124,49.2960384855782)
--(axis cs:128,47.2899249196183)
--(axis cs:132,47.9501380739447)
--(axis cs:136,48.6339759694114)
--(axis cs:140,47.2049995002847)
--(axis cs:144,47.950325628699)
--(axis cs:148,48.6836659393891)
--(axis cs:152,50.3679299956352)
--(axis cs:156,49.6704692919677)
--(axis cs:160,48.6604387166308)
--(axis cs:164,48.7665419108983)
--(axis cs:168,50.1519450776928)
--(axis cs:172,49.740911430304)
--(axis cs:176,49.4415872221199)
--(axis cs:180,50.2261837427303)
--(axis cs:184,49.6264978299964)
--(axis cs:188,50.6743181794456)
--(axis cs:192,49.0775467890331)
--(axis cs:196,50.4366751685899)
--(axis cs:200,50.9351969971735)
--(axis cs:204,51.1634571740336)
--(axis cs:208,51.6243125485901)
--(axis cs:212,51.7478268663145)
--(axis cs:216,52.421097194383)
--(axis cs:220,51.8476701837911)
--(axis cs:224,51.2693951505626)
--(axis cs:228,49.0907114849232)
--(axis cs:232,50.3597980912032)
--(axis cs:236,51.1407928442393)
--(axis cs:240,50.2520119547453)
--(axis cs:244,51.1671967707831)
--(axis cs:248,51.3277873889201)
--(axis cs:252,50.8986040765541)
--(axis cs:256,52.0891221575963)
--(axis cs:260,52.1343576819059)
--(axis cs:264,53.4120317605838)
--(axis cs:268,51.7552898199339)
--(axis cs:272,53.5100703175534)
--(axis cs:276,50.2916601825935)
--(axis cs:280,51.9792096752894)
--(axis cs:284,53.8835922095782)
--(axis cs:288,51.3264285969435)
--(axis cs:292,50.4804143018628)
--(axis cs:296,53.5467921429756)
--(axis cs:300,51.7670156251953)
--(axis cs:304,53.391134964193)
--(axis cs:308,53.570828552537)
--(axis cs:312,52.395399593049)
--(axis cs:316,52.7275676421287)
--(axis cs:320,53.2622699955139)
--(axis cs:324,52.3699359218347)
--(axis cs:328,52.8836034657708)
--(axis cs:332,52.9215554296776)
--(axis cs:336,53.6166693418546)
--(axis cs:340,52.6375529275705)
--(axis cs:344,52.6234315860046)
--(axis cs:348,52.4873206128462)
--(axis cs:352,52.4193291994331)
--(axis cs:356,51.8324298999526)
--(axis cs:360,53.9038232931218)
--(axis cs:364,52.2367822455867)
--(axis cs:368,53.2534564474208)
--(axis cs:372,53.9034986942326)
--(axis cs:376,52.6102467853572)
--(axis cs:380,53.3903546545469)
--(axis cs:384,53.5524889937329)
--(axis cs:388,52.7217891638534)
--(axis cs:392,53.2931217850708)
--(axis cs:396,51.1888805840416)
--(axis cs:400,54.5886654320986)
--(axis cs:400,74.3101440917109)
--(axis cs:400,74.3101440917109)
--(axis cs:396,75.0611194159584)
--(axis cs:392,74.1771163101673)
--(axis cs:388,73.8555917885275)
--(axis cs:384,73.4713205300766)
--(axis cs:380,72.9489310597388)
--(axis cs:376,74.3838008336905)
--(axis cs:372,73.6857870200531)
--(axis cs:368,71.9548768859125)
--(axis cs:364,73.0905987067943)
--(axis cs:360,72.3164148021163)
--(axis cs:356,73.1973320048093)
--(axis cs:352,72.0747184196145)
--(axis cs:348,72.6019651014395)
--(axis cs:344,73.3289493663763)
--(axis cs:340,72.1243518343343)
--(axis cs:336,73.6154735152882)
--(axis cs:332,73.2093969512748)
--(axis cs:328,72.473539391372)
--(axis cs:324,72.421730744832)
--(axis cs:320,72.8091585759147)
--(axis cs:316,72.5105275959665)
--(axis cs:312,72.306981359332)
--(axis cs:308,72.0244095427011)
--(axis cs:304,72.6802936072356)
--(axis cs:300,72.0722700890905)
--(axis cs:296,71.1258269046434)
--(axis cs:292,71.3945856981372)
--(axis cs:288,72.9890475935326)
--(axis cs:284,70.3425982666123)
--(axis cs:280,72.574361753282)
--(axis cs:276,72.1488160078827)
--(axis cs:272,70.8946915872085)
--(axis cs:268,72.1435197038756)
--(axis cs:264,70.4272539537019)
--(axis cs:260,70.4846899371418)
--(axis cs:256,70.8275445090704)
--(axis cs:252,69.696634018684)
--(axis cs:248,70.6364983253656)
--(axis cs:244,71.4518508482645)
--(axis cs:240,68.8551309023975)
--(axis cs:236,70.1687309652845)
--(axis cs:232,69.7890114326064)
--(axis cs:228,70.3735742293625)
--(axis cs:224,69.4151286589613)
--(axis cs:220,70.1463774352565)
--(axis cs:216,70.1979504246646)
--(axis cs:212,69.7700302765426)
--(axis cs:208,70.1018779276004)
--(axis cs:204,69.7293999688235)
--(axis cs:200,69.3028982409217)
--(axis cs:196,69.5633248314101)
--(axis cs:192,69.1069770204907)
--(axis cs:188,69.2363961062687)
--(axis cs:184,68.052073598575)
--(axis cs:180,68.6428638763173)
--(axis cs:176,68.088174682642)
--(axis cs:172,67.7888504744579)
--(axis cs:168,66.6040073032596)
--(axis cs:164,68.7632199938636)
--(axis cs:160,67.1431327119406)
--(axis cs:156,68.0081021366037)
--(axis cs:152,68.1142128615076)
--(axis cs:148,67.7449054891823)
--(axis cs:144,65.5615791332057)
--(axis cs:140,65.384286214001)
--(axis cs:136,66.5743573639219)
--(axis cs:132,67.2879571641506)
--(axis cs:128,65.0910274613341)
--(axis cs:124,67.2813424668028)
--(axis cs:120,64.7682463762355)
--(axis cs:116,66.332977661976)
--(axis cs:112,65.9976938910958)
--(axis cs:108,65.621137693963)
--(axis cs:104,64.9178105918959)
--(axis cs:100,65.1503435067624)
--(axis cs:96,64.686356266855)
--(axis cs:92,63.1575965349925)
--(axis cs:88,63.9199328235506)
--(axis cs:84,62.8817996054851)
--(axis cs:80,63.1283181082096)
--(axis cs:76,62.0086909732026)
--(axis cs:72,62.9457793786053)
--(axis cs:68,59.8892954318055)
--(axis cs:64,59.7442669406761)
--(axis cs:60,59.9251942435645)
--(axis cs:56,59.0706355887831)
--(axis cs:52,56.9796726723446)
--(axis cs:48,51.7023202763356)
--(axis cs:44,52.4087812868795)
--(axis cs:40,50.6496498508711)
--(axis cs:36,49.4423542437527)
--(axis cs:32,48.9642188607968)
--(axis cs:28,47.2433016636137)
--(axis cs:24,47.8051889706327)
--(axis cs:20,44.2654420346402)
--(axis cs:16,41.2625164019386)
--(axis cs:12,37.3095453759956)
--(axis cs:8,33.8933312854404)
--(axis cs:4,26.554644726145)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,19.0222223611552)
--(axis cs:8,32.9470608565478)
--(axis cs:12,37.7413292084668)
--(axis cs:16,44.1836148611662)
--(axis cs:20,48.7676070926723)
--(axis cs:24,52.1033807972325)
--(axis cs:28,54.9487871383512)
--(axis cs:32,57.3611013467256)
--(axis cs:36,58.8984448164923)
--(axis cs:40,61.4253946188165)
--(axis cs:44,61.7840458309319)
--(axis cs:48,62.8119171581513)
--(axis cs:52,63.4696299407419)
--(axis cs:56,63.813284033166)
--(axis cs:60,64.6567853108268)
--(axis cs:64,65.2944883675475)
--(axis cs:68,65.751873781797)
--(axis cs:72,65.323689979919)
--(axis cs:76,65.6621363415697)
--(axis cs:80,67.0896763713804)
--(axis cs:84,67.2880009092841)
--(axis cs:88,68.868727607816)
--(axis cs:92,68.8090667950594)
--(axis cs:96,70.2134752292393)
--(axis cs:100,68.9703586384531)
--(axis cs:104,69.7063407299665)
--(axis cs:108,71.4328633436171)
--(axis cs:112,70.5659447528985)
--(axis cs:116,71.1028559475272)
--(axis cs:120,72.6972548139124)
--(axis cs:124,71.6488066703198)
--(axis cs:128,72.296782946909)
--(axis cs:132,73.9681591542443)
--(axis cs:136,73.4273224894742)
--(axis cs:140,73.8806809110896)
--(axis cs:144,74.5984190737719)
--(axis cs:148,75.0909491529993)
--(axis cs:152,75.0393572838898)
--(axis cs:156,75.0491816086653)
--(axis cs:160,73.8598886232816)
--(axis cs:164,76.0453662521132)
--(axis cs:168,76.496939015874)
--(axis cs:172,76.2548396885987)
--(axis cs:176,76.3968093185124)
--(axis cs:180,76.1181754080654)
--(axis cs:184,75.8713387328953)
--(axis cs:188,76.7430899053868)
--(axis cs:192,76.3960454982388)
--(axis cs:196,76.1478136610845)
--(axis cs:200,77.473860596706)
--(axis cs:204,77.4622547575802)
--(axis cs:208,76.8536493857901)
--(axis cs:212,77.1161174523513)
--(axis cs:216,76.1111131357308)
--(axis cs:220,76.7499776614363)
--(axis cs:224,76.5495626235737)
--(axis cs:228,78.0125222464841)
--(axis cs:232,76.8524853799804)
--(axis cs:236,76.3473913745178)
--(axis cs:240,77.0781487276668)
--(axis cs:244,77.8335058330027)
--(axis cs:248,77.0612471246132)
--(axis cs:252,77.4237673275634)
--(axis cs:256,77.9677146778324)
--(axis cs:260,78.2893709196088)
--(axis cs:264,78.0866632010185)
--(axis cs:268,77.9988482372763)
--(axis cs:272,78.4875632255511)
--(axis cs:276,78.1089709626765)
--(axis cs:280,77.8561610710977)
--(axis cs:284,78.0081704763914)
--(axis cs:288,79.3027034594682)
--(axis cs:292,77.3863697591547)
--(axis cs:296,78.2869388490859)
--(axis cs:300,78.7539355403215)
--(axis cs:304,78.6659103650338)
--(axis cs:308,78.0277333794856)
--(axis cs:312,77.9088338160255)
--(axis cs:316,79.1203001011118)
--(axis cs:320,78.1943002796463)
--(axis cs:324,79.8964392754882)
--(axis cs:328,79.7629328392511)
--(axis cs:332,78.9000248727279)
--(axis cs:336,80.9461988865475)
--(axis cs:340,79.506946413236)
--(axis cs:344,79.7892034396907)
--(axis cs:348,80.0901931858412)
--(axis cs:352,79.5482463959703)
--(axis cs:356,80.0454794299545)
--(axis cs:360,79.3821299172043)
--(axis cs:364,80.5253001975731)
--(axis cs:368,79.7869598601389)
--(axis cs:372,79.3612671333404)
--(axis cs:376,81.0503712302331)
--(axis cs:380,80.6695301242726)
--(axis cs:384,81.7451696922437)
--(axis cs:388,82.4396659507822)
--(axis cs:392,82.0229524398352)
--(axis cs:396,81.7980356415583)
--(axis cs:400,81.2803819933821)
--(axis cs:400,89.1362846732846)
--(axis cs:400,89.1362846732846)
--(axis cs:396,89.1543453108227)
--(axis cs:392,88.4829999411172)
--(axis cs:388,88.4531911920749)
--(axis cs:384,88.2250684029943)
--(axis cs:380,88.526898447156)
--(axis cs:376,88.8008192459574)
--(axis cs:372,89.7756376285644)
--(axis cs:368,89.2011353779563)
--(axis cs:364,88.2544617071887)
--(axis cs:360,87.7607272256529)
--(axis cs:356,90.103330093855)
--(axis cs:352,88.9934202706964)
--(axis cs:348,88.6300449093969)
--(axis cs:344,88.8715108460236)
--(axis cs:340,89.0049583486688)
--(axis cs:336,89.0835630182144)
--(axis cs:332,89.2844989367959)
--(axis cs:328,88.8084957321775)
--(axis cs:324,89.0321321530833)
--(axis cs:320,88.264033053687)
--(axis cs:316,88.8856522798406)
--(axis cs:312,89.0554518982602)
--(axis cs:308,88.5794094776572)
--(axis cs:304,89.1019467778234)
--(axis cs:300,89.1032073168213)
--(axis cs:296,89.0344897223427)
--(axis cs:292,88.7445826217976)
--(axis cs:288,88.0187251119604)
--(axis cs:284,88.6882580950372)
--(axis cs:280,88.0069341669976)
--(axis cs:276,87.7541242754188)
--(axis cs:272,88.3279129649251)
--(axis cs:268,88.6975803341523)
--(axis cs:264,88.5800034656481)
--(axis cs:260,88.3772957470579)
--(axis cs:256,88.6096662745485)
--(axis cs:252,87.8440898152938)
--(axis cs:248,88.5935147801487)
--(axis cs:244,88.5653036908069)
--(axis cs:240,88.4873274628094)
--(axis cs:236,88.4145133873869)
--(axis cs:232,88.028467000972)
--(axis cs:228,87.1065253725635)
--(axis cs:224,89.1944849954739)
--(axis cs:220,87.0595461480875)
--(axis cs:216,88.2638868642692)
--(axis cs:212,86.9315015952678)
--(axis cs:208,87.4023029951623)
--(axis cs:204,87.1508404805151)
--(axis cs:200,86.3951870223416)
--(axis cs:196,86.7688530055822)
--(axis cs:192,88.336097358904)
--(axis cs:188,87.6021481898513)
--(axis cs:184,87.5215184099619)
--(axis cs:180,87.4830150681251)
--(axis cs:176,86.2520002052972)
--(axis cs:172,86.4534936447346)
--(axis cs:168,86.003060984126)
--(axis cs:164,86.0974908907439)
--(axis cs:160,86.1996351862421)
--(axis cs:156,86.0222469627633)
--(axis cs:152,84.7225474780149)
--(axis cs:148,85.2066698946197)
--(axis cs:144,84.3301523547996)
--(axis cs:140,84.4526524222437)
--(axis cs:136,84.2512489390972)
--(axis cs:132,83.8294598933747)
--(axis cs:128,85.2329789578529)
--(axis cs:124,84.0654790439659)
--(axis cs:120,83.6420309003733)
--(axis cs:116,83.5995250048538)
--(axis cs:112,82.3804838185301)
--(axis cs:108,82.1088033230496)
--(axis cs:104,81.7817545081288)
--(axis cs:100,81.5355937424993)
--(axis cs:96,82.1377152469511)
--(axis cs:92,80.9230760620834)
--(axis cs:88,79.9407962017078)
--(axis cs:84,79.7358086145255)
--(axis cs:80,78.743656961953)
--(axis cs:76,78.2366731822398)
--(axis cs:72,77.1465481153191)
--(axis cs:68,75.0814595515363)
--(axis cs:64,75.2709878229287)
--(axis cs:60,75.5813099272684)
--(axis cs:56,72.4664778715959)
--(axis cs:52,72.6315605354486)
--(axis cs:48,69.271416175182)
--(axis cs:44,68.1564303595443)
--(axis cs:40,67.5627006192788)
--(axis cs:36,64.9706028025554)
--(axis cs:32,62.4008034151792)
--(axis cs:28,62.1345461949822)
--(axis cs:24,60.4561430122913)
--(axis cs:20,55.9942976692324)
--(axis cs:16,53.8223375197862)
--(axis cs:12,46.365813648676)
--(axis cs:8,37.4993677148808)
--(axis cs:4,28.6563490674162)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,13.8419220992785)
--(axis cs:8,18.4950008243965)
--(axis cs:12,26.0041655892184)
--(axis cs:16,31.3167224499462)
--(axis cs:20,37.6099449636339)
--(axis cs:24,42.0402252014003)
--(axis cs:28,45.8641583327909)
--(axis cs:32,48.4401388671025)
--(axis cs:36,50.370763943927)
--(axis cs:40,53.6896260238082)
--(axis cs:44,55.0322435310421)
--(axis cs:48,56.9470933943409)
--(axis cs:52,58.130264143819)
--(axis cs:56,59.8410888996465)
--(axis cs:60,60.107909078454)
--(axis cs:64,60.9657548560709)
--(axis cs:68,61.8139527073145)
--(axis cs:72,61.5984690440886)
--(axis cs:76,63.1545417819637)
--(axis cs:80,65.2746224294105)
--(axis cs:84,64.259588684923)
--(axis cs:88,65.6553820341752)
--(axis cs:92,67.7606327007256)
--(axis cs:96,65.9777191230456)
--(axis cs:100,67.5431131040884)
--(axis cs:104,67.5446428571429)
--(axis cs:108,68.6404408670987)
--(axis cs:112,68.7247353156387)
--(axis cs:116,69.4114418819578)
--(axis cs:120,69.0162457667118)
--(axis cs:124,69.3876936277202)
--(axis cs:128,70.0464589589013)
--(axis cs:132,70.8257062309526)
--(axis cs:136,69.2894170930297)
--(axis cs:140,70.4617400160426)
--(axis cs:144,70.9750759364934)
--(axis cs:148,71.3124903055942)
--(axis cs:152,72.0871145011449)
--(axis cs:156,71.0532380893002)
--(axis cs:160,69.904311986811)
--(axis cs:164,71.569694663367)
--(axis cs:168,72.4794311786648)
--(axis cs:172,73.80676784872)
--(axis cs:176,72.8537442686955)
--(axis cs:180,72.2007422900271)
--(axis cs:184,73.3674408033755)
--(axis cs:188,72.9912264469028)
--(axis cs:192,71.4807421839842)
--(axis cs:196,72.445540638824)
--(axis cs:200,73.0447821812032)
--(axis cs:204,72.7377976388862)
--(axis cs:208,73.6500719115306)
--(axis cs:212,73.760675057861)
--(axis cs:216,75.0410472975071)
--(axis cs:220,74.4966649508755)
--(axis cs:224,74.4190918996365)
--(axis cs:228,74.0394347144932)
--(axis cs:232,73.4453837291152)
--(axis cs:236,75.2077734107604)
--(axis cs:240,74.6219883789986)
--(axis cs:244,75.4873572892435)
--(axis cs:248,73.8280671078652)
--(axis cs:252,74.2249408959085)
--(axis cs:256,73.6271857177389)
--(axis cs:260,75.13802553316)
--(axis cs:264,75.9870617009568)
--(axis cs:268,75.573851797082)
--(axis cs:272,74.7496088674568)
--(axis cs:276,75.1680977756158)
--(axis cs:280,74.9765485864019)
--(axis cs:284,75.4605323120907)
--(axis cs:288,75.1976923754438)
--(axis cs:292,75.6754424513559)
--(axis cs:296,74.9515729553023)
--(axis cs:300,75.3405389681413)
--(axis cs:304,75.81153612548)
--(axis cs:308,75.7375130253368)
--(axis cs:312,75.4338330672049)
--(axis cs:316,76.1165593942275)
--(axis cs:320,76.3275231791948)
--(axis cs:324,75.6596436022713)
--(axis cs:328,75.6305314075108)
--(axis cs:332,76.6550398621989)
--(axis cs:336,75.9298220779259)
--(axis cs:340,76.6002052076706)
--(axis cs:344,77.1970759754837)
--(axis cs:348,77.0618222860868)
--(axis cs:352,75.9139851483332)
--(axis cs:356,75.6642952027673)
--(axis cs:360,76.2947394887411)
--(axis cs:364,76.6596936308562)
--(axis cs:368,76.9390815568523)
--(axis cs:372,76.3654046983784)
--(axis cs:376,76.415734335923)
--(axis cs:380,75.3689440097964)
--(axis cs:384,76.36926329635)
--(axis cs:388,76.549108074081)
--(axis cs:392,76.2023609929321)
--(axis cs:396,77.9041552823811)
--(axis cs:400,76.5652366847991)
--(axis cs:400,80.0419061723437)
--(axis cs:400,80.0419061723437)
--(axis cs:396,80.518463765238)
--(axis cs:392,80.1964485308775)
--(axis cs:388,78.9270824021094)
--(axis cs:384,80.4759747988882)
--(axis cs:380,81.2679607521084)
--(axis cs:376,79.4473609021722)
--(axis cs:372,79.4084048254311)
--(axis cs:368,79.9954422526715)
--(axis cs:364,79.6200682739057)
--(axis cs:360,80.877879558878)
--(axis cs:356,80.5559428924708)
--(axis cs:352,80.6931577088097)
--(axis cs:348,80.4084158091513)
--(axis cs:344,80.1243525959449)
--(axis cs:340,79.3521757447103)
--(axis cs:336,79.427320779217)
--(axis cs:332,79.7140077568488)
--(axis cs:328,78.3873257353464)
--(axis cs:324,79.1022611596335)
--(axis cs:320,78.8808101541385)
--(axis cs:316,79.7465358438678)
--(axis cs:312,78.4352145518427)
--(axis cs:308,79.7089155460918)
--(axis cs:304,80.140844826901)
--(axis cs:300,80.6118419842397)
--(axis cs:296,79.9293794256501)
--(axis cs:292,78.3424146915012)
--(axis cs:288,79.0582600055086)
--(axis cs:284,79.4501819736235)
--(axis cs:280,77.6722609374077)
--(axis cs:276,77.9271403196222)
--(axis cs:272,79.0301530373051)
--(axis cs:268,78.4737672505371)
--(axis cs:264,78.9534144895194)
--(axis cs:260,78.7012601811256)
--(axis cs:256,78.0990047584515)
--(axis cs:252,77.9476781517106)
--(axis cs:248,79.3266947968968)
--(axis cs:244,77.7566903298041)
--(axis cs:240,78.622059240049)
--(axis cs:236,77.9767503987635)
--(axis cs:232,77.5665210327896)
--(axis cs:228,76.9427081426497)
--(axis cs:224,76.027336671792)
--(axis cs:220,76.6938112396007)
--(axis cs:216,77.8160955596357)
--(axis cs:212,77.6083725611866)
--(axis cs:208,77.093975707517)
--(axis cs:204,77.20267855159)
--(axis cs:200,77.4314082949872)
--(axis cs:196,77.6437450754617)
--(axis cs:192,77.1799721017301)
--(axis cs:188,75.8480592673829)
--(axis cs:184,76.9301782442435)
--(axis cs:180,75.7159243766395)
--(axis cs:176,77.0272081122569)
--(axis cs:172,76.4610892941371)
--(axis cs:168,75.7943783451447)
--(axis cs:164,74.9481624794902)
--(axis cs:160,77.2087832512842)
--(axis cs:156,76.2086666726045)
--(axis cs:152,75.9485997845694)
--(axis cs:148,74.9672715991677)
--(axis cs:144,74.6796859682685)
--(axis cs:140,74.0620695077669)
--(axis cs:136,74.847487668875)
--(axis cs:132,75.2754842452379)
--(axis cs:128,72.4833029458607)
--(axis cs:124,73.9456397056131)
--(axis cs:120,72.590897090431)
--(axis cs:116,73.4159390704231)
--(axis cs:112,72.0193123034089)
--(axis cs:108,72.3417019900441)
--(axis cs:104,72.0684523809524)
--(axis cs:100,71.7426011816258)
--(axis cs:96,70.8377570674306)
--(axis cs:92,70.0667482516554)
--(axis cs:88,69.9398560610629)
--(axis cs:84,69.3713636960294)
--(axis cs:80,69.7849013801133)
--(axis cs:76,68.184743932322)
--(axis cs:72,67.300340479721)
--(axis cs:68,66.7574758641141)
--(axis cs:64,65.5223403820244)
--(axis cs:60,65.7254242548794)
--(axis cs:56,62.1529587194011)
--(axis cs:52,62.5840215704667)
--(axis cs:48,61.3564780342305)
--(axis cs:44,59.2237088499103)
--(axis cs:40,57.8579930238109)
--(axis cs:36,57.754236056073)
--(axis cs:32,54.0598611328975)
--(axis cs:28,52.5286988100663)
--(axis cs:24,49.6859652747902)
--(axis cs:20,45.0388645601756)
--(axis cs:16,42.0761346929109)
--(axis cs:12,36.1982153631626)
--(axis cs:8,25.6121420327464)
--(axis cs:4,19.5509350435786)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,19.5177606684605)
--(axis cs:8,28.7588835672296)
--(axis cs:12,38.2855096293233)
--(axis cs:16,44.0940994095245)
--(axis cs:20,48.5795556147128)
--(axis cs:24,52.8481550729155)
--(axis cs:28,56.2518604824941)
--(axis cs:32,56.1598751935548)
--(axis cs:36,60.4817505746547)
--(axis cs:40,62.0456955656091)
--(axis cs:44,62.4692031628243)
--(axis cs:48,65.2514569296836)
--(axis cs:52,65.8889698478443)
--(axis cs:56,66.7480490946584)
--(axis cs:60,68.4828583426756)
--(axis cs:64,68.6696978340538)
--(axis cs:68,69.9467104020973)
--(axis cs:72,70.545249720403)
--(axis cs:76,70.1300489735396)
--(axis cs:80,71.6920920758085)
--(axis cs:84,71.5056889100138)
--(axis cs:88,74.0758703448519)
--(axis cs:92,74.0210965281278)
--(axis cs:96,74.6628964753792)
--(axis cs:100,73.6960703387552)
--(axis cs:104,74.1572269026312)
--(axis cs:108,75.0356714496237)
--(axis cs:112,75.6525170549121)
--(axis cs:116,75.8729698226068)
--(axis cs:120,75.9818997108178)
--(axis cs:124,76.1266646071752)
--(axis cs:128,75.6852043883312)
--(axis cs:132,76.6434667093492)
--(axis cs:136,77.10097239042)
--(axis cs:140,77.2787168673042)
--(axis cs:144,78.1093275822358)
--(axis cs:148,78.0211251260624)
--(axis cs:152,78.4783440702911)
--(axis cs:156,77.6305122833713)
--(axis cs:160,78.5330740622188)
--(axis cs:164,77.5863103500701)
--(axis cs:168,77.3088298317605)
--(axis cs:172,78.8278868776792)
--(axis cs:176,77.8152442848636)
--(axis cs:180,77.6397937563801)
--(axis cs:184,79.7207679733609)
--(axis cs:188,76.9007752335856)
--(axis cs:192,78.5977718456761)
--(axis cs:196,79.5706565751016)
--(axis cs:200,78.6523183062856)
--(axis cs:204,79.4220573122091)
--(axis cs:208,78.4547349246707)
--(axis cs:212,79.144761463772)
--(axis cs:216,79.6280920871499)
--(axis cs:220,80.1473667343155)
--(axis cs:224,79.4644923991637)
--(axis cs:228,79.8091123135771)
--(axis cs:232,80.1047919719677)
--(axis cs:236,81.0269948902033)
--(axis cs:240,81.0005617566621)
--(axis cs:244,79.1935102906512)
--(axis cs:248,81.3893590794739)
--(axis cs:252,79.5574401955374)
--(axis cs:256,81.6626048701727)
--(axis cs:260,80.9279775902929)
--(axis cs:264,81.6970058980256)
--(axis cs:268,80.0183384692843)
--(axis cs:272,80.4472938266507)
--(axis cs:276,81.2672818869858)
--(axis cs:280,81.6712278240943)
--(axis cs:284,81.4197832927144)
--(axis cs:288,81.3886262205439)
--(axis cs:292,81.0189642262893)
--(axis cs:296,81.4122916932382)
--(axis cs:300,82.2661588755828)
--(axis cs:304,82.437624597712)
--(axis cs:308,81.8926758444832)
--(axis cs:312,80.8371186663364)
--(axis cs:316,81.7814608144761)
--(axis cs:320,82.1796735609401)
--(axis cs:324,81.3860338412698)
--(axis cs:328,82.5509226952148)
--(axis cs:332,82.0058478674366)
--(axis cs:336,81.5879722947738)
--(axis cs:340,83.2561664308352)
--(axis cs:344,83.5839495032002)
--(axis cs:348,82.3892866455926)
--(axis cs:352,80.5923401245816)
--(axis cs:356,83.2487216095922)
--(axis cs:360,81.9863232213921)
--(axis cs:364,82.3856846855741)
--(axis cs:368,82.8847615498534)
--(axis cs:372,82.9689807928829)
--(axis cs:376,80.72785382075)
--(axis cs:380,83.0601103138884)
--(axis cs:384,81.8795327265828)
--(axis cs:388,81.8322023617572)
--(axis cs:392,82.6332926913522)
--(axis cs:396,83.4815940110362)
--(axis cs:400,80.8918224937471)
--(axis cs:400,89.8819870300625)
--(axis cs:400,89.8819870300625)
--(axis cs:396,90.7445964651543)
--(axis cs:392,89.5988501657907)
--(axis cs:388,89.0308928763381)
--(axis cs:384,89.9359434638934)
--(axis cs:380,89.9160801623021)
--(axis cs:376,90.3435747506786)
--(axis cs:372,88.9655430166409)
--(axis cs:368,89.9128574977657)
--(axis cs:364,89.4000296001402)
--(axis cs:360,89.5910577309889)
--(axis cs:356,88.8346117237411)
--(axis cs:352,89.7648027325612)
--(axis cs:348,90.3785704972645)
--(axis cs:344,89.7791457348951)
--(axis cs:340,88.4700240453553)
--(axis cs:336,87.7870277052262)
--(axis cs:332,89.1251045135158)
--(axis cs:328,88.6097915904995)
--(axis cs:324,88.8520613968255)
--(axis cs:320,88.9215169152504)
--(axis cs:316,89.438777280762)
--(axis cs:312,87.8533575241398)
--(axis cs:308,89.4168479650406)
--(axis cs:304,89.9730896880023)
--(axis cs:300,89.7576506482267)
--(axis cs:296,88.3793749734285)
--(axis cs:292,89.0107976784727)
--(axis cs:288,89.4447071127894)
--(axis cs:284,88.6099786120475)
--(axis cs:280,89.1918674140009)
--(axis cs:276,88.6434323987285)
--(axis cs:272,89.4038966495398)
--(axis cs:268,89.237613911668)
--(axis cs:264,88.6006131495934)
--(axis cs:260,88.774403362088)
--(axis cs:256,88.7540617964939)
--(axis cs:252,89.3413693282722)
--(axis cs:248,87.092783777669)
--(axis cs:244,89.2886325664917)
--(axis cs:240,88.8208668147665)
--(axis cs:236,88.4372908240824)
--(axis cs:232,87.186874694699)
--(axis cs:228,88.6135067340419)
--(axis cs:224,88.0355076008363)
--(axis cs:220,89.9716808847321)
--(axis cs:216,89.1814317223739)
--(axis cs:212,87.7897623457518)
--(axis cs:208,87.7655031705674)
--(axis cs:204,88.3160379258861)
--(axis cs:200,87.8655388365715)
--(axis cs:196,88.1079148534698)
--(axis cs:192,87.0867519638477)
--(axis cs:188,88.0694628616525)
--(axis cs:184,87.9280415504486)
--(axis cs:180,86.8840157674294)
--(axis cs:176,87.8990414294222)
--(axis cs:172,88.9994940747018)
--(axis cs:168,88.464979692049)
--(axis cs:164,88.306546792787)
--(axis cs:160,86.9431164139717)
--(axis cs:156,87.875440097581)
--(axis cs:152,86.7597511678041)
--(axis cs:148,87.1276843977471)
--(axis cs:144,86.5037676558595)
--(axis cs:140,86.6796164660291)
--(axis cs:136,87.2145038000561)
--(axis cs:132,87.672009481127)
--(axis cs:128,85.4457479926212)
--(axis cs:124,85.2721449166343)
--(axis cs:120,85.0895288606108)
--(axis cs:116,83.3532206535837)
--(axis cs:112,85.7165305641355)
--(axis cs:108,84.5476618837096)
--(axis cs:104,83.8784873830832)
--(axis cs:100,83.9825010898162)
--(axis cs:96,82.9859130484303)
--(axis cs:92,82.9729510909198)
--(axis cs:88,81.8467487027671)
--(axis cs:84,81.0538348995101)
--(axis cs:80,81.5519555432391)
--(axis cs:76,80.4651891216985)
--(axis cs:72,79.8714169462637)
--(axis cs:68,79.8151943598075)
--(axis cs:64,78.1755402611843)
--(axis cs:60,77.7671416573244)
--(axis cs:56,76.1983794767702)
--(axis cs:52,75.7479349140605)
--(axis cs:48,73.7068764036497)
--(axis cs:44,73.8105587419376)
--(axis cs:40,72.0912091962956)
--(axis cs:36,69.8753922824881)
--(axis cs:32,68.0365533778738)
--(axis cs:28,65.7719490413154)
--(axis cs:24,61.973273498513)
--(axis cs:20,57.0454443852872)
--(axis cs:16,53.7332815428565)
--(axis cs:12,47.54782370401)
--(axis cs:8,40.7649259565799)
--(axis cs:4,32.9227155220156)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,21.6578828393338)
--(axis cs:8,27.8724282130941)
--(axis cs:12,27.9794078606844)
--(axis cs:16,29.6727965883939)
--(axis cs:20,32.3564173838508)
--(axis cs:24,32.155035460484)
--(axis cs:28,31.1172881152789)
--(axis cs:32,32.9254856595225)
--(axis cs:36,33.1929636694346)
--(axis cs:40,33.3174857079842)
--(axis cs:44,33.2139538422552)
--(axis cs:48,34.6096871878495)
--(axis cs:52,34.6475621135108)
--(axis cs:56,37.1679147889286)
--(axis cs:60,36.9860558970938)
--(axis cs:64,36.6200000355682)
--(axis cs:68,37.7150561444028)
--(axis cs:72,39.1861521984196)
--(axis cs:76,37.3233797413472)
--(axis cs:80,40.0543791582559)
--(axis cs:84,39.738912878689)
--(axis cs:88,38.3463319946409)
--(axis cs:92,39.1279396324476)
--(axis cs:96,38.998495330571)
--(axis cs:100,38.9482302565506)
--(axis cs:104,38.0665242098417)
--(axis cs:108,40.4874514028157)
--(axis cs:112,39.7357515384194)
--(axis cs:116,39.5972057224938)
--(axis cs:120,41.823812261586)
--(axis cs:124,40.2186866614308)
--(axis cs:128,40.5692899731324)
--(axis cs:132,40.0076025147959)
--(axis cs:136,41.3838585107581)
--(axis cs:140,40.416573160312)
--(axis cs:144,41.1044931855552)
--(axis cs:148,42.2620267379487)
--(axis cs:152,42.0375798150166)
--(axis cs:156,41.7591941662402)
--(axis cs:160,41.5447904802969)
--(axis cs:164,42.9310982094928)
--(axis cs:168,43.7358579825443)
--(axis cs:172,43.8879925465091)
--(axis cs:176,42.3532004517059)
--(axis cs:180,43.0554531795337)
--(axis cs:184,42.0676926009101)
--(axis cs:188,42.0249904155479)
--(axis cs:192,42.1774332750112)
--(axis cs:196,44.0375775549102)
--(axis cs:200,44.8336400692751)
--(axis cs:204,42.900073544611)
--(axis cs:208,43.2577705550016)
--(axis cs:212,43.2328086990233)
--(axis cs:216,43.991990699819)
--(axis cs:220,44.3618579833245)
--(axis cs:224,43.2728074060828)
--(axis cs:228,44.0359765291839)
--(axis cs:232,44.1214645265983)
--(axis cs:236,45.7245011211058)
--(axis cs:240,43.5318611593635)
--(axis cs:244,45.0087445622004)
--(axis cs:248,44.2297974905293)
--(axis cs:252,44.9339885712403)
--(axis cs:256,44.8783452710257)
--(axis cs:260,45.097611185138)
--(axis cs:264,44.2653810722087)
--(axis cs:268,45.7502391883643)
--(axis cs:272,46.7073016900687)
--(axis cs:276,43.9912193235576)
--(axis cs:280,45.9105635570093)
--(axis cs:284,44.3301488124404)
--(axis cs:288,45.726336312717)
--(axis cs:292,45.2159631076284)
--(axis cs:296,44.930677990409)
--(axis cs:300,46.9964623371653)
--(axis cs:304,45.4613401431179)
--(axis cs:308,45.5475339616372)
--(axis cs:312,45.3079518391546)
--(axis cs:316,44.7755759807021)
--(axis cs:320,44.6376977458851)
--(axis cs:324,45.5377498850918)
--(axis cs:328,44.83676507898)
--(axis cs:332,45.2677390409903)
--(axis cs:336,44.7948604392953)
--(axis cs:340,44.9252598145381)
--(axis cs:344,45.8129012011262)
--(axis cs:348,45.6898169067417)
--(axis cs:352,45.3055302984996)
--(axis cs:356,45.1979607048195)
--(axis cs:360,47.8592340971416)
--(axis cs:364,45.1120597949648)
--(axis cs:368,45.3955766736772)
--(axis cs:372,45.4316910130018)
--(axis cs:376,44.7651713039769)
--(axis cs:380,45.4495978112444)
--(axis cs:384,44.9274067964686)
--(axis cs:388,46.6025368577399)
--(axis cs:392,45.5556120472839)
--(axis cs:396,46.0045360727676)
--(axis cs:400,45.0061847619152)
--(axis cs:400,59.0711961904658)
--(axis cs:400,59.0711961904658)
--(axis cs:396,59.1145115462801)
--(axis cs:392,59.0574831908113)
--(axis cs:388,59.5879393327363)
--(axis cs:384,60.8166408225791)
--(axis cs:380,57.8837355220889)
--(axis cs:376,60.3538763150707)
--(axis cs:372,59.330213748903)
--(axis cs:368,58.0270423739418)
--(axis cs:364,57.9534163955114)
--(axis cs:360,59.6110039980965)
--(axis cs:356,57.7187059618472)
--(axis cs:352,58.5932792253099)
--(axis cs:348,59.072087855163)
--(axis cs:344,58.2644797512548)
--(axis cs:340,59.4497401854619)
--(axis cs:336,59.490853846419)
--(axis cs:332,60.2679752447239)
--(axis cs:328,57.9608539686391)
--(axis cs:324,58.8074882101463)
--(axis cs:320,57.8623022541149)
--(axis cs:316,59.4208525907265)
--(axis cs:312,58.7991910179883)
--(axis cs:308,60.017942228839)
--(axis cs:304,59.9255646187868)
--(axis cs:300,58.1821090914061)
--(axis cs:296,58.9978934381625)
--(axis cs:292,59.5459416542764)
--(axis cs:288,57.9343779729973)
--(axis cs:284,59.2115178542263)
--(axis cs:280,57.8989602525145)
--(axis cs:276,57.5266378192996)
--(axis cs:272,59.3641268813599)
--(axis cs:268,58.1188084306833)
--(axis cs:264,58.7703332135056)
--(axis cs:260,57.6702459577191)
--(axis cs:256,57.6216547289743)
--(axis cs:252,58.9350590478073)
--(axis cs:248,58.776154890423)
--(axis cs:244,58.294826866371)
--(axis cs:240,58.491948364446)
--(axis cs:236,58.8290703074656)
--(axis cs:232,57.1880592829255)
--(axis cs:228,58.2556901374828)
--(axis cs:224,57.8581449748696)
--(axis cs:220,58.4952848738183)
--(axis cs:216,57.9722950144667)
--(axis cs:212,57.2136198724052)
--(axis cs:208,57.2184199211888)
--(axis cs:204,57.5165931220557)
--(axis cs:200,57.2794551688201)
--(axis cs:196,58.4921843498517)
--(axis cs:192,56.6618524392745)
--(axis cs:188,57.5881048225473)
--(axis cs:184,57.5156407324233)
--(axis cs:180,57.9564515823711)
--(axis cs:176,56.7837043101988)
--(axis cs:172,57.7786741201576)
--(axis cs:168,56.6212848745986)
--(axis cs:164,56.2355684571738)
--(axis cs:160,57.2052095197031)
--(axis cs:156,57.4669963099503)
--(axis cs:152,56.5933725659358)
--(axis cs:148,56.7855923096704)
--(axis cs:144,56.1871734811114)
--(axis cs:140,56.9941411254023)
--(axis cs:136,57.1875700606705)
--(axis cs:132,56.7483498661565)
--(axis cs:128,57.2878528840105)
--(axis cs:124,55.2872657195216)
--(axis cs:120,54.2476163098426)
--(axis cs:116,54.7480323727443)
--(axis cs:112,56.4844865568187)
--(axis cs:108,54.9887390733748)
--(axis cs:104,54.9691900758726)
--(axis cs:100,52.5696268863065)
--(axis cs:96,53.82888562181)
--(axis cs:92,53.9077746532667)
--(axis cs:88,53.1715251482162)
--(axis cs:84,54.1896585498824)
--(axis cs:80,54.7372875084108)
--(axis cs:76,53.7778107348433)
--(axis cs:72,53.8495620872947)
--(axis cs:68,53.6837533794067)
--(axis cs:64,52.1597618691937)
--(axis cs:60,54.5615631505252)
--(axis cs:56,53.6951804491666)
--(axis cs:52,52.7631521722034)
--(axis cs:48,52.741503288341)
--(axis cs:44,53.8991413958401)
--(axis cs:40,53.7063238158253)
--(axis cs:36,50.9737029972321)
--(axis cs:32,51.598323864287)
--(axis cs:28,48.4065214085306)
--(axis cs:24,48.0532978728493)
--(axis cs:20,45.7388207113873)
--(axis cs:16,43.3926796020823)
--(axis cs:12,41.6039254726489)
--(axis cs:8,33.347809882144)
--(axis cs:4,25.574260017809)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,18.9628700749026)
--(axis cs:8,30.0275487122381)
--(axis cs:12,37.3972570248818)
--(axis cs:16,40.7422479426502)
--(axis cs:20,45.8996061680337)
--(axis cs:24,47.4590522669101)
--(axis cs:28,50.7210528090132)
--(axis cs:32,50.936059367259)
--(axis cs:36,54.7311427721655)
--(axis cs:40,55.8894654048899)
--(axis cs:44,57.4578190066817)
--(axis cs:48,58.8113390098564)
--(axis cs:52,59.6645229244312)
--(axis cs:56,61.0677701504956)
--(axis cs:60,61.5905771118077)
--(axis cs:64,62.2345698164384)
--(axis cs:68,62.2800405890891)
--(axis cs:72,64.2695795183235)
--(axis cs:76,63.972165751958)
--(axis cs:80,65.1202279939412)
--(axis cs:84,67.0314940792457)
--(axis cs:88,67.4474762682864)
--(axis cs:92,69.9964914042317)
--(axis cs:96,70.2637660072985)
--(axis cs:100,70.2902920731525)
--(axis cs:104,70.2987199507406)
--(axis cs:108,71.0833074856645)
--(axis cs:112,71.5983859958151)
--(axis cs:116,71.4524846116776)
--(axis cs:120,71.9948555675108)
--(axis cs:124,72.6426188821952)
--(axis cs:128,72.6542400318548)
--(axis cs:132,74.1191572354587)
--(axis cs:136,73.1980409350065)
--(axis cs:140,73.4348175404387)
--(axis cs:144,73.5829866344374)
--(axis cs:148,74.4817465274614)
--(axis cs:152,73.9524478058699)
--(axis cs:156,73.2235832429133)
--(axis cs:160,74.0460514475315)
--(axis cs:164,74.5963851211606)
--(axis cs:168,74.2180391455163)
--(axis cs:172,74.7175552672342)
--(axis cs:176,73.7362810002617)
--(axis cs:180,73.5544454137741)
--(axis cs:184,74.9772146289548)
--(axis cs:188,73.6605302496884)
--(axis cs:192,74.0433656677525)
--(axis cs:196,76.1121609790156)
--(axis cs:200,73.7788237496192)
--(axis cs:204,75.7851232053924)
--(axis cs:208,73.9854944676462)
--(axis cs:212,74.8220680410221)
--(axis cs:216,75.6848525198394)
--(axis cs:220,74.7349725239235)
--(axis cs:224,74.8564410362834)
--(axis cs:228,75.73628111557)
--(axis cs:232,73.8143378937518)
--(axis cs:236,75.8660609572354)
--(axis cs:240,74.5082222501532)
--(axis cs:244,75.7650114547521)
--(axis cs:248,75.2883088209788)
--(axis cs:252,75.9634057305693)
--(axis cs:256,75.0297619047619)
--(axis cs:260,74.6159741572024)
--(axis cs:264,75.7441695957062)
--(axis cs:268,74.9450800300998)
--(axis cs:272,75.4426250903583)
--(axis cs:276,75.8656806125888)
--(axis cs:280,75.4210354750078)
--(axis cs:284,75.7216317692032)
--(axis cs:288,76.1351554851295)
--(axis cs:292,76.2690738286073)
--(axis cs:296,75.5378792651144)
--(axis cs:300,75.9673121785366)
--(axis cs:304,76.8750270563665)
--(axis cs:308,75.5579078153665)
--(axis cs:312,75.484871190527)
--(axis cs:316,76.8058837823834)
--(axis cs:320,76.2978102125427)
--(axis cs:324,75.1073981083136)
--(axis cs:328,75.3784601259572)
--(axis cs:332,77.2168761208138)
--(axis cs:336,76.0928619514997)
--(axis cs:340,76.0989565489088)
--(axis cs:344,76.5813854452947)
--(axis cs:348,76.1237345808115)
--(axis cs:352,75.9550640139554)
--(axis cs:356,76.3516718888784)
--(axis cs:360,76.1799374013112)
--(axis cs:364,76.510077354298)
--(axis cs:368,76.3376557483454)
--(axis cs:372,77.1127194724436)
--(axis cs:376,76.709024122976)
--(axis cs:380,76.5935848194276)
--(axis cs:384,76.9568995044498)
--(axis cs:388,76.3683629609633)
--(axis cs:392,76.2370883388238)
--(axis cs:396,77.9036461967798)
--(axis cs:400,76.7977920438791)
--(axis cs:400,86.8331603370732)
--(axis cs:400,86.8331603370732)
--(axis cs:396,87.4237347556011)
--(axis cs:392,86.9176735659381)
--(axis cs:388,86.0721132295129)
--(axis cs:384,86.1383385907883)
--(axis cs:380,87.3052247043819)
--(axis cs:376,86.5945473055954)
--(axis cs:372,85.9527567180326)
--(axis cs:368,86.9361537754641)
--(axis cs:364,85.4839702647496)
--(axis cs:360,86.1712530748793)
--(axis cs:356,86.029280492074)
--(axis cs:352,85.4437455098542)
--(axis cs:348,86.3167416096647)
--(axis cs:344,85.9781383642291)
--(axis cs:340,85.7165196415674)
--(axis cs:336,85.0083285246908)
--(axis cs:332,85.2533619744244)
--(axis cs:328,84.1453493978523)
--(axis cs:324,85.7259352250198)
--(axis cs:320,84.6843326446001)
--(axis cs:316,85.4262590747594)
--(axis cs:312,85.1698907142349)
--(axis cs:308,85.513520756062)
--(axis cs:304,85.0594967531573)
--(axis cs:300,84.776735440511)
--(axis cs:296,85.3549778777427)
--(axis cs:292,84.0285452190117)
--(axis cs:288,84.8767492767753)
--(axis cs:284,84.516463468892)
--(axis cs:280,84.4896788107065)
--(axis cs:276,84.3426527207445)
--(axis cs:272,84.5871368144036)
--(axis cs:268,84.6084913984716)
--(axis cs:264,84.82130659477)
--(axis cs:260,84.9971210808928)
--(axis cs:256,84.0178571428572)
--(axis cs:252,84.0068323646688)
--(axis cs:248,83.5509768933069)
--(axis cs:244,84.8599885452479)
--(axis cs:240,83.9143967974659)
--(axis cs:236,83.4791771380026)
--(axis cs:232,82.2273287729148)
--(axis cs:228,82.3589569796681)
--(axis cs:224,82.3161780113356)
--(axis cs:220,84.0447893808384)
--(axis cs:216,83.0949093849225)
--(axis cs:212,82.4398367208826)
--(axis cs:208,82.502600770449)
--(axis cs:204,83.1136863184172)
--(axis cs:200,83.9295095837141)
--(axis cs:196,83.0247437828891)
--(axis cs:192,82.1173486179619)
--(axis cs:188,82.0835173693592)
--(axis cs:184,81.5406425139023)
--(axis cs:180,81.7729355386068)
--(axis cs:176,82.6922904283097)
--(axis cs:172,83.0205399708611)
--(axis cs:168,82.240294187817)
--(axis cs:164,81.8619482121728)
--(axis cs:160,81.8170437905637)
--(axis cs:156,81.1216548523248)
--(axis cs:152,81.1070760036539)
--(axis cs:148,81.94682490111)
--(axis cs:144,80.5836800322293)
--(axis cs:140,80.7020872214661)
--(axis cs:136,80.3436257316602)
--(axis cs:132,79.4522713359698)
--(axis cs:128,78.3576647300499)
--(axis cs:124,76.5835715939952)
--(axis cs:120,77.2015730039178)
--(axis cs:116,76.493943959751)
--(axis cs:112,75.9313759089468)
--(axis cs:108,75.8809782286212)
--(axis cs:104,75.3262800492594)
--(axis cs:100,74.6799460220855)
--(axis cs:96,75.3017101831777)
--(axis cs:92,73.7237466910063)
--(axis cs:88,73.3560951602851)
--(axis cs:84,74.5161249683734)
--(axis cs:80,73.7488196251064)
--(axis cs:76,72.8433104385182)
--(axis cs:72,72.2185157197717)
--(axis cs:68,72.0056736966252)
--(axis cs:64,70.4440016121331)
--(axis cs:60,70.1356133643828)
--(axis cs:56,68.4560393733139)
--(axis cs:52,67.6866675517593)
--(axis cs:48,66.1291371806198)
--(axis cs:44,65.1909905171279)
--(axis cs:40,63.0093441189196)
--(axis cs:36,63.8105238945012)
--(axis cs:32,60.313940632741)
--(axis cs:28,59.1896614767011)
--(axis cs:24,55.7254715426137)
--(axis cs:20,52.2253938319663)
--(axis cs:16,48.1267996763975)
--(axis cs:12,44.239647737023)
--(axis cs:8,36.1331655734762)
--(axis cs:4,26.5728442108117)
--(axis cs:0,14.1920269948748)
--cycle;

\addplot [semithick, darkorange25512714, dashed]
table {%
0 12.2321428571429
4 24.985119047619
8 37.7678571428571
12 47.9910714285714
16 53.1994047619048
20 58.75
24 62.3660714285714
28 65.4613095238095
32 66.9494047619048
36 68.0654761904762
40 69.8363095238095
44 70.5357142857143
48 72.3511904761905
52 72.6934523809524
56 74.0922619047619
60 74.7321428571429
64 76.0565476190476
68 75.8482142857143
72 75.7589285714286
76 77.0833333333333
80 77.1726190476191
84 77.5892857142857
88 78.3928571428571
92 77.8720238095238
96 79.2857142857143
100 79.4047619047619
104 79.1369047619048
108 78.7202380952381
112 79.7619047619048
116 80.3571428571429
120 80.1785714285714
124 81.2351190476191
128 80.610119047619
132 80.6398809523809
136 81.8303571428571
140 81.6071428571429
144 82.0089285714286
148 81.5476190476191
152 81.1011904761905
156 82.0089285714286
160 82.3065476190476
164 82.8125
168 82.7232142857143
172 83.125
176 82.8125
180 82.5148809523809
184 82.9017857142857
188 83.4375
192 82.8720238095238
196 83.5863095238095
200 83.6904761904762
204 83.8839285714286
208 84.0178571428571
212 83.7351190476191
216 82.6785714285714
220 83.4523809523809
224 83.6755952380952
228 85.0148809523809
232 84.6428571428571
236 84.3601190476191
240 83.9434523809524
244 84.3303571428571
248 84.1071428571429
252 84.0476190476191
256 83.9434523809524
260 84.4047619047619
264 85.3720238095238
268 84.4494047619048
272 84.985119047619
276 85.2678571428571
280 84.8511904761905
284 84.4791666666667
288 85.5803571428571
292 85.5654761904762
296 84.4047619047619
300 84.2113095238095
304 85.1636904761905
308 85.327380952381
312 85.4166666666667
316 85.1636904761905
320 85.5952380952381
324 84.8809523809524
328 85.2232142857143
332 85.0148809523809
336 86.0714285714286
340 85.8630952380953
344 84.6577380952381
348 85.7142857142857
352 85.922619047619
356 85.5952380952381
360 85.8482142857143
364 85.9672619047619
368 85.4910714285714
372 85.9970238095238
376 85.6547619047619
380 86.0714285714286
384 85.4166666666667
388 85.6547619047619
392 85.4166666666667
396 85.0148809523809
400 86.0565476190476
};
\addlegendentry{\textsc{CyBeR-0}-CWTM}
\addplot [semithick, darkorange25512714]
table {%
0 12.2321428571429
4 25.014880952381
8 36.9345238095238
12 45.8333333333333
16 52.3958333333333
20 56.5476190476191
24 60.3720238095238
28 62.0833333333333
32 65.3273809523809
36 67.2619047619048
40 68.8839285714286
44 70.8184523809524
48 71.5178571428572
52 72.9315476190476
56 74.0476190476191
60 74.2708333333333
64 75.6845238095238
68 77.5446428571429
72 77.0982142857143
76 78.1398809523809
80 77.4702380952381
84 78.125
88 78.3928571428571
92 79.0476190476191
96 79.5535714285714
100 79.6577380952381
104 80.3273809523809
108 81.7857142857143
112 81.7113095238095
116 81.6220238095238
120 81.7708333333333
124 82.1130952380952
128 81.7857142857143
132 82.172619047619
136 83.1696428571429
140 83.3482142857143
144 83.4077380952381
148 83.0505952380953
152 83.7053571428571
156 84.2559523809524
160 85.3125
164 85.0446428571429
168 84.7023809523809
172 84.7767857142857
176 85.0595238095238
180 85.0595238095238
184 86.0119047619047
188 86.1458333333333
192 84.8809523809524
196 86.1904761904762
200 86.235119047619
204 86.3690476190476
208 86.6071428571429
212 86.2648809523809
216 87.0833333333333
220 86.9345238095238
224 86.5476190476191
228 86.5625
232 86.3244047619048
236 86.9940476190476
240 87.1428571428571
244 86.6666666666667
248 86.3988095238095
252 86.25
256 86.6369047619048
260 86.9940476190476
264 86.7410714285714
268 87.485119047619
272 87.2767857142857
276 87.8125
280 87.3809523809524
284 87.0982142857143
288 88.3779761904762
292 88.125
296 87.6041666666667
300 87.4255952380952
304 88.3035714285714
308 87.4107142857143
312 87.7380952380952
316 87.7083333333333
320 88.2886904761905
324 87.6190476190476
328 87.6934523809524
332 87.7232142857143
336 87.5148809523809
340 88.3184523809524
344 87.9017857142857
348 87.8125
352 87.8273809523809
356 87.9315476190476
360 87.9910714285714
364 87.9464285714286
368 87.8422619047619
372 87.9464285714286
376 88.3184523809524
380 87.5595238095238
384 87.8273809523809
388 88.1547619047619
392 88.0208333333333
396 88.6309523809524
400 88.3184523809524
};
\addlegendentry{\textsc{CyBeR-0}-CWTM-NNM}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 12.2321428571429
4 22.2172619047619
8 29.1666666666667
12 35.4613095238095
16 38.7351190476191
20 39.9553571428571
24 42.8869047619048
28 43.6160714285714
32 45.3869047619048
36 44.9702380952381
40 46.1904761904762
44 47.8273809523809
48 47.3958333333333
52 51.0714285714286
56 51.1458333333333
60 52.4702380952381
64 52.7976190476191
68 52.0684523809524
72 54.077380952381
76 53.1547619047619
80 54.8511904761905
84 54.6428571428571
88 55.5803571428571
92 55.4613095238095
96 56.4583333333333
100 56.4880952380952
104 56.4732142857143
108 56.2202380952381
112 56.4136904761905
116 56.3839285714286
120 56.2797619047619
124 58.2886904761905
128 56.1904761904762
132 57.6190476190476
136 57.6041666666667
140 56.2946428571429
144 56.7559523809524
148 58.2142857142857
152 59.2410714285714
156 58.8392857142857
160 57.9017857142857
164 58.7648809523809
168 58.3779761904762
172 58.7648809523809
176 58.7648809523809
180 59.4345238095238
184 58.8392857142857
188 59.9553571428571
192 59.0922619047619
196 60
200 60.1190476190476
204 60.4464285714286
208 60.8630952380952
212 60.7589285714286
216 61.3095238095238
220 60.9970238095238
224 60.3422619047619
228 59.7321428571429
232 60.0744047619048
236 60.6547619047619
240 59.5535714285714
244 61.3095238095238
248 60.9821428571429
252 60.2976190476191
256 61.4583333333333
260 61.3095238095238
264 61.9196428571429
268 61.9494047619048
272 62.2023809523809
276 61.2202380952381
280 62.2767857142857
284 62.1130952380952
288 62.1577380952381
292 60.9375
296 62.3363095238095
300 61.9196428571429
304 63.0357142857143
308 62.7976190476191
312 62.3511904761905
316 62.6190476190476
320 63.0357142857143
324 62.3958333333333
328 62.6785714285714
332 63.0654761904762
336 63.6160714285714
340 62.3809523809524
344 62.9761904761905
348 62.5446428571429
352 62.2470238095238
356 62.5148809523809
360 63.1101190476191
364 62.6636904761905
368 62.6041666666667
372 63.7946428571429
376 63.4970238095238
380 63.1696428571429
384 63.5119047619048
388 63.2886904761905
392 63.7351190476191
396 63.125
400 64.4494047619048
};
\addlegendentry{\textsc{CyBeR-0}-Krum}
\addplot [semithick, steelblue31119180]
table {%
0 12.2321428571429
4 23.8392857142857
8 35.2232142857143
12 42.0535714285714
16 49.0029761904762
20 52.3809523809524
24 56.2797619047619
28 58.5416666666667
32 59.8809523809524
36 61.9345238095238
40 64.4940476190476
44 64.9702380952381
48 66.0416666666667
52 68.0505952380952
56 68.139880952381
60 70.1190476190476
64 70.2827380952381
68 70.4166666666667
72 71.2351190476191
76 71.9494047619047
80 72.9166666666667
84 73.5119047619048
88 74.4047619047619
92 74.8660714285714
96 76.1755952380952
100 75.2529761904762
104 75.7440476190476
108 76.7708333333333
112 76.4732142857143
116 77.3511904761905
120 78.1696428571429
124 77.8571428571429
128 78.7648809523809
132 78.8988095238095
136 78.8392857142857
140 79.1666666666667
144 79.4642857142857
148 80.1488095238095
152 79.8809523809524
156 80.5357142857143
160 80.0297619047619
164 81.0714285714286
168 81.25
172 81.3541666666667
176 81.3244047619048
180 81.8005952380952
184 81.6964285714286
188 82.1726190476191
192 82.3660714285714
196 81.4583333333333
200 81.9345238095238
204 82.3065476190476
208 82.1279761904762
212 82.0238095238095
216 82.1875
220 81.9047619047619
224 82.8720238095238
228 82.5595238095238
232 82.4404761904762
236 82.3809523809524
240 82.7827380952381
244 83.1994047619048
248 82.8273809523809
252 82.6339285714286
256 83.2886904761905
260 83.3333333333333
264 83.3333333333333
268 83.3482142857143
272 83.4077380952381
276 82.9315476190476
280 82.9315476190476
284 83.3482142857143
288 83.6607142857143
292 83.0654761904762
296 83.6607142857143
300 83.9285714285714
304 83.8839285714286
308 83.3035714285714
312 83.4821428571429
316 84.0029761904762
320 83.2291666666667
324 84.4642857142857
328 84.2857142857143
332 84.0922619047619
336 85.0148809523809
340 84.2559523809524
344 84.3303571428571
348 84.3601190476191
352 84.2708333333333
356 85.0744047619048
360 83.5714285714286
364 84.3898809523809
368 84.4940476190476
372 84.5684523809524
376 84.9255952380952
380 84.5982142857143
384 84.985119047619
388 85.4464285714286
392 85.2529761904762
396 85.4761904761905
400 85.2083333333333
};
\addlegendentry{\textsc{CyBeR-0}-Krum-NNM}
\addplot [semithick, crimson2143940, dashed]
table {%
0 12.2321428571429
4 16.6964285714286
8 22.0535714285714
12 31.1011904761905
16 36.6964285714286
20 41.3244047619048
24 45.8630952380952
28 49.1964285714286
32 51.25
36 54.0625
40 55.7738095238095
44 57.1279761904762
48 59.1517857142857
52 60.3571428571429
56 60.9970238095238
60 62.9166666666667
64 63.2440476190476
68 64.2857142857143
72 64.4494047619048
76 65.6696428571429
80 67.5297619047619
84 66.8154761904762
88 67.7976190476191
92 68.9136904761905
96 68.4077380952381
100 69.6428571428571
104 69.8065476190476
108 70.4910714285714
112 70.3720238095238
116 71.4136904761905
120 70.8035714285714
124 71.6666666666667
128 71.264880952381
132 73.0505952380952
136 72.0684523809524
140 72.2619047619048
144 72.827380952381
148 73.139880952381
152 74.0178571428571
156 73.6309523809524
160 73.5565476190476
164 73.2589285714286
168 74.1369047619048
172 75.1339285714286
176 74.9404761904762
180 73.9583333333333
184 75.1488095238095
188 74.4196428571429
192 74.3303571428572
196 75.0446428571429
200 75.2380952380952
204 74.9702380952381
208 75.3720238095238
212 75.6845238095238
216 76.4285714285714
220 75.5952380952381
224 75.2232142857143
228 75.4910714285714
232 75.5059523809524
236 76.5922619047619
240 76.6220238095238
244 76.6220238095238
248 76.577380952381
252 76.0863095238095
256 75.8630952380952
260 76.9196428571428
264 77.4702380952381
268 77.0238095238095
272 76.8898809523809
276 76.547619047619
280 76.3244047619048
284 77.4553571428571
288 77.1279761904762
292 77.0089285714286
296 77.4404761904762
300 77.9761904761905
304 77.9761904761905
308 77.7232142857143
312 76.9345238095238
316 77.9315476190476
320 77.6041666666667
324 77.3809523809524
328 77.0089285714286
332 78.1845238095238
336 77.6785714285714
340 77.9761904761905
344 78.6607142857143
348 78.7351190476191
352 78.3035714285714
356 78.1101190476191
360 78.5863095238095
364 78.1398809523809
368 78.4672619047619
372 77.8869047619048
376 77.9315476190476
380 78.3184523809524
384 78.4226190476191
388 77.7380952380952
392 78.1994047619048
396 79.2113095238095
400 78.3035714285714
};
\addlegendentry{FedAvg-CWTM}
\addplot [semithick, crimson2143940]
table {%
0 12.2321428571429
4 26.2202380952381
8 34.7619047619048
12 42.9166666666667
16 48.9136904761905
20 52.8125
24 57.4107142857143
28 61.0119047619048
32 62.0982142857143
36 65.1785714285714
40 67.0684523809524
44 68.1398809523809
48 69.4791666666667
52 70.8184523809524
56 71.4732142857143
60 73.125
64 73.4226190476191
68 74.8809523809524
72 75.2083333333333
76 75.297619047619
80 76.6220238095238
84 76.2797619047619
88 77.9613095238095
92 78.4970238095238
96 78.8244047619048
100 78.8392857142857
104 79.0178571428572
108 79.7916666666667
112 80.6845238095238
116 79.6130952380953
120 80.5357142857143
124 80.6994047619047
128 80.5654761904762
132 82.1577380952381
136 82.1577380952381
140 81.9791666666667
144 82.3065476190476
148 82.5744047619048
152 82.6190476190476
156 82.7529761904762
160 82.7380952380952
164 82.9464285714286
168 82.8869047619048
172 83.9136904761905
176 82.8571428571429
180 82.2619047619048
184 83.8244047619048
188 82.485119047619
192 82.8422619047619
196 83.8392857142857
200 83.2589285714286
204 83.8690476190476
208 83.110119047619
212 83.4672619047619
216 84.4047619047619
220 85.0595238095238
224 83.75
228 84.2113095238095
232 83.6458333333333
236 84.7321428571429
240 84.9107142857143
244 84.2410714285714
248 84.2410714285714
252 84.4494047619048
256 85.2083333333333
260 84.8511904761905
264 85.1488095238095
268 84.6279761904762
272 84.9255952380952
276 84.9553571428571
280 85.4315476190476
284 85.0148809523809
288 85.4166666666667
292 85.014880952381
296 84.8958333333333
300 86.0119047619048
304 86.2053571428571
308 85.6547619047619
312 84.3452380952381
316 85.610119047619
320 85.5505952380952
324 85.1190476190476
328 85.5803571428571
332 85.5654761904762
336 84.6875
340 85.8630952380952
344 86.6815476190476
348 86.3839285714286
352 85.1785714285714
356 86.0416666666667
360 85.7886904761905
364 85.8928571428571
368 86.3988095238095
372 85.9672619047619
376 85.5357142857143
380 86.4880952380952
384 85.9077380952381
388 85.4315476190476
392 86.1160714285714
396 87.1130952380952
400 85.3869047619048
};
\addlegendentry{FedAvg-CWTM-NNM}
\addplot [semithick, forestgreen4416044, dashed]
table {%
0 12.2321428571429
4 23.6160714285714
8 30.610119047619
12 34.7916666666667
16 36.5327380952381
20 39.0476190476191
24 40.1041666666667
28 39.7619047619048
32 42.2619047619048
36 42.0833333333333
40 43.5119047619048
44 43.5565476190476
48 43.6755952380952
52 43.7053571428571
56 45.4315476190476
60 45.7738095238095
64 44.3898809523809
68 45.6994047619048
72 46.5178571428571
76 45.5505952380952
80 47.3958333333333
84 46.9642857142857
88 45.7589285714286
92 46.5178571428571
96 46.4136904761905
100 45.7589285714286
104 46.5178571428571
108 47.7380952380952
112 48.1101190476191
116 47.1726190476191
120 48.0357142857143
124 47.7529761904762
128 48.9285714285714
132 48.3779761904762
136 49.2857142857143
140 48.7053571428571
144 48.6458333333333
148 49.5238095238095
152 49.3154761904762
156 49.6130952380952
160 49.375
164 49.5833333333333
168 50.1785714285714
172 50.8333333333333
176 49.5684523809524
180 50.5059523809524
184 49.7916666666667
188 49.8065476190476
192 49.4196428571429
196 51.2648809523809
200 51.0565476190476
204 50.2083333333333
208 50.2380952380952
212 50.2232142857143
216 50.9821428571429
220 51.4285714285714
224 50.5654761904762
228 51.1458333333333
232 50.6547619047619
236 52.2767857142857
240 51.0119047619048
244 51.6517857142857
248 51.5029761904762
252 51.9345238095238
256 51.25
260 51.3839285714286
264 51.5178571428571
268 51.9345238095238
272 53.0357142857143
276 50.7589285714286
280 51.9047619047619
284 51.7708333333333
288 51.8303571428571
292 52.3809523809524
296 51.9642857142857
300 52.5892857142857
304 52.6934523809524
308 52.7827380952381
312 52.0535714285714
316 52.0982142857143
320 51.25
324 52.1726190476191
328 51.3988095238095
332 52.7678571428571
336 52.1428571428571
340 52.1875
344 52.0386904761905
348 52.3809523809524
352 51.9494047619048
356 51.4583333333333
360 53.7351190476191
364 51.5327380952381
368 51.7113095238095
372 52.3809523809524
376 52.5595238095238
380 51.6666666666667
384 52.8720238095238
388 53.0952380952381
392 52.3065476190476
396 52.5595238095238
400 52.0386904761905
};
\addlegendentry{FedAvg-Krum}
\addplot [semithick, forestgreen4416044]
table {%
0 12.2321428571429
4 22.7678571428571
8 33.0803571428571
12 40.8184523809524
16 44.4345238095238
20 49.0625
24 51.5922619047619
28 54.9553571428571
32 55.625
36 59.2708333333333
40 59.4494047619048
44 61.3244047619048
48 62.4702380952381
52 63.6755952380952
56 64.7619047619048
60 65.8630952380952
64 66.3392857142857
68 67.1428571428571
72 68.2440476190476
76 68.4077380952381
80 69.4345238095238
84 70.7738095238095
88 70.4017857142857
92 71.860119047619
96 72.7827380952381
100 72.485119047619
104 72.8125
108 73.4821428571428
112 73.764880952381
116 73.9732142857143
120 74.5982142857143
124 74.6130952380952
128 75.5059523809524
132 76.7857142857143
136 76.7708333333333
140 77.0684523809524
144 77.0833333333333
148 78.2142857142857
152 77.5297619047619
156 77.1726190476191
160 77.9315476190476
164 78.2291666666667
168 78.2291666666667
172 78.8690476190476
176 78.2142857142857
180 77.6636904761905
184 78.2589285714286
188 77.8720238095238
192 78.0803571428572
196 79.5684523809524
200 78.8541666666667
204 79.4494047619048
208 78.2440476190476
212 78.6309523809524
216 79.3898809523809
220 79.3898809523809
224 78.5863095238095
228 79.0476190476191
232 78.0208333333333
236 79.672619047619
240 79.2113095238095
244 80.3125
248 79.4196428571429
252 79.9851190476191
256 79.5238095238095
260 79.8065476190476
264 80.2827380952381
268 79.7767857142857
272 80.014880952381
276 80.1041666666667
280 79.9553571428572
284 80.1190476190476
288 80.5059523809524
292 80.1488095238095
296 80.4464285714286
300 80.3720238095238
304 80.9672619047619
308 80.5357142857143
312 80.3273809523809
316 81.1160714285714
320 80.4910714285714
324 80.4166666666667
328 79.7619047619048
332 81.2351190476191
336 80.5505952380952
340 80.9077380952381
344 81.2797619047619
348 81.2202380952381
352 80.6994047619048
356 81.1904761904762
360 81.1755952380952
364 80.9970238095238
368 81.6369047619048
372 81.5327380952381
376 81.6517857142857
380 81.9494047619047
384 81.5476190476191
388 81.2202380952381
392 81.5773809523809
396 82.6636904761905
400 81.8154761904762
};
\addlegendentry{FedAvg-Krum-NNM}
\end{axis}

\end{tikzpicture}


==> data/LABEL_FLIPPING_comm.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Communication Cost},
xmajorgrids,
xmin=0.00475902056522908, xmax=680.983887779147,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=5.86358642020358, ymax=94.5283894789424,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80,90,100},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\),
  \(\displaystyle {100}\)
}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.00816326530612245,16.4454809732304)
--(axis cs:0.00816326530612245,9.89380474105534)
--(axis cs:0.0408163265306122,23.2987097267468)
--(axis cs:0.073469387755102,37.9182356465828)
--(axis cs:0.106122448979592,45.8879474412865)
--(axis cs:0.138775510204082,52.8543707163623)
--(axis cs:0.171428571428571,58.1045845525146)
--(axis cs:0.204081632653061,61.7015380798035)
--(axis cs:0.236734693877551,63.0363449477972)
--(axis cs:0.269387755102041,64.9139437881105)
--(axis cs:0.302040816326531,66.5246224294105)
--(axis cs:0.33469387755102,68.1867510175407)
--(axis cs:0.36734693877551,69.5759101606694)
--(axis cs:0.4,71.4022759209928)
--(axis cs:0.43265306122449,72.0549934064945)
--(axis cs:0.46530612244898,73.2523235698227)
--(axis cs:0.497959183673469,71.6747478714349)
--(axis cs:0.530612244897959,73.5104807147384)
--(axis cs:0.563265306122449,75.9343484906401)
--(axis cs:0.595918367346939,74.7848040065541)
--(axis cs:0.628571428571429,76.6769123613583)
--(axis cs:0.661224489795918,77.542580029774)
--(axis cs:0.693877551020408,75.9431841394438)
--(axis cs:0.726530612244898,77.5384234205758)
--(axis cs:0.759183673469388,76.6951997165695)
--(axis cs:0.791836734693878,78.2226662443864)
--(axis cs:0.824489795918367,79.2271616620324)
--(axis cs:0.857142857142857,79.242906228707)
--(axis cs:0.889795918367347,78.4793019530435)
--(axis cs:0.922448979591837,79.399255366517)
--(axis cs:0.955102040816327,79.7883377007137)
--(axis cs:0.987755102040816,80.5823008963583)
--(axis cs:1.02040816326531,79.0080257251654)
--(axis cs:1.0530612244898,80.296640460968)
--(axis cs:1.08571428571429,80.2812514851265)
--(axis cs:1.11836734693878,79.8896208612718)
--(axis cs:1.15102040816327,80.4341050924641)
--(axis cs:1.18367346938776,81.6476731637802)
--(axis cs:1.21632653061225,81.552999806468)
--(axis cs:1.24897959183673,81.0896782500797)
--(axis cs:1.28163265306122,81.5024210855896)
--(axis cs:1.31428571428571,80.4663536328071)
--(axis cs:1.3469387755102,81.7268107852213)
--(axis cs:1.37959183673469,80.987322373948)
--(axis cs:1.41224489795918,82.4516956469907)
--(axis cs:1.44489795918367,81.8897817504405)
--(axis cs:1.47755102040816,82.0346741855928)
--(axis cs:1.51020408163265,82.7318476111796)
--(axis cs:1.54285714285714,83.2538404277144)
--(axis cs:1.57551020408163,82.7251745709457)
--(axis cs:1.60816326530612,83.4128303453678)
--(axis cs:1.64081632653061,81.4940442599204)
--(axis cs:1.6734693877551,82.2571352387152)
--(axis cs:1.70612244897959,82.0021876353669)
--(axis cs:1.73877551020408,82.7895374685394)
--(axis cs:1.77142857142857,82.6272703180086)
--(axis cs:1.80408163265306,82.8218372123224)
--(axis cs:1.83673469387755,82.4246882000638)
--(axis cs:1.86938775510204,83.7090077543118)
--(axis cs:1.90204081632653,82.8760530600496)
--(axis cs:1.93469387755102,82.9459777369512)
--(axis cs:1.96734693877551,83.5357094385114)
--(axis cs:2,84.4630871944072)
--(axis cs:2.03265306122449,83.5948981911195)
--(axis cs:2.06530612244898,83.3942361921462)
--(axis cs:2.09795918367347,83.0126855334598)
--(axis cs:2.13061224489796,83.0562482311594)
--(axis cs:2.16326530612245,84.7014514975775)
--(axis cs:2.19591836734694,83.4415993197622)
--(axis cs:2.22857142857143,83.8910090807551)
--(axis cs:2.26122448979592,83.7965522420279)
--(axis cs:2.29387755102041,84.8328067847966)
--(axis cs:2.3265306122449,83.4424161872207)
--(axis cs:2.35918367346939,82.9456992881775)
--(axis cs:2.39183673469388,83.4009767208259)
--(axis cs:2.42448979591837,83.8436959299912)
--(axis cs:2.45714285714286,84.6438118352996)
--(axis cs:2.48979591836735,83.9589288097145)
--(axis cs:2.52244897959184,84.3198167707124)
--(axis cs:2.55510204081633,84.6701434648431)
--(axis cs:2.58775510204082,84.2648776961589)
--(axis cs:2.62040816326531,84.6453422421621)
--(axis cs:2.6530612244898,83.8510251498687)
--(axis cs:2.68571428571429,85.1132915059923)
--(axis cs:2.71836734693878,84.2194291017783)
--(axis cs:2.75102040816327,83.7545748821588)
--(axis cs:2.78367346938776,84.5073905329563)
--(axis cs:2.81632653061225,84.8472666161008)
--(axis cs:2.84897959183674,84.7409330198189)
--(axis cs:2.88163265306122,84.3840703020892)
--(axis cs:2.91428571428571,85.0813989166153)
--(axis cs:2.9469387755102,84.1725073554724)
--(axis cs:2.97959183673469,83.7862667006152)
--(axis cs:3.01224489795918,84.3182506683083)
--(axis cs:3.04489795918367,85.0608076050256)
--(axis cs:3.07755102040816,84.559316196395)
--(axis cs:3.11020408163265,85.2823838872187)
--(axis cs:3.14285714285714,85.1098272282301)
--(axis cs:3.17551020408163,84.647331778594)
--(axis cs:3.20816326530612,85.0043727353421)
--(axis cs:3.24081632653061,84.4553520640486)
--(axis cs:3.24081632653061,86.1994098407133)
--(axis cs:3.24081632653061,86.1994098407133)
--(axis cs:3.20816326530612,86.7218177408484)
--(axis cs:3.17551020408163,86.5729063166442)
--(axis cs:3.14285714285714,87.5687442003414)
--(axis cs:3.11020408163265,86.5330923032574)
--(axis cs:3.07755102040816,86.0954457083669)
--(axis cs:3.04489795918367,86.7844304902125)
--(axis cs:3.01224489795918,87.3484159983584)
--(axis cs:2.97959183673469,86.0946856803372)
--(axis cs:2.9469387755102,86.631064073099)
--(axis cs:2.91428571428571,86.9424106071943)
--(axis cs:2.88163265306122,87.133786840768)
--(axis cs:2.84897959183674,85.7650193611335)
--(axis cs:2.81632653061225,85.8670190981849)
--(axis cs:2.78367346938776,86.2366570860913)
--(axis cs:2.75102040816327,87.1382822606983)
--(axis cs:2.71836734693878,86.2567613744122)
--(axis cs:2.68571428571429,86.1962323035315)
--(axis cs:2.6530612244898,85.4049272310837)
--(axis cs:2.62040816326531,85.8903720435521)
--(axis cs:2.58775510204082,86.9851223038411)
--(axis cs:2.55510204081633,86.0143803446807)
--(axis cs:2.52244897959184,85.5908975150019)
--(axis cs:2.48979591836735,85.4458330950474)
--(axis cs:2.45714285714286,85.8026167361289)
--(axis cs:2.42448979591837,86.7515421652469)
--(axis cs:2.39183673469388,85.4383089934598)
--(axis cs:2.35918367346939,85.9828721403939)
--(axis cs:2.3265306122449,86.2302028603984)
--(axis cs:2.29387755102041,85.4052884532987)
--(axis cs:2.26122448979592,86.1141620436864)
--(axis cs:2.22857142857143,86.1982766335306)
--(axis cs:2.19591836734694,85.8143530611902)
--(axis cs:2.16326530612245,86.1318818357558)
--(axis cs:2.13061224489796,85.0092279593168)
--(axis cs:2.09795918367347,85.4396954189211)
--(axis cs:2.06530612244898,84.9986209507109)
--(axis cs:2.03265306122449,85.1848637136425)
--(axis cs:2,85.3881032817834)
--(axis cs:1.96734693877551,85.3631000852981)
--(axis cs:1.93469387755102,84.9111651201916)
--(axis cs:1.90204081632653,85.070375511379)
--(axis cs:1.86938775510204,85.100516055212)
--(axis cs:1.83673469387755,84.8669784666029)
--(axis cs:1.80408163265306,85.18411516863)
--(axis cs:1.77142857142857,84.9620153962771)
--(axis cs:1.73877551020408,84.0854625314606)
--(axis cs:1.70612244897959,83.979955221776)
--(axis cs:1.6734693877551,85.0940552374753)
--(axis cs:1.64081632653061,84.1309557400796)
--(axis cs:1.60816326530612,85.2776458451084)
--(axis cs:1.57551020408163,84.4176825719115)
--(axis cs:1.54285714285714,84.2163976675237)
--(axis cs:1.51020408163265,84.262200007868)
--(axis cs:1.47755102040816,83.8581829572643)
--(axis cs:1.44489795918367,84.1221230114642)
--(axis cs:1.41224489795918,84.5721138768189)
--(axis cs:1.37959183673469,83.1198204831948)
--(axis cs:1.3469387755102,83.154141595731)
--(axis cs:1.31428571428571,83.4026939862405)
--(axis cs:1.28163265306122,83.4975789144104)
--(axis cs:1.24897959183673,83.2555598451584)
--(axis cs:1.21632653061225,83.8934287649606)
--(axis cs:1.18367346938776,82.4594696933627)
--(axis cs:1.15102040816327,82.4230377646788)
--(axis cs:1.11836734693878,82.8187124720616)
--(axis cs:1.08571428571429,81.772319943445)
--(axis cs:1.0530612244898,82.5605023961748)
--(axis cs:1.02040816326531,81.7657837986441)
--(axis cs:0.987755102040816,81.9474610084035)
--(axis cs:0.955102040816327,81.5211861088101)
--(axis cs:0.922448979591837,80.5709827287211)
--(axis cs:0.889795918367347,82.1456980469565)
--(axis cs:0.857142857142857,81.2928080570073)
--(axis cs:0.824489795918367,80.5942669093962)
--(axis cs:0.791836734693878,79.6940004222803)
--(axis cs:0.759183673469388,80.1202764739067)
--(axis cs:0.726530612244898,79.3961003889481)
--(axis cs:0.693877551020408,79.443720622461)
--(axis cs:0.661224489795918,78.6181342559402)
--(axis cs:0.628571428571429,78.1147543053084)
--(axis cs:0.595918367346939,77.1794817077316)
--(axis cs:0.563265306122449,77.9049372236456)
--(axis cs:0.530612244897959,76.3109478566902)
--(axis cs:0.497959183673469,76.5990616523746)
--(axis cs:0.46530612244898,75.4381526206535)
--(axis cs:0.43265306122449,74.7009589744579)
--(axis cs:0.4,74.4012955075786)
--(axis cs:0.36734693877551,72.775280315521)
--(axis cs:0.33469387755102,71.6644394586498)
--(axis cs:0.302040816326531,71.0349013801133)
--(axis cs:0.269387755102041,68.2705800214133)
--(axis cs:0.236734693877551,66.5469883855361)
--(axis cs:0.204081632653061,64.3401285868632)
--(axis cs:0.171428571428571,59.9906535427235)
--(axis cs:0.138775510204082,57.8896769026853)
--(axis cs:0.106122448979592,52.2072906539516)
--(axis cs:0.073469387755102,43.4210500677029)
--(axis cs:0.0408163265306122,33.2786712256342)
--(axis cs:0.00816326530612245,16.4454809732304)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.00816326530612245,15.8177484396241)
--(axis cs:0.00816326530612245,11.4143944175188)
--(axis cs:0.0408163265306122,23.3367052120976)
--(axis cs:0.073469387755102,34.2183271413043)
--(axis cs:0.106122448979592,44.3950169801493)
--(axis cs:0.138775510204082,50.8904063144558)
--(axis cs:0.171428571428571,55.8500212917129)
--(axis cs:0.204081632653061,60.2794439893189)
--(axis cs:0.236734693877551,61.5701520048006)
--(axis cs:0.269387755102041,63.4990708204295)
--(axis cs:0.302040816326531,64.985731866943)
--(axis cs:0.33469387755102,67.0085009931582)
--(axis cs:0.36734693877551,67.8867979626448)
--(axis cs:0.4,69.873440947464)
--(axis cs:0.43265306122449,72.0877324352607)
--(axis cs:0.46530612244898,72.5134395407907)
--(axis cs:0.497959183673469,73.4184129277585)
--(axis cs:0.530612244897959,72.8737473925195)
--(axis cs:0.563265306122449,74.4716373128795)
--(axis cs:0.595918367346939,73.6680965036529)
--(axis cs:0.628571428571429,74.9078343249021)
--(axis cs:0.661224489795918,74.7313837565891)
--(axis cs:0.693877551020408,75.2851746613377)
--(axis cs:0.726530612244898,76.9306654623738)
--(axis cs:0.759183673469388,76.6839232477539)
--(axis cs:0.791836734693878,76.9262783696074)
--(axis cs:0.824489795918367,78.1866574043225)
--(axis cs:0.857142857142857,79.06009948107)
--(axis cs:0.889795918367347,78.4262378266103)
--(axis cs:0.922448979591837,78.0408541172456)
--(axis cs:0.955102040816327,79.1349690619168)
--(axis cs:0.987755102040816,79.3549504194794)
--(axis cs:1.02040816326531,80.0010778554176)
--(axis cs:1.0530612244898,79.4361816044209)
--(axis cs:1.08571428571429,80.3368056032417)
--(axis cs:1.11836734693878,79.8107189048056)
--(axis cs:1.15102040816327,81.4313087489518)
--(axis cs:1.18367346938776,81.3891248760565)
--(axis cs:1.21632653061225,80.947346124915)
--(axis cs:1.24897959183673,82.9185014668022)
--(axis cs:1.28163265306122,82.91093737468)
--(axis cs:1.31428571428571,82.322471970705)
--(axis cs:1.3469387755102,83.2427462470134)
--(axis cs:1.37959183673469,83.1517539564139)
--(axis cs:1.41224489795918,82.6798948337507)
--(axis cs:1.44489795918367,83.7644101304476)
--(axis cs:1.47755102040816,84.0495238427959)
--(axis cs:1.51020408163265,84.0264742945925)
--(axis cs:1.54285714285714,84.9628311353862)
--(axis cs:1.57551020408163,85.2635958084799)
--(axis cs:1.60816326530612,84.6267768931447)
--(axis cs:1.64081632653061,85.4533839366879)
--(axis cs:1.6734693877551,86.4911199555662)
--(axis cs:1.70612244897959,84.4041243447716)
--(axis cs:1.73877551020408,85.2976190476191)
--(axis cs:1.77142857142857,86.0021166680672)
--(axis cs:1.80408163265306,85.7771266720239)
--(axis cs:1.83673469387755,85.440864467891)
--(axis cs:1.86938775510204,85.4742012354894)
--(axis cs:1.90204081632653,86.3191051153895)
--(axis cs:1.93469387755102,86.1622768799907)
--(axis cs:1.96734693877551,86.691723254186)
--(axis cs:2,86.540947544065)
--(axis cs:2.03265306122449,85.9470813058656)
--(axis cs:2.06530612244898,85.1444093442123)
--(axis cs:2.09795918367347,85.9847527454839)
--(axis cs:2.13061224489796,85.8009350263863)
--(axis cs:2.16326530612245,85.9880748533883)
--(axis cs:2.19591836734694,86.995362352446)
--(axis cs:2.22857142857143,86.7063156914557)
--(axis cs:2.26122448979592,86.3657558142656)
--(axis cs:2.29387755102041,87.2456471228394)
--(axis cs:2.3265306122449,86.7553803185731)
--(axis cs:2.35918367346939,86.6921672370514)
--(axis cs:2.39183673469388,87.1202220389278)
--(axis cs:2.42448979591837,86.8614992843133)
--(axis cs:2.45714285714286,86.6423989662535)
--(axis cs:2.48979591836735,86.7378143154214)
--(axis cs:2.52244897959184,86.5133006677444)
--(axis cs:2.55510204081633,86.8957289136314)
--(axis cs:2.58775510204082,87.3467395035739)
--(axis cs:2.62040816326531,86.7694679935337)
--(axis cs:2.6530612244898,86.457657125937)
--(axis cs:2.68571428571429,86.4728121712308)
--(axis cs:2.71836734693878,86.6876515393532)
--(axis cs:2.75102040816327,86.9141363188979)
--(axis cs:2.78367346938776,87.8787003904019)
--(axis cs:2.81632653061225,87.5063889804885)
--(axis cs:2.84897959183674,86.5127579442848)
--(axis cs:2.88163265306122,87.0048684960382)
--(axis cs:2.91428571428571,86.430457943611)
--(axis cs:2.9469387755102,87.2075406523988)
--(axis cs:2.97959183673469,86.7877830819511)
--(axis cs:3.01224489795918,87.1320876360072)
--(axis cs:3.04489795918367,87.5680167284386)
--(axis cs:3.07755102040816,87.6836949320289)
--(axis cs:3.11020408163265,86.3703075971954)
--(axis cs:3.14285714285714,87.0248094922214)
--(axis cs:3.17551020408163,87.5670166860328)
--(axis cs:3.20816326530612,87.0058843007084)
--(axis cs:3.24081632653061,86.8957365889754)
--(axis cs:3.24081632653061,88.8185491253103)
--(axis cs:3.24081632653061,88.8185491253103)
--(axis cs:3.20816326530612,88.827449032625)
--(axis cs:3.17551020408163,88.6234595044434)
--(axis cs:3.14285714285714,89.0168571744453)
--(axis cs:3.11020408163265,88.3023114504237)
--(axis cs:3.07755102040816,89.1913050679711)
--(axis cs:3.04489795918367,89.7236499382281)
--(axis cs:3.01224489795918,88.5821980782786)
--(axis cs:2.97959183673469,88.9265026323346)
--(axis cs:2.9469387755102,90.2924593476012)
--(axis cs:2.91428571428571,88.6588277706747)
--(axis cs:2.88163265306122,89.2451315039618)
--(axis cs:2.84897959183674,88.9931944366675)
--(axis cs:2.81632653061225,88.2971824480829)
--(axis cs:2.78367346938776,88.9665377048362)
--(axis cs:2.75102040816327,88.0858636811021)
--(axis cs:2.71836734693878,88.9671103654087)
--(axis cs:2.68571428571429,88.6759973525787)
--(axis cs:2.6530612244898,88.7506762073963)
--(axis cs:2.62040816326531,88.2305320064663)
--(axis cs:2.58775510204082,88.8437366869023)
--(axis cs:2.55510204081633,88.253080610178)
--(axis cs:2.52244897959184,88.2188421893985)
--(axis cs:2.48979591836735,88.44075711315)
--(axis cs:2.45714285714286,88.2087915099369)
--(axis cs:2.42448979591837,87.6623102394962)
--(axis cs:2.39183673469388,88.3559684372627)
--(axis cs:2.35918367346939,88.0994994296153)
--(axis cs:2.3265306122449,87.9172387290459)
--(axis cs:2.29387755102041,88.8555433533511)
--(axis cs:2.26122448979592,88.7235299000201)
--(axis cs:2.22857142857143,88.1746366894967)
--(axis cs:2.19591836734694,88.0046376475539)
--(axis cs:2.16326530612245,88.595258479945)
--(axis cs:2.13061224489796,87.6514459259946)
--(axis cs:2.09795918367347,87.170009159278)
--(axis cs:2.06530612244898,88.2186858938829)
--(axis cs:2.03265306122449,87.8326805988963)
--(axis cs:2,88.3400048368873)
--(axis cs:1.96734693877551,88.8142291267664)
--(axis cs:1.93469387755102,88.5698659771522)
--(axis cs:1.90204081632653,88.2047044084201)
--(axis cs:1.86938775510204,87.5912749549868)
--(axis cs:1.83673469387755,87.356754579728)
--(axis cs:1.80408163265306,86.8419209470238)
--(axis cs:1.77142857142857,87.3014547605043)
--(axis cs:1.73877551020408,86.8452380952381)
--(axis cs:1.70612244897959,86.4887327980856)
--(axis cs:1.6734693877551,87.5862609968147)
--(axis cs:1.64081632653061,87.1656636823597)
--(axis cs:1.60816326530612,86.4744135830458)
--(axis cs:1.57551020408163,86.6709280010439)
--(axis cs:1.54285714285714,86.6145498169947)
--(axis cs:1.51020408163265,86.3306685625503)
--(axis cs:1.47755102040816,86.605238061966)
--(axis cs:1.44489795918367,86.1165422505047)
--(axis cs:1.41224489795918,85.3558194519636)
--(axis cs:1.37959183673469,87.0565793769194)
--(axis cs:1.3469387755102,85.6263013720343)
--(axis cs:1.31428571428571,85.504908981676)
--(axis cs:1.28163265306122,86.0473959586533)
--(axis cs:1.24897959183673,84.9684032951025)
--(axis cs:1.21632653061225,85.5705110179421)
--(axis cs:1.18367346938776,86.4977798858483)
--(axis cs:1.15102040816327,85.4734531558101)
--(axis cs:1.11836734693878,85.4869001428134)
--(axis cs:1.08571428571429,85.4965277300916)
--(axis cs:1.0530612244898,85.7126279193886)
--(axis cs:1.02040816326531,84.3143983350586)
--(axis cs:0.987755102040816,85.6152876757587)
--(axis cs:0.955102040816327,83.4840785571308)
--(axis cs:0.922448979591837,84.7567649303734)
--(axis cs:0.889795918367347,83.7463812210087)
--(axis cs:0.857142857142857,82.8446624236919)
--(axis cs:0.824489795918367,82.8550092623442)
--(axis cs:0.791836734693878,83.4606263922974)
--(axis cs:0.759183673469388,82.2744100855794)
--(axis cs:0.726530612244898,81.6407631090548)
--(axis cs:0.693877551020408,81.9172062910433)
--(axis cs:0.661224489795918,79.1079019576966)
--(axis cs:0.628571428571429,80.062403770336)
--(axis cs:0.595918367346939,80.3199987344424)
--(axis cs:0.563265306122449,78.831934115692)
--(axis cs:0.530612244897959,78.52506213129)
--(axis cs:0.497959183673469,75.8970632627177)
--(axis cs:0.46530612244898,76.3556080782569)
--(axis cs:0.43265306122449,75.8586961361679)
--(axis cs:0.4,75.3348923858693)
--(axis cs:0.36734693877551,74.1072496564028)
--(axis cs:0.33469387755102,72.1879275782704)
--(axis cs:0.302040816326531,70.044030037819)
--(axis cs:0.269387755102041,68.2568815605229)
--(axis cs:0.236734693877551,66.0191337094851)
--(axis cs:0.204081632653061,64.9884131535383)
--(axis cs:0.171428571428571,58.9118834701919)
--(axis cs:0.138775510204082,56.1334032093537)
--(axis cs:0.106122448979592,51.6764115912793)
--(axis cs:0.073469387755102,44.5614347634576)
--(axis cs:0.0408163265306122,34.1037709783786)
--(axis cs:0.00816326530612245,15.8177484396241)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.00816326530612245,16.8795370513652)
--(axis cs:0.00816326530612245,11.0668915200634)
--(axis cs:0.0408163265306122,20.8557083336419)
--(axis cs:0.073469387755102,28.0508207144656)
--(axis cs:0.106122448979592,34.7598497743516)
--(axis cs:0.138775510204082,34.9630156848606)
--(axis cs:0.171428571428571,34.2295736762377)
--(axis cs:0.204081632653061,40.8115434149264)
--(axis cs:0.236734693877551,40.1748931230393)
--(axis cs:0.269387755102041,41.2584380094349)
--(axis cs:0.302040816326531,40.8126637643716)
--(axis cs:0.33469387755102,43.493684817432)
--(axis cs:0.36734693877551,41.5734558318249)
--(axis cs:0.4,45.0225867059469)
--(axis cs:0.43265306122449,43.4611440594331)
--(axis cs:0.46530612244898,45.1031315482432)
--(axis cs:0.497959183673469,44.1017718856285)
--(axis cs:0.530612244897959,43.6137388540597)
--(axis cs:0.563265306122449,43.890636810873)
--(axis cs:0.595918367346939,43.924548047368)
--(axis cs:0.628571428571429,43.9763150225428)
--(axis cs:0.661224489795918,47.6974479306128)
--(axis cs:0.693877551020408,47.197268316987)
--(axis cs:0.726530612244898,48.4130410629989)
--(axis cs:0.759183673469388,48.2885803642963)
--(axis cs:0.791836734693878,46.3541061751902)
--(axis cs:0.824489795918367,48.5173999076209)
--(axis cs:0.857142857142857,46.9711740096644)
--(axis cs:0.889795918367347,47.8105702255452)
--(axis cs:0.922448979591837,46.484218288017)
--(axis cs:0.955102040816327,47.0322504282154)
--(axis cs:0.987755102040816,48.123558367643)
--(axis cs:1.02040816326531,47.9192641704628)
--(axis cs:1.0530612244898,47.2850215448301)
--(axis cs:1.08571428571429,49.0406513580586)
--(axis cs:1.11836734693878,49.2396851938066)
--(axis cs:1.15102040816327,47.2535436503413)
--(axis cs:1.18367346938776,49.2787499346409)
--(axis cs:1.21632653061225,48.9235751267381)
--(axis cs:1.24897959183673,50.6007865127144)
--(axis cs:1.28163265306122,48.5821222575191)
--(axis cs:1.31428571428571,48.7003054447906)
--(axis cs:1.3469387755102,49.9136341365421)
--(axis cs:1.37959183673469,50.4633861764666)
--(axis cs:1.41224489795918,48.2391159288563)
--(axis cs:1.44489795918367,50.5216342553427)
--(axis cs:1.47755102040816,47.8261802246137)
--(axis cs:1.51020408163265,50.6597153059987)
--(axis cs:1.54285714285714,51.1220210520902)
--(axis cs:1.57551020408163,50.2782366848092)
--(axis cs:1.60816326530612,51.6518588995924)
--(axis cs:1.64081632653061,52.2634956310163)
--(axis cs:1.6734693877551,51.4648794195625)
--(axis cs:1.70612244897959,51.187507816656)
--(axis cs:1.73877551020408,49.8429926282323)
--(axis cs:1.77142857142857,51.1881797367266)
--(axis cs:1.80408163265306,50.3651563524309)
--(axis cs:1.83673469387755,50.2018580479367)
--(axis cs:1.86938775510204,51.1138259333486)
--(axis cs:1.90204081632653,51.0262660763816)
--(axis cs:1.93469387755102,50.1768856643055)
--(axis cs:1.96734693877551,52.0576160191295)
--(axis cs:2,52.0390315572873)
--(axis cs:2.03265306122449,51.8258099783164)
--(axis cs:2.06530612244898,51.5398353141462)
--(axis cs:2.09795918367347,52.336233858276)
--(axis cs:2.13061224489796,51.476040046406)
--(axis cs:2.16326530612245,52.3164730511816)
--(axis cs:2.19591836734694,50.6820996620153)
--(axis cs:2.22857142857143,51.2112772431536)
--(axis cs:2.26122448979592,51.8776652689549)
--(axis cs:2.29387755102041,52.2782964726158)
--(axis cs:2.3265306122449,50.576193060864)
--(axis cs:2.35918367346939,52.4827206154192)
--(axis cs:2.39183673469388,51.7564584750001)
--(axis cs:2.42448979591837,52.5348394668093)
--(axis cs:2.45714285714286,50.6509998290141)
--(axis cs:2.48979591836735,51.6229617260709)
--(axis cs:2.52244897959184,52.7000348268345)
--(axis cs:2.55510204081633,51.2612359717915)
--(axis cs:2.58775510204082,53.4788839730759)
--(axis cs:2.62040816326531,53.3530760119292)
--(axis cs:2.6530612244898,53.9844237335983)
--(axis cs:2.68571428571429,53.3651161793985)
--(axis cs:2.71836734693878,53.1364569160043)
--(axis cs:2.75102040816327,52.4933774036513)
--(axis cs:2.78367346938776,53.2657688410118)
--(axis cs:2.81632653061225,53.8107225629936)
--(axis cs:2.84897959183674,52.8561824359357)
--(axis cs:2.88163265306122,52.4031243488999)
--(axis cs:2.91428571428571,53.3027079473159)
--(axis cs:2.9469387755102,52.7079961574031)
--(axis cs:2.97959183673469,53.6898589757093)
--(axis cs:3.01224489795918,51.9172929488586)
--(axis cs:3.04489795918367,53.9411275159052)
--(axis cs:3.07755102040816,52.5035385848242)
--(axis cs:3.11020408163265,53.195094507517)
--(axis cs:3.14285714285714,53.3648700862575)
--(axis cs:3.17551020408163,52.7231486346667)
--(axis cs:3.20816326530612,54.0809410398788)
--(axis cs:3.24081632653061,54.6945959622937)
--(axis cs:3.24081632653061,73.8173087996111)
--(axis cs:3.24081632653061,73.8173087996111)
--(axis cs:3.20816326530612,74.0440589601212)
--(axis cs:3.17551020408163,72.9613751748571)
--(axis cs:3.14285714285714,73.4506061042187)
--(axis cs:3.11020408163265,72.8763340639116)
--(axis cs:3.07755102040816,73.1512233199376)
--(axis cs:3.04489795918367,72.9933962936186)
--(axis cs:3.01224489795918,73.4993737178081)
--(axis cs:2.97959183673469,73.4232362623859)
--(axis cs:2.9469387755102,72.4110514616445)
--(axis cs:2.91428571428571,72.0246730050651)
--(axis cs:2.88163265306122,72.7754470796715)
--(axis cs:2.84897959183674,70.1497699450167)
--(axis cs:2.81632653061225,74.3142774370064)
--(axis cs:2.78367346938776,72.3592311589882)
--(axis cs:2.75102040816327,72.5959083106344)
--(axis cs:2.71836734693878,72.9944954649481)
--(axis cs:2.68571428571429,72.3194076301253)
--(axis cs:2.6530612244898,72.4441476949732)
--(axis cs:2.62040816326531,72.5695430356899)
--(axis cs:2.58775510204082,73.1877826935907)
--(axis cs:2.55510204081633,72.04233545678)
--(axis cs:2.52244897959184,71.7344889826893)
--(axis cs:2.48979591836735,72.8710858929767)
--(axis cs:2.45714285714286,71.491857313843)
--(axis cs:2.42448979591837,71.6318271998574)
--(axis cs:2.39183673469388,72.3209224773809)
--(axis cs:2.35918367346939,72.4279936702951)
--(axis cs:2.3265306122449,71.001187891517)
--(axis cs:2.29387755102041,71.9181320988128)
--(axis cs:2.26122448979592,72.6461442548546)
--(axis cs:2.22857142857143,70.6934846616083)
--(axis cs:2.19591836734694,71.8774241475085)
--(axis cs:2.16326530612245,72.8323364726279)
--(axis cs:2.13061224489796,71.1430075726416)
--(axis cs:2.09795918367347,69.8959089988668)
--(axis cs:2.06530612244898,69.4423075429967)
--(axis cs:2.03265306122449,70.8229995454931)
--(axis cs:2,69.5681112998555)
--(axis cs:1.96734693877551,71.21619350468)
--(axis cs:1.93469387755102,69.8826381452183)
--(axis cs:1.90204081632653,69.7773053521898)
--(axis cs:1.86938775510204,70.6421264476037)
--(axis cs:1.83673469387755,69.5302848092062)
--(axis cs:1.80408163265306,69.7836531713786)
--(axis cs:1.77142857142857,69.7046774061306)
--(axis cs:1.73877551020408,71.4070073717677)
--(axis cs:1.70612244897959,69.3184445642964)
--(axis cs:1.6734693877551,69.7255967709137)
--(axis cs:1.64081632653061,69.522218654698)
--(axis cs:1.60816326530612,69.8064744337409)
--(axis cs:1.57551020408163,68.8289061723337)
--(axis cs:1.54285714285714,70.395836090767)
--(axis cs:1.51020408163265,68.4474275511442)
--(axis cs:1.47755102040816,67.560724537291)
--(axis cs:1.44489795918367,67.6628895541811)
--(axis cs:1.41224489795918,67.1477888330485)
--(axis cs:1.37959183673469,68.3758995378192)
--(axis cs:1.3469387755102,67.0506515777436)
--(axis cs:1.31428571428571,67.8175516980665)
--(axis cs:1.28163265306122,67.5190682186714)
--(axis cs:1.24897959183673,66.9587372968094)
--(axis cs:1.21632653061225,66.7014248732619)
--(axis cs:1.18367346938776,66.1379167320257)
--(axis cs:1.15102040816327,66.4369325401348)
--(axis cs:1.11836734693878,66.6531719490505)
--(axis cs:1.08571428571429,66.0188724514652)
--(axis cs:1.0530612244898,66.2864070265985)
--(axis cs:1.02040816326531,66.8426405914419)
--(axis cs:0.987755102040816,65.3288225847379)
--(axis cs:0.955102040816327,66.1225114765464)
--(axis cs:0.922448979591837,64.765781711983)
--(axis cs:0.889795918367347,64.4513345363595)
--(axis cs:0.857142857142857,64.5169212284309)
--(axis cs:0.824489795918367,63.7445048542839)
--(axis cs:0.791836734693878,64.6577985867145)
--(axis cs:0.759183673469388,62.3661815404656)
--(axis cs:0.726530612244898,62.2714827465249)
--(axis cs:0.693877551020408,62.0586840639653)
--(axis cs:0.661224489795918,65.0406473074824)
--(axis cs:0.628571428571429,61.8272564060286)
--(axis cs:0.595918367346939,61.0456900478702)
--(axis cs:0.563265306122449,58.936744141508)
--(axis cs:0.530612244897959,59.6600706697498)
--(axis cs:0.497959183673469,59.3208471619905)
--(axis cs:0.46530612244898,58.7956779755663)
--(axis cs:0.43265306122449,59.5745702262812)
--(axis cs:0.4,53.5786037702436)
--(axis cs:0.36734693877551,50.1527346443656)
--(axis cs:0.33469387755102,53.1134580397108)
--(axis cs:0.302040816326531,50.7647171880093)
--(axis cs:0.269387755102041,48.8606096096127)
--(axis cs:0.236734693877551,48.4262973531512)
--(axis cs:0.204081632653061,46.7479803945974)
--(axis cs:0.171428571428571,44.0442358475718)
--(axis cs:0.138775510204082,43.3405557437109)
--(axis cs:0.106122448979592,39.2877692732674)
--(axis cs:0.073469387755102,34.9253697617249)
--(axis cs:0.0408163265306122,30.1561964282629)
--(axis cs:0.00816326530612245,16.8795370513652)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.00816326530612245,19.094999538985)
--(axis cs:0.00816326530612245,10.5180956991103)
--(axis cs:0.0408163265306122,21.7369969584378)
--(axis cs:0.073469387755102,35.7516746627504)
--(axis cs:0.106122448979592,40.3166458903164)
--(axis cs:0.138775510204082,45.2230423968014)
--(axis cs:0.171428571428571,48.8703131892026)
--(axis cs:0.204081632653061,53.5900660675316)
--(axis cs:0.236734693877551,55.8889247735956)
--(axis cs:0.269387755102041,57.6679674076872)
--(axis cs:0.302040816326531,59.9191825599824)
--(axis cs:0.33469387755102,61.7911446365635)
--(axis cs:0.36734693877551,61.9294333203457)
--(axis cs:0.4,63.4993023963668)
--(axis cs:0.43265306122449,63.8433702111163)
--(axis cs:0.46530612244898,64.5085417730547)
--(axis cs:0.497959183673469,64.7471777531563)
--(axis cs:0.530612244897959,65.0522137780681)
--(axis cs:0.563265306122449,65.9832568257196)
--(axis cs:0.595918367346939,66.3738420419224)
--(axis cs:0.628571428571429,67.052163934459)
--(axis cs:0.661224489795918,67.3044833590976)
--(axis cs:0.693877551020408,67.9166666666667)
--(axis cs:0.726530612244898,69.0122407932801)
--(axis cs:0.759183673469388,68.9792874090881)
--(axis cs:0.791836734693878,69.9276146060456)
--(axis cs:0.824489795918367,69.7742561191112)
--(axis cs:0.857142857142857,70.2498216805508)
--(axis cs:0.889795918367347,71.8196544906752)
--(axis cs:0.922448979591837,71.0599855982573)
--(axis cs:0.955102040816327,72.1297765984614)
--(axis cs:0.987755102040816,71.6516531882216)
--(axis cs:1.02040816326531,71.7034614219522)
--(axis cs:1.0530612244898,73.4999342184465)
--(axis cs:1.08571428571429,72.7887931042957)
--(axis cs:1.11836734693878,73.8256589232013)
--(axis cs:1.15102040816327,73.7505124537973)
--(axis cs:1.18367346938776,74.3166817671628)
--(axis cs:1.21632653061225,74.6464067631773)
--(axis cs:1.24897959183673,74.4292731169523)
--(axis cs:1.28163265306122,73.8784072443686)
--(axis cs:1.31428571428571,74.3787011665048)
--(axis cs:1.3469387755102,75.3853253494725)
--(axis cs:1.37959183673469,75.2476358438728)
--(axis cs:1.41224489795918,76.2816442577197)
--(axis cs:1.44489795918367,75.5680921342332)
--(axis cs:1.47755102040816,76.3711347394637)
--(axis cs:1.51020408163265,77.0130433964903)
--(axis cs:1.54285714285714,78.2298514213918)
--(axis cs:1.57551020408163,73.9682893194481)
--(axis cs:1.60816326530612,74.9954160758618)
--(axis cs:1.64081632653061,77.666468144623)
--(axis cs:1.6734693877551,75.6750396489113)
--(axis cs:1.70612244897959,76.727920616531)
--(axis cs:1.73877551020408,76.1416276999861)
--(axis cs:1.77142857142857,74.9224354240424)
--(axis cs:1.80408163265306,76.7928823143586)
--(axis cs:1.83673469387755,79.1831029638517)
--(axis cs:1.86938775510204,76.6843869651069)
--(axis cs:1.90204081632653,76.9125057568556)
--(axis cs:1.93469387755102,76.9841782658536)
--(axis cs:1.96734693877551,78.2794887451325)
--(axis cs:2,76.0322226140816)
--(axis cs:2.03265306122449,78.3584127675858)
--(axis cs:2.06530612244898,76.5576040217346)
--(axis cs:2.09795918367347,77.5854051016743)
--(axis cs:2.13061224489796,76.9913355890084)
--(axis cs:2.16326530612245,78.1741972642787)
--(axis cs:2.19591836734694,79.1952801902414)
--(axis cs:2.22857142857143,78.1415908942988)
--(axis cs:2.26122448979592,79.2736069843655)
--(axis cs:2.29387755102041,77.8388160315206)
--(axis cs:2.3265306122449,78.4299753562449)
--(axis cs:2.35918367346939,78.2106433310216)
--(axis cs:2.39183673469388,78.8251317560104)
--(axis cs:2.42448979591837,78.5134633324909)
--(axis cs:2.45714285714286,78.3624942306499)
--(axis cs:2.48979591836735,79.5390338949767)
--(axis cs:2.52244897959184,77.0366761283085)
--(axis cs:2.55510204081633,78.8985784586916)
--(axis cs:2.58775510204082,77.2672218109846)
--(axis cs:2.62040816326531,79.5360429694522)
--(axis cs:2.6530612244898,79.9705252812356)
--(axis cs:2.68571428571429,78.7669421418497)
--(axis cs:2.71836734693878,80.4376163546856)
--(axis cs:2.75102040816327,79.8633209444157)
--(axis cs:2.78367346938776,80.4065679023327)
--(axis cs:2.81632653061225,79.6045176797322)
--(axis cs:2.84897959183674,79.293963575225)
--(axis cs:2.88163265306122,80.44225419284)
--(axis cs:2.91428571428571,80.7495483718284)
--(axis cs:2.9469387755102,79.2849026644732)
--(axis cs:2.97959183673469,80.2195399540943)
--(axis cs:3.01224489795918,80.0709681171606)
--(axis cs:3.04489795918367,80.6174641341344)
--(axis cs:3.07755102040816,80.5106898661874)
--(axis cs:3.11020408163265,80.8737464814115)
--(axis cs:3.14285714285714,82.6920970784804)
--(axis cs:3.17551020408163,82.5630880100323)
--(axis cs:3.20816326530612,81.9298068939412)
--(axis cs:3.24081632653061,81.341042494927)
--(axis cs:3.24081632653061,88.2720527431682)
--(axis cs:3.24081632653061,88.2720527431682)
--(axis cs:3.20816326530612,89.9154312012969)
--(axis cs:3.17551020408163,88.1511977042534)
--(axis cs:3.14285714285714,90.0459981596149)
--(axis cs:3.11020408163265,88.8881582804933)
--(axis cs:3.07755102040816,89.0131196576221)
--(axis cs:3.04489795918367,89.3230120563418)
--(axis cs:3.01224489795918,88.7087937876013)
--(axis cs:2.97959183673469,87.7566505220962)
--(axis cs:2.9469387755102,89.1079544783839)
--(axis cs:2.91428571428571,89.3992611519812)
--(axis cs:2.88163265306122,89.6767934262077)
--(axis cs:2.84897959183674,89.2179411866797)
--(axis cs:2.81632653061225,89.2942918440773)
--(axis cs:2.78367346938776,89.385098764334)
--(axis cs:2.75102040816327,89.1247742936795)
--(axis cs:2.71836734693878,89.1159550738858)
--(axis cs:2.68571428571429,88.9711530962456)
--(axis cs:2.6530612244898,88.4520937663835)
--(axis cs:2.62040816326531,88.3210998876907)
--(axis cs:2.58775510204082,88.9232543794916)
--(axis cs:2.55510204081633,88.4823739222608)
--(axis cs:2.52244897959184,88.1418953002629)
--(axis cs:2.48979591836735,89.2109661050233)
--(axis cs:2.45714285714286,89.0482200550644)
--(axis cs:2.42448979591837,88.5996319056043)
--(axis cs:2.39183673469388,89.180820624942)
--(axis cs:2.35918367346939,89.7655471451689)
--(axis cs:2.3265306122449,88.2962151199456)
--(axis cs:2.29387755102041,88.3814220637175)
--(axis cs:2.26122448979592,88.8513930156345)
--(axis cs:2.22857142857143,87.3345995818917)
--(axis cs:2.19591836734694,88.0666245716634)
--(axis cs:2.16326530612245,89.2067551166736)
--(axis cs:2.13061224489796,88.4253310776583)
--(axis cs:2.09795918367347,88.545547279278)
--(axis cs:2.06530612244898,88.4126340735035)
--(axis cs:2.03265306122449,88.0106348514618)
--(axis cs:2,88.164205957347)
--(axis cs:1.96734693877551,87.5538445882008)
--(axis cs:1.93469387755102,87.5396312579559)
--(axis cs:1.90204081632653,87.3136847193349)
--(axis cs:1.86938775510204,86.9763273206074)
--(axis cs:1.83673469387755,88.435944655196)
--(axis cs:1.80408163265306,87.9690224475461)
--(axis cs:1.77142857142857,88.3811360045291)
--(axis cs:1.73877551020408,86.8345627762043)
--(axis cs:1.70612244897959,87.3494603358499)
--(axis cs:1.6734693877551,87.5690079701363)
--(axis cs:1.64081632653061,88.1073413791866)
--(axis cs:1.60816326530612,87.4152982098525)
--(axis cs:1.57551020408163,87.1924249662661)
--(axis cs:1.54285714285714,87.9308628643225)
--(axis cs:1.51020408163265,86.5881470797001)
--(axis cs:1.47755102040816,86.872912879584)
--(axis cs:1.44489795918367,86.4854792943383)
--(axis cs:1.41224489795918,86.3969271708517)
--(axis cs:1.37959183673469,86.4487927275558)
--(axis cs:1.3469387755102,85.061103221956)
--(axis cs:1.31428571428571,85.2641559763524)
--(axis cs:1.28163265306122,86.5977832318219)
--(axis cs:1.24897959183673,84.7671554544763)
--(axis cs:1.21632653061225,86.2464503796799)
--(axis cs:1.18367346938776,84.9690325185515)
--(axis cs:1.15102040816327,84.5530589747741)
--(axis cs:1.11836734693878,84.4183886958464)
--(axis cs:1.08571428571429,85.2171592766567)
--(axis cs:1.0530612244898,83.4643514958393)
--(axis cs:1.02040816326531,84.6060623875716)
--(axis cs:0.987755102040816,83.3483468117784)
--(axis cs:0.955102040816327,83.1976043539196)
--(axis cs:0.922448979591837,82.7793001160284)
--(axis cs:0.889795918367347,83.2101074140867)
--(axis cs:0.857142857142857,81.6251783194492)
--(axis cs:0.824489795918367,81.5947914999365)
--(axis cs:0.791836734693878,81.768813965383)
--(axis cs:0.759183673469388,80.2766649718643)
--(axis cs:0.726530612244898,80.4520449210056)
--(axis cs:0.693877551020408,79.0476190476191)
--(axis cs:0.661224489795918,78.6776594980453)
--(axis cs:0.628571428571429,79.168074160779)
--(axis cs:0.595918367346939,78.2392531961728)
--(axis cs:0.563265306122449,75.9215050790423)
--(axis cs:0.530612244897959,75.6620719362177)
--(axis cs:0.497959183673469,73.3778222468437)
--(axis cs:0.46530612244898,74.2414582269453)
--(axis cs:0.43265306122449,74.519725026979)
--(axis cs:0.4,69.3280785560142)
--(axis cs:0.36734693877551,69.112233346321)
--(axis cs:0.33469387755102,68.5957601253412)
--(axis cs:0.302040816326531,66.8665317257318)
--(axis cs:0.269387755102041,64.6534611637414)
--(axis cs:0.236734693877551,62.0872657025949)
--(axis cs:0.204081632653061,60.0706482181827)
--(axis cs:0.171428571428571,57.6177820488926)
--(axis cs:0.138775510204082,54.2412433174843)
--(axis cs:0.106122448979592,49.7131160144455)
--(axis cs:0.073469387755102,40.7959443848686)
--(axis cs:0.0408163265306122,32.0130030415622)
--(axis cs:0.00816326530612245,19.094999538985)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,14.6663042942263)
--(axis cs:1,10.7801242772023)
--(axis cs:5,14.9387052061057)
--(axis cs:9,20.3474790068004)
--(axis cs:13,28.3279677418319)
--(axis cs:17,32.6308190909944)
--(axis cs:21,37.4438338147335)
--(axis cs:25,42.3285030295645)
--(axis cs:29,47.2633047814745)
--(axis cs:33,49.8740254523377)
--(axis cs:37,51.4940457425096)
--(axis cs:41,52.2893311706291)
--(axis cs:45,55.192758044499)
--(axis cs:49,56.7044043073205)
--(axis cs:53,57.49833016702)
--(axis cs:57,60.5067792600659)
--(axis cs:61,59.9761472539413)
--(axis cs:65,59.804410433189)
--(axis cs:69,62.0409387397215)
--(axis cs:73,62.8755172191654)
--(axis cs:77,64.5866100288912)
--(axis cs:81,63.7182451144176)
--(axis cs:85,64.3858917620975)
--(axis cs:89,66.4117482292239)
--(axis cs:93,67.2090371697361)
--(axis cs:97,67.7114362275728)
--(axis cs:101,68.5645812909074)
--(axis cs:105,68.7458727615128)
--(axis cs:109,68.6025577352025)
--(axis cs:113,68.4423137675464)
--(axis cs:117,70.1402135483465)
--(axis cs:121,68.1271107305324)
--(axis cs:125,68.9979897662265)
--(axis cs:129,68.8949795383254)
--(axis cs:133,69.9567562231148)
--(axis cs:137,69.5294714666159)
--(axis cs:141,70.5243089379072)
--(axis cs:145,71.3823171952832)
--(axis cs:149,71.3168722677013)
--(axis cs:153,72.7151671375864)
--(axis cs:157,72.2205208303037)
--(axis cs:161,71.1248553814265)
--(axis cs:165,72.2535039518146)
--(axis cs:169,70.7973301541569)
--(axis cs:173,70.1220635330775)
--(axis cs:177,72.4023264574898)
--(axis cs:181,71.8874974080323)
--(axis cs:185,72.4164963684729)
--(axis cs:189,73.0081299305991)
--(axis cs:193,72.2733043770071)
--(axis cs:197,72.9458132893378)
--(axis cs:201,73.1936607667005)
--(axis cs:205,73.7343198349845)
--(axis cs:209,73.7863741744706)
--(axis cs:213,71.7192405013815)
--(axis cs:217,73.5718823011795)
--(axis cs:221,73.9424046862883)
--(axis cs:225,73.1094886119613)
--(axis cs:229,73.5366965848208)
--(axis cs:233,73.4263624408228)
--(axis cs:237,74.7060533320236)
--(axis cs:241,73.4394543615482)
--(axis cs:245,74.2121777904534)
--(axis cs:249,74.4286573569585)
--(axis cs:253,74.5737165247714)
--(axis cs:257,74.6140402986392)
--(axis cs:261,75.3540916386414)
--(axis cs:265,74.7743985951637)
--(axis cs:269,74.8551718739072)
--(axis cs:273,75.7240921356954)
--(axis cs:277,75.6668550101986)
--(axis cs:281,74.7885921660302)
--(axis cs:285,75.446556860268)
--(axis cs:289,76.1300056850139)
--(axis cs:293,75.3860369172324)
--(axis cs:297,76.1517037785406)
--(axis cs:301,75.3050757694682)
--(axis cs:305,76.1287859249179)
--(axis cs:309,76.0885957773302)
--(axis cs:313,74.2587932940939)
--(axis cs:317,74.9996414488558)
--(axis cs:321,75.858768685592)
--(axis cs:325,76.5188991743626)
--(axis cs:329,75.661354188321)
--(axis cs:333,76.7293862549018)
--(axis cs:337,76.1705953019914)
--(axis cs:341,74.3832282846053)
--(axis cs:345,76.8448546164765)
--(axis cs:349,76.3761723801903)
--(axis cs:353,76.824543944084)
--(axis cs:357,76.0829577157544)
--(axis cs:361,76.9857749483464)
--(axis cs:365,76.7978302418167)
--(axis cs:369,77.0877202176674)
--(axis cs:373,76.4177539613875)
--(axis cs:377,77.5826556194202)
--(axis cs:381,77.0136702877147)
--(axis cs:385,76.6089506142486)
--(axis cs:389,75.0704637546327)
--(axis cs:393,76.5467335902579)
--(axis cs:397,77.446306911084)
--(axis cs:397,79.3394073746303)
--(axis cs:397,79.3394073746303)
--(axis cs:393,79.0485045049802)
--(axis cs:389,80.5247743406054)
--(axis cs:385,80.7720017667038)
--(axis cs:381,80.2779963789519)
--(axis cs:377,80.9292491424846)
--(axis cs:373,79.683436514803)
--(axis cs:369,80.2634702585231)
--(axis cs:365,80.4045507105643)
--(axis cs:361,77.9844631468917)
--(axis cs:357,79.1253756175789)
--(axis cs:353,79.3064084368684)
--(axis cs:349,80.409541905524)
--(axis cs:345,79.7325263359044)
--(axis cs:341,78.9501050487281)
--(axis cs:337,79.2758332694372)
--(axis cs:333,78.1813280308125)
--(axis cs:329,78.2076934307266)
--(axis cs:325,79.4930055875422)
--(axis cs:321,78.5757551239318)
--(axis cs:317,79.9408347416204)
--(axis cs:313,78.7769209916204)
--(axis cs:309,79.8637851750508)
--(axis cs:305,79.9128807417488)
--(axis cs:301,78.712781373389)
--(axis cs:297,79.5030581262213)
--(axis cs:293,78.9592011780057)
--(axis cs:289,79.4057086007004)
--(axis cs:285,78.8986812349701)
--(axis cs:281,78.7530745006365)
--(axis cs:277,79.0057640374204)
--(axis cs:273,78.7401935785903)
--(axis cs:269,78.2995900308547)
--(axis cs:265,79.6006014048363)
--(axis cs:261,78.1875750280252)
--(axis cs:257,78.3621501775513)
--(axis cs:253,79.0274739514191)
--(axis cs:249,78.9641997858987)
--(axis cs:245,77.7818698285942)
--(axis cs:241,78.7629265908327)
--(axis cs:237,79.0439466679764)
--(axis cs:233,78.80578041632)
--(axis cs:229,78.5763986532744)
--(axis cs:225,76.6226542451815)
--(axis cs:221,78.1706905518069)
--(axis cs:217,78.45192722263)
--(axis cs:213,76.3462356890946)
--(axis cs:209,77.4636258255294)
--(axis cs:205,77.3371087364441)
--(axis cs:201,77.4015773285376)
--(axis cs:197,76.9053771868527)
--(axis cs:193,77.4290765753738)
--(axis cs:189,77.3787748313057)
--(axis cs:185,75.5894560124795)
--(axis cs:181,76.5351216395868)
--(axis cs:177,77.954816399653)
--(axis cs:173,75.9196031335892)
--(axis cs:169,75.2740984172717)
--(axis cs:165,75.4250674767568)
--(axis cs:161,75.7799065233354)
--(axis cs:157,75.0711458363629)
--(axis cs:153,74.8145947671755)
--(axis cs:149,75.5283658275367)
--(axis cs:145,74.9569685190025)
--(axis cs:141,74.0887863001881)
--(axis cs:137,73.9824332952889)
--(axis cs:133,73.9122913959329)
--(axis cs:129,73.813353795008)
--(axis cs:125,73.7103435671068)
--(axis cs:121,74.1050321266104)
--(axis cs:117,72.7764531183201)
--(axis cs:113,72.8076862324536)
--(axis cs:109,71.5164898838452)
--(axis cs:105,71.4326986670586)
--(axis cs:101,71.6437520424259)
--(axis cs:97,71.2766590105225)
--(axis cs:93,69.3981056874067)
--(axis cs:89,71.0882517707761)
--(axis cs:85,69.2748225236168)
--(axis cs:81,68.27580250463)
--(axis cs:77,68.3002947330136)
--(axis cs:73,66.2316256379774)
--(axis cs:69,66.4709660221833)
--(axis cs:65,64.9872562334776)
--(axis cs:61,64.2798051270111)
--(axis cs:57,64.7908397875532)
--(axis cs:53,63.3350031663134)
--(axis cs:49,60.9444052164891)
--(axis cs:45,59.6584324316914)
--(axis cs:41,58.4547164484185)
--(axis cs:37,56.2142875908237)
--(axis cs:33,55.1557364524242)
--(axis cs:29,53.2724095042398)
--(axis cs:25,50.647687446626)
--(axis cs:21,46.8716423757427)
--(axis cs:17,41.5358475756723)
--(axis cs:13,36.4636989248348)
--(axis cs:9,28.4918067074854)
--(axis cs:5,20.5672471748466)
--(axis cs:1,14.6663042942263)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,17.5513005269309)
--(axis cs:1,11.8236994730691)
--(axis cs:5,20.7877550766676)
--(axis cs:9,31.251633493932)
--(axis cs:13,39.6254800888874)
--(axis cs:17,45.6654596308803)
--(axis cs:21,51.339479337308)
--(axis cs:25,52.7901404432163)
--(axis cs:29,56.1133500617826)
--(axis cs:33,58.7911487080098)
--(axis cs:37,59.6657224353118)
--(axis cs:41,61.4495707820207)
--(axis cs:45,62.4455555895886)
--(axis cs:49,64.3610799229898)
--(axis cs:53,64.4358369710624)
--(axis cs:57,67.4156622147848)
--(axis cs:61,66.87727995704)
--(axis cs:65,68.6854174359092)
--(axis cs:69,70.1066035173512)
--(axis cs:73,71.0066075091196)
--(axis cs:77,71.626562795739)
--(axis cs:81,70.9255295260783)
--(axis cs:85,71.9037493974867)
--(axis cs:89,75.0510080561496)
--(axis cs:93,73.6457046072981)
--(axis cs:97,73.8380318498298)
--(axis cs:101,75.8471343745922)
--(axis cs:105,75.0125502115981)
--(axis cs:109,75.3842308659885)
--(axis cs:113,76.4001544322575)
--(axis cs:117,75.2760783361004)
--(axis cs:121,76.1552042344356)
--(axis cs:125,77.0598432335134)
--(axis cs:129,76.7839785120491)
--(axis cs:133,77.448725479987)
--(axis cs:137,77.9047270746101)
--(axis cs:141,76.2975734938808)
--(axis cs:145,76.6584938307505)
--(axis cs:149,78.0344183847859)
--(axis cs:153,77.9808869548349)
--(axis cs:157,77.5300950715454)
--(axis cs:161,78.7569991166621)
--(axis cs:165,78.0803571428571)
--(axis cs:169,76.120188557214)
--(axis cs:173,78.1562722473324)
--(axis cs:177,79.0864480576186)
--(axis cs:181,78.3239367776482)
--(axis cs:185,77.615249225317)
--(axis cs:189,79.5095009542408)
--(axis cs:193,78.9502761083513)
--(axis cs:197,79.4781729322307)
--(axis cs:201,79.0872582548153)
--(axis cs:205,79.0109836428673)
--(axis cs:209,80.3917889203983)
--(axis cs:213,78.7588687341128)
--(axis cs:217,79.5755202567127)
--(axis cs:221,81.3870355717339)
--(axis cs:225,79.5731199850826)
--(axis cs:229,80.865267200039)
--(axis cs:233,80.1783094480932)
--(axis cs:237,81.625810266085)
--(axis cs:241,80.5086340290855)
--(axis cs:245,80.3721043930861)
--(axis cs:249,81.2062796340926)
--(axis cs:253,81.4904961727001)
--(axis cs:257,79.9914763909823)
--(axis cs:261,80.8437111646444)
--(axis cs:265,81.1801963355855)
--(axis cs:269,81.0825107369578)
--(axis cs:273,79.9552176359721)
--(axis cs:277,80.786800837469)
--(axis cs:281,81.3474061335122)
--(axis cs:285,81.3090238897691)
--(axis cs:289,81.5398769432126)
--(axis cs:293,81.8696801521759)
--(axis cs:297,82.0424563504546)
--(axis cs:301,82.1600232214919)
--(axis cs:305,81.9164152920682)
--(axis cs:309,82.4399318058668)
--(axis cs:313,81.9504249682034)
--(axis cs:317,83.0740031427123)
--(axis cs:321,81.8157645918583)
--(axis cs:325,81.2900396733127)
--(axis cs:329,81.0930122420815)
--(axis cs:333,82.3724273408377)
--(axis cs:337,82.3812948461356)
--(axis cs:341,80.7195659697573)
--(axis cs:345,81.6396113219426)
--(axis cs:349,82.3294199558871)
--(axis cs:353,81.8075584033079)
--(axis cs:357,82.0092859929591)
--(axis cs:361,81.0832708477292)
--(axis cs:365,82.5375431276237)
--(axis cs:369,81.7009565892453)
--(axis cs:373,82.3607426499354)
--(axis cs:377,82.7567308379109)
--(axis cs:381,81.9071136754382)
--(axis cs:385,83.0823123885187)
--(axis cs:389,82.8384106753203)
--(axis cs:393,82.77785191371)
--(axis cs:397,83.1698457855101)
--(axis cs:397,89.7170589763947)
--(axis cs:397,89.7170589763947)
--(axis cs:393,90.0792909434329)
--(axis cs:389,88.6496845627749)
--(axis cs:385,90.1022114210051)
--(axis cs:381,89.908362515038)
--(axis cs:377,89.5944596382796)
--(axis cs:373,89.3059240167312)
--(axis cs:369,90.3526148393261)
--(axis cs:365,90.4981711580906)
--(axis cs:361,88.7381577236994)
--(axis cs:357,88.8240473403742)
--(axis cs:353,89.1150606443111)
--(axis cs:349,89.6646276631605)
--(axis cs:345,89.4913410590098)
--(axis cs:341,89.1018626016713)
--(axis cs:337,89.4937051538644)
--(axis cs:333,89.2644774210671)
--(axis cs:329,88.2224639483947)
--(axis cs:325,88.799246040973)
--(axis cs:321,89.4937592176655)
--(axis cs:317,88.8307587620496)
--(axis cs:313,89.3293369365585)
--(axis cs:309,89.7624491465142)
--(axis cs:305,89.8097751841222)
--(axis cs:301,88.9411672546985)
--(axis cs:297,89.6242103162121)
--(axis cs:293,88.5767484192527)
--(axis cs:289,88.6982182948827)
--(axis cs:285,88.8397856340404)
--(axis cs:281,88.593070056964)
--(axis cs:277,90.0465324958643)
--(axis cs:273,89.4793061735517)
--(axis cs:269,89.3639178344708)
--(axis cs:265,89.7424227120335)
--(axis cs:261,89.4539078829746)
--(axis cs:257,88.9370950375892)
--(axis cs:253,88.8666466844428)
--(axis cs:249,88.4068156040026)
--(axis cs:245,88.6159908450091)
--(axis cs:241,88.5985088280573)
--(axis cs:237,88.5229992577246)
--(axis cs:233,88.6312143614306)
--(axis cs:229,88.509732799961)
--(axis cs:225,88.8197371577746)
--(axis cs:221,88.2260596663613)
--(axis cs:217,88.936384505192)
--(axis cs:213,87.7887503135062)
--(axis cs:209,87.8224967938874)
--(axis cs:205,89.2628258809422)
--(axis cs:201,88.7401226975656)
--(axis cs:197,87.7242080201503)
--(axis cs:193,87.4782953202202)
--(axis cs:189,88.0202609505211)
--(axis cs:185,87.3549888699211)
--(axis cs:181,87.8070156033042)
--(axis cs:177,87.0147424185719)
--(axis cs:173,86.2187277526676)
--(axis cs:169,87.0345733475479)
--(axis cs:165,87.1875)
--(axis cs:161,86.6596675500046)
--(axis cs:157,87.4996668332165)
--(axis cs:153,86.8405416165937)
--(axis cs:149,87.2632006628332)
--(axis cs:145,88.0736490263923)
--(axis cs:141,86.7976646013573)
--(axis cs:137,85.2797967349137)
--(axis cs:133,87.3727030914416)
--(axis cs:129,85.7160214879509)
--(axis cs:125,85.3508710522009)
--(axis cs:121,86.0471767179453)
--(axis cs:117,85.5572549972329)
--(axis cs:113,83.8081789010759)
--(axis cs:109,84.4967215149639)
--(axis cs:105,83.9457831217352)
--(axis cs:101,83.2302465777887)
--(axis cs:97,84.4357776739798)
--(axis cs:93,82.2471525355591)
--(axis cs:89,82.0025633724218)
--(axis cs:85,81.9652982215609)
--(axis cs:81,81.5744704739217)
--(axis cs:77,81.3793895852133)
--(axis cs:73,79.9160115384995)
--(axis cs:69,80.1910155302679)
--(axis cs:65,78.9336301831384)
--(axis cs:61,77.170339090579)
--(axis cs:57,77.3462425471199)
--(axis cs:53,77.0820201717947)
--(axis cs:49,74.2698724579626)
--(axis cs:45,74.4294444104114)
--(axis cs:41,73.1337625513126)
--(axis cs:37,71.1676108980216)
--(axis cs:33,67.6671846253235)
--(axis cs:29,65.880697557265)
--(axis cs:25,62.9539071758313)
--(axis cs:21,59.3450444722158)
--(axis cs:17,54.245254654834)
--(axis cs:13,48.4995199111126)
--(axis cs:9,43.450747458449)
--(axis cs:5,36.1765306376181)
--(axis cs:1,17.5513005269309)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,17.6308302207623)
--(axis cs:1,12.8453602554281)
--(axis cs:5,23.644921455214)
--(axis cs:9,26.549060123253)
--(axis cs:13,28.5127575455474)
--(axis cs:17,29.7952401275742)
--(axis cs:21,30.7070135608751)
--(axis cs:25,32.0112455335672)
--(axis cs:29,33.3431096372232)
--(axis cs:33,33.3114663684545)
--(axis cs:37,33.404438171313)
--(axis cs:41,33.4234243254011)
--(axis cs:45,34.7260355863383)
--(axis cs:49,33.8282196999312)
--(axis cs:53,35.6335601081495)
--(axis cs:57,36.8372179048153)
--(axis cs:61,38.5223166362447)
--(axis cs:65,38.4721913790602)
--(axis cs:69,37.3417302995437)
--(axis cs:73,37.4702648595842)
--(axis cs:77,39.9735475651429)
--(axis cs:81,38.9293380629823)
--(axis cs:85,40.1448637252195)
--(axis cs:89,39.2553361248645)
--(axis cs:93,39.5124175854578)
--(axis cs:97,39.456054683356)
--(axis cs:101,40.1158679715732)
--(axis cs:105,40.475379606113)
--(axis cs:109,40.1029675575228)
--(axis cs:113,38.0653431097558)
--(axis cs:117,40.0540995200394)
--(axis cs:121,41.8745215828846)
--(axis cs:125,41.4406919862749)
--(axis cs:129,40.6009070609194)
--(axis cs:133,41.9785666526524)
--(axis cs:137,41.6878887459382)
--(axis cs:141,41.1244411168254)
--(axis cs:145,41.470398699835)
--(axis cs:149,42.5286327739427)
--(axis cs:153,43.1946924643438)
--(axis cs:157,42.8468028669408)
--(axis cs:161,42.0259498396662)
--(axis cs:165,42.5002532973932)
--(axis cs:169,42.2001602238594)
--(axis cs:173,42.8506717220589)
--(axis cs:177,42.3667010329397)
--(axis cs:181,43.379816552977)
--(axis cs:185,43.4508096512846)
--(axis cs:189,41.2597614663637)
--(axis cs:193,44.5222000146372)
--(axis cs:197,43.9912610904615)
--(axis cs:201,42.5382867673453)
--(axis cs:205,42.3819303333178)
--(axis cs:209,44.121666416108)
--(axis cs:213,42.993092759694)
--(axis cs:217,44.2414419182822)
--(axis cs:221,42.6864942428005)
--(axis cs:225,43.6548706077663)
--(axis cs:229,43.1201574515212)
--(axis cs:233,43.8412160659356)
--(axis cs:237,44.1966243762586)
--(axis cs:241,43.3717165568302)
--(axis cs:245,44.1650971205774)
--(axis cs:249,43.575530167036)
--(axis cs:253,44.5216309884092)
--(axis cs:257,43.9945607946117)
--(axis cs:261,44.4830329362335)
--(axis cs:265,44.2158745719013)
--(axis cs:269,44.1718172000587)
--(axis cs:273,43.3348585617128)
--(axis cs:277,44.6482082734884)
--(axis cs:281,43.9842613668251)
--(axis cs:285,44.9612256963033)
--(axis cs:289,43.9846629954419)
--(axis cs:293,45.2567677609738)
--(axis cs:297,45.4469266323804)
--(axis cs:301,45.3271463469365)
--(axis cs:305,45.806230469657)
--(axis cs:309,45.5591650943645)
--(axis cs:313,45.3096585118591)
--(axis cs:317,46.0066775359095)
--(axis cs:321,44.5523816883708)
--(axis cs:325,45.2985056286342)
--(axis cs:329,44.715129201265)
--(axis cs:333,46.3594733846642)
--(axis cs:337,45.9137771177218)
--(axis cs:341,45.5535877261792)
--(axis cs:345,44.3228648529331)
--(axis cs:349,44.9230839348871)
--(axis cs:353,45.1897569180616)
--(axis cs:357,46.433194627803)
--(axis cs:361,45.1180120838828)
--(axis cs:365,47.7948343066879)
--(axis cs:369,45.370258229455)
--(axis cs:373,45.3797936262329)
--(axis cs:377,43.0068253336614)
--(axis cs:381,45.946707304087)
--(axis cs:385,46.6689723522971)
--(axis cs:389,47.5930656421728)
--(axis cs:393,45.5043350680902)
--(axis cs:397,45.90554014164)
--(axis cs:397,59.0051741440743)
--(axis cs:397,59.0051741440743)
--(axis cs:393,59.8825696938146)
--(axis cs:389,58.9545534054462)
--(axis cs:385,58.4798371715124)
--(axis cs:381,59.2616260292463)
--(axis cs:377,58.9872222853862)
--(axis cs:373,58.9952063737671)
--(axis cs:369,60.0464084372116)
--(axis cs:365,59.407546645693)
--(axis cs:361,59.018892678022)
--(axis cs:357,59.9358529912446)
--(axis cs:353,59.1554811771765)
--(axis cs:349,58.9459636841606)
--(axis cs:345,60.3497541946859)
--(axis cs:341,59.684507511916)
--(axis cs:337,57.5683657394211)
--(axis cs:333,58.7893361391453)
--(axis cs:329,57.9039184177826)
--(axis cs:325,59.2848277046991)
--(axis cs:321,58.5130945021054)
--(axis cs:317,58.6361796069477)
--(axis cs:313,59.1843891071885)
--(axis cs:309,58.5479777627783)
--(axis cs:305,59.0449600065335)
--(axis cs:301,58.5419012721111)
--(axis cs:297,60.1185495580958)
--(axis cs:293,57.8682322390262)
--(axis cs:289,59.79509890932)
--(axis cs:285,59.8602028751253)
--(axis cs:281,57.5038338712702)
--(axis cs:277,57.5541726788926)
--(axis cs:273,57.7068081049539)
--(axis cs:269,57.4948494666079)
--(axis cs:265,57.5996016185749)
--(axis cs:261,58.2253003970998)
--(axis cs:257,58.4756773006264)
--(axis cs:253,58.246226154448)
--(axis cs:249,58.4185174520117)
--(axis cs:245,58.2753790698987)
--(axis cs:241,59.5449501098365)
--(axis cs:237,57.7676613380271)
--(axis cs:233,58.8671172673977)
--(axis cs:229,57.117937786574)
--(axis cs:225,57.8332246303289)
--(axis cs:221,57.492077185771)
--(axis cs:217,58.5859390340987)
--(axis cs:213,57.7807167641155)
--(axis cs:209,57.753333583892)
--(axis cs:205,58.0049744285869)
--(axis cs:201,57.69980847075)
--(axis cs:197,57.3480246238242)
--(axis cs:193,56.9063714139342)
--(axis cs:189,58.2640480574458)
--(axis cs:185,57.2634760630011)
--(axis cs:181,57.2154215422611)
--(axis cs:177,57.8416323003937)
--(axis cs:173,56.6136139922268)
--(axis cs:169,58.1569826332834)
--(axis cs:165,56.487841940702)
--(axis cs:161,57.6466692079529)
--(axis cs:157,55.8139114187735)
--(axis cs:153,58.4719742023228)
--(axis cs:149,56.8463672260573)
--(axis cs:145,56.4165060620697)
--(axis cs:141,56.4350826926984)
--(axis cs:137,55.3359207778713)
--(axis cs:133,56.7416714425857)
--(axis cs:129,56.5717119866996)
--(axis cs:125,55.6426413470584)
--(axis cs:121,55.2980974647345)
--(axis cs:117,54.7970909561511)
--(axis cs:113,56.369180699768)
--(axis cs:109,56.3553657758106)
--(axis cs:105,56.0424775367441)
--(axis cs:101,55.0924653617602)
--(axis cs:97,55.6332310309297)
--(axis cs:93,54.297106224066)
--(axis cs:89,53.9887114941831)
--(axis cs:85,53.3372791319234)
--(axis cs:81,53.6599476513034)
--(axis cs:77,53.6871667205714)
--(axis cs:73,54.017830378511)
--(axis cs:69,53.1046982718849)
--(axis cs:65,52.0337610018922)
--(axis cs:61,52.8467309828029)
--(axis cs:57,53.5496868570894)
--(axis cs:53,53.0866779870886)
--(axis cs:49,53.8503517286402)
--(axis cs:45,53.3692025088998)
--(axis cs:41,54.046813769837)
--(axis cs:37,52.6669904001156)
--(axis cs:33,50.9742479172598)
--(axis cs:29,50.0497475056339)
--(axis cs:25,48.2566116092899)
--(axis cs:21,46.8227483438868)
--(axis cs:17,44.7880932057591)
--(axis cs:13,41.7550995973097)
--(axis cs:9,35.9211779719851)
--(axis cs:5,28.2598404495479)
--(axis cs:1,17.6308302207623)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,17.7140138659885)
--(axis cs:1,11.3931289911544)
--(axis cs:5,22.2640616195288)
--(axis cs:9,31.2413144423741)
--(axis cs:13,38.3748485541291)
--(axis cs:17,42.7850605886507)
--(axis cs:21,45.888427470394)
--(axis cs:25,49.0576718239475)
--(axis cs:29,51.091073209628)
--(axis cs:33,52.8033364725047)
--(axis cs:37,55.3552143076438)
--(axis cs:41,56.3449065424979)
--(axis cs:45,57.899229795824)
--(axis cs:49,59.0503197738288)
--(axis cs:53,59.7038585680884)
--(axis cs:57,60.8894348180257)
--(axis cs:61,60.1686707719607)
--(axis cs:65,62.284688580235)
--(axis cs:69,63.037679090274)
--(axis cs:73,62.6061123048638)
--(axis cs:77,65.8170968352472)
--(axis cs:81,65.8984045653692)
--(axis cs:85,66.7571037170396)
--(axis cs:89,68.8029351499244)
--(axis cs:93,69.5283530446575)
--(axis cs:97,70.6958884248649)
--(axis cs:101,71.1389685251865)
--(axis cs:105,71.7687173477545)
--(axis cs:109,71.0625972305728)
--(axis cs:113,71.5519943474632)
--(axis cs:117,72.9524835824123)
--(axis cs:121,72.9210682432204)
--(axis cs:125,72.1986962848075)
--(axis cs:129,73.1416571228392)
--(axis cs:133,71.8459249693955)
--(axis cs:137,72.8339938487247)
--(axis cs:141,73.3012801747439)
--(axis cs:145,73.3551309109805)
--(axis cs:149,73.9823640500319)
--(axis cs:153,73.7940185273117)
--(axis cs:157,74.3289239731946)
--(axis cs:161,72.7608591812698)
--(axis cs:165,73.0549474540275)
--(axis cs:169,73.3980158779764)
--(axis cs:173,72.9197812132054)
--(axis cs:177,74.1120895623365)
--(axis cs:181,74.1553236614239)
--(axis cs:185,74.0593042608102)
--(axis cs:189,75.1902263738346)
--(axis cs:193,73.5750670304281)
--(axis cs:197,75.1620987809593)
--(axis cs:201,74.8915195526693)
--(axis cs:205,75.3648552312476)
--(axis cs:209,75.1790709954728)
--(axis cs:213,75.3435675026641)
--(axis cs:217,75.3086265024488)
--(axis cs:221,74.8138475958134)
--(axis cs:225,73.8813207852309)
--(axis cs:229,75.1963521851105)
--(axis cs:233,75.3591396270404)
--(axis cs:237,75.0956073222072)
--(axis cs:241,76.8002104073267)
--(axis cs:245,76.1024002539736)
--(axis cs:249,75.9777032529205)
--(axis cs:253,74.8437556282)
--(axis cs:257,76.1085829937951)
--(axis cs:261,76.0359098900032)
--(axis cs:265,76.2110509234845)
--(axis cs:269,74.8597239298992)
--(axis cs:273,74.6275149403308)
--(axis cs:277,76.6641478328014)
--(axis cs:281,75.9099269966906)
--(axis cs:285,75.3747535464626)
--(axis cs:289,75.5886834766151)
--(axis cs:293,75.9348344325474)
--(axis cs:297,76.2537978097055)
--(axis cs:301,75.9242326378721)
--(axis cs:305,76.7772604151524)
--(axis cs:309,76.2668689316005)
--(axis cs:313,74.9505589151333)
--(axis cs:317,76.1845787864348)
--(axis cs:321,75.454449504739)
--(axis cs:325,75.8704428640493)
--(axis cs:329,75.8570688180111)
--(axis cs:333,76.2811510097674)
--(axis cs:337,77.2352078204307)
--(axis cs:341,75.4622094846869)
--(axis cs:345,74.9104716668652)
--(axis cs:349,76.5796937764636)
--(axis cs:353,76.6775650831389)
--(axis cs:357,76.557933744736)
--(axis cs:361,76.5766737466773)
--(axis cs:365,77.1244131676198)
--(axis cs:369,75.9433665611167)
--(axis cs:373,76.174704242965)
--(axis cs:377,76.7488437685685)
--(axis cs:381,77.3933372317445)
--(axis cs:385,77.0166055336967)
--(axis cs:389,77.1057051112479)
--(axis cs:393,77.7835596704627)
--(axis cs:397,77.2197895339944)
--(axis cs:397,86.6790199898151)
--(axis cs:397,86.6790199898151)
--(axis cs:393,87.2164403295373)
--(axis cs:389,87.0014377458949)
--(axis cs:385,86.6143468472556)
--(axis cs:381,86.2673770539698)
--(axis cs:377,86.2571086123839)
--(axis cs:373,86.1169624237017)
--(axis cs:369,86.8840143912642)
--(axis cs:365,87.0720154038088)
--(axis cs:361,84.4054691104655)
--(axis cs:357,85.0492091124069)
--(axis cs:353,85.9117206311469)
--(axis cs:349,86.2476871759174)
--(axis cs:345,85.8633378569443)
--(axis cs:341,85.5496952772178)
--(axis cs:337,84.8183636081407)
--(axis cs:333,85.2069442283278)
--(axis cs:329,84.3512645153222)
--(axis cs:325,84.8140809454745)
--(axis cs:321,85.4681695428801)
--(axis cs:317,85.6904212135652)
--(axis cs:313,86.0315839420096)
--(axis cs:309,84.9533691636376)
--(axis cs:305,85.901311013419)
--(axis cs:301,85.1174340287946)
--(axis cs:297,84.9962021902945)
--(axis cs:293,84.6604036626907)
--(axis cs:289,84.6494117614802)
--(axis cs:285,84.8633416916327)
--(axis cs:281,85.0126920509285)
--(axis cs:277,84.13942359577)
--(axis cs:273,85.6701041072882)
--(axis cs:269,84.6343236891484)
--(axis cs:265,84.2949014574678)
--(axis cs:261,85.2736139195206)
--(axis cs:257,84.1890360538239)
--(axis cs:253,84.6800538956095)
--(axis cs:249,83.9627729375557)
--(axis cs:245,82.141647365074)
--(axis cs:241,83.7057419736257)
--(axis cs:237,84.5472498206499)
--(axis cs:233,82.6765746586739)
--(axis cs:229,84.3572192434609)
--(axis cs:225,84.2436792147691)
--(axis cs:221,83.8766285946628)
--(axis cs:217,83.8878020689797)
--(axis cs:213,82.126670592574)
--(axis cs:209,83.6006909092892)
--(axis cs:205,83.7125257211334)
--(axis cs:201,83.2632423520927)
--(axis cs:197,81.9807583618979)
--(axis cs:193,82.8832663029053)
--(axis cs:189,81.7145355309273)
--(axis cs:185,81.6847433582374)
--(axis cs:181,81.9756287195284)
--(axis cs:177,83.1498151995683)
--(axis cs:173,81.3064092629851)
--(axis cs:169,81.3341269791664)
--(axis cs:165,82.3617192126392)
--(axis cs:161,82.8939027234921)
--(axis cs:157,80.8198855506149)
--(axis cs:153,82.3071719488787)
--(axis cs:149,80.749778807111)
--(axis cs:145,81.7043928985433)
--(axis cs:141,79.5856245871609)
--(axis cs:137,79.1898156750848)
--(axis cs:133,79.5826464591759)
--(axis cs:129,78.3762000200179)
--(axis cs:125,78.8132084770973)
--(axis cs:121,76.8408365186843)
--(axis cs:117,76.7498973699687)
--(axis cs:113,76.3051485096797)
--(axis cs:109,76.4374027694272)
--(axis cs:105,75.4336636046264)
--(axis cs:101,75.0812695700516)
--(axis cs:97,75.1076830037065)
--(axis cs:93,74.2514088601045)
--(axis cs:89,72.5065886595994)
--(axis cs:85,74.6417058067699)
--(axis cs:81,73.3575478155831)
--(axis cs:77,72.5162364980862)
--(axis cs:73,71.7093638856124)
--(axis cs:69,70.4742256716308)
--(axis cs:65,70.0665018959555)
--(axis cs:61,68.7896625613726)
--(axis cs:57,70.5986604200695)
--(axis cs:53,67.9449509557211)
--(axis cs:49,65.7711087975998)
--(axis cs:45,65.6126749660808)
--(axis cs:41,65.3217601241688)
--(axis cs:37,63.3947856923562)
--(axis cs:33,61.5121397179715)
--(axis cs:29,58.8494029808482)
--(axis cs:25,58.7399472236715)
--(axis cs:21,54.1413344343679)
--(axis cs:17,51.1732727446827)
--(axis cs:13,44.7501514458709)
--(axis cs:9,38.3122569861973)
--(axis cs:5,29.5514145709474)
--(axis cs:1,17.7140138659885)
--cycle;

\addplot [semithick, darkorange25512714, dashed]
table {%
0.00816326530612245 13.1696428571429
0.0408163265306122 28.2886904761905
0.073469387755102 40.6696428571428
0.106122448979592 49.0476190476191
0.138775510204082 55.3720238095238
0.171428571428571 59.0476190476191
0.204081632653061 63.0208333333333
0.236734693877551 64.7916666666667
0.269387755102041 66.5922619047619
0.302040816326531 68.7797619047619
0.33469387755102 69.9255952380952
0.36734693877551 71.1755952380952
0.4 72.9017857142857
0.43265306122449 73.3779761904762
0.46530612244898 74.3452380952381
0.497959183673469 74.1369047619048
0.530612244897959 74.9107142857143
0.563265306122449 76.9196428571428
0.595918367346939 75.9821428571428
0.628571428571429 77.3958333333333
0.661224489795918 78.0803571428571
0.693877551020408 77.6934523809524
0.726530612244898 78.4672619047619
0.759183673469388 78.4077380952381
0.791836734693878 78.9583333333333
0.824489795918367 79.9107142857143
0.857142857142857 80.2678571428571
0.889795918367347 80.3125
0.922448979591837 79.9851190476191
0.955102040816327 80.6547619047619
0.987755102040816 81.2648809523809
1.02040816326531 80.3869047619048
1.0530612244898 81.4285714285714
1.08571428571429 81.0267857142857
1.11836734693878 81.3541666666667
1.15102040816327 81.4285714285714
1.18367346938776 82.0535714285714
1.21632653061225 82.7232142857143
1.24897959183673 82.1726190476191
1.28163265306122 82.5
1.31428571428571 81.9345238095238
1.3469387755102 82.4404761904762
1.37959183673469 82.0535714285714
1.41224489795918 83.5119047619048
1.44489795918367 83.0059523809524
1.47755102040816 82.9464285714286
1.51020408163265 83.4970238095238
1.54285714285714 83.735119047619
1.57551020408163 83.5714285714286
1.60816326530612 84.3452380952381
1.64081632653061 82.8125
1.6734693877551 83.6755952380952
1.70612244897959 82.9910714285714
1.73877551020408 83.4375
1.77142857142857 83.7946428571429
1.80408163265306 84.0029761904762
1.83673469387755 83.6458333333333
1.86938775510204 84.4047619047619
1.90204081632653 83.9732142857143
1.93469387755102 83.9285714285714
1.96734693877551 84.4494047619048
2 84.9255952380953
2.03265306122449 84.389880952381
2.06530612244898 84.1964285714286
2.09795918367347 84.2261904761905
2.13061224489796 84.0327380952381
2.16326530612245 85.4166666666667
2.19591836734694 84.6279761904762
2.22857142857143 85.0446428571429
2.26122448979592 84.9553571428571
2.29387755102041 85.1190476190476
2.3265306122449 84.8363095238095
2.35918367346939 84.4642857142857
2.39183673469388 84.4196428571428
2.42448979591837 85.2976190476191
2.45714285714286 85.2232142857143
2.48979591836735 84.7023809523809
2.52244897959184 84.9553571428571
2.55510204081633 85.3422619047619
2.58775510204082 85.625
2.62040816326531 85.2678571428571
2.6530612244898 84.6279761904762
2.68571428571429 85.6547619047619
2.71836734693878 85.2380952380952
2.75102040816327 85.4464285714286
2.78367346938776 85.3720238095238
2.81632653061225 85.3571428571428
2.84897959183674 85.2529761904762
2.88163265306122 85.7589285714286
2.91428571428571 86.0119047619048
2.9469387755102 85.4017857142857
2.97959183673469 84.9404761904762
3.01224489795918 85.8333333333333
3.04489795918367 85.922619047619
3.07755102040816 85.3273809523809
3.11020408163265 85.9077380952381
3.14285714285714 86.3392857142857
3.17551020408163 85.6101190476191
3.20816326530612 85.8630952380952
3.24081632653061 85.3273809523809
};
\addlegendentry{\textsc{CyBeR-0}-CWTM}
\addplot [semithick, darkorange25512714]
table {%
0.00816326530612245 13.6160714285714
0.0408163265306122 28.7202380952381
0.073469387755102 39.389880952381
0.106122448979592 48.0357142857143
0.138775510204082 53.5119047619048
0.171428571428571 57.3809523809524
0.204081632653061 62.6339285714286
0.236734693877551 63.7946428571429
0.269387755102041 65.8779761904762
0.302040816326531 67.514880952381
0.33469387755102 69.5982142857143
0.36734693877551 70.9970238095238
0.4 72.6041666666667
0.43265306122449 73.9732142857143
0.46530612244898 74.4345238095238
0.497959183673469 74.6577380952381
0.530612244897959 75.6994047619048
0.563265306122449 76.6517857142857
0.595918367346939 76.9940476190476
0.628571428571429 77.4851190476191
0.661224489795918 76.9196428571429
0.693877551020408 78.6011904761905
0.726530612244898 79.2857142857143
0.759183673469388 79.4791666666667
0.791836734693878 80.1934523809524
0.824489795918367 80.5208333333333
0.857142857142857 80.9523809523809
0.889795918367347 81.0863095238095
0.922448979591837 81.3988095238095
0.955102040816327 81.3095238095238
0.987755102040816 82.4851190476191
1.02040816326531 82.1577380952381
1.0530612244898 82.5744047619048
1.08571428571429 82.9166666666667
1.11836734693878 82.6488095238095
1.15102040816327 83.452380952381
1.18367346938776 83.9434523809524
1.21632653061225 83.2589285714286
1.24897959183673 83.9434523809524
1.28163265306122 84.4791666666667
1.31428571428571 83.9136904761905
1.3469387755102 84.4345238095238
1.37959183673469 85.1041666666667
1.41224489795918 84.0178571428571
1.44489795918367 84.9404761904762
1.47755102040816 85.3273809523809
1.51020408163265 85.1785714285714
1.54285714285714 85.7886904761905
1.57551020408163 85.9672619047619
1.60816326530612 85.5505952380953
1.64081632653061 86.3095238095238
1.6734693877551 87.0386904761905
1.70612244897959 85.4464285714286
1.73877551020408 86.0714285714286
1.77142857142857 86.6517857142857
1.80408163265306 86.3095238095238
1.83673469387755 86.3988095238095
1.86938775510204 86.5327380952381
1.90204081632653 87.2619047619048
1.93469387755102 87.3660714285714
1.96734693877551 87.7529761904762
2 87.4404761904762
2.03265306122449 86.8898809523809
2.06530612244898 86.6815476190476
2.09795918367347 86.5773809523809
2.13061224489796 86.7261904761905
2.16326530612245 87.2916666666667
2.19591836734694 87.5
2.22857142857143 87.4404761904762
2.26122448979592 87.5446428571429
2.29387755102041 88.0505952380952
2.3265306122449 87.3363095238095
2.35918367346939 87.3958333333333
2.39183673469388 87.7380952380953
2.42448979591837 87.2619047619048
2.45714285714286 87.4255952380952
2.48979591836735 87.5892857142857
2.52244897959184 87.3660714285714
2.55510204081633 87.5744047619047
2.58775510204082 88.0952380952381
2.62040816326531 87.5
2.6530612244898 87.6041666666667
2.68571428571429 87.5744047619048
2.71836734693878 87.8273809523809
2.75102040816327 87.5
2.78367346938776 88.4226190476191
2.81632653061225 87.9017857142857
2.84897959183674 87.7529761904762
2.88163265306122 88.125
2.91428571428571 87.5446428571429
2.9469387755102 88.75
2.97959183673469 87.8571428571429
3.01224489795918 87.8571428571429
3.04489795918367 88.6458333333333
3.07755102040816 88.4375
3.11020408163265 87.3363095238095
3.14285714285714 88.0208333333333
3.17551020408163 88.0952380952381
3.20816326530612 87.9166666666667
3.24081632653061 87.8571428571429
};
\addlegendentry{\textsc{CyBeR-0}-CWTM-NNM}
\addplot [semithick, steelblue31119180, dashed]
table {%
0.00816326530612245 13.9732142857143
0.0408163265306122 25.5059523809524
0.073469387755102 31.4880952380952
0.106122448979592 37.0238095238095
0.138775510204082 39.1517857142857
0.171428571428571 39.1369047619048
0.204081632653061 43.7797619047619
0.236734693877551 44.3005952380952
0.269387755102041 45.0595238095238
0.302040816326531 45.7886904761905
0.33469387755102 48.3035714285714
0.36734693877551 45.8630952380952
0.4 49.3005952380952
0.43265306122449 51.5178571428571
0.46530612244898 51.9494047619048
0.497959183673469 51.7113095238095
0.530612244897959 51.6369047619048
0.563265306122449 51.4136904761905
0.595918367346939 52.4851190476191
0.628571428571429 52.9017857142857
0.661224489795918 56.3690476190476
0.693877551020408 54.6279761904762
0.726530612244898 55.3422619047619
0.759183673469388 55.3273809523809
0.791836734693878 55.5059523809524
0.824489795918367 56.1309523809524
0.857142857142857 55.7440476190476
0.889795918367347 56.1309523809524
0.922448979591837 55.625
0.955102040816327 56.5773809523809
0.987755102040816 56.7261904761905
1.02040816326531 57.3809523809524
1.0530612244898 56.7857142857143
1.08571428571429 57.5297619047619
1.11836734693878 57.9464285714286
1.15102040816327 56.8452380952381
1.18367346938776 57.7083333333333
1.21632653061225 57.8125
1.24897959183673 58.7797619047619
1.28163265306122 58.0505952380952
1.31428571428571 58.2589285714286
1.3469387755102 58.4821428571429
1.37959183673469 59.4196428571429
1.41224489795918 57.6934523809524
1.44489795918367 59.0922619047619
1.47755102040816 57.6934523809524
1.51020408163265 59.5535714285714
1.54285714285714 60.7589285714286
1.57551020408163 59.5535714285714
1.60816326530612 60.7291666666667
1.64081632653061 60.8928571428571
1.6734693877551 60.5952380952381
1.70612244897959 60.2529761904762
1.73877551020408 60.625
1.77142857142857 60.4464285714286
1.80408163265306 60.0744047619048
1.83673469387755 59.8660714285714
1.86938775510204 60.8779761904762
1.90204081632653 60.4017857142857
1.93469387755102 60.0297619047619
1.96734693877551 61.6369047619048
2 60.8035714285714
2.03265306122449 61.3244047619048
2.06530612244898 60.4910714285714
2.09795918367347 61.1160714285714
2.13061224489796 61.3095238095238
2.16326530612245 62.5744047619048
2.19591836734694 61.2797619047619
2.22857142857143 60.952380952381
2.26122448979592 62.2619047619048
2.29387755102041 62.0982142857143
2.3265306122449 60.7886904761905
2.35918367346939 62.4553571428571
2.39183673469388 62.0386904761905
2.42448979591837 62.0833333333333
2.45714285714286 61.0714285714286
2.48979591836735 62.2470238095238
2.52244897959184 62.2172619047619
2.55510204081633 61.6517857142857
2.58775510204082 63.3333333333333
2.62040816326531 62.9613095238095
2.6530612244898 63.2142857142857
2.68571428571429 62.8422619047619
2.71836734693878 63.0654761904762
2.75102040816327 62.5446428571429
2.78367346938776 62.8125
2.81632653061225 64.0625
2.84897959183674 61.5029761904762
2.88163265306122 62.5892857142857
2.91428571428571 62.6636904761905
2.9469387755102 62.5595238095238
2.97959183673469 63.5565476190476
3.01224489795918 62.7083333333333
3.04489795918367 63.4672619047619
3.07755102040816 62.8273809523809
3.11020408163265 63.0357142857143
3.14285714285714 63.4077380952381
3.17551020408163 62.8422619047619
3.20816326530612 64.0625
3.24081632653061 64.2559523809524
};
\addlegendentry{\textsc{CyBeR-0}-Krum}
\addplot [semithick, steelblue31119180]
table {%
0.00816326530612245 14.8065476190476
0.0408163265306122 26.875
0.073469387755102 38.2738095238095
0.106122448979592 45.0148809523809
0.138775510204082 49.7321428571429
0.171428571428571 53.2440476190476
0.204081632653061 56.8303571428571
0.236734693877551 58.9880952380952
0.269387755102041 61.1607142857143
0.302040816326531 63.3928571428571
0.33469387755102 65.1934523809524
0.36734693877551 65.5208333333333
0.4 66.4136904761905
0.43265306122449 69.1815476190476
0.46530612244898 69.375
0.497959183673469 69.0625
0.530612244897959 70.3571428571429
0.563265306122449 70.9523809523809
0.595918367346939 72.3065476190476
0.628571428571429 73.110119047619
0.661224489795918 72.9910714285714
0.693877551020408 73.4821428571429
0.726530612244898 74.7321428571429
0.759183673469388 74.6279761904762
0.791836734693878 75.8482142857143
0.824489795918367 75.6845238095238
0.857142857142857 75.9375
0.889795918367347 77.5148809523809
0.922448979591837 76.9196428571428
0.955102040816327 77.6636904761905
0.987755102040816 77.5
1.02040816326531 78.1547619047619
1.0530612244898 78.4821428571429
1.08571428571429 79.0029761904762
1.11836734693878 79.1220238095238
1.15102040816327 79.1517857142857
1.18367346938776 79.6428571428571
1.21632653061225 80.4464285714286
1.24897959183673 79.5982142857143
1.28163265306122 80.2380952380952
1.31428571428571 79.8214285714286
1.3469387755102 80.2232142857143
1.37959183673469 80.8482142857143
1.41224489795918 81.3392857142857
1.44489795918367 81.0267857142857
1.47755102040816 81.6220238095238
1.51020408163265 81.8005952380952
1.54285714285714 83.0803571428571
1.57551020408163 80.5803571428571
1.60816326530612 81.2053571428571
1.64081632653061 82.8869047619048
1.6734693877551 81.6220238095238
1.70612244897959 82.0386904761905
1.73877551020408 81.4880952380952
1.77142857142857 81.6517857142857
1.80408163265306 82.3809523809524
1.83673469387755 83.8095238095238
1.86938775510204 81.8303571428571
1.90204081632653 82.1130952380952
1.93469387755102 82.2619047619048
1.96734693877551 82.9166666666667
2 82.0982142857143
2.03265306122449 83.1845238095238
2.06530612244898 82.4851190476191
2.09795918367347 83.0654761904762
2.13061224489796 82.7083333333333
2.16326530612245 83.6904761904762
2.19591836734694 83.6309523809524
2.22857142857143 82.7380952380952
2.26122448979592 84.0625
2.29387755102041 83.1101190476191
2.3265306122449 83.3630952380952
2.35918367346939 83.9880952380952
2.39183673469388 84.0029761904762
2.42448979591837 83.5565476190476
2.45714285714286 83.7053571428571
2.48979591836735 84.375
2.52244897959184 82.5892857142857
2.55510204081633 83.6904761904762
2.58775510204082 83.0952380952381
2.62040816326531 83.9285714285714
2.6530612244898 84.2113095238095
2.68571428571429 83.8690476190476
2.71836734693878 84.7767857142857
2.75102040816327 84.4940476190476
2.78367346938776 84.8958333333333
2.81632653061225 84.4494047619048
2.84897959183674 84.2559523809524
2.88163265306122 85.0595238095238
2.91428571428571 85.0744047619048
2.9469387755102 84.1964285714286
2.97959183673469 83.9880952380952
3.01224489795918 84.389880952381
3.04489795918367 84.9702380952381
3.07755102040816 84.7619047619048
3.11020408163265 84.8809523809524
3.14285714285714 86.3690476190476
3.17551020408163 85.3571428571429
3.20816326530612 85.922619047619
3.24081632653061 84.8065476190476
};
\addlegendentry{\textsc{CyBeR-0}-Krum-NNM}
\addplot [semithick, crimson2143940, dashed]
table {%
1 12.7232142857143
5 17.7529761904762
9 24.4196428571429
13 32.3958333333333
17 37.0833333333333
21 42.1577380952381
25 46.4880952380952
29 50.2678571428571
33 52.5148809523809
37 53.8541666666667
41 55.3720238095238
45 57.4255952380952
49 58.8244047619048
53 60.4166666666667
57 62.6488095238095
61 62.1279761904762
65 62.3958333333333
69 64.2559523809524
73 64.5535714285714
77 66.4434523809524
81 65.9970238095238
85 66.8303571428571
89 68.75
93 68.3035714285714
97 69.4940476190476
101 70.1041666666667
105 70.0892857142857
109 70.0595238095238
113 70.625
117 71.4583333333333
121 71.1160714285714
125 71.3541666666667
129 71.3541666666667
133 71.9345238095238
137 71.7559523809524
141 72.3065476190476
145 73.1696428571429
149 73.422619047619
153 73.7648809523809
157 73.6458333333333
161 73.4523809523809
165 73.8392857142857
169 73.0357142857143
173 73.0208333333333
177 75.1785714285714
181 74.2113095238095
185 74.0029761904762
189 75.1934523809524
193 74.8511904761905
197 74.9255952380952
201 75.297619047619
205 75.5357142857143
209 75.625
213 74.0327380952381
217 76.0119047619048
221 76.0565476190476
225 74.8660714285714
229 76.0565476190476
233 76.1160714285714
237 76.875
241 76.1011904761905
245 75.9970238095238
249 76.6964285714286
253 76.8005952380953
257 76.4880952380952
261 76.7708333333333
265 77.1875
269 76.5773809523809
273 77.2321428571429
277 77.3363095238095
281 76.7708333333333
285 77.172619047619
289 77.7678571428571
293 77.172619047619
297 77.8273809523809
301 77.0089285714286
305 78.0208333333333
309 77.9761904761905
313 76.5178571428571
317 77.4702380952381
321 77.2172619047619
325 78.0059523809524
329 76.9345238095238
333 77.4553571428571
337 77.7232142857143
341 76.6666666666667
345 78.2886904761905
349 78.3928571428571
353 78.0654761904762
357 77.6041666666667
361 77.4851190476191
365 78.6011904761905
369 78.6755952380952
373 78.0505952380952
377 79.2559523809524
381 78.6458333333333
385 78.6904761904762
389 77.7976190476191
393 77.7976190476191
397 78.3928571428571
};
\addlegendentry{FedAvg-CWTM}
\addplot [semithick, crimson2143940]
table {%
1 14.6875
5 28.4821428571429
9 37.3511904761905
13 44.0625
17 49.9553571428571
21 55.3422619047619
25 57.8720238095238
29 60.9970238095238
33 63.2291666666667
37 65.4166666666667
41 67.2916666666667
45 68.4375
49 69.3154761904762
53 70.7589285714286
57 72.3809523809524
61 72.0238095238095
65 73.8095238095238
69 75.1488095238095
73 75.4613095238095
77 76.5029761904762
81 76.25
85 76.9345238095238
89 78.5267857142857
93 77.9464285714286
97 79.1369047619048
101 79.5386904761905
105 79.4791666666667
109 79.9404761904762
113 80.1041666666667
117 80.4166666666667
121 81.1011904761905
125 81.2053571428571
129 81.25
133 82.4107142857143
137 81.5922619047619
141 81.5476190476191
145 82.3660714285714
149 82.6488095238095
153 82.4107142857143
157 82.5148809523809
161 82.7083333333333
165 82.6339285714286
169 81.5773809523809
173 82.1875
177 83.0505952380952
181 83.0654761904762
185 82.4851190476191
189 83.764880952381
193 83.2142857142857
197 83.6011904761905
201 83.9136904761905
205 84.1369047619048
209 84.1071428571429
213 83.2738095238095
217 84.2559523809524
221 84.8065476190476
225 84.1964285714286
229 84.6875
233 84.4047619047619
237 85.0744047619048
241 84.5535714285714
245 84.4940476190476
249 84.8065476190476
253 85.1785714285714
257 84.4642857142857
261 85.1488095238095
265 85.4613095238095
269 85.2232142857143
273 84.7172619047619
277 85.4166666666667
281 84.9702380952381
285 85.0744047619048
289 85.1190476190476
293 85.2232142857143
297 85.8333333333333
301 85.5505952380952
305 85.8630952380952
309 86.1011904761905
313 85.6398809523809
317 85.9523809523809
321 85.6547619047619
325 85.0446428571429
329 84.6577380952381
333 85.8184523809524
337 85.9375
341 84.9107142857143
345 85.5654761904762
349 85.9970238095238
353 85.4613095238095
357 85.4166666666667
361 84.9107142857143
365 86.5178571428571
369 86.0267857142857
373 85.8333333333333
377 86.1755952380952
381 85.9077380952381
385 86.5922619047619
389 85.7440476190476
393 86.4285714285714
397 86.4434523809524
};
\addlegendentry{FedAvg-CWTM-NNM}
\addplot [semithick, forestgreen4416044, dashed]
table {%
1 15.2380952380952
5 25.952380952381
9 31.235119047619
13 35.1339285714286
17 37.2916666666667
21 38.7648809523809
25 40.1339285714286
29 41.6964285714286
33 42.1428571428571
37 43.0357142857143
41 43.7351190476191
45 44.0476190476191
49 43.8392857142857
53 44.360119047619
57 45.1934523809524
61 45.6845238095238
65 45.2529761904762
69 45.2232142857143
73 45.7440476190476
77 46.8303571428571
81 46.2946428571429
85 46.7410714285714
89 46.6220238095238
93 46.9047619047619
97 47.5446428571429
101 47.6041666666667
105 48.2589285714286
109 48.2291666666667
113 47.2172619047619
117 47.4255952380952
121 48.5863095238095
125 48.5416666666667
129 48.5863095238095
133 49.3601190476191
137 48.5119047619048
141 48.7797619047619
145 48.9434523809524
149 49.6875
153 50.8333333333333
157 49.3303571428571
161 49.8363095238095
165 49.4940476190476
169 50.1785714285714
173 49.7321428571429
177 50.1041666666667
181 50.2976190476191
185 50.3571428571429
189 49.7619047619048
193 50.7142857142857
197 50.6696428571429
201 50.1190476190476
205 50.1934523809524
209 50.9375
213 50.3869047619048
217 51.4136904761905
221 50.0892857142857
225 50.7440476190476
229 50.1190476190476
233 51.3541666666667
237 50.9821428571429
241 51.4583333333333
245 51.2202380952381
249 50.9970238095238
253 51.3839285714286
257 51.2351190476191
261 51.3541666666667
265 50.9077380952381
269 50.8333333333333
273 50.5208333333333
277 51.1011904761905
281 50.7440476190476
285 52.4107142857143
289 51.8898809523809
293 51.5625
297 52.7827380952381
301 51.9345238095238
305 52.4255952380952
309 52.0535714285714
313 52.2470238095238
317 52.3214285714286
321 51.5327380952381
325 52.2916666666667
329 51.3095238095238
333 52.5744047619048
337 51.7410714285714
341 52.6190476190476
345 52.3363095238095
349 51.9345238095238
353 52.1726190476191
357 53.1845238095238
361 52.0684523809524
365 53.6011904761905
369 52.7083333333333
373 52.1875
377 50.9970238095238
381 52.6041666666667
385 52.5744047619048
389 53.2738095238095
393 52.6934523809524
397 52.4553571428571
};
\addlegendentry{FedAvg-Krum}
\addplot [semithick, forestgreen4416044]
table {%
1 14.5535714285714
5 25.9077380952381
9 34.7767857142857
13 41.5625
17 46.9791666666667
21 50.014880952381
25 53.8988095238095
29 54.9702380952381
33 57.1577380952381
37 59.375
41 60.8333333333333
45 61.7559523809524
49 62.4107142857143
53 63.8244047619048
57 65.7440476190476
61 64.4791666666667
65 66.1755952380952
69 66.7559523809524
73 67.1577380952381
77 69.1666666666667
81 69.6279761904762
85 70.6994047619047
89 70.6547619047619
93 71.889880952381
97 72.9017857142857
101 73.1101190476191
105 73.6011904761905
109 73.75
113 73.9285714285714
117 74.8511904761905
121 74.8809523809524
125 75.5059523809524
129 75.7589285714286
133 75.7142857142857
137 76.0119047619048
141 76.4434523809524
145 77.5297619047619
149 77.3660714285714
153 78.0505952380952
157 77.5744047619048
161 77.8273809523809
165 77.7083333333333
169 77.3660714285714
173 77.1130952380952
177 78.6309523809524
181 78.0654761904762
185 77.8720238095238
189 78.4523809523809
193 78.2291666666667
197 78.5714285714286
201 79.077380952381
205 79.5386904761905
209 79.389880952381
213 78.735119047619
217 79.5982142857143
221 79.3452380952381
225 79.0625
229 79.7767857142857
233 79.0178571428571
237 79.8214285714286
241 80.2529761904762
245 79.1220238095238
249 79.9702380952381
253 79.7619047619048
257 80.1488095238095
261 80.6547619047619
265 80.2529761904762
269 79.7470238095238
273 80.1488095238095
277 80.4017857142857
281 80.4613095238095
285 80.1190476190476
289 80.1190476190476
293 80.2976190476191
297 80.625
301 80.5208333333333
305 81.3392857142857
309 80.6101190476191
313 80.4910714285714
317 80.9375
321 80.4613095238095
325 80.3422619047619
329 80.1041666666667
333 80.7440476190476
337 81.0267857142857
341 80.5059523809524
345 80.3869047619048
349 81.4136904761905
353 81.2946428571429
357 80.8035714285714
361 80.4910714285714
365 82.0982142857143
369 81.4136904761905
373 81.1458333333333
377 81.5029761904762
381 81.8303571428571
385 81.8154761904762
389 82.0535714285714
393 82.5
397 81.9494047619048
};
\addlegendentry{FedAvg-Krum-NNM}
\end{axis}

\end{tikzpicture}


==> data/OURS_all_attacks.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-20, xmax=420,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350,400,450},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=6.28799928124209, ymax=93.941706920956,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80,90,100},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\),
  \(\displaystyle {100}\)
}
]
\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,25.22646272226)
--(axis cs:8,42.0446959715367)
--(axis cs:12,50.5753265666475)
--(axis cs:16,59.0436957670943)
--(axis cs:20,62.2478616352246)
--(axis cs:24,65.9342801461166)
--(axis cs:28,67.3592097275472)
--(axis cs:32,68.3527555426989)
--(axis cs:36,73.832026234551)
--(axis cs:40,74.16047521446)
--(axis cs:44,75.3554569858507)
--(axis cs:48,76.5534475933283)
--(axis cs:52,76.6037836726897)
--(axis cs:56,76.8884996076071)
--(axis cs:60,77.4968256363236)
--(axis cs:64,78.1709260158095)
--(axis cs:68,78.8179696008218)
--(axis cs:72,79.8422591642573)
--(axis cs:76,80.1017792798815)
--(axis cs:80,80.322897651535)
--(axis cs:84,80.1921739781145)
--(axis cs:88,81.767729384029)
--(axis cs:92,81.4193560231652)
--(axis cs:96,82.2643885572391)
--(axis cs:100,82.8728213850774)
--(axis cs:104,82.6720981233837)
--(axis cs:108,82.7027936976158)
--(axis cs:112,83.8421545264306)
--(axis cs:116,82.6500026370175)
--(axis cs:120,82.9772744239665)
--(axis cs:124,82.968770109542)
--(axis cs:128,84.2786263410435)
--(axis cs:132,83.2776462434078)
--(axis cs:136,83.619533125381)
--(axis cs:140,83.9107676713704)
--(axis cs:144,84.8955233807415)
--(axis cs:148,84.1652135959574)
--(axis cs:152,84.7697938733662)
--(axis cs:156,85.1043019592341)
--(axis cs:160,85.2956477085394)
--(axis cs:164,84.7666841377418)
--(axis cs:168,84.9613266284937)
--(axis cs:172,85.7813072378193)
--(axis cs:176,84.6900433008643)
--(axis cs:180,84.4611183555665)
--(axis cs:184,84.654864809696)
--(axis cs:188,85.8502995671302)
--(axis cs:192,84.6800776714204)
--(axis cs:196,85.7214485865323)
--(axis cs:200,85.1416602462381)
--(axis cs:204,84.5367842271057)
--(axis cs:208,85.4641427995773)
--(axis cs:212,85.4750335684656)
--(axis cs:216,87.0853667641323)
--(axis cs:220,86.5832858429475)
--(axis cs:224,85.4237846192665)
--(axis cs:228,85.5645464939733)
--(axis cs:232,86.7701042251131)
--(axis cs:236,85.741144986338)
--(axis cs:240,86.3330069091251)
--(axis cs:244,86.5121885369842)
--(axis cs:248,86.6763703173602)
--(axis cs:252,84.9288857104756)
--(axis cs:256,86.225653583492)
--(axis cs:260,86.5490073526772)
--(axis cs:264,86.7691918066275)
--(axis cs:268,86.1252661226518)
--(axis cs:272,86.6060806089955)
--(axis cs:276,86.4947510894651)
--(axis cs:280,86.3222268383398)
--(axis cs:284,86.2300853558927)
--(axis cs:288,86.547193964285)
--(axis cs:292,87.1745055626586)
--(axis cs:296,87.5559933992622)
--(axis cs:300,86.9169897675483)
--(axis cs:304,86.9163864271907)
--(axis cs:308,86.7671659073715)
--(axis cs:312,87.9534805174333)
--(axis cs:316,87.178671596932)
--(axis cs:320,86.0726831785136)
--(axis cs:324,87.631609071702)
--(axis cs:328,87.7528108669687)
--(axis cs:332,86.7772715497248)
--(axis cs:336,86.9665669796536)
--(axis cs:340,87.7941349032684)
--(axis cs:344,87.8407134838806)
--(axis cs:348,87.7138962364956)
--(axis cs:352,87.2027726468307)
--(axis cs:356,87.0779611771327)
--(axis cs:360,87.6767436434562)
--(axis cs:364,88.0485048981652)
--(axis cs:368,86.3950044807929)
--(axis cs:372,87.0658357351623)
--(axis cs:376,88.4588766220508)
--(axis cs:380,88.2272569026711)
--(axis cs:384,87.5310263955165)
--(axis cs:388,87.6987479162249)
--(axis cs:392,87.6871600958814)
--(axis cs:396,87.1530327779955)
--(axis cs:400,87.6257345708926)
--(axis cs:400,89.9040273338693)
--(axis cs:400,89.9040273338693)
--(axis cs:396,89.2755386505759)
--(axis cs:392,89.2771256184044)
--(axis cs:388,89.533394940918)
--(axis cs:384,89.1058783663883)
--(axis cs:380,89.2727430973289)
--(axis cs:376,89.3387424255683)
--(axis cs:372,89.1841642648377)
--(axis cs:368,88.8430907573023)
--(axis cs:364,89.9574474827872)
--(axis cs:360,89.4958754041629)
--(axis cs:356,89.886324537153)
--(axis cs:352,88.8984178293598)
--(axis cs:348,89.1015799539806)
--(axis cs:344,89.2723817542146)
--(axis cs:340,89.259436525303)
--(axis cs:336,88.4203377822512)
--(axis cs:332,88.4905855931324)
--(axis cs:328,89.0924272282695)
--(axis cs:324,88.5886290235361)
--(axis cs:320,88.7189834881531)
--(axis cs:316,88.4165664983061)
--(axis cs:312,88.9512813873286)
--(axis cs:308,89.1256912354857)
--(axis cs:304,89.5717088109045)
--(axis cs:300,88.5889626134041)
--(axis cs:296,89.3785304102616)
--(axis cs:292,89.4028753897223)
--(axis cs:288,88.6313774642864)
--(axis cs:284,87.9068194060121)
--(axis cs:280,89.2730112568983)
--(axis cs:276,88.1183441486301)
--(axis cs:272,88.2748717719569)
--(axis cs:268,87.9223529249673)
--(axis cs:264,89.0641415267058)
--(axis cs:260,88.3021831235133)
--(axis cs:256,88.3874416546033)
--(axis cs:252,88.7615904800006)
--(axis cs:248,88.264105873116)
--(axis cs:244,88.0413828915872)
--(axis cs:240,88.6669930908749)
--(axis cs:236,88.8719502517573)
--(axis cs:232,88.2894195844107)
--(axis cs:228,87.9473582679314)
--(axis cs:224,87.9988344283526)
--(axis cs:220,87.7024284427668)
--(axis cs:216,88.0634427596772)
--(axis cs:212,88.1559188124867)
--(axis cs:208,87.5715714861369)
--(axis cs:204,86.8620252967038)
--(axis cs:200,86.8523873728095)
--(axis cs:196,88.7130752229916)
--(axis cs:192,87.7306366142939)
--(axis cs:188,88.0782718614412)
--(axis cs:184,86.8927542379231)
--(axis cs:180,87.890072120624)
--(axis cs:176,87.1254328896118)
--(axis cs:172,86.7484546669426)
--(axis cs:168,87.0327209905539)
--(axis cs:164,87.0785539574964)
--(axis cs:160,86.757923720032)
--(axis cs:156,86.740936136004)
--(axis cs:152,86.8671108885386)
--(axis cs:148,86.7574054516617)
--(axis cs:144,86.3247147144966)
--(axis cs:140,86.5654228048201)
--(axis cs:136,85.2792763984285)
--(axis cs:132,87.1985442327827)
--(axis cs:128,85.6916117541946)
--(axis cs:124,85.7217060809342)
--(axis cs:120,86.0405827188906)
--(axis cs:116,86.5464259344111)
--(axis cs:112,84.9971311878551)
--(axis cs:108,84.8269682071462)
--(axis cs:104,84.5600447337591)
--(axis cs:100,84.5378929006369)
--(axis cs:96,83.955849537999)
--(axis cs:92,84.3842154054062)
--(axis cs:88,84.1251277588281)
--(axis cs:84,84.0042545933141)
--(axis cs:80,83.9330547294174)
--(axis cs:76,83.3506016724994)
--(axis cs:72,83.0744075024093)
--(axis cs:68,81.9558399229878)
--(axis cs:64,83.3469311270477)
--(axis cs:60,82.5924600779621)
--(axis cs:56,81.0579289638215)
--(axis cs:52,80.6283591844532)
--(axis cs:48,80.9167905019098)
--(axis cs:44,79.8231144427208)
--(axis cs:40,78.4585724045876)
--(axis cs:36,76.5846404321157)
--(axis cs:32,75.5162920763487)
--(axis cs:28,72.0455521772147)
--(axis cs:24,71.7145293776929)
--(axis cs:20,66.7402336028706)
--(axis cs:16,64.9741613757629)
--(axis cs:12,57.5794353381144)
--(axis cs:8,51.8838754570347)
--(axis cs:4,33.8806801348828)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,18.8190513827417)
--(axis cs:8,34.4796717151433)
--(axis cs:12,44.1980337195105)
--(axis cs:16,50.7496908283997)
--(axis cs:20,57.0653605121327)
--(axis cs:24,61.6259029693187)
--(axis cs:28,62.7281520972897)
--(axis cs:32,65.2980883335023)
--(axis cs:36,66.8552603802769)
--(axis cs:40,68.974241169169)
--(axis cs:44,68.4186405662168)
--(axis cs:48,71.0602303336728)
--(axis cs:52,71.0790233505815)
--(axis cs:56,72.2393592361579)
--(axis cs:60,73.1625021443935)
--(axis cs:64,74.631235116018)
--(axis cs:68,74.4274144925857)
--(axis cs:72,74.2352469361702)
--(axis cs:76,75.3562451020888)
--(axis cs:80,75.8938957703011)
--(axis cs:84,77.1130952380952)
--(axis cs:88,77.0806304949376)
--(axis cs:92,76.9959413077658)
--(axis cs:96,78.1815115202923)
--(axis cs:100,77.8310352301902)
--(axis cs:104,77.6461333587657)
--(axis cs:108,77.3768251424652)
--(axis cs:112,78.6513030858902)
--(axis cs:116,80.0868169326699)
--(axis cs:120,80.0115331523761)
--(axis cs:124,79.7905165357724)
--(axis cs:128,79.3399096825671)
--(axis cs:132,79.6323624476303)
--(axis cs:136,81.0312070486847)
--(axis cs:140,80.5565855598379)
--(axis cs:144,81.2181351038341)
--(axis cs:148,80.7902969851191)
--(axis cs:152,80.3250949517616)
--(axis cs:156,81.2524842245751)
--(axis cs:160,81.5284573534285)
--(axis cs:164,81.4600514562498)
--(axis cs:168,81.1865082567351)
--(axis cs:172,81.9093072461012)
--(axis cs:176,81.6008212508439)
--(axis cs:180,81.5289125730073)
--(axis cs:184,82.0740515485016)
--(axis cs:188,82.1742833077557)
--(axis cs:192,81.9198754004139)
--(axis cs:196,82.4691473583855)
--(axis cs:200,82.9746420553092)
--(axis cs:204,82.8102289281222)
--(axis cs:208,83.0404606027575)
--(axis cs:212,82.7850660893147)
--(axis cs:216,81.6536205144213)
--(axis cs:220,82.180429425812)
--(axis cs:224,81.8011858450964)
--(axis cs:228,83.9157032552012)
--(axis cs:232,83.4152011185332)
--(axis cs:236,83.7228388956737)
--(axis cs:240,82.8215430461327)
--(axis cs:244,83.4392378022869)
--(axis cs:248,82.8448029725924)
--(axis cs:252,83.285051906231)
--(axis cs:256,83.0500993440593)
--(axis cs:260,82.8679117803227)
--(axis cs:264,84.2931804190243)
--(axis cs:268,83.848612225054)
--(axis cs:272,84.4060989149302)
--(axis cs:276,84.3445183299114)
--(axis cs:280,83.5089318709786)
--(axis cs:284,83.3931629588977)
--(axis cs:288,84.383943378438)
--(axis cs:292,84.4390362578705)
--(axis cs:296,83.3445527898478)
--(axis cs:300,83.5551961998497)
--(axis cs:304,83.9923411515384)
--(axis cs:308,84.3705924163287)
--(axis cs:312,84.6652154063719)
--(axis cs:316,83.826390360794)
--(axis cs:320,84.8622850978557)
--(axis cs:324,83.933466822635)
--(axis cs:328,84.2198804862478)
--(axis cs:332,83.7085740269432)
--(axis cs:336,85.5423693799217)
--(axis cs:340,84.0308638129022)
--(axis cs:344,83.7545243508635)
--(axis cs:348,84.6567953568786)
--(axis cs:352,84.6692576375449)
--(axis cs:356,84.3059944275422)
--(axis cs:360,84.6325215318155)
--(axis cs:364,85.1446264904116)
--(axis cs:368,84.7883500623144)
--(axis cs:372,85.4047693826746)
--(axis cs:376,84.6137331885481)
--(axis cs:380,85.3433256057902)
--(axis cs:384,84.180561925161)
--(axis cs:388,84.6516488365266)
--(axis cs:392,84.7612287040016)
--(axis cs:396,84.5645016086184)
--(axis cs:400,85.4102961086128)
--(axis cs:400,86.7027991294824)
--(axis cs:400,86.7027991294824)
--(axis cs:396,85.4652602961435)
--(axis cs:392,86.0721046293317)
--(axis cs:388,86.6578749729972)
--(axis cs:384,86.6527714081723)
--(axis cs:380,86.799531537067)
--(axis cs:376,86.6957906209757)
--(axis cs:372,86.589278236373)
--(axis cs:368,86.1937927948284)
--(axis cs:364,86.7898973191122)
--(axis cs:360,87.0639070396131)
--(axis cs:356,86.884481762934)
--(axis cs:352,87.1759804576932)
--(axis cs:348,86.7717760716928)
--(axis cs:344,85.5609518396127)
--(axis cs:340,87.6953266632883)
--(axis cs:336,86.6004877629355)
--(axis cs:332,86.3211878778187)
--(axis cs:328,86.2265480851808)
--(axis cs:324,85.8284379392697)
--(axis cs:320,86.3281910926205)
--(axis cs:316,86.500990591587)
--(axis cs:312,86.1681179269615)
--(axis cs:308,86.2841694884333)
--(axis cs:304,86.3350398008425)
--(axis cs:300,84.8674228477693)
--(axis cs:296,85.464971019676)
--(axis cs:292,86.6919161230819)
--(axis cs:288,86.7767709072763)
--(axis cs:284,85.5651703744357)
--(axis cs:280,86.1934490814023)
--(axis cs:276,86.1911959558029)
--(axis cs:272,85.5641391803078)
--(axis cs:268,85.0501972987556)
--(axis cs:264,86.4508672000233)
--(axis cs:260,85.9416120292011)
--(axis cs:256,84.8368054178455)
--(axis cs:252,84.8101861890071)
--(axis cs:248,85.3694827416934)
--(axis cs:244,85.2214764834274)
--(axis cs:240,85.0653617157721)
--(axis cs:236,84.9973991995644)
--(axis cs:232,85.8705131671811)
--(axis cs:228,86.1140586495607)
--(axis cs:224,85.5500046310941)
--(axis cs:220,84.7243324789499)
--(axis cs:216,83.7035223427216)
--(axis cs:212,84.6851720059234)
--(axis cs:208,84.9952536829567)
--(axis cs:204,84.957628214735)
--(axis cs:200,84.4063103256432)
--(axis cs:196,84.7034716892335)
--(axis cs:192,83.8241722186337)
--(axis cs:188,84.7007166922443)
--(axis cs:184,83.7295198800698)
--(axis cs:180,83.5008493317546)
--(axis cs:176,84.0241787491561)
--(axis cs:172,84.3406927538988)
--(axis cs:168,84.2599203146935)
--(axis cs:164,84.1649485437502)
--(axis cs:160,83.0846378846667)
--(axis cs:156,82.7653729182821)
--(axis cs:152,81.8772860006194)
--(axis cs:148,82.304941110119)
--(axis cs:144,82.799722039023)
--(axis cs:140,82.6577001544478)
--(axis cs:136,82.6295072370296)
--(axis cs:132,81.6473994571316)
--(axis cs:128,81.880328412671)
--(axis cs:124,82.6797215594657)
--(axis cs:120,80.3456097047667)
--(axis cs:116,80.6274687816158)
--(axis cs:112,80.8725064379194)
--(axis cs:108,80.063651048011)
--(axis cs:104,80.6276761650439)
--(axis cs:100,80.9784885793336)
--(axis cs:96,80.3899170511363)
--(axis cs:92,78.7481063112819)
--(axis cs:88,79.7050837907767)
--(axis cs:84,78.0654761904762)
--(axis cs:80,78.451342324937)
--(axis cs:76,78.8104215645779)
--(axis cs:72,77.2826102066869)
--(axis cs:68,77.2690140788429)
--(axis cs:64,77.4818601220772)
--(axis cs:60,76.3017835698922)
--(axis cs:56,75.9451645733659)
--(axis cs:52,74.3078814113233)
--(axis cs:48,73.6421506187081)
--(axis cs:44,72.6527880052118)
--(axis cs:40,70.69837787845)
--(axis cs:36,69.2756920006754)
--(axis cs:32,68.6007211903073)
--(axis cs:28,68.1944669503294)
--(axis cs:24,63.1062398878242)
--(axis cs:20,60.4346394878673)
--(axis cs:16,55.6491186954099)
--(axis cs:12,51.7841091376324)
--(axis cs:8,41.056042570571)
--(axis cs:4,31.1511867124964)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,22.1712448942042)
--(axis cs:8,34.0508893796458)
--(axis cs:12,43.0740984059182)
--(axis cs:16,49.392800189796)
--(axis cs:20,53.3611702002218)
--(axis cs:24,57.1551784242902)
--(axis cs:28,57.6847960868275)
--(axis cs:32,60.8075028559121)
--(axis cs:36,61.6901034015919)
--(axis cs:40,64.8354400227137)
--(axis cs:44,65.569526974608)
--(axis cs:48,66.6697322496041)
--(axis cs:52,66.7213475424089)
--(axis cs:56,68.0170779103461)
--(axis cs:60,68.8146911663344)
--(axis cs:64,70.5037063948119)
--(axis cs:68,70.1048611831425)
--(axis cs:72,71.1590795096052)
--(axis cs:76,72.5924307943628)
--(axis cs:80,72.8977756411349)
--(axis cs:84,74.4093460908484)
--(axis cs:88,74.6053111573173)
--(axis cs:92,73.9217528865878)
--(axis cs:96,75.6724910431264)
--(axis cs:100,76.6789166242701)
--(axis cs:104,76.1500255915928)
--(axis cs:108,77.2319737663281)
--(axis cs:112,76.6582995967623)
--(axis cs:116,77.0721147269128)
--(axis cs:120,77.1024387320897)
--(axis cs:124,77.5937287807499)
--(axis cs:128,77.8294730277795)
--(axis cs:132,78.0084012316389)
--(axis cs:136,78.7602356897371)
--(axis cs:140,78.828763546984)
--(axis cs:144,78.9929437215033)
--(axis cs:148,79.8403205543145)
--(axis cs:152,80.6808494381523)
--(axis cs:156,79.8107820083578)
--(axis cs:160,79.9902770228139)
--(axis cs:164,80.8348230856951)
--(axis cs:168,79.4125430906709)
--(axis cs:172,80.6808494381523)
--(axis cs:176,80.1649932723805)
--(axis cs:180,81.3136903003966)
--(axis cs:184,82.2172619047619)
--(axis cs:188,81.7048535307973)
--(axis cs:192,80.7034407209792)
--(axis cs:196,81.6900339317999)
--(axis cs:200,80.8474552509815)
--(axis cs:204,81.6861871915934)
--(axis cs:208,81.6874003687154)
--(axis cs:212,82.6746268444607)
--(axis cs:216,81.4750251238771)
--(axis cs:220,81.7507983158719)
--(axis cs:224,82.4749664749127)
--(axis cs:228,81.3827010232319)
--(axis cs:232,82.1552104799832)
--(axis cs:236,81.2186970937701)
--(axis cs:240,82.6472325070811)
--(axis cs:244,83.1320209893762)
--(axis cs:248,81.8741202233176)
--(axis cs:252,83.5800457231639)
--(axis cs:256,82.4350949696023)
--(axis cs:260,82.2418432651832)
--(axis cs:264,82.4795601601087)
--(axis cs:268,83.6704265223287)
--(axis cs:272,83.9607119982958)
--(axis cs:276,82.9201225710235)
--(axis cs:280,82.3662689749413)
--(axis cs:284,82.9430193004367)
--(axis cs:288,82.5183864008085)
--(axis cs:292,83.2773270262933)
--(axis cs:296,83.0594409213388)
--(axis cs:300,83.3395916177432)
--(axis cs:304,82.5994613494241)
--(axis cs:308,83.46525630252)
--(axis cs:312,83.0732513310796)
--(axis cs:316,83.4904188079179)
--(axis cs:320,84.9379143111757)
--(axis cs:324,83.0526408700476)
--(axis cs:328,83.2118725164369)
--(axis cs:332,82.852872243353)
--(axis cs:336,83.7711231410202)
--(axis cs:340,83.450292577496)
--(axis cs:344,83.1146767949476)
--(axis cs:348,83.6809293745824)
--(axis cs:352,84.0208366475807)
--(axis cs:356,84.5428942997871)
--(axis cs:360,84.6182810536538)
--(axis cs:364,83.4993508536303)
--(axis cs:368,82.697347950111)
--(axis cs:372,84.4198159031723)
--(axis cs:376,83.6900511071422)
--(axis cs:380,83.7694171514502)
--(axis cs:384,84.4232228985342)
--(axis cs:388,84.6647392753412)
--(axis cs:392,83.4113869750179)
--(axis cs:396,84.0604943977581)
--(axis cs:400,84.5266427995773)
--(axis cs:400,86.6340714861369)
--(axis cs:400,86.6340714861369)
--(axis cs:396,85.9395056022419)
--(axis cs:392,86.320755882125)
--(axis cs:388,86.555498819897)
--(axis cs:384,85.9041580538467)
--(axis cs:380,85.2782018961689)
--(axis cs:376,85.7742346071436)
--(axis cs:372,86.9789936206372)
--(axis cs:368,85.9336044308415)
--(axis cs:364,86.3518396225601)
--(axis cs:360,86.363861803489)
--(axis cs:356,85.4868676049748)
--(axis cs:352,86.693449066705)
--(axis cs:348,85.1285944349414)
--(axis cs:344,86.1710374907667)
--(axis cs:340,86.1032788510754)
--(axis cs:336,85.5741149542179)
--(axis cs:332,85.2423658518851)
--(axis cs:328,85.5083655788012)
--(axis cs:324,85.7568829394762)
--(axis cs:320,86.6692285459672)
--(axis cs:316,85.6762478587487)
--(axis cs:312,85.8850820022538)
--(axis cs:308,85.3442675070038)
--(axis cs:304,84.7219672220045)
--(axis cs:300,85.9163607632091)
--(axis cs:296,85.3036543167565)
--(axis cs:292,84.8476729737067)
--(axis cs:288,85.5470897896677)
--(axis cs:284,85.4795997471823)
--(axis cs:280,85.7289691202968)
--(axis cs:276,85.8001155242146)
--(axis cs:272,85.3547641921804)
--(axis cs:268,86.0319544300522)
--(axis cs:264,86.5085350779866)
--(axis cs:260,84.8117281633883)
--(axis cs:256,86.7613336018263)
--(axis cs:252,85.8842399911218)
--(axis cs:248,84.6437369195395)
--(axis cs:244,85.1120266296714)
--(axis cs:240,84.6146722548237)
--(axis cs:236,84.5253505252775)
--(axis cs:232,85.1364561866835)
--(axis cs:228,84.4506323101014)
--(axis cs:224,85.2333668584207)
--(axis cs:220,84.2908683507948)
--(axis cs:216,84.7749748761229)
--(axis cs:212,84.587277917444)
--(axis cs:208,84.4435520122369)
--(axis cs:204,84.8316699512637)
--(axis cs:200,83.7656399871137)
--(axis cs:196,83.012347020581)
--(axis cs:192,83.5525116599731)
--(axis cs:188,84.0094321834885)
--(axis cs:184,83.4077380952381)
--(axis cs:180,83.3291668424605)
--(axis cs:176,82.5433400609528)
--(axis cs:172,83.3965315142286)
--(axis cs:168,83.4743616712338)
--(axis cs:164,82.1711292952572)
--(axis cs:160,83.8490086914718)
--(axis cs:156,82.421360848785)
--(axis cs:152,83.3965315142286)
--(axis cs:148,83.3144413504474)
--(axis cs:144,82.7332467546872)
--(axis cs:140,82.8379031196827)
--(axis cs:136,83.0552405007391)
--(axis cs:132,82.5273130540754)
--(axis cs:128,82.3788603055538)
--(axis cs:124,80.8288902668692)
--(axis cs:120,81.0820850774341)
--(axis cs:116,82.5707424159444)
--(axis cs:112,80.9012242127615)
--(axis cs:108,79.8513595670052)
--(axis cs:104,80.6356886941215)
--(axis cs:100,80.5532262328727)
--(axis cs:96,80.1013184806831)
--(axis cs:92,78.9949137800789)
--(axis cs:88,78.3113555093494)
--(axis cs:84,78.269225337723)
--(axis cs:80,77.8165100731508)
--(axis cs:76,78.1516168246848)
--(axis cs:72,76.57901572849)
--(axis cs:68,76.7999007216194)
--(axis cs:64,74.9427221766166)
--(axis cs:60,74.6376897860466)
--(axis cs:56,73.9174458991777)
--(axis cs:52,73.2191286480673)
--(axis cs:48,71.723124893253)
--(axis cs:44,71.305473025392)
--(axis cs:40,69.4205123582386)
--(axis cs:36,67.2979918365033)
--(axis cs:32,65.5913066678974)
--(axis cs:28,63.8330610560297)
--(axis cs:24,60.7912501471384)
--(axis cs:20,58.4245440854925)
--(axis cs:16,55.4583902863945)
--(axis cs:12,48.741377784558)
--(axis cs:8,41.1574439536875)
--(axis cs:4,31.5192312962719)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,11.9650717531791)
--(axis cs:8,15.8282598149473)
--(axis cs:12,18.6952091867026)
--(axis cs:16,24.6825212564484)
--(axis cs:20,28.5823771545479)
--(axis cs:24,31.862414601292)
--(axis cs:28,33.7649909121585)
--(axis cs:32,35.5668937455503)
--(axis cs:36,38.1792664380856)
--(axis cs:40,38.8917881360543)
--(axis cs:44,40.3279188766994)
--(axis cs:48,41.7340535057343)
--(axis cs:52,41.2120485993656)
--(axis cs:56,43.7181185344029)
--(axis cs:60,45.2200276294621)
--(axis cs:64,43.4908006747897)
--(axis cs:68,45.5067102965878)
--(axis cs:72,45.9758886243096)
--(axis cs:76,46.8737874527844)
--(axis cs:80,46.4916114435313)
--(axis cs:84,47.6185412443098)
--(axis cs:88,47.1658997066793)
--(axis cs:92,48.6010664704068)
--(axis cs:96,48.2158804072063)
--(axis cs:100,47.8867916860648)
--(axis cs:104,47.3355741807224)
--(axis cs:108,48.2369297953571)
--(axis cs:112,49.106925622749)
--(axis cs:116,52.4371629527947)
--(axis cs:120,52.9360339074752)
--(axis cs:124,53.1014441680082)
--(axis cs:128,53.0016194688834)
--(axis cs:132,52.1229122025277)
--(axis cs:136,52.7105295478848)
--(axis cs:140,55.0989501481318)
--(axis cs:144,56.2915756363614)
--(axis cs:148,54.9649296177369)
--(axis cs:152,55.0239162951217)
--(axis cs:156,55.4633461683898)
--(axis cs:160,55.3486360292039)
--(axis cs:164,56.2952485489641)
--(axis cs:168,56.8049896112095)
--(axis cs:172,57.3812984730112)
--(axis cs:176,57.4391635058398)
--(axis cs:180,57.6472860406478)
--(axis cs:184,59.4063524766426)
--(axis cs:188,58.7151726886647)
--(axis cs:192,57.8692805648952)
--(axis cs:196,57.6189152283286)
--(axis cs:200,58.2044757069252)
--(axis cs:204,58.7424939284002)
--(axis cs:208,57.6527963239293)
--(axis cs:212,59.2084131376731)
--(axis cs:216,60.751813758326)
--(axis cs:220,60.8377545368034)
--(axis cs:224,60.3483489872749)
--(axis cs:228,60.497065994334)
--(axis cs:232,60.0976581692785)
--(axis cs:236,61.3829161660228)
--(axis cs:240,60.5925705788222)
--(axis cs:244,62.2421479567867)
--(axis cs:248,61.571360554564)
--(axis cs:252,61.991051700098)
--(axis cs:256,62.1049201577168)
--(axis cs:260,62.2907934916105)
--(axis cs:264,63.1228128065336)
--(axis cs:268,61.5142120390181)
--(axis cs:272,62.8614225296895)
--(axis cs:276,61.4210636620389)
--(axis cs:280,64.1093159071122)
--(axis cs:284,62.943012094205)
--(axis cs:288,63.8660830846997)
--(axis cs:292,62.790961377831)
--(axis cs:296,63.3950586115952)
--(axis cs:300,63.9870756547031)
--(axis cs:304,63.0660757173585)
--(axis cs:308,64.0231766195931)
--(axis cs:312,63.8573378915192)
--(axis cs:316,64.1120950161973)
--(axis cs:320,64.0526828793504)
--(axis cs:324,65.0592863575948)
--(axis cs:328,65.6884432454297)
--(axis cs:332,63.3997606276632)
--(axis cs:336,64.0352981543042)
--(axis cs:340,63.1755938113504)
--(axis cs:344,65.6974944899382)
--(axis cs:348,65.48455832801)
--(axis cs:352,64.9687741943211)
--(axis cs:356,64.573274695812)
--(axis cs:360,64.1930352807619)
--(axis cs:364,66.1419765077344)
--(axis cs:368,63.729551252081)
--(axis cs:372,66.233212016515)
--(axis cs:376,66.1345845844692)
--(axis cs:380,65.5358433145464)
--(axis cs:384,65.591500656623)
--(axis cs:388,67.0280836807946)
--(axis cs:392,67.06167489096)
--(axis cs:396,65.4659537170393)
--(axis cs:400,67.3497246319507)
--(axis cs:400,71.4300372728111)
--(axis cs:400,71.4300372728111)
--(axis cs:396,70.9923796162941)
--(axis cs:392,71.1526108233257)
--(axis cs:388,70.6504877477769)
--(axis cs:384,71.2239755338532)
--(axis cs:380,70.6843947806917)
--(axis cs:376,71.008272558388)
--(axis cs:372,70.8798832215802)
--(axis cs:368,70.6156868431571)
--(axis cs:364,71.7151663494084)
--(axis cs:360,70.3307742430477)
--(axis cs:356,70.8136300660928)
--(axis cs:352,72.3824162818694)
--(axis cs:348,70.3190131005614)
--(axis cs:344,71.1477436052999)
--(axis cs:340,69.3839299981734)
--(axis cs:336,69.655178036172)
--(axis cs:332,69.0704774675749)
--(axis cs:328,70.2044138974274)
--(axis cs:324,70.6549993566909)
--(axis cs:320,69.9949361682687)
--(axis cs:316,70.143857364755)
--(axis cs:312,70.4879002037189)
--(axis cs:308,69.8458709994545)
--(axis cs:304,69.3446385683558)
--(axis cs:300,69.8522100595826)
--(axis cs:296,69.7299413884048)
--(axis cs:292,68.5185624316928)
--(axis cs:288,68.425583581967)
--(axis cs:284,68.4557974296045)
--(axis cs:280,68.8966364738402)
--(axis cs:276,67.1801268141516)
--(axis cs:272,68.0314346131677)
--(axis cs:268,67.5929308181248)
--(axis cs:264,67.1748062410854)
--(axis cs:260,68.6318255560085)
--(axis cs:256,66.8534131756166)
--(axis cs:252,68.2768054427591)
--(axis cs:248,66.9107823025789)
--(axis cs:244,68.6507091860704)
--(axis cs:240,67.6514770402254)
--(axis cs:236,66.4147028815962)
--(axis cs:232,67.7594846878644)
--(axis cs:228,66.5862673389993)
--(axis cs:224,65.8718891079632)
--(axis cs:220,66.5431978441489)
--(axis cs:216,66.3612814797693)
--(axis cs:212,64.8689678147079)
--(axis cs:208,67.257917961785)
--(axis cs:204,64.650363214457)
--(axis cs:200,65.0990957216463)
--(axis cs:196,65.9822752478618)
--(axis cs:192,65.7021480065334)
--(axis cs:188,63.3979225494306)
--(axis cs:184,62.8853141900241)
--(axis cs:180,62.5908091974474)
--(axis cs:176,62.5013126846363)
--(axis cs:172,62.4996539079412)
--(axis cs:168,61.5878675316476)
--(axis cs:164,61.4130847843693)
--(axis cs:160,61.9430306374628)
--(axis cs:156,61.4414157363721)
--(axis cs:152,60.3332265620212)
--(axis cs:148,59.5588799060727)
--(axis cs:144,61.0596148398291)
--(axis cs:140,59.9010498518682)
--(axis cs:136,59.9680418806866)
--(axis cs:132,58.2937544641389)
--(axis cs:128,60.5698091025452)
--(axis cs:124,59.8747463081823)
--(axis cs:120,57.8675375210962)
--(axis cs:116,58.4556941900625)
--(axis cs:112,57.2621219962986)
--(axis cs:108,56.6440225855952)
--(axis cs:104,57.5751401049919)
--(axis cs:100,57.6786845044114)
--(axis cs:96,56.5460243546985)
--(axis cs:92,55.7441716248313)
--(axis cs:88,55.8400526742731)
--(axis cs:84,53.3040778033092)
--(axis cs:80,53.4786266517068)
--(axis cs:76,53.632164928168)
--(axis cs:72,53.4883970899761)
--(axis cs:68,51.9337658938884)
--(axis cs:64,51.5389612299722)
--(axis cs:60,50.0180676086331)
--(axis cs:56,49.4664052751209)
--(axis cs:52,50.0081894958725)
--(axis cs:48,47.1052322085514)
--(axis cs:44,45.2673192185387)
--(axis cs:40,45.3641642448981)
--(axis cs:36,45.3028764190572)
--(axis cs:32,41.8140586354021)
--(axis cs:28,39.8064376592701)
--(axis cs:24,38.2268711129937)
--(axis cs:20,34.7807180835473)
--(axis cs:16,31.3591454102183)
--(axis cs:12,28.3286003371069)
--(axis cs:8,25.3919782802908)
--(axis cs:4,20.4158806277733)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,11.8360403299875)
--(axis cs:8,11.2494518075297)
--(axis cs:12,11.2873957457444)
--(axis cs:16,12.5243488614915)
--(axis cs:20,14.0474950418354)
--(axis cs:24,14.3956918909431)
--(axis cs:28,17.36184749364)
--(axis cs:32,17.6029221707934)
--(axis cs:36,18.3932077520241)
--(axis cs:40,19.7442970948355)
--(axis cs:44,21.1800039307943)
--(axis cs:48,23.2027309296095)
--(axis cs:52,25.8498278759673)
--(axis cs:56,26.4735340868009)
--(axis cs:60,28.4110729812776)
--(axis cs:64,27.9019267675512)
--(axis cs:68,27.152005028938)
--(axis cs:72,28.8245261694306)
--(axis cs:76,28.8155119824999)
--(axis cs:80,31.3722851066218)
--(axis cs:84,32.6718306507252)
--(axis cs:88,32.3999609608573)
--(axis cs:92,34.1885024568667)
--(axis cs:96,34.6360550831316)
--(axis cs:100,35.6019087573787)
--(axis cs:104,37.9058192311238)
--(axis cs:108,36.4076416208415)
--(axis cs:112,37.2506192916538)
--(axis cs:116,40.0114924737499)
--(axis cs:120,40.7044524095746)
--(axis cs:124,40.0412552320675)
--(axis cs:128,40.9601554813142)
--(axis cs:132,42.5310385912789)
--(axis cs:136,43.9759625310349)
--(axis cs:140,44.235916872631)
--(axis cs:144,42.7980850315743)
--(axis cs:148,44.6647362566953)
--(axis cs:152,46.1020881933666)
--(axis cs:156,46.4806986443062)
--(axis cs:160,47.4953109571448)
--(axis cs:164,47.5886490320206)
--(axis cs:168,48.2247040966658)
--(axis cs:172,49.4967111536115)
--(axis cs:176,48.4455743910295)
--(axis cs:180,48.3618998810342)
--(axis cs:184,50.4080587098978)
--(axis cs:188,49.6992737266382)
--(axis cs:192,49.8502071526259)
--(axis cs:196,50.9316181612801)
--(axis cs:200,51.6497462619481)
--(axis cs:204,51.3332174257009)
--(axis cs:208,52.2052914308402)
--(axis cs:212,51.3394155993235)
--(axis cs:216,53.1858162504557)
--(axis cs:220,54.01368061748)
--(axis cs:224,54.6656736051229)
--(axis cs:228,54.038340808153)
--(axis cs:232,56.0665579627002)
--(axis cs:236,57.3047466230033)
--(axis cs:240,56.6784073118686)
--(axis cs:244,56.9453630135423)
--(axis cs:248,56.9776788235626)
--(axis cs:252,58.0525290848851)
--(axis cs:256,55.9061361231622)
--(axis cs:260,58.2465113765293)
--(axis cs:264,57.1416382228083)
--(axis cs:268,58.1871573104127)
--(axis cs:272,58.6896334953107)
--(axis cs:276,58.9894640981267)
--(axis cs:280,58.6001969050034)
--(axis cs:284,57.6860586025156)
--(axis cs:288,59.9461497416456)
--(axis cs:292,60.3928832498748)
--(axis cs:296,59.4840655812521)
--(axis cs:300,59.1087965799051)
--(axis cs:304,60.433134502248)
--(axis cs:308,60.6573430256273)
--(axis cs:312,60.7744154659644)
--(axis cs:316,60.6254593105317)
--(axis cs:320,61.1163651411137)
--(axis cs:324,61.3977146623213)
--(axis cs:328,61.5870121183745)
--(axis cs:332,61.3440998178887)
--(axis cs:336,62.4148863652273)
--(axis cs:340,61.7954472526869)
--(axis cs:344,61.2524962136427)
--(axis cs:348,60.5430790452342)
--(axis cs:352,63.0752295877482)
--(axis cs:356,62.4568656057859)
--(axis cs:360,61.4837533207394)
--(axis cs:364,63.1435732608657)
--(axis cs:368,62.7164486369831)
--(axis cs:372,63.2426254249251)
--(axis cs:376,63.2984730197811)
--(axis cs:380,63.3435269778092)
--(axis cs:384,61.6454089636608)
--(axis cs:388,63.2812015055705)
--(axis cs:392,63.7855746861437)
--(axis cs:396,62.822416133727)
--(axis cs:400,62.2501120084275)
--(axis cs:400,72.2141737058582)
--(axis cs:400,72.2141737058582)
--(axis cs:396,73.754964818654)
--(axis cs:392,72.7322824567134)
--(axis cs:388,71.2723699230009)
--(axis cs:384,72.9379243696725)
--(axis cs:380,73.9779015936194)
--(axis cs:376,72.2074793611713)
--(axis cs:372,71.3407079084082)
--(axis cs:368,71.9859323153979)
--(axis cs:364,70.5766648343724)
--(axis cs:360,72.5043419173559)
--(axis cs:356,71.2633724894523)
--(axis cs:352,69.990246602728)
--(axis cs:348,71.5104923833372)
--(axis cs:344,70.8308371196907)
--(axis cs:340,70.3176479854083)
--(axis cs:336,70.5315422062013)
--(axis cs:332,70.2630430392541)
--(axis cs:328,67.8772735959112)
--(axis cs:324,69.2868091472025)
--(axis cs:320,70.1633967636482)
--(axis cs:316,70.2673978323254)
--(axis cs:312,69.9101083435594)
--(axis cs:308,69.4914664981822)
--(axis cs:304,68.5251988310853)
--(axis cs:300,68.7483462772378)
--(axis cs:296,68.7004582282717)
--(axis cs:292,68.5356881786966)
--(axis cs:288,69.1907550202592)
--(axis cs:284,68.3556080641511)
--(axis cs:280,67.7390888092823)
--(axis cs:276,67.8855359018733)
--(axis cs:272,67.8877474570702)
--(axis cs:268,67.854509356254)
--(axis cs:264,67.6797903486203)
--(axis cs:260,66.8725362425184)
--(axis cs:256,65.9986257815997)
--(axis cs:252,65.6081852008292)
--(axis cs:248,65.7604164145326)
--(axis cs:244,65.167732224553)
--(axis cs:240,64.7204022119409)
--(axis cs:236,65.7904914722348)
--(axis cs:232,65.3917753706331)
--(axis cs:228,65.336659191847)
--(axis cs:224,65.5128978234485)
--(axis cs:220,63.9327479539486)
--(axis cs:216,64.4927551781157)
--(axis cs:212,63.2736796387717)
--(axis cs:208,62.8542323786836)
--(axis cs:204,63.6370206695372)
--(axis cs:200,63.0526346904329)
--(axis cs:196,61.4790961244342)
--(axis cs:192,61.7866976092789)
--(axis cs:188,61.4614405590761)
--(axis cs:184,62.1217031948641)
--(axis cs:180,60.7750048808705)
--(axis cs:176,61.1079970375419)
--(axis cs:172,60.8009078940075)
--(axis cs:168,59.8407720938104)
--(axis cs:164,59.7625414441698)
--(axis cs:160,57.6534985666647)
--(axis cs:156,57.83477754617)
--(axis cs:152,57.2014832352049)
--(axis cs:148,56.5555018385428)
--(axis cs:144,57.5292959208067)
--(axis cs:140,56.2700355083213)
--(axis cs:136,55.0121327070604)
--(axis cs:132,54.6713423611021)
--(axis cs:128,53.0577016615429)
--(axis cs:124,52.3992209584087)
--(axis cs:120,51.9741190189969)
--(axis cs:116,50.7325551452977)
--(axis cs:112,49.5648568988224)
--(axis cs:108,49.8125964743966)
--(axis cs:104,48.5525141022096)
--(axis cs:100,47.612376956907)
--(axis cs:96,47.2091830121065)
--(axis cs:92,45.9305451621809)
--(axis cs:88,46.0226580867618)
--(axis cs:84,44.143645539751)
--(axis cs:80,43.2705720362353)
--(axis cs:76,43.4166308746429)
--(axis cs:72,41.5921404972361)
--(axis cs:68,41.4491854472524)
--(axis cs:64,40.4611684705441)
--(axis cs:60,36.70797463777)
--(axis cs:56,36.8597992465325)
--(axis cs:52,35.0430292668898)
--(axis cs:48,35.2496500227714)
--(axis cs:44,31.9747579739676)
--(axis cs:40,29.8985600480217)
--(axis cs:36,29.7615541527378)
--(axis cs:32,25.6113635434923)
--(axis cs:28,23.7095810777886)
--(axis cs:24,21.9733557281046)
--(axis cs:20,21.1906001962599)
--(axis cs:16,18.6661273289847)
--(axis cs:12,18.4447471113984)
--(axis cs:8,16.9053100972322)
--(axis cs:4,14.8306263366792)
--(axis cs:0,14.1920269948748)
--cycle;

\addplot [semithick, black, dashed]
table {%
0 12.2321428571429
4 29.5535714285714
8 46.9642857142857
12 54.0773809523809
16 62.0089285714286
20 64.4940476190476
24 68.8244047619048
28 69.7023809523809
32 71.9345238095238
36 75.2083333333333
40 76.3095238095238
44 77.5892857142857
48 78.7351190476191
52 78.6160714285714
56 78.9732142857143
60 80.0446428571429
64 80.7589285714286
68 80.3869047619048
72 81.4583333333333
76 81.7261904761905
80 82.1279761904762
84 82.0982142857143
88 82.9464285714286
92 82.9017857142857
96 83.1101190476191
100 83.7053571428572
104 83.6160714285714
108 83.764880952381
112 84.4196428571429
116 84.5982142857143
120 84.5089285714286
124 84.3452380952381
128 84.9851190476191
132 85.2380952380952
136 84.4494047619048
140 85.2380952380953
144 85.610119047619
148 85.4613095238095
152 85.8184523809524
156 85.922619047619
160 86.0267857142857
164 85.9226190476191
168 85.9970238095238
172 86.2648809523809
176 85.9077380952381
180 86.1755952380952
184 85.7738095238095
188 86.9642857142857
192 86.2053571428572
196 87.2172619047619
200 85.9970238095238
204 85.6994047619048
208 86.5178571428571
212 86.8154761904762
216 87.5744047619048
220 87.1428571428571
224 86.7113095238095
228 86.7559523809524
232 87.5297619047619
236 87.3065476190476
240 87.5
244 87.2767857142857
248 87.4702380952381
252 86.8452380952381
256 87.3065476190476
260 87.4255952380952
264 87.9166666666667
268 87.0238095238095
272 87.4404761904762
276 87.3065476190476
280 87.7976190476191
284 87.0684523809524
288 87.5892857142857
292 88.2886904761905
296 88.4672619047619
300 87.7529761904762
304 88.2440476190476
308 87.9464285714286
312 88.452380952381
316 87.7976190476191
320 87.3958333333333
324 88.1101190476191
328 88.4226190476191
332 87.6339285714286
336 87.6934523809524
340 88.5267857142857
344 88.5565476190476
348 88.4077380952381
352 88.0505952380952
356 88.4821428571428
360 88.5863095238095
364 89.0029761904762
368 87.6190476190476
372 88.125
376 88.8988095238095
380 88.75
384 88.3184523809524
388 88.6160714285714
392 88.4821428571429
396 88.2142857142857
400 88.764880952381
};
\addlegendentry{No Attack}
\addplot [semithick, crimson2143940, dashed]
table {%
0 12.2321428571429
4 24.985119047619
8 37.7678571428571
12 47.9910714285714
16 53.1994047619048
20 58.75
24 62.3660714285714
28 65.4613095238095
32 66.9494047619048
36 68.0654761904762
40 69.8363095238095
44 70.5357142857143
48 72.3511904761905
52 72.6934523809524
56 74.0922619047619
60 74.7321428571429
64 76.0565476190476
68 75.8482142857143
72 75.7589285714286
76 77.0833333333333
80 77.1726190476191
84 77.5892857142857
88 78.3928571428571
92 77.8720238095238
96 79.2857142857143
100 79.4047619047619
104 79.1369047619048
108 78.7202380952381
112 79.7619047619048
116 80.3571428571429
120 80.1785714285714
124 81.2351190476191
128 80.610119047619
132 80.6398809523809
136 81.8303571428571
140 81.6071428571429
144 82.0089285714286
148 81.5476190476191
152 81.1011904761905
156 82.0089285714286
160 82.3065476190476
164 82.8125
168 82.7232142857143
172 83.125
176 82.8125
180 82.5148809523809
184 82.9017857142857
188 83.4375
192 82.8720238095238
196 83.5863095238095
200 83.6904761904762
204 83.8839285714286
208 84.0178571428571
212 83.7351190476191
216 82.6785714285714
220 83.4523809523809
224 83.6755952380952
228 85.0148809523809
232 84.6428571428571
236 84.3601190476191
240 83.9434523809524
244 84.3303571428571
248 84.1071428571429
252 84.0476190476191
256 83.9434523809524
260 84.4047619047619
264 85.3720238095238
268 84.4494047619048
272 84.985119047619
276 85.2678571428571
280 84.8511904761905
284 84.4791666666667
288 85.5803571428571
292 85.5654761904762
296 84.4047619047619
300 84.2113095238095
304 85.1636904761905
308 85.327380952381
312 85.4166666666667
316 85.1636904761905
320 85.5952380952381
324 84.8809523809524
328 85.2232142857143
332 85.0148809523809
336 86.0714285714286
340 85.8630952380953
344 84.6577380952381
348 85.7142857142857
352 85.922619047619
356 85.5952380952381
360 85.8482142857143
364 85.9672619047619
368 85.4910714285714
372 85.9970238095238
376 85.6547619047619
380 86.0714285714286
384 85.4166666666667
388 85.6547619047619
392 85.4166666666667
396 85.0148809523809
400 86.0565476190476
};
\addlegendentry{LF}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 12.2321428571429
4 26.8452380952381
8 37.6041666666667
12 45.9077380952381
16 52.4255952380952
20 55.8928571428571
24 58.9732142857143
28 60.7589285714286
32 63.1994047619048
36 64.4940476190476
40 67.1279761904762
44 68.4375
48 69.1964285714286
52 69.9702380952381
56 70.9672619047619
60 71.7261904761905
64 72.7232142857143
68 73.4523809523809
72 73.8690476190476
76 75.3720238095238
80 75.3571428571429
84 76.3392857142857
88 76.4583333333333
92 76.4583333333333
96 77.8869047619048
100 78.6160714285714
104 78.3928571428571
108 78.5416666666667
112 78.7797619047619
116 79.8214285714286
120 79.0922619047619
124 79.2113095238095
128 80.1041666666667
132 80.2678571428571
136 80.9077380952381
140 80.8333333333333
144 80.8630952380952
148 81.5773809523809
152 82.0386904761905
156 81.1160714285714
160 81.9196428571428
164 81.5029761904762
168 81.4434523809524
172 82.0386904761905
176 81.3541666666667
180 82.3214285714286
184 82.8125
188 82.8571428571429
192 82.1279761904762
196 82.3511904761905
200 82.3065476190476
204 83.2589285714286
208 83.0654761904762
212 83.6309523809524
216 83.125
220 83.0208333333333
224 83.8541666666667
228 82.9166666666667
232 83.6458333333333
236 82.8720238095238
240 83.6309523809524
244 84.1220238095238
248 83.2589285714286
252 84.7321428571429
256 84.5982142857143
260 83.5267857142857
264 84.4940476190476
268 84.8511904761905
272 84.6577380952381
276 84.3601190476191
280 84.047619047619
284 84.2113095238095
288 84.0327380952381
292 84.0625
296 84.1815476190476
300 84.6279761904762
304 83.6607142857143
308 84.4047619047619
312 84.4791666666667
316 84.5833333333333
320 85.8035714285714
324 84.4047619047619
328 84.3601190476191
332 84.0476190476191
336 84.672619047619
340 84.7767857142857
344 84.6428571428571
348 84.4047619047619
352 85.3571428571429
356 85.0148809523809
360 85.4910714285714
364 84.9255952380952
368 84.3154761904762
372 85.6994047619047
376 84.7321428571429
380 84.5238095238095
384 85.1636904761905
388 85.6101190476191
392 84.8660714285714
396 85
400 85.5803571428571
};
\addlegendentry{ALIE}
\addplot [semithick, forestgreen4416044, dashed]
table {%
0 12.2321428571429
4 16.1904761904762
8 20.610119047619
12 23.5119047619048
16 28.0208333333333
20 31.6815476190476
24 35.0446428571429
28 36.7857142857143
32 38.6904761904762
36 41.7410714285714
40 42.1279761904762
44 42.7976190476191
48 44.4196428571429
52 45.6101190476191
56 46.5922619047619
60 47.6190476190476
64 47.514880952381
68 48.7202380952381
72 49.7321428571429
76 50.2529761904762
80 49.9851190476191
84 50.4613095238095
88 51.5029761904762
92 52.1726190476191
96 52.3809523809524
100 52.7827380952381
104 52.4553571428571
108 52.4404761904762
112 53.1845238095238
116 55.4464285714286
120 55.4017857142857
124 56.4880952380952
128 56.7857142857143
132 55.2083333333333
136 56.3392857142857
140 57.5
144 58.6755952380952
148 57.2619047619048
152 57.6785714285714
156 58.4523809523809
160 58.6458333333333
164 58.8541666666667
168 59.1964285714286
172 59.9404761904762
176 59.9702380952381
180 60.1190476190476
184 61.1458333333333
188 61.0565476190476
192 61.7857142857143
196 61.8005952380952
200 61.6517857142857
204 61.6964285714286
208 62.4553571428571
212 62.0386904761905
216 63.5565476190476
220 63.6904761904762
224 63.110119047619
228 63.5416666666667
232 63.9285714285714
236 63.8988095238095
240 64.1220238095238
244 65.4464285714286
248 64.2410714285714
252 65.1339285714286
256 64.4791666666667
260 65.4613095238095
264 65.1488095238095
268 64.5535714285714
272 65.4464285714286
276 64.3005952380952
280 66.5029761904762
284 65.6994047619047
288 66.1458333333333
292 65.6547619047619
296 66.5625
300 66.9196428571428
304 66.2053571428571
308 66.9345238095238
312 67.172619047619
316 67.1279761904762
320 67.0238095238095
324 67.8571428571428
328 67.9464285714286
332 66.235119047619
336 66.8452380952381
340 66.2797619047619
344 68.4226190476191
348 67.9017857142857
352 68.6755952380952
356 67.6934523809524
360 67.2619047619048
364 68.9285714285714
368 67.1726190476191
372 68.5565476190476
376 68.5714285714286
380 68.1101190476191
384 68.4077380952381
388 68.8392857142857
392 69.1071428571429
396 68.2291666666667
400 69.3898809523809
};
\addlegendentry{SF}
\addplot [semithick, darkorange25512714, dashed]
table {%
0 12.2321428571429
4 13.3333333333333
8 14.077380952381
12 14.8660714285714
16 15.5952380952381
20 17.6190476190476
24 18.1845238095238
28 20.5357142857143
32 21.6071428571429
36 24.077380952381
40 24.8214285714286
44 26.577380952381
48 29.2261904761905
52 30.4464285714286
56 31.6666666666667
60 32.5595238095238
64 34.1815476190476
68 34.3005952380952
72 35.2083333333333
76 36.1160714285714
80 37.3214285714286
84 38.4077380952381
88 39.2113095238095
92 40.0595238095238
96 40.9226190476191
100 41.6071428571429
104 43.2291666666667
108 43.1101190476191
112 43.4077380952381
116 45.3720238095238
120 46.3392857142857
124 46.2202380952381
128 47.0089285714286
132 48.6011904761905
136 49.4940476190476
140 50.2529761904762
144 50.1636904761905
148 50.6101190476191
152 51.6517857142857
156 52.1577380952381
160 52.5744047619048
164 53.6755952380952
168 54.0327380952381
172 55.1488095238095
176 54.7767857142857
180 54.5684523809524
184 56.2648809523809
188 55.5803571428571
192 55.8184523809524
196 56.2053571428571
200 57.3511904761905
204 57.4851190476191
208 57.5297619047619
212 57.3065476190476
216 58.8392857142857
220 58.9732142857143
224 60.0892857142857
228 59.6875
232 60.7291666666667
236 61.5476190476191
240 60.6994047619048
244 61.0565476190476
248 61.3690476190476
252 61.8303571428571
256 60.9523809523809
260 62.5595238095238
264 62.4107142857143
268 63.0208333333333
272 63.2886904761905
276 63.4375
280 63.1696428571429
284 63.0208333333333
288 64.5684523809524
292 64.4642857142857
296 64.0922619047619
300 63.9285714285714
304 64.4791666666667
308 65.0744047619048
312 65.3422619047619
316 65.4464285714286
320 65.6398809523809
324 65.3422619047619
328 64.7321428571429
332 65.8035714285714
336 66.4732142857143
340 66.0565476190476
344 66.0416666666667
348 66.0267857142857
352 66.5327380952381
356 66.8601190476191
360 66.9940476190476
364 66.8601190476191
368 67.3511904761905
372 67.2916666666667
376 67.7529761904762
380 68.6607142857143
384 67.2916666666667
388 67.2767857142857
392 68.2589285714286
396 68.2886904761905
400 67.2321428571428
};
\addlegendentry{FOE}
\end{axis}

\end{tikzpicture}


==> data/SF.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-20, xmax=420,
xtick style={color=black},
xtick={-50,0,50,100,150,200,250,300,350,400,450},
xticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\),
  \(\displaystyle {350}\),
  \(\displaystyle {400}\),
  \(\displaystyle {450}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=-2.32636253771445, ymax=75.9399771780401,
ytick style={color=black},
ytick={-10,0,10,20,30,40,50,60,70,80},
yticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,11.9650717531791)
--(axis cs:8,15.8282598149473)
--(axis cs:12,18.6952091867026)
--(axis cs:16,24.6825212564484)
--(axis cs:20,28.5823771545479)
--(axis cs:24,31.862414601292)
--(axis cs:28,33.7649909121585)
--(axis cs:32,35.5668937455503)
--(axis cs:36,38.1792664380856)
--(axis cs:40,38.8917881360543)
--(axis cs:44,40.3279188766994)
--(axis cs:48,41.7340535057343)
--(axis cs:52,41.2120485993656)
--(axis cs:56,43.7181185344029)
--(axis cs:60,45.2200276294621)
--(axis cs:64,43.4908006747897)
--(axis cs:68,45.5067102965878)
--(axis cs:72,45.9758886243096)
--(axis cs:76,46.8737874527844)
--(axis cs:80,46.4916114435313)
--(axis cs:84,47.6185412443098)
--(axis cs:88,47.1658997066793)
--(axis cs:92,48.6010664704068)
--(axis cs:96,48.2158804072063)
--(axis cs:100,47.8867916860648)
--(axis cs:104,47.3355741807224)
--(axis cs:108,48.2369297953571)
--(axis cs:112,49.106925622749)
--(axis cs:116,52.4371629527947)
--(axis cs:120,52.9360339074752)
--(axis cs:124,53.1014441680082)
--(axis cs:128,53.0016194688834)
--(axis cs:132,52.1229122025277)
--(axis cs:136,52.7105295478848)
--(axis cs:140,55.0989501481318)
--(axis cs:144,56.2915756363614)
--(axis cs:148,54.9649296177369)
--(axis cs:152,55.0239162951217)
--(axis cs:156,55.4633461683898)
--(axis cs:160,55.3486360292039)
--(axis cs:164,56.2952485489641)
--(axis cs:168,56.8049896112095)
--(axis cs:172,57.3812984730112)
--(axis cs:176,57.4391635058398)
--(axis cs:180,57.6472860406478)
--(axis cs:184,59.4063524766426)
--(axis cs:188,58.7151726886647)
--(axis cs:192,57.8692805648952)
--(axis cs:196,57.6189152283286)
--(axis cs:200,58.2044757069252)
--(axis cs:204,58.7424939284002)
--(axis cs:208,57.6527963239293)
--(axis cs:212,59.2084131376731)
--(axis cs:216,60.751813758326)
--(axis cs:220,60.8377545368034)
--(axis cs:224,60.3483489872749)
--(axis cs:228,60.497065994334)
--(axis cs:232,60.0976581692785)
--(axis cs:236,61.3829161660228)
--(axis cs:240,60.5925705788222)
--(axis cs:244,62.2421479567867)
--(axis cs:248,61.571360554564)
--(axis cs:252,61.991051700098)
--(axis cs:256,62.1049201577168)
--(axis cs:260,62.2907934916105)
--(axis cs:264,63.1228128065336)
--(axis cs:268,61.5142120390181)
--(axis cs:272,62.8614225296895)
--(axis cs:276,61.4210636620389)
--(axis cs:280,64.1093159071122)
--(axis cs:284,62.943012094205)
--(axis cs:288,63.8660830846997)
--(axis cs:292,62.790961377831)
--(axis cs:296,63.3950586115952)
--(axis cs:300,63.9870756547031)
--(axis cs:304,63.0660757173585)
--(axis cs:308,64.0231766195931)
--(axis cs:312,63.8573378915192)
--(axis cs:316,64.1120950161973)
--(axis cs:320,64.0526828793504)
--(axis cs:324,65.0592863575948)
--(axis cs:328,65.6884432454297)
--(axis cs:332,63.3997606276632)
--(axis cs:336,64.0352981543042)
--(axis cs:340,63.1755938113504)
--(axis cs:344,65.6974944899382)
--(axis cs:348,65.48455832801)
--(axis cs:352,64.9687741943211)
--(axis cs:356,64.573274695812)
--(axis cs:360,64.1930352807619)
--(axis cs:364,66.1419765077344)
--(axis cs:368,63.729551252081)
--(axis cs:372,66.233212016515)
--(axis cs:376,66.1345845844692)
--(axis cs:380,65.5358433145464)
--(axis cs:384,65.591500656623)
--(axis cs:388,67.0280836807946)
--(axis cs:392,67.06167489096)
--(axis cs:396,65.4659537170393)
--(axis cs:400,67.3497246319507)
--(axis cs:400,71.4300372728111)
--(axis cs:400,71.4300372728111)
--(axis cs:396,70.9923796162941)
--(axis cs:392,71.1526108233257)
--(axis cs:388,70.6504877477769)
--(axis cs:384,71.2239755338532)
--(axis cs:380,70.6843947806917)
--(axis cs:376,71.008272558388)
--(axis cs:372,70.8798832215802)
--(axis cs:368,70.6156868431571)
--(axis cs:364,71.7151663494084)
--(axis cs:360,70.3307742430477)
--(axis cs:356,70.8136300660928)
--(axis cs:352,72.3824162818694)
--(axis cs:348,70.3190131005614)
--(axis cs:344,71.1477436052999)
--(axis cs:340,69.3839299981734)
--(axis cs:336,69.655178036172)
--(axis cs:332,69.0704774675749)
--(axis cs:328,70.2044138974274)
--(axis cs:324,70.6549993566909)
--(axis cs:320,69.9949361682687)
--(axis cs:316,70.143857364755)
--(axis cs:312,70.4879002037189)
--(axis cs:308,69.8458709994545)
--(axis cs:304,69.3446385683558)
--(axis cs:300,69.8522100595826)
--(axis cs:296,69.7299413884048)
--(axis cs:292,68.5185624316928)
--(axis cs:288,68.425583581967)
--(axis cs:284,68.4557974296045)
--(axis cs:280,68.8966364738402)
--(axis cs:276,67.1801268141516)
--(axis cs:272,68.0314346131677)
--(axis cs:268,67.5929308181248)
--(axis cs:264,67.1748062410854)
--(axis cs:260,68.6318255560085)
--(axis cs:256,66.8534131756166)
--(axis cs:252,68.2768054427591)
--(axis cs:248,66.9107823025789)
--(axis cs:244,68.6507091860704)
--(axis cs:240,67.6514770402254)
--(axis cs:236,66.4147028815962)
--(axis cs:232,67.7594846878644)
--(axis cs:228,66.5862673389993)
--(axis cs:224,65.8718891079632)
--(axis cs:220,66.5431978441489)
--(axis cs:216,66.3612814797693)
--(axis cs:212,64.8689678147079)
--(axis cs:208,67.257917961785)
--(axis cs:204,64.650363214457)
--(axis cs:200,65.0990957216463)
--(axis cs:196,65.9822752478618)
--(axis cs:192,65.7021480065334)
--(axis cs:188,63.3979225494306)
--(axis cs:184,62.8853141900241)
--(axis cs:180,62.5908091974474)
--(axis cs:176,62.5013126846363)
--(axis cs:172,62.4996539079412)
--(axis cs:168,61.5878675316476)
--(axis cs:164,61.4130847843693)
--(axis cs:160,61.9430306374628)
--(axis cs:156,61.4414157363721)
--(axis cs:152,60.3332265620212)
--(axis cs:148,59.5588799060727)
--(axis cs:144,61.0596148398291)
--(axis cs:140,59.9010498518682)
--(axis cs:136,59.9680418806866)
--(axis cs:132,58.2937544641389)
--(axis cs:128,60.5698091025452)
--(axis cs:124,59.8747463081823)
--(axis cs:120,57.8675375210962)
--(axis cs:116,58.4556941900625)
--(axis cs:112,57.2621219962986)
--(axis cs:108,56.6440225855952)
--(axis cs:104,57.5751401049919)
--(axis cs:100,57.6786845044114)
--(axis cs:96,56.5460243546985)
--(axis cs:92,55.7441716248313)
--(axis cs:88,55.8400526742731)
--(axis cs:84,53.3040778033092)
--(axis cs:80,53.4786266517068)
--(axis cs:76,53.632164928168)
--(axis cs:72,53.4883970899761)
--(axis cs:68,51.9337658938884)
--(axis cs:64,51.5389612299722)
--(axis cs:60,50.0180676086331)
--(axis cs:56,49.4664052751209)
--(axis cs:52,50.0081894958725)
--(axis cs:48,47.1052322085514)
--(axis cs:44,45.2673192185387)
--(axis cs:40,45.3641642448981)
--(axis cs:36,45.3028764190572)
--(axis cs:32,41.8140586354021)
--(axis cs:28,39.8064376592701)
--(axis cs:24,38.2268711129937)
--(axis cs:20,34.7807180835473)
--(axis cs:16,31.3591454102183)
--(axis cs:12,28.3286003371069)
--(axis cs:8,25.3919782802908)
--(axis cs:4,20.4158806277733)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,15.0203239706217)
--(axis cs:8,23.6044948954872)
--(axis cs:12,30.7548933636787)
--(axis cs:16,30.5085346851601)
--(axis cs:20,33.5586274334076)
--(axis cs:24,35.0242247776998)
--(axis cs:28,37.7831242964642)
--(axis cs:32,37.5822475747624)
--(axis cs:36,38.792236664933)
--(axis cs:40,39.1235894223286)
--(axis cs:44,39.6632826707647)
--(axis cs:48,40.4657053091606)
--(axis cs:52,39.8070135450598)
--(axis cs:56,41.8191037959418)
--(axis cs:60,41.996026903705)
--(axis cs:64,43.0198242439502)
--(axis cs:68,42.1350260710791)
--(axis cs:72,41.8764077862109)
--(axis cs:76,42.8821864524148)
--(axis cs:80,43.6465299232405)
--(axis cs:84,44.5060811939728)
--(axis cs:88,45.0061146743309)
--(axis cs:92,44.3310795617481)
--(axis cs:96,45.5749609619554)
--(axis cs:100,46.2262897996767)
--(axis cs:104,45.2180427437279)
--(axis cs:108,47.1653768839983)
--(axis cs:112,47.255555132009)
--(axis cs:116,47.3188636522182)
--(axis cs:120,48.480004718671)
--(axis cs:124,46.2736498670486)
--(axis cs:128,47.5018762625073)
--(axis cs:132,46.7545058658072)
--(axis cs:136,47.900739095224)
--(axis cs:140,48.0566521652274)
--(axis cs:144,49.2402282542288)
--(axis cs:148,46.8170215936656)
--(axis cs:152,49.5151789485341)
--(axis cs:156,48.1579582542899)
--(axis cs:160,49.5321324337975)
--(axis cs:164,48.6132142116853)
--(axis cs:168,49.8139396008086)
--(axis cs:172,47.9341194724249)
--(axis cs:176,47.521195229661)
--(axis cs:180,49.2168357605142)
--(axis cs:184,49.2960076298953)
--(axis cs:188,48.5128404787282)
--(axis cs:192,48.883859034774)
--(axis cs:196,48.5915226328726)
--(axis cs:200,48.0693317819756)
--(axis cs:204,50.6123347808296)
--(axis cs:208,48.9586238108875)
--(axis cs:212,49.6009616212472)
--(axis cs:216,49.2527041809293)
--(axis cs:220,48.7876974146467)
--(axis cs:224,50.6694403998901)
--(axis cs:228,49.4035436033338)
--(axis cs:232,49.3632838733942)
--(axis cs:236,48.8554106733179)
--(axis cs:240,50.0683118350564)
--(axis cs:244,50.472136144032)
--(axis cs:248,49.2137335572874)
--(axis cs:252,49.716069339061)
--(axis cs:256,49.966122928421)
--(axis cs:260,49.9965762692359)
--(axis cs:264,50.5410746467201)
--(axis cs:268,50.0997783330482)
--(axis cs:272,49.0252177862248)
--(axis cs:276,51.3775061498463)
--(axis cs:280,50.4355857463191)
--(axis cs:284,49.7766809198858)
--(axis cs:288,51.1780399230114)
--(axis cs:292,49.9835279777359)
--(axis cs:296,49.9664387344002)
--(axis cs:300,50.5880583614931)
--(axis cs:304,51.8157611564942)
--(axis cs:308,51.8130911207628)
--(axis cs:312,49.8822783533486)
--(axis cs:316,50.6587975461395)
--(axis cs:320,50.8007108819154)
--(axis cs:324,50.6975885614717)
--(axis cs:328,51.4419752947338)
--(axis cs:332,51.435069742489)
--(axis cs:336,53.099440757021)
--(axis cs:340,50.2815659499986)
--(axis cs:344,51.9743322103908)
--(axis cs:348,51.2404016879896)
--(axis cs:352,51.4299889300396)
--(axis cs:356,51.9090755936527)
--(axis cs:360,51.6344882199065)
--(axis cs:364,50.9343203900795)
--(axis cs:368,51.4663865231457)
--(axis cs:372,53.3415727213665)
--(axis cs:376,51.5191144521486)
--(axis cs:380,52.2135277108176)
--(axis cs:384,51.5429641480844)
--(axis cs:388,52.7086358042111)
--(axis cs:392,51.1750459752113)
--(axis cs:396,53.0661585732086)
--(axis cs:400,53.7918695373251)
--(axis cs:400,60.8212257007701)
--(axis cs:400,60.8212257007701)
--(axis cs:396,59.88026999822)
--(axis cs:392,60.0451921200268)
--(axis cs:388,60.0294594338842)
--(axis cs:384,58.8737025185823)
--(axis cs:380,59.15551990823)
--(axis cs:376,58.0344569764229)
--(axis cs:372,60.6167606119668)
--(axis cs:368,60.2300420482828)
--(axis cs:364,58.9466319908729)
--(axis cs:360,58.6928927324744)
--(axis cs:356,58.8349720253949)
--(axis cs:352,58.9271539271033)
--(axis cs:348,60.2476935501057)
--(axis cs:344,58.6209058848473)
--(axis cs:340,59.5398626214299)
--(axis cs:336,60.4719878144076)
--(axis cs:332,59.3685016860824)
--(axis cs:328,59.6889770862186)
--(axis cs:324,59.6000304861473)
--(axis cs:320,57.7707176895132)
--(axis cs:316,60.5316786443367)
--(axis cs:312,58.06415021808)
--(axis cs:308,61.1928612601895)
--(axis cs:304,58.8092388435058)
--(axis cs:300,59.2928940194593)
--(axis cs:296,59.5871326941712)
--(axis cs:292,60.2843291651213)
--(axis cs:288,59.327912457941)
--(axis cs:284,60.3423666991618)
--(axis cs:280,59.534652348919)
--(axis cs:276,57.5213033739632)
--(axis cs:272,59.4271631661561)
--(axis cs:268,59.6918883336184)
--(axis cs:264,59.4589253532799)
--(axis cs:260,59.3784237307641)
--(axis cs:256,58.9029246906266)
--(axis cs:252,57.5160735180819)
--(axis cs:248,59.6255521569984)
--(axis cs:244,59.3790543321584)
--(axis cs:240,58.3245453078007)
--(axis cs:236,58.6445893266821)
--(axis cs:232,59.5057637456534)
--(axis cs:228,57.9476468728567)
--(axis cs:224,59.4198453143956)
--(axis cs:220,59.6349216329723)
--(axis cs:216,58.6639624857374)
--(axis cs:212,58.464514569229)
--(axis cs:208,58.8687571414934)
--(axis cs:204,58.4055223620275)
--(axis cs:200,58.8056682180244)
--(axis cs:196,58.9084773671274)
--(axis cs:192,58.4375695366545)
--(axis cs:188,58.4514452355576)
--(axis cs:184,58.4718495129619)
--(axis cs:180,56.8248309061524)
--(axis cs:176,58.8776142941485)
--(axis cs:172,57.6611186228132)
--(axis cs:168,57.805108018239)
--(axis cs:164,57.9939286454575)
--(axis cs:160,55.616677090012)
--(axis cs:156,57.8539465076149)
--(axis cs:152,59.1455353371802)
--(axis cs:148,56.129406977763)
--(axis cs:144,58.1704860314855)
--(axis cs:140,56.0207287871535)
--(axis cs:136,55.7302132857283)
--(axis cs:132,55.3288274675262)
--(axis cs:128,58.0040761184451)
--(axis cs:124,56.3156358472371)
--(axis cs:120,55.8354714718052)
--(axis cs:116,55.9549458715913)
--(axis cs:112,56.6432543918005)
--(axis cs:108,54.1441469255255)
--(axis cs:104,55.5855286848435)
--(axis cs:100,56.3927578193709)
--(axis cs:96,56.8655152285208)
--(axis cs:92,56.5915394858709)
--(axis cs:88,55.3212662780501)
--(axis cs:84,56.9522521393605)
--(axis cs:80,57.6332319815214)
--(axis cs:76,58.8440040237757)
--(axis cs:72,57.2902588804558)
--(axis cs:68,56.7340215479686)
--(axis cs:64,55.968270994145)
--(axis cs:60,56.426592143914)
--(axis cs:56,54.8178009659629)
--(axis cs:52,55.4906055025593)
--(axis cs:48,53.1057232622679)
--(axis cs:44,52.7176697101877)
--(axis cs:40,50.5787915300523)
--(axis cs:36,50.8506204779241)
--(axis cs:32,48.7272762347614)
--(axis cs:28,46.3835423702025)
--(axis cs:24,43.4281561746812)
--(axis cs:20,42.3937535189734)
--(axis cs:16,37.7950367434113)
--(axis cs:12,34.9296304458451)
--(axis cs:8,29.1633622473699)
--(axis cs:4,21.646342696045)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,5.44874438733734)
--(axis cs:8,8.02025025972328)
--(axis cs:12,17.4596848304399)
--(axis cs:16,21.2085359127744)
--(axis cs:20,21.6549343198126)
--(axis cs:24,20.6412895065035)
--(axis cs:28,21.9524008378654)
--(axis cs:32,22.2491729356334)
--(axis cs:36,24.1669754067633)
--(axis cs:40,23.1960957966753)
--(axis cs:44,22.759230191526)
--(axis cs:48,21.525028450921)
--(axis cs:52,22.1181162404879)
--(axis cs:56,21.3962147454015)
--(axis cs:60,22.5770707250373)
--(axis cs:64,22.4745093766788)
--(axis cs:68,22.4684831109659)
--(axis cs:72,22.2364933913012)
--(axis cs:76,23.8279509668307)
--(axis cs:80,22.8001060065232)
--(axis cs:84,24.7263970840187)
--(axis cs:88,24.2532857652526)
--(axis cs:92,24.3613484172815)
--(axis cs:96,24.6606747451823)
--(axis cs:100,26.0140262163601)
--(axis cs:104,25.173210373201)
--(axis cs:108,25.0701159294819)
--(axis cs:112,25.4116428784161)
--(axis cs:116,24.8611836571299)
--(axis cs:120,25.3457173091544)
--(axis cs:124,25.279944586002)
--(axis cs:128,24.5346616860201)
--(axis cs:132,24.24737515426)
--(axis cs:136,26.3254212678302)
--(axis cs:140,27.3064397866256)
--(axis cs:144,26.0887632505453)
--(axis cs:148,27.2652971449404)
--(axis cs:152,25.7691306163925)
--(axis cs:156,27.6237191058998)
--(axis cs:160,27.2292325731716)
--(axis cs:164,26.7767150758383)
--(axis cs:168,26.983232425334)
--(axis cs:172,27.6949739318092)
--(axis cs:176,28.084648195537)
--(axis cs:180,27.1567399033821)
--(axis cs:184,27.7221904131368)
--(axis cs:188,26.5460091201037)
--(axis cs:192,28.1881975938159)
--(axis cs:196,28.0609402514865)
--(axis cs:200,27.9137503810115)
--(axis cs:204,28.2229284196924)
--(axis cs:208,27.0348621402181)
--(axis cs:212,27.849844604246)
--(axis cs:216,27.0977910045404)
--(axis cs:220,27.5915917195028)
--(axis cs:224,27.4859315930972)
--(axis cs:228,27.8027437330169)
--(axis cs:232,28.2627596955103)
--(axis cs:236,26.7416381611459)
--(axis cs:240,27.0508071139442)
--(axis cs:244,27.9641395823244)
--(axis cs:248,28.3530901822787)
--(axis cs:252,28.2730188751193)
--(axis cs:256,27.1954432212694)
--(axis cs:260,28.0558889729068)
--(axis cs:264,27.4125770229129)
--(axis cs:268,25.3906546247286)
--(axis cs:272,28.4550498142029)
--(axis cs:276,28.2339417365325)
--(axis cs:280,28.6706454745066)
--(axis cs:284,28.4248485797006)
--(axis cs:288,27.3496837587213)
--(axis cs:292,28.5682848689757)
--(axis cs:296,28.7146472813737)
--(axis cs:300,29.3742491510828)
--(axis cs:304,27.1869762883453)
--(axis cs:308,28.0317355881114)
--(axis cs:312,28.0006389543588)
--(axis cs:316,29.1954589501309)
--(axis cs:320,28.8498748281288)
--(axis cs:324,28.4713345003024)
--(axis cs:328,28.2104440296029)
--(axis cs:332,29.3872569420872)
--(axis cs:336,28.7788282735815)
--(axis cs:340,29.7005428654786)
--(axis cs:344,29.645068846001)
--(axis cs:348,28.9218414762035)
--(axis cs:352,28.6303531010448)
--(axis cs:356,29.20227873423)
--(axis cs:360,29.2201026763158)
--(axis cs:364,28.8576109530396)
--(axis cs:368,29.8121179906772)
--(axis cs:372,29.4914745000439)
--(axis cs:376,28.6355575610163)
--(axis cs:380,28.9822106875021)
--(axis cs:384,29.1971287623787)
--(axis cs:388,30.1851066262328)
--(axis cs:392,29.1127174060692)
--(axis cs:396,29.2253357957866)
--(axis cs:400,30.4447817096785)
--(axis cs:400,53.3052182903214)
--(axis cs:400,53.3052182903214)
--(axis cs:396,53.8401403946896)
--(axis cs:392,52.3456159272642)
--(axis cs:388,53.1184648023386)
--(axis cs:384,52.9159664757165)
--(axis cs:380,52.3570750267837)
--(axis cs:376,53.9239662485075)
--(axis cs:372,53.2466207380513)
--(axis cs:368,54.4140724855133)
--(axis cs:364,51.6781033326747)
--(axis cs:360,52.5060877998747)
--(axis cs:356,53.1191498371985)
--(axis cs:352,52.6494088037171)
--(axis cs:348,52.6853013809394)
--(axis cs:344,51.0692168682847)
--(axis cs:340,52.4720761821404)
--(axis cs:336,51.7866479168947)
--(axis cs:332,51.9222668674367)
--(axis cs:328,52.7121750180162)
--(axis cs:324,52.3917607377928)
--(axis cs:320,53.6203632671093)
--(axis cs:316,52.2628743832024)
--(axis cs:312,51.5529324742127)
--(axis cs:308,51.9682644118886)
--(axis cs:304,51.7118332354642)
--(axis cs:300,52.0840841822506)
--(axis cs:296,52.2079717662454)
--(axis cs:292,51.2531437024528)
--(axis cs:288,51.013411479374)
--(axis cs:284,51.9620561822042)
--(axis cs:280,51.9841164302553)
--(axis cs:276,50.8136773110865)
--(axis cs:272,49.6104263762732)
--(axis cs:268,52.0200596609857)
--(axis cs:264,49.8790896437538)
--(axis cs:260,50.9322062651884)
--(axis cs:256,51.9712234453973)
--(axis cs:252,50.1198382677379)
--(axis cs:248,49.9207193415308)
--(axis cs:244,52.4525270843422)
--(axis cs:240,51.967050028913)
--(axis cs:236,50.9666951721874)
--(axis cs:232,49.3562879235374)
--(axis cs:228,51.304399124126)
--(axis cs:224,51.7402588830933)
--(axis cs:220,50.4441225662115)
--(axis cs:216,50.6403042335549)
--(axis cs:212,50.0370601576588)
--(axis cs:208,50.4651378597819)
--(axis cs:204,49.6342144374504)
--(axis cs:200,50.2410115237504)
--(axis cs:196,50.0342978437516)
--(axis cs:192,49.341564310946)
--(axis cs:188,49.793276594182)
--(axis cs:184,50.4325714916251)
--(axis cs:180,48.6765934299512)
--(axis cs:176,49.4451137092249)
--(axis cs:172,48.9419308300956)
--(axis cs:168,48.4929580508565)
--(axis cs:164,49.4732849241616)
--(axis cs:160,50.2112436173046)
--(axis cs:156,48.2393761321954)
--(axis cs:152,49.2011074788456)
--(axis cs:148,47.8239885693453)
--(axis cs:144,48.196951035169)
--(axis cs:140,47.8423697371839)
--(axis cs:136,48.1091025416936)
--(axis cs:132,46.4073867505019)
--(axis cs:128,48.1736716473132)
--(axis cs:124,47.8748173187599)
--(axis cs:120,47.4519017384646)
--(axis cs:116,46.5673877714415)
--(axis cs:112,45.9574047406315)
--(axis cs:108,45.882265022899)
--(axis cs:104,45.0053610553704)
--(axis cs:100,46.5752594979256)
--(axis cs:96,47.9583728738653)
--(axis cs:92,44.8946039636709)
--(axis cs:88,45.5979047109379)
--(axis cs:84,44.6188410112194)
--(axis cs:80,45.4141797077625)
--(axis cs:76,44.7434776045979)
--(axis cs:72,43.8646970848893)
--(axis cs:68,43.0374692699864)
--(axis cs:64,44.4004906233212)
--(axis cs:60,41.6788816559151)
--(axis cs:56,44.5264043022175)
--(axis cs:52,40.7687885214169)
--(axis cs:48,41.0642572633648)
--(axis cs:44,41.3776745703788)
--(axis cs:40,41.5360470604676)
--(axis cs:36,38.5115960218081)
--(axis cs:32,37.3936842072238)
--(axis cs:28,37.9880753526108)
--(axis cs:24,36.2039485887346)
--(axis cs:20,35.5772085373302)
--(axis cs:16,32.8390831348447)
--(axis cs:12,27.6891246933697)
--(axis cs:8,17.515464025991)
--(axis cs:4,10.8012556126627)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,15.4595869908771)
--(axis cs:8,22.9541868910183)
--(axis cs:12,23.4715051891817)
--(axis cs:16,28.5182202751956)
--(axis cs:20,30.0517023215274)
--(axis cs:24,34.0094642093704)
--(axis cs:28,35.6339668917423)
--(axis cs:32,38.1153530037568)
--(axis cs:36,40.414826091642)
--(axis cs:40,40.6096581963161)
--(axis cs:44,42.534800782101)
--(axis cs:48,43.4252953015075)
--(axis cs:52,45.4611834185718)
--(axis cs:56,44.6577380952381)
--(axis cs:60,46.7404892294688)
--(axis cs:64,47.6619474121298)
--(axis cs:68,47.4874557186647)
--(axis cs:72,47.623997645415)
--(axis cs:76,48.7368251755514)
--(axis cs:80,47.6337632326161)
--(axis cs:84,48.8830590703328)
--(axis cs:88,49.9122029537374)
--(axis cs:92,48.3413382462911)
--(axis cs:96,49.142775207112)
--(axis cs:100,49.4893444115271)
--(axis cs:104,50.4362415027414)
--(axis cs:108,50.584932025016)
--(axis cs:112,50.8504414937311)
--(axis cs:116,50.8122874292354)
--(axis cs:120,50.4454293548312)
--(axis cs:124,50.9198540513405)
--(axis cs:128,51.9195423124624)
--(axis cs:132,50.316968478848)
--(axis cs:136,51.0603855909128)
--(axis cs:140,51.2783887657203)
--(axis cs:144,50.6394629810777)
--(axis cs:148,50.3834509931727)
--(axis cs:152,51.6771175912911)
--(axis cs:156,52.2910568939727)
--(axis cs:160,51.9632038207361)
--(axis cs:164,52.9217016893976)
--(axis cs:168,50.3530938396957)
--(axis cs:172,50.8189324533075)
--(axis cs:176,51.7240341028464)
--(axis cs:180,51.1229323282119)
--(axis cs:184,52.901165809102)
--(axis cs:188,51.7347214146265)
--(axis cs:192,50.6718243756089)
--(axis cs:196,51.6269323594777)
--(axis cs:200,51.2297177625336)
--(axis cs:204,52.5262849578001)
--(axis cs:208,51.6858024231607)
--(axis cs:212,51.644355054044)
--(axis cs:216,51.8589192828466)
--(axis cs:220,50.7917063902203)
--(axis cs:224,52.1894371380227)
--(axis cs:228,51.8447632115307)
--(axis cs:232,52.4741066900158)
--(axis cs:236,50.7949721205611)
--(axis cs:240,51.0576192019492)
--(axis cs:244,52.371238785382)
--(axis cs:248,50.3542298586134)
--(axis cs:252,51.2256893637313)
--(axis cs:256,50.1876564534621)
--(axis cs:260,52.8381424700789)
--(axis cs:264,49.2791511319722)
--(axis cs:268,52.8849677944693)
--(axis cs:272,52.0205373132518)
--(axis cs:276,49.7501969938828)
--(axis cs:280,52.5422412127548)
--(axis cs:284,49.7858700354141)
--(axis cs:288,50.9333615244122)
--(axis cs:292,52.8640519200399)
--(axis cs:296,51.6780938503155)
--(axis cs:300,52.2193976643007)
--(axis cs:304,50.9538092687556)
--(axis cs:308,50.5056014346146)
--(axis cs:312,51.4816374566554)
--(axis cs:316,50.9768952917988)
--(axis cs:320,51.5322711503979)
--(axis cs:324,50.7873514916799)
--(axis cs:328,50.3605263487951)
--(axis cs:332,50.5811498434595)
--(axis cs:336,51.5988712787687)
--(axis cs:340,50.2468128082537)
--(axis cs:344,50.9073040938303)
--(axis cs:348,49.8763833391101)
--(axis cs:352,52.7602428300913)
--(axis cs:356,51.073522849879)
--(axis cs:360,50.8149070010571)
--(axis cs:364,50.0374398502883)
--(axis cs:368,49.8407358146961)
--(axis cs:372,49.0369497989111)
--(axis cs:376,50.6958560829297)
--(axis cs:380,51.297256310973)
--(axis cs:384,51.5102670632688)
--(axis cs:388,50.6070836979927)
--(axis cs:392,50.8126695055426)
--(axis cs:396,50.3369209726381)
--(axis cs:400,52.4160863240307)
--(axis cs:400,57.3160565331122)
--(axis cs:400,57.3160565331122)
--(axis cs:396,56.4785552178381)
--(axis cs:392,58.8599495420764)
--(axis cs:388,56.4464877305787)
--(axis cs:384,57.0611615081598)
--(axis cs:380,57.9884579747413)
--(axis cs:376,57.8755724884989)
--(axis cs:372,58.0761454391841)
--(axis cs:368,58.6414070424467)
--(axis cs:364,57.7304172925689)
--(axis cs:360,59.1255691894191)
--(axis cs:356,57.9443342929781)
--(axis cs:352,57.5373762175278)
--(axis cs:348,57.2962357085089)
--(axis cs:344,58.051029239503)
--(axis cs:340,58.2650919536511)
--(axis cs:336,58.4606525307551)
--(axis cs:332,59.2402787279691)
--(axis cs:328,58.2109022226335)
--(axis cs:324,56.742410413082)
--(axis cs:320,58.6463002781735)
--(axis cs:316,57.0588189939154)
--(axis cs:312,59.649314924297)
--(axis cs:308,56.815827136814)
--(axis cs:304,56.8438097788634)
--(axis cs:300,59.0603642404612)
--(axis cs:296,57.1314299592083)
--(axis cs:292,58.5942814132934)
--(axis cs:288,57.5190194279687)
--(axis cs:284,56.5534156788716)
--(axis cs:280,58.2613302158166)
--(axis cs:276,57.2140887204029)
--(axis cs:272,58.7235103057959)
--(axis cs:268,58.6031274436259)
--(axis cs:264,57.9232298204087)
--(axis cs:260,57.519000387064)
--(axis cs:256,57.4909149751093)
--(axis cs:252,56.9885963505544)
--(axis cs:248,57.5029129985295)
--(axis cs:244,58.1942374050942)
--(axis cs:240,58.4959522266222)
--(axis cs:236,57.627646927058)
--(axis cs:232,58.537798071889)
--(axis cs:228,57.4409510741836)
--(axis cs:224,58.7034200048344)
--(axis cs:220,56.589245990732)
--(axis cs:216,56.4744140504867)
--(axis cs:212,57.2842163745275)
--(axis cs:208,57.5106261482679)
--(axis cs:204,56.2237150421999)
--(axis cs:200,58.2048060469902)
--(axis cs:196,56.8552104976652)
--(axis cs:192,57.5722232434387)
--(axis cs:188,56.6581357282306)
--(axis cs:184,55.7595484766123)
--(axis cs:180,56.3770676717881)
--(axis cs:176,56.7581087542965)
--(axis cs:172,56.3536865943115)
--(axis cs:168,56.3730966364948)
--(axis cs:164,56.2152030725071)
--(axis cs:160,55.2391771316449)
--(axis cs:156,55.923228820313)
--(axis cs:152,57.4300252658517)
--(axis cs:148,55.8367871020654)
--(axis cs:144,55.9379179713033)
--(axis cs:140,55.1501826628511)
--(axis cs:136,53.999138218611)
--(axis cs:132,55.0699362830568)
--(axis cs:128,56.3245053065852)
--(axis cs:124,54.5265745200881)
--(axis cs:120,54.4355230261212)
--(axis cs:116,53.9793792374313)
--(axis cs:112,54.3281299348403)
--(axis cs:108,53.9686394035555)
--(axis cs:104,52.8375680210681)
--(axis cs:100,52.7427984456157)
--(axis cs:96,52.4941295547928)
--(axis cs:92,53.1467569918041)
--(axis cs:88,53.7782732367388)
--(axis cs:84,53.4681314058577)
--(axis cs:80,52.9912367673839)
--(axis cs:76,51.5905557768295)
--(axis cs:72,52.4057642593469)
--(axis cs:68,51.5601633289544)
--(axis cs:64,51.4749573497749)
--(axis cs:60,50.1642726752931)
--(axis cs:56,49.3005952380952)
--(axis cs:52,48.973340390952)
--(axis cs:48,47.9735142223021)
--(axis cs:44,44.7271039798038)
--(axis cs:40,43.9736751370172)
--(axis cs:36,43.4244596226437)
--(axis cs:32,40.9025041391004)
--(axis cs:28,41.1815092987339)
--(axis cs:24,39.5322024572962)
--(axis cs:20,38.0435357737108)
--(axis cs:16,33.9817797248044)
--(axis cs:12,32.5999233822469)
--(axis cs:8,25.9148607280293)
--(axis cs:4,21.1177939615038)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,11.2944350307199)
--(axis cs:8,11.8009779192739)
--(axis cs:12,13.4313222687249)
--(axis cs:16,15.023503167823)
--(axis cs:20,15.9183410915458)
--(axis cs:24,17.6563343390954)
--(axis cs:28,18.6625550155594)
--(axis cs:32,19.3491980374091)
--(axis cs:36,19.7587353501853)
--(axis cs:40,21.509944153753)
--(axis cs:44,20.1300781764441)
--(axis cs:48,21.9058570703123)
--(axis cs:52,22.3476875818589)
--(axis cs:56,21.9459627230219)
--(axis cs:60,24.0026438108251)
--(axis cs:64,24.8712013829504)
--(axis cs:68,25.243007020392)
--(axis cs:72,24.9616431966655)
--(axis cs:76,26.2578895862351)
--(axis cs:80,25.1737942129129)
--(axis cs:84,25.4861935089795)
--(axis cs:88,25.3076406520125)
--(axis cs:92,25.5980682038356)
--(axis cs:96,27.2442889562885)
--(axis cs:100,28.0026415845448)
--(axis cs:104,27.2694827175211)
--(axis cs:108,27.108378818513)
--(axis cs:112,28.6412946950417)
--(axis cs:116,27.4364819873737)
--(axis cs:120,27.2984877794242)
--(axis cs:124,28.1604481166412)
--(axis cs:128,30.0453933919948)
--(axis cs:132,28.3840889630177)
--(axis cs:136,28.468162402403)
--(axis cs:140,28.481551023372)
--(axis cs:144,29.6985008539889)
--(axis cs:148,29.239685302888)
--(axis cs:152,30.5782080168238)
--(axis cs:156,30.718627381016)
--(axis cs:160,29.2666483275777)
--(axis cs:164,31.1308978055771)
--(axis cs:168,30.7756738047462)
--(axis cs:172,30.5716609523913)
--(axis cs:176,30.8280073829279)
--(axis cs:180,30.2547559398254)
--(axis cs:184,31.0148972499887)
--(axis cs:188,30.5501473778575)
--(axis cs:192,30.4288767780664)
--(axis cs:196,30.2450451077817)
--(axis cs:200,30.9292913877814)
--(axis cs:204,31.1309367168093)
--(axis cs:208,29.3689700812551)
--(axis cs:212,30.7430575042295)
--(axis cs:216,32.686407498199)
--(axis cs:220,30.0472400335401)
--(axis cs:224,30.5971719521636)
--(axis cs:228,31.4019598551747)
--(axis cs:232,31.7151972872188)
--(axis cs:236,32.0528094049595)
--(axis cs:240,30.0183136368224)
--(axis cs:244,31.0554186028731)
--(axis cs:248,31.4798242272872)
--(axis cs:252,32.1566369862379)
--(axis cs:256,31.0039818491126)
--(axis cs:260,32.3988581880246)
--(axis cs:264,32.0208771554339)
--(axis cs:268,32.0305537335947)
--(axis cs:272,31.6798171317789)
--(axis cs:276,32.310372588048)
--(axis cs:280,30.2456440714315)
--(axis cs:284,30.9275527304446)
--(axis cs:288,32.3283732934509)
--(axis cs:292,32.0824148143542)
--(axis cs:296,32.733511313957)
--(axis cs:300,31.0823868449922)
--(axis cs:304,31.9556076641439)
--(axis cs:308,30.9274062664839)
--(axis cs:312,30.9236544311703)
--(axis cs:316,32.2660393891733)
--(axis cs:320,32.4754496961256)
--(axis cs:324,31.3407909940745)
--(axis cs:328,31.3302944700886)
--(axis cs:332,31.3038882700884)
--(axis cs:336,32.1407100031904)
--(axis cs:340,32.8202560217159)
--(axis cs:344,31.3315474876291)
--(axis cs:348,32.1003634118238)
--(axis cs:352,32.3492241166616)
--(axis cs:356,32.1351316100721)
--(axis cs:360,32.6469496390929)
--(axis cs:364,31.8786028401434)
--(axis cs:368,33.1181197061683)
--(axis cs:372,32.8463651439331)
--(axis cs:376,31.7600781564162)
--(axis cs:380,32.75363318222)
--(axis cs:384,33.2644959224112)
--(axis cs:388,31.6230307528188)
--(axis cs:392,33.4445651823031)
--(axis cs:396,32.3781539090708)
--(axis cs:400,32.6860715129489)
--(axis cs:400,48.4746427727654)
--(axis cs:400,48.4746427727654)
--(axis cs:396,48.1277984718816)
--(axis cs:392,48.6387681510302)
--(axis cs:388,48.5555406757526)
--(axis cs:384,47.8962183633031)
--(axis cs:380,47.24636681778)
--(axis cs:376,48.4482551769171)
--(axis cs:372,48.4929205703526)
--(axis cs:368,47.4473564843079)
--(axis cs:364,47.7940162074757)
--(axis cs:360,47.412574170431)
--(axis cs:356,47.4779636280232)
--(axis cs:352,45.8650615976241)
--(axis cs:348,47.2448746834143)
--(axis cs:344,47.5077382266566)
--(axis cs:340,47.0309344544746)
--(axis cs:336,46.787861425381)
--(axis cs:332,46.7913498251497)
--(axis cs:328,48.4316102918161)
--(axis cs:324,46.933018529735)
--(axis cs:320,47.5543122086363)
--(axis cs:316,48.8649129917791)
--(axis cs:312,46.9632503307345)
--(axis cs:308,48.2690223049446)
--(axis cs:304,47.3003447168085)
--(axis cs:300,46.3283274407221)
--(axis cs:296,45.1533934479477)
--(axis cs:292,46.5485375665982)
--(axis cs:288,46.5109124208348)
--(axis cs:284,46.6319710790792)
--(axis cs:280,47.105546404759)
--(axis cs:276,47.2431988405235)
--(axis cs:272,46.6535162015545)
--(axis cs:268,45.9456367425958)
--(axis cs:264,46.3719799874232)
--(axis cs:260,46.2320941929277)
--(axis cs:256,46.4960181508874)
--(axis cs:252,47.0397915851906)
--(axis cs:248,45.8118424393795)
--(axis cs:244,46.3552956828412)
--(axis cs:240,46.1424006488919)
--(axis cs:236,48.0364763093263)
--(axis cs:232,47.6598027127812)
--(axis cs:228,45.9492306210158)
--(axis cs:224,44.9087804287888)
--(axis cs:220,46.5003790140789)
--(axis cs:216,45.1409734541819)
--(axis cs:212,46.3997996386276)
--(axis cs:208,46.0476965854116)
--(axis cs:204,45.2678728070002)
--(axis cs:200,44.6957086122186)
--(axis cs:196,44.5763834636469)
--(axis cs:192,45.1068375076479)
--(axis cs:188,45.878424050714)
--(axis cs:184,45.1458170357256)
--(axis cs:180,46.0547678696984)
--(axis cs:176,45.0946116646912)
--(axis cs:172,44.636672380942)
--(axis cs:168,44.9088500047776)
--(axis cs:164,43.3036260039467)
--(axis cs:160,43.2928754819461)
--(axis cs:156,44.281372618984)
--(axis cs:152,43.9753634117476)
--(axis cs:148,44.8972194590168)
--(axis cs:144,42.7717372412492)
--(axis cs:140,44.1970204051994)
--(axis cs:136,42.4842185499779)
--(axis cs:132,42.6873396084109)
--(axis cs:128,40.3712732746718)
--(axis cs:124,41.0062185500255)
--(axis cs:120,41.5110360300996)
--(axis cs:116,39.9147084888168)
--(axis cs:112,41.477752924006)
--(axis cs:108,41.4332878481537)
--(axis cs:104,40.5578982348599)
--(axis cs:100,37.7711679392647)
--(axis cs:96,39.3926158056162)
--(axis cs:92,38.270979415212)
--(axis cs:88,38.7102164908446)
--(axis cs:84,37.4304731576871)
--(axis cs:80,36.9988248347062)
--(axis cs:76,36.2421104137649)
--(axis cs:72,34.889547279525)
--(axis cs:68,35.381992979608)
--(axis cs:64,33.2835605218115)
--(axis cs:60,32.6640228558416)
--(axis cs:56,31.1492753722162)
--(axis cs:52,31.5808838467125)
--(axis cs:48,29.7905715011163)
--(axis cs:44,28.5306361092702)
--(axis cs:40,27.9543415605327)
--(axis cs:36,26.8186456021956)
--(axis cs:32,26.3353257721147)
--(axis cs:28,24.1945878415835)
--(axis cs:24,23.5639037561427)
--(axis cs:20,21.2542779560732)
--(axis cs:16,20.6907825464627)
--(axis cs:12,18.3841539217513)
--(axis cs:8,17.0085458902499)
--(axis cs:4,16.6222316359468)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,15.7781535757447)
--(axis cs:8,21.3350215962977)
--(axis cs:12,26.4307868376165)
--(axis cs:16,29.9530886746)
--(axis cs:20,33.9442585235209)
--(axis cs:24,35.7218949887831)
--(axis cs:28,37.3385454198427)
--(axis cs:32,39.0131344173431)
--(axis cs:36,40.0629167714962)
--(axis cs:40,41.5798320129786)
--(axis cs:44,43.3664788623284)
--(axis cs:48,44.2102064906851)
--(axis cs:52,47.7103699779136)
--(axis cs:56,47.6482372265163)
--(axis cs:60,49.0727214960745)
--(axis cs:64,50.586213822273)
--(axis cs:68,52.7022759669066)
--(axis cs:72,53.764816253811)
--(axis cs:76,53.504476728017)
--(axis cs:80,54.0996083698594)
--(axis cs:84,54.565973520735)
--(axis cs:88,55.8321589278127)
--(axis cs:92,56.0625373361425)
--(axis cs:96,56.5471748895516)
--(axis cs:100,56.4738344151276)
--(axis cs:104,56.5237589974968)
--(axis cs:108,56.9510421170632)
--(axis cs:112,57.8546959983135)
--(axis cs:116,57.7043619141694)
--(axis cs:120,58.2715113535444)
--(axis cs:124,57.9907204822336)
--(axis cs:128,59.6712243668116)
--(axis cs:132,59.6773937296559)
--(axis cs:136,59.9441596675647)
--(axis cs:140,60.5462140630012)
--(axis cs:144,59.5837609822229)
--(axis cs:148,59.7009239072104)
--(axis cs:152,60.0867150684186)
--(axis cs:156,60.1412194442212)
--(axis cs:160,59.6496255921879)
--(axis cs:164,60.8875345847437)
--(axis cs:168,61.1860873046465)
--(axis cs:172,60.9309273448644)
--(axis cs:176,59.1112637280622)
--(axis cs:180,59.8032884849483)
--(axis cs:184,60.0635723282645)
--(axis cs:188,61.2680204976819)
--(axis cs:192,60.386101988599)
--(axis cs:196,60.8291565835635)
--(axis cs:200,61.8472301475563)
--(axis cs:204,61.0353882674548)
--(axis cs:208,60.7172268321581)
--(axis cs:212,60.1259842504798)
--(axis cs:216,61.1594358828764)
--(axis cs:220,60.4123316507505)
--(axis cs:224,60.5570514315146)
--(axis cs:228,60.1396052735966)
--(axis cs:232,60.3230367397071)
--(axis cs:236,62.3905111326264)
--(axis cs:240,61.5328400219604)
--(axis cs:244,62.8270089673158)
--(axis cs:248,61.2013743460035)
--(axis cs:252,60.9195792961386)
--(axis cs:256,61.1243425584254)
--(axis cs:260,61.329779619103)
--(axis cs:264,60.7875459991333)
--(axis cs:268,61.4205539595816)
--(axis cs:272,61.0670549712847)
--(axis cs:276,61.7183243616831)
--(axis cs:280,62.3672984365856)
--(axis cs:284,60.7346873965266)
--(axis cs:288,61.6717278921404)
--(axis cs:292,61.9136787589354)
--(axis cs:296,61.3001606356887)
--(axis cs:300,60.605472238074)
--(axis cs:304,61.6883125362937)
--(axis cs:308,61.4852070933144)
--(axis cs:312,60.0896438351142)
--(axis cs:316,61.743991651446)
--(axis cs:320,60.7467900562293)
--(axis cs:324,61.3499261547006)
--(axis cs:328,61.0299868405788)
--(axis cs:332,60.2892231520224)
--(axis cs:336,59.824806335304)
--(axis cs:340,61.1578376771682)
--(axis cs:344,61.9912597721034)
--(axis cs:348,62.6384680208399)
--(axis cs:352,59.543738663021)
--(axis cs:356,61.519692556094)
--(axis cs:360,61.0146115085633)
--(axis cs:364,60.2838501293265)
--(axis cs:368,61.9742648443295)
--(axis cs:372,61.3237597147234)
--(axis cs:376,60.3919959889235)
--(axis cs:380,61.6693962320349)
--(axis cs:384,61.5149649255486)
--(axis cs:388,60.481564778454)
--(axis cs:392,61.497994602436)
--(axis cs:396,61.1869236521283)
--(axis cs:400,61.0956066319489)
--(axis cs:400,68.0412981299559)
--(axis cs:400,68.0412981299559)
--(axis cs:396,66.5511715859669)
--(axis cs:392,67.2817673023259)
--(axis cs:388,67.316054269165)
--(axis cs:384,67.9493207887372)
--(axis cs:380,67.0210799584413)
--(axis cs:376,67.3460992491717)
--(axis cs:372,66.4738593328956)
--(axis cs:368,66.1804970604324)
--(axis cs:364,65.4601974897211)
--(axis cs:360,67.5568170628653)
--(axis cs:356,65.8612598248584)
--(axis cs:352,68.2241184798362)
--(axis cs:348,66.4389129315411)
--(axis cs:344,65.3301687993252)
--(axis cs:340,67.4731147037841)
--(axis cs:336,66.5740031885055)
--(axis cs:332,66.2583958955967)
--(axis cs:328,66.9759655403736)
--(axis cs:324,65.7929309881566)
--(axis cs:320,66.961543277104)
--(axis cs:316,67.1250559676016)
--(axis cs:312,65.6544037839334)
--(axis cs:308,67.6219357638285)
--(axis cs:304,68.1628779398967)
--(axis cs:300,66.8052420476403)
--(axis cs:296,66.1105536500256)
--(axis cs:292,66.4494164791598)
--(axis cs:288,66.3044625840501)
--(axis cs:284,65.7831697463305)
--(axis cs:280,65.0731777538906)
--(axis cs:276,64.7102470668883)
--(axis cs:272,67.147230743001)
--(axis cs:268,65.9306365166089)
--(axis cs:264,66.9803111437238)
--(axis cs:260,64.9499822856589)
--(axis cs:256,65.9887526796698)
--(axis cs:252,65.6578016562423)
--(axis cs:248,66.2093399397107)
--(axis cs:244,66.3991815088746)
--(axis cs:240,65.8778742637539)
--(axis cs:236,67.0142507721355)
--(axis cs:232,64.9150584983881)
--(axis cs:228,65.6342042502129)
--(axis cs:224,65.9012819018188)
--(axis cs:220,63.9924302540114)
--(axis cs:216,64.9715164980759)
--(axis cs:212,65.2906824161868)
--(axis cs:208,64.25301126308)
--(axis cs:204,65.274135542069)
--(axis cs:200,66.0694365191103)
--(axis cs:196,66.1351291307222)
--(axis cs:192,64.5246122971153)
--(axis cs:188,66.2022175975562)
--(axis cs:184,64.4899991003069)
--(axis cs:180,64.155044848385)
--(axis cs:176,65.501831510033)
--(axis cs:172,65.5869297979928)
--(axis cs:168,64.9746269810678)
--(axis cs:164,65.3029416057325)
--(axis cs:160,65.4991839316217)
--(axis cs:156,65.6921138891122)
--(axis cs:152,64.9132849315814)
--(axis cs:148,65.477647521361)
--(axis cs:144,64.7614771130151)
--(axis cs:140,65.0490240322369)
--(axis cs:136,65.5915546181496)
--(axis cs:132,66.304749127487)
--(axis cs:128,64.4359184903313)
--(axis cs:124,64.3009461844331)
--(axis cs:120,61.5499172178842)
--(axis cs:116,62.0575428477354)
--(axis cs:112,62.4726849540674)
--(axis cs:108,62.9001483591273)
--(axis cs:104,61.958383859646)
--(axis cs:100,60.7583084420152)
--(axis cs:96,60.5361584437817)
--(axis cs:92,59.3838912352861)
--(axis cs:88,59.2273648817111)
--(axis cs:84,59.3030740983126)
--(axis cs:80,58.2218202015691)
--(axis cs:76,57.9538566053164)
--(axis cs:72,57.18756469857)
--(axis cs:68,56.5834383188077)
--(axis cs:64,55.3066433205841)
--(axis cs:60,55.778468980116)
--(axis cs:56,54.6136675353885)
--(axis cs:52,53.688439545896)
--(axis cs:48,53.6469363664577)
--(axis cs:44,50.562092566243)
--(axis cs:40,51.5154060822595)
--(axis cs:36,48.4787498951705)
--(axis cs:32,47.504722725514)
--(axis cs:28,44.5662164849192)
--(axis cs:24,43.920962154074)
--(axis cs:20,41.085503381241)
--(axis cs:16,38.3504827539714)
--(axis cs:12,31.4263560195263)
--(axis cs:8,24.9745022132261)
--(axis cs:4,20.7694654718743)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,1.23119835845621)
--(axis cs:8,3.37838809634397)
--(axis cs:12,12.1887625279187)
--(axis cs:16,19.733530749479)
--(axis cs:20,21.5188110856977)
--(axis cs:24,23.6479175500935)
--(axis cs:28,23.8370571109226)
--(axis cs:32,25.4187855364012)
--(axis cs:36,24.5775126925442)
--(axis cs:40,25.7059249893295)
--(axis cs:44,27.4688908129172)
--(axis cs:48,25.8943584470185)
--(axis cs:52,27.0892645203249)
--(axis cs:56,29.0347545031917)
--(axis cs:60,30.6961181040523)
--(axis cs:64,30.2744242984385)
--(axis cs:68,29.8460793247037)
--(axis cs:72,31.5921799163547)
--(axis cs:76,32.6689001122586)
--(axis cs:80,32.9156285133215)
--(axis cs:84,32.2798118814461)
--(axis cs:88,32.8564919598115)
--(axis cs:92,33.0194235429353)
--(axis cs:96,30.9953551197711)
--(axis cs:100,32.8353836010423)
--(axis cs:104,33.2350191937447)
--(axis cs:108,32.6965867256662)
--(axis cs:112,32.9636907302129)
--(axis cs:116,33.6899902492653)
--(axis cs:120,33.9526489602423)
--(axis cs:124,33.9659496768363)
--(axis cs:128,34.2284261024678)
--(axis cs:132,35.4963807924175)
--(axis cs:136,35.6868574839901)
--(axis cs:140,35.3626693429369)
--(axis cs:144,34.4747401983705)
--(axis cs:148,34.6930999322525)
--(axis cs:152,34.119054528372)
--(axis cs:156,35.2904362411968)
--(axis cs:160,35.4692509857406)
--(axis cs:164,34.9954319604569)
--(axis cs:168,33.9488279997274)
--(axis cs:172,36.0015218678382)
--(axis cs:176,34.926606835136)
--(axis cs:180,36.9542920121752)
--(axis cs:184,37.0086659702807)
--(axis cs:188,36.0760843581333)
--(axis cs:192,36.0745706323559)
--(axis cs:196,36.4394841809065)
--(axis cs:200,35.7836937412773)
--(axis cs:204,35.3946090674721)
--(axis cs:208,37.6353993361586)
--(axis cs:212,36.0111092727243)
--(axis cs:216,37.16402116999)
--(axis cs:220,36.8216584821271)
--(axis cs:224,35.7403927386979)
--(axis cs:228,35.9413061775368)
--(axis cs:232,36.5760426657765)
--(axis cs:236,36.5664855531631)
--(axis cs:240,36.3976373860403)
--(axis cs:244,38.1447643547937)
--(axis cs:248,36.9864265507092)
--(axis cs:252,37.627996433163)
--(axis cs:256,35.099493209067)
--(axis cs:260,38.5024536776423)
--(axis cs:264,36.1880969277412)
--(axis cs:268,37.7926559245498)
--(axis cs:272,35.4499887766494)
--(axis cs:276,36.6955318805135)
--(axis cs:280,37.5484743296215)
--(axis cs:284,37.7381779104782)
--(axis cs:288,36.5612938375393)
--(axis cs:292,36.8937940325873)
--(axis cs:296,36.8688513234977)
--(axis cs:300,38.8829773904085)
--(axis cs:304,37.1351591835648)
--(axis cs:308,37.1692399023041)
--(axis cs:312,37.7412299766503)
--(axis cs:316,38.8406827109149)
--(axis cs:320,35.6334285806967)
--(axis cs:324,37.822473686596)
--(axis cs:328,36.1010856813286)
--(axis cs:332,38.520769917326)
--(axis cs:336,37.7366786793055)
--(axis cs:340,37.6178444539864)
--(axis cs:344,36.3504471371882)
--(axis cs:348,38.2080044034455)
--(axis cs:352,37.8201509361145)
--(axis cs:356,38.489210309776)
--(axis cs:360,36.3289162503839)
--(axis cs:364,37.2587092705775)
--(axis cs:368,37.5597985021204)
--(axis cs:372,37.730783479943)
--(axis cs:376,37.9220153499674)
--(axis cs:380,35.9755892715705)
--(axis cs:384,38.0054260170712)
--(axis cs:388,37.9530658153091)
--(axis cs:392,37.1931316149615)
--(axis cs:396,38.1784749831599)
--(axis cs:400,39.0350923299335)
--(axis cs:400,55.3994314795903)
--(axis cs:400,55.3994314795903)
--(axis cs:396,55.7203345406496)
--(axis cs:392,57.2413921945623)
--(axis cs:388,55.5290770418338)
--(axis cs:384,53.5719549353098)
--(axis cs:380,55.5125059665247)
--(axis cs:376,55.4708417928897)
--(axis cs:372,55.3644546152951)
--(axis cs:368,56.1009157835938)
--(axis cs:364,54.5865288246606)
--(axis cs:360,55.5163218448542)
--(axis cs:356,54.9631706426049)
--(axis cs:352,54.9179443019807)
--(axis cs:348,55.065805120364)
--(axis cs:344,55.8816957199546)
--(axis cs:340,55.6559650698231)
--(axis cs:336,56.3407022730755)
--(axis cs:332,54.7232777017216)
--(axis cs:328,55.1191524139095)
--(axis cs:324,56.3739548848326)
--(axis cs:320,54.9618095145414)
--(axis cs:316,54.3736030033709)
--(axis cs:312,55.1159128804926)
--(axis cs:308,55.0629029548387)
--(axis cs:304,55.8410312926257)
--(axis cs:300,55.8789273714963)
--(axis cs:296,54.7382915336452)
--(axis cs:292,55.3383488245556)
--(axis cs:288,55.1053728291274)
--(axis cs:284,53.8094411371409)
--(axis cs:280,54.5943828132356)
--(axis cs:276,54.9711347861532)
--(axis cs:272,54.0440588423982)
--(axis cs:268,55.3323440754502)
--(axis cs:264,55.2702364055921)
--(axis cs:260,55.2177844175958)
--(axis cs:256,54.4838401242663)
--(axis cs:252,54.6934321382656)
--(axis cs:248,53.8469067826241)
--(axis cs:244,55.099283264254)
--(axis cs:240,54.3464102330073)
--(axis cs:236,55.3978001611226)
--(axis cs:232,56.1025287627949)
--(axis cs:228,55.4277414415108)
--(axis cs:224,54.5869882136831)
--(axis cs:220,55.0831034226348)
--(axis cs:216,55.4847883538195)
--(axis cs:212,54.9412716796566)
--(axis cs:208,52.8407911400319)
--(axis cs:204,54.0696766468136)
--(axis cs:200,55.377020544437)
--(axis cs:196,54.6914682000459)
--(axis cs:192,54.8182865105012)
--(axis cs:188,55.1441537371048)
--(axis cs:184,54.7175245059098)
--(axis cs:180,54.8016603687771)
--(axis cs:176,54.6269645934354)
--(axis cs:172,54.9508590845427)
--(axis cs:168,55.1583148574154)
--(axis cs:164,54.439091849067)
--(axis cs:160,54.1438442523547)
--(axis cs:156,54.4119447111842)
--(axis cs:152,54.630945471628)
--(axis cs:148,56.080709591557)
--(axis cs:144,53.7395455159153)
--(axis cs:140,54.3099497046821)
--(axis cs:136,55.8012377541051)
--(axis cs:132,54.1762382552016)
--(axis cs:128,54.7299072308656)
--(axis cs:124,54.4269074660209)
--(axis cs:120,54.4104462778529)
--(axis cs:116,54.1969145126395)
--(axis cs:112,55.2803568888347)
--(axis cs:108,54.5950799410005)
--(axis cs:104,53.2828379491124)
--(axis cs:100,54.9919973513386)
--(axis cs:96,55.0165496421336)
--(axis cs:92,54.5401002665885)
--(axis cs:88,54.9708889925694)
--(axis cs:84,52.8392357376015)
--(axis cs:80,53.3938952962023)
--(axis cs:76,53.4918141734557)
--(axis cs:72,53.199486750312)
--(axis cs:68,52.6836825800582)
--(axis cs:64,51.5112899872758)
--(axis cs:60,51.9229295149953)
--(axis cs:56,53.852150258713)
--(axis cs:52,52.5833545272941)
--(axis cs:48,52.8854034577434)
--(axis cs:44,53.2751568061304)
--(axis cs:40,52.5976464392419)
--(axis cs:36,51.4046301645987)
--(axis cs:32,51.9621668445511)
--(axis cs:28,50.2700857462203)
--(axis cs:24,48.6139872118112)
--(axis cs:20,47.0526174857309)
--(axis cs:16,44.4628978219495)
--(axis cs:12,36.9183803292241)
--(axis cs:8,28.6454214274655)
--(axis cs:4,20.4949921177343)
--(axis cs:0,14.1920269948748)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,17.7075836642856)
--(axis cs:8,22.210987746219)
--(axis cs:12,26.843666747894)
--(axis cs:16,29.6030788459346)
--(axis cs:20,31.5745756167517)
--(axis cs:24,33.8965564773325)
--(axis cs:28,36.0947346652449)
--(axis cs:32,38.6870893667227)
--(axis cs:36,39.5544555755725)
--(axis cs:40,40.865485262241)
--(axis cs:44,41.8157807896035)
--(axis cs:48,42.3523158289396)
--(axis cs:52,44.0382361204376)
--(axis cs:56,42.007076515119)
--(axis cs:60,43.0112965922341)
--(axis cs:64,43.4351260514187)
--(axis cs:68,43.877197094839)
--(axis cs:72,45.0266263445995)
--(axis cs:76,45.5384530081815)
--(axis cs:80,45.8864158791838)
--(axis cs:84,45.9269759103033)
--(axis cs:88,45.8919033662754)
--(axis cs:92,45.5400954916652)
--(axis cs:96,47.7866504035577)
--(axis cs:100,45.2547056691009)
--(axis cs:104,46.5950751001437)
--(axis cs:108,48.2364215394705)
--(axis cs:112,46.980285693442)
--(axis cs:116,46.5308915747789)
--(axis cs:120,47.3916440451139)
--(axis cs:124,47.3120039952151)
--(axis cs:128,46.1688617053216)
--(axis cs:132,46.9636622471767)
--(axis cs:136,48.9198727320743)
--(axis cs:140,47.0967072963451)
--(axis cs:144,47.5417126346934)
--(axis cs:148,48.8723129836459)
--(axis cs:152,48.7350472750934)
--(axis cs:156,46.6528429337312)
--(axis cs:160,48.9786147012849)
--(axis cs:164,49.5685329645147)
--(axis cs:168,48.6032274070972)
--(axis cs:172,49.4246796559182)
--(axis cs:176,48.9923705593982)
--(axis cs:180,48.0448668672432)
--(axis cs:184,47.4510084366088)
--(axis cs:188,48.665530795652)
--(axis cs:192,48.8962948164786)
--(axis cs:196,48.3193647771362)
--(axis cs:200,48.9987202751855)
--(axis cs:204,49.7083791067286)
--(axis cs:208,48.764216668277)
--(axis cs:212,49.0132033715445)
--(axis cs:216,47.3679667796203)
--(axis cs:220,47.558174658813)
--(axis cs:224,48.5641267051389)
--(axis cs:228,48.3675006864178)
--(axis cs:232,48.0384971310321)
--(axis cs:236,47.5872407978555)
--(axis cs:240,46.5179576905977)
--(axis cs:244,48.7515425131649)
--(axis cs:248,48.7503161770589)
--(axis cs:252,49.0081745900081)
--(axis cs:256,47.8170552503482)
--(axis cs:260,47.8982238521423)
--(axis cs:264,47.8320114800663)
--(axis cs:268,47.7861593016707)
--(axis cs:272,47.6471133806237)
--(axis cs:276,46.9671577896604)
--(axis cs:280,49.393671922603)
--(axis cs:284,47.3270028185003)
--(axis cs:288,48.3380774133895)
--(axis cs:292,47.2998084369921)
--(axis cs:296,48.5620669564173)
--(axis cs:300,47.9742437332097)
--(axis cs:304,48.8142361157381)
--(axis cs:308,47.9265184633019)
--(axis cs:312,47.4296308456606)
--(axis cs:316,47.0614003581908)
--(axis cs:320,48.7696072973351)
--(axis cs:324,49.2451671499613)
--(axis cs:328,47.3656222837572)
--(axis cs:332,48.8272936881948)
--(axis cs:336,47.6254258501226)
--(axis cs:340,47.5609326052252)
--(axis cs:344,48.8861066605595)
--(axis cs:348,48.7851241580516)
--(axis cs:352,47.276618889562)
--(axis cs:356,48.921096368601)
--(axis cs:360,48.9041835514344)
--(axis cs:364,47.6572357838457)
--(axis cs:368,48.302122679319)
--(axis cs:372,47.6384444603722)
--(axis cs:376,48.3688808726726)
--(axis cs:380,47.2796047507672)
--(axis cs:384,48.7621464103659)
--(axis cs:388,46.9433457362109)
--(axis cs:392,49.2873680084765)
--(axis cs:396,49.4468107140466)
--(axis cs:400,47.3505320591958)
--(axis cs:400,60.8042298455661)
--(axis cs:400,60.8042298455661)
--(axis cs:396,61.0591416669057)
--(axis cs:392,58.9269177058092)
--(axis cs:388,59.4852256923605)
--(axis cs:384,60.3449964467769)
--(axis cs:380,59.0596809635186)
--(axis cs:376,59.577547698756)
--(axis cs:372,60.0401269681992)
--(axis cs:368,59.6145439873477)
--(axis cs:364,59.8427642161543)
--(axis cs:360,61.0958164485656)
--(axis cs:356,60.126522679018)
--(axis cs:352,60.550762062819)
--(axis cs:348,61.333923460996)
--(axis cs:344,61.0841314346786)
--(axis cs:340,59.8200197757272)
--(axis cs:336,60.9162408165441)
--(axis cs:332,60.3988967879956)
--(axis cs:328,58.7058062876714)
--(axis cs:324,60.4869757071815)
--(axis cs:320,60.3375355598078)
--(axis cs:316,60.8850282132378)
--(axis cs:312,60.8144167733871)
--(axis cs:308,60.4365767747934)
--(axis cs:304,62.108382931881)
--(axis cs:300,60.7162324572665)
--(axis cs:296,60.7534092340589)
--(axis cs:292,61.2716201344365)
--(axis cs:288,59.4893035389915)
--(axis cs:284,60.3515686100711)
--(axis cs:280,60.5468042678732)
--(axis cs:276,60.9197469722444)
--(axis cs:272,60.8350294765192)
--(axis cs:268,61.4400311745198)
--(axis cs:264,60.7394170913622)
--(axis cs:260,61.2684428145244)
--(axis cs:256,60.6948495115566)
--(axis cs:252,59.6525396957062)
--(axis cs:248,59.2556362038935)
--(axis cs:244,61.8139336773113)
--(axis cs:240,59.7320423094022)
--(axis cs:236,60.1508544402397)
--(axis cs:232,58.3007885832537)
--(axis cs:228,58.5670231231061)
--(axis cs:224,58.5489685329563)
--(axis cs:220,59.0489681983298)
--(axis cs:216,58.465366553713)
--(axis cs:212,58.7248918665507)
--(axis cs:208,58.7655452364849)
--(axis cs:204,59.1904304170809)
--(axis cs:200,59.7215178200526)
--(axis cs:196,59.2401590323876)
--(axis cs:192,57.2644194692357)
--(axis cs:188,59.786850156729)
--(axis cs:184,58.3525629919626)
--(axis cs:180,58.6813236089472)
--(axis cs:176,57.7933437263161)
--(axis cs:172,58.4324632012246)
--(axis cs:168,59.5812964024266)
--(axis cs:164,57.8124194164377)
--(axis cs:160,57.4201948225246)
--(axis cs:156,57.5435856376973)
--(axis cs:152,57.9911432010971)
--(axis cs:148,58.0919727306398)
--(axis cs:144,57.3690016510209)
--(axis cs:140,56.3556736560359)
--(axis cs:136,56.9729844107828)
--(axis cs:132,57.6196710861566)
--(axis cs:128,56.8966144851546)
--(axis cs:124,56.4379960047849)
--(axis cs:120,56.8047845263147)
--(axis cs:116,54.9274417585545)
--(axis cs:112,54.894714306558)
--(axis cs:108,55.0969117938628)
--(axis cs:104,54.1489725189039)
--(axis cs:100,53.7036276642325)
--(axis cs:96,53.0466829297756)
--(axis cs:92,52.7634759369062)
--(axis cs:88,52.8580966337246)
--(axis cs:84,51.5135002801729)
--(axis cs:80,51.7028698351019)
--(axis cs:76,51.8424993727709)
--(axis cs:72,49.9733736554005)
--(axis cs:68,52.0751838575419)
--(axis cs:64,51.8327310914384)
--(axis cs:60,50.381560550623)
--(axis cs:56,49.3024472944048)
--(axis cs:52,49.7117638795624)
--(axis cs:48,48.4512555996318)
--(axis cs:44,46.9044573056346)
--(axis cs:40,47.3488004520447)
--(axis cs:36,45.5645920434751)
--(axis cs:32,44.7057677761344)
--(axis cs:28,42.4469320014218)
--(axis cs:24,41.0736816179056)
--(axis cs:20,38.3659005737245)
--(axis cs:16,34.7421592493035)
--(axis cs:12,31.0729999187727)
--(axis cs:8,27.1937741585429)
--(axis cs:4,21.5483687166667)
--(axis cs:0,14.1920269948748)
--cycle;

\addplot [semithick, darkorange25512714, dashed]
table {%
0 12.2321428571429
4 16.1904761904762
8 20.610119047619
12 23.5119047619048
16 28.0208333333333
20 31.6815476190476
24 35.0446428571429
28 36.7857142857143
32 38.6904761904762
36 41.7410714285714
40 42.1279761904762
44 42.7976190476191
48 44.4196428571429
52 45.6101190476191
56 46.5922619047619
60 47.6190476190476
64 47.514880952381
68 48.7202380952381
72 49.7321428571429
76 50.2529761904762
80 49.9851190476191
84 50.4613095238095
88 51.5029761904762
92 52.1726190476191
96 52.3809523809524
100 52.7827380952381
104 52.4553571428571
108 52.4404761904762
112 53.1845238095238
116 55.4464285714286
120 55.4017857142857
124 56.4880952380952
128 56.7857142857143
132 55.2083333333333
136 56.3392857142857
140 57.5
144 58.6755952380952
148 57.2619047619048
152 57.6785714285714
156 58.4523809523809
160 58.6458333333333
164 58.8541666666667
168 59.1964285714286
172 59.9404761904762
176 59.9702380952381
180 60.1190476190476
184 61.1458333333333
188 61.0565476190476
192 61.7857142857143
196 61.8005952380952
200 61.6517857142857
204 61.6964285714286
208 62.4553571428571
212 62.0386904761905
216 63.5565476190476
220 63.6904761904762
224 63.110119047619
228 63.5416666666667
232 63.9285714285714
236 63.8988095238095
240 64.1220238095238
244 65.4464285714286
248 64.2410714285714
252 65.1339285714286
256 64.4791666666667
260 65.4613095238095
264 65.1488095238095
268 64.5535714285714
272 65.4464285714286
276 64.3005952380952
280 66.5029761904762
284 65.6994047619047
288 66.1458333333333
292 65.6547619047619
296 66.5625
300 66.9196428571428
304 66.2053571428571
308 66.9345238095238
312 67.172619047619
316 67.1279761904762
320 67.0238095238095
324 67.8571428571428
328 67.9464285714286
332 66.235119047619
336 66.8452380952381
340 66.2797619047619
344 68.4226190476191
348 67.9017857142857
352 68.6755952380952
356 67.6934523809524
360 67.2619047619048
364 68.9285714285714
368 67.1726190476191
372 68.5565476190476
376 68.5714285714286
380 68.1101190476191
384 68.4077380952381
388 68.8392857142857
392 69.1071428571429
396 68.2291666666667
400 69.3898809523809
};
\addlegendentry{\textsc{CyBeR-0}-CWTM}
\addplot [semithick, darkorange25512714]
table {%
0 12.2321428571429
4 18.3333333333333
8 26.3839285714286
12 32.8422619047619
16 34.1517857142857
20 37.9761904761905
24 39.2261904761905
28 42.0833333333333
32 43.1547619047619
36 44.8214285714286
40 44.8511904761905
44 46.1904761904762
48 46.7857142857143
52 47.6488095238095
56 48.3184523809524
60 49.2113095238095
64 49.4940476190476
68 49.4345238095238
72 49.5833333333333
76 50.8630952380952
80 50.6398809523809
84 50.7291666666667
88 50.1636904761905
92 50.4613095238095
96 51.2202380952381
100 51.3095238095238
104 50.4017857142857
108 50.6547619047619
112 51.9494047619048
116 51.6369047619048
120 52.1577380952381
124 51.2946428571429
128 52.7529761904762
132 51.0416666666667
136 51.8154761904762
140 52.0386904761905
144 53.7053571428571
148 51.4732142857143
152 54.3303571428571
156 53.0059523809524
160 52.5744047619048
164 53.3035714285714
168 53.8095238095238
172 52.7976190476191
176 53.1994047619048
180 53.0208333333333
184 53.8839285714286
188 53.4821428571429
192 53.6607142857143
196 53.75
200 53.4375
204 54.5089285714286
208 53.9136904761905
212 54.0327380952381
216 53.9583333333333
220 54.2113095238095
224 55.0446428571429
228 53.6755952380952
232 54.4345238095238
236 53.75
240 54.1964285714286
244 54.9255952380952
248 54.4196428571429
252 53.6160714285714
256 54.4345238095238
260 54.6875
264 55
268 54.8958333333333
272 54.2261904761905
276 54.4494047619048
280 54.9851190476191
284 55.0595238095238
288 55.2529761904762
292 55.1339285714286
296 54.7767857142857
300 54.9404761904762
304 55.3125
308 56.5029761904762
312 53.9732142857143
316 55.5952380952381
320 54.2857142857143
324 55.1488095238095
328 55.5654761904762
332 55.4017857142857
336 56.7857142857143
340 54.9107142857143
344 55.2976190476191
348 55.7440476190476
352 55.1785714285714
356 55.3720238095238
360 55.1636904761905
364 54.9404761904762
368 55.8482142857143
372 56.9791666666667
376 54.7767857142857
380 55.6845238095238
384 55.2083333333333
388 56.3690476190476
392 55.6101190476191
396 56.4732142857143
400 57.3065476190476
};
\addlegendentry{\textsc{CyBeR-0}-CWTM-NNM}
\addplot [semithick, steelblue31119180, dashed]
table {%
0 12.2321428571429
4 8.125
8 12.7678571428571
12 22.5744047619048
16 27.0238095238095
20 28.6160714285714
24 28.422619047619
28 29.9702380952381
32 29.8214285714286
36 31.3392857142857
40 32.3660714285714
44 32.0684523809524
48 31.2946428571429
52 31.4434523809524
56 32.9613095238095
60 32.1279761904762
64 33.4375
68 32.7529761904762
72 33.0505952380952
76 34.2857142857143
80 34.1071428571429
84 34.6726190476191
88 34.9255952380952
92 34.6279761904762
96 36.3095238095238
100 36.2946428571429
104 35.0892857142857
108 35.4761904761905
112 35.6845238095238
116 35.7142857142857
120 36.3988095238095
124 36.5773809523809
128 36.3541666666667
132 35.3273809523809
136 37.2172619047619
140 37.5744047619048
144 37.1428571428571
148 37.5446428571429
152 37.4851190476191
156 37.9315476190476
160 38.7202380952381
164 38.125
168 37.7380952380952
172 38.3184523809524
176 38.7648809523809
180 37.9166666666667
184 39.0773809523809
188 38.1696428571429
192 38.764880952381
196 39.0476190476191
200 39.0773809523809
204 38.9285714285714
208 38.75
212 38.9434523809524
216 38.8690476190476
220 39.0178571428571
224 39.6130952380952
228 39.5535714285714
232 38.8095238095238
236 38.8541666666667
240 39.5089285714286
244 40.2083333333333
248 39.1369047619048
252 39.1964285714286
256 39.5833333333333
260 39.4940476190476
264 38.6458333333333
268 38.7053571428571
272 39.0327380952381
276 39.5238095238095
280 40.3273809523809
284 40.1934523809524
288 39.1815476190476
292 39.9107142857143
296 40.4613095238095
300 40.7291666666667
304 39.4494047619048
308 40
312 39.7767857142857
316 40.7291666666667
320 41.2351190476191
324 40.4315476190476
328 40.4613095238095
332 40.6547619047619
336 40.2827380952381
340 41.0863095238095
344 40.3571428571429
348 40.8035714285714
352 40.6398809523809
356 41.1607142857143
360 40.8630952380952
364 40.2678571428571
368 42.1130952380952
372 41.3690476190476
376 41.2797619047619
380 40.6696428571429
384 41.0565476190476
388 41.6517857142857
392 40.7291666666667
396 41.5327380952381
400 41.875
};
\addlegendentry{\textsc{CyBeR-0}-Krum}
\addplot [semithick, steelblue31119180]
table {%
0 12.2321428571429
4 18.2886904761905
8 24.4345238095238
12 28.0357142857143
16 31.25
20 34.0476190476191
24 36.7708333333333
28 38.4077380952381
32 39.5089285714286
36 41.9196428571429
40 42.2916666666667
44 43.6309523809524
48 45.6994047619048
52 47.2172619047619
56 46.9791666666667
60 48.4523809523809
64 49.5684523809524
68 49.5238095238095
72 50.0148809523809
76 50.1636904761905
80 50.3125
84 51.1755952380952
88 51.8452380952381
92 50.7440476190476
96 50.8184523809524
100 51.1160714285714
104 51.6369047619048
108 52.2767857142857
112 52.5892857142857
116 52.3958333333333
120 52.4404761904762
124 52.7232142857143
128 54.1220238095238
132 52.6934523809524
136 52.5297619047619
140 53.2142857142857
144 53.2886904761905
148 53.1101190476191
152 54.5535714285714
156 54.1071428571429
160 53.6011904761905
164 54.5684523809524
168 53.3630952380952
172 53.5863095238095
176 54.2410714285714
180 53.75
184 54.3303571428571
188 54.1964285714286
192 54.1220238095238
196 54.2410714285714
200 54.7172619047619
204 54.375
208 54.5982142857143
212 54.4642857142857
216 54.1666666666667
220 53.6904761904762
224 55.4464285714286
228 54.6428571428571
232 55.5059523809524
236 54.2113095238095
240 54.7767857142857
244 55.2827380952381
248 53.9285714285714
252 54.1071428571429
256 53.8392857142857
260 55.1785714285714
264 53.6011904761905
268 55.7440476190476
272 55.3720238095238
276 53.4821428571429
280 55.4017857142857
284 53.1696428571428
288 54.2261904761905
292 55.7291666666667
296 54.4047619047619
300 55.6398809523809
304 53.8988095238095
308 53.6607142857143
312 55.5654761904762
316 54.0178571428571
320 55.0892857142857
324 53.7648809523809
328 54.2857142857143
332 54.9107142857143
336 55.0297619047619
340 54.2559523809524
344 54.4791666666667
348 53.5863095238095
352 55.1488095238095
356 54.5089285714286
360 54.9702380952381
364 53.8839285714286
368 54.2410714285714
372 53.5565476190476
376 54.2857142857143
380 54.6428571428571
384 54.2857142857143
388 53.5267857142857
392 54.8363095238095
396 53.4077380952381
400 54.8660714285714
};
\addlegendentry{\textsc{CyBeR-0}-Krum-NNM}
\addplot [semithick, crimson2143940, dashed]
table {%
0 12.2321428571429
4 13.9583333333333
8 14.4047619047619
12 15.9077380952381
16 17.8571428571429
20 18.5863095238095
24 20.610119047619
28 21.4285714285714
32 22.8422619047619
36 23.2886904761905
40 24.7321428571429
44 24.3303571428571
48 25.8482142857143
52 26.9642857142857
56 26.547619047619
60 28.3333333333333
64 29.077380952381
68 30.3125
72 29.9255952380952
76 31.25
80 31.0863095238095
84 31.4583333333333
88 32.0089285714286
92 31.9345238095238
96 33.3184523809524
100 32.8869047619048
104 33.9136904761905
108 34.2708333333333
112 35.0595238095238
116 33.6755952380952
120 34.4047619047619
124 34.5833333333333
128 35.2083333333333
132 35.5357142857143
136 35.4761904761905
140 36.3392857142857
144 36.2351190476191
148 37.0684523809524
152 37.2767857142857
156 37.5
160 36.2797619047619
164 37.2172619047619
168 37.8422619047619
172 37.6041666666667
176 37.9613095238095
180 38.1547619047619
184 38.0803571428571
188 38.2142857142857
192 37.7678571428571
196 37.4107142857143
200 37.8125
204 38.1994047619048
208 37.7083333333333
212 38.5714285714286
216 38.9136904761905
220 38.2738095238095
224 37.7529761904762
228 38.6755952380952
232 39.6875
236 40.0446428571429
240 38.0803571428571
244 38.7053571428571
248 38.6458333333333
252 39.5982142857143
256 38.75
260 39.3154761904762
264 39.1964285714286
268 38.9880952380952
272 39.1666666666667
276 39.7767857142857
280 38.6755952380952
284 38.7797619047619
288 39.4196428571429
292 39.3154761904762
296 38.9434523809524
300 38.7053571428571
304 39.6279761904762
308 39.5982142857143
312 38.9434523809524
316 40.5654761904762
320 40.0148809523809
324 39.1369047619048
328 39.8809523809524
332 39.0476190476191
336 39.4642857142857
340 39.9255952380952
344 39.4196428571429
348 39.6726190476191
352 39.1071428571429
356 39.8065476190476
360 40.0297619047619
364 39.8363095238095
368 40.2827380952381
372 40.6696428571429
376 40.1041666666667
380 40
384 40.5803571428571
388 40.0892857142857
392 41.0416666666667
396 40.2529761904762
400 40.5803571428571
};
\addlegendentry{FedAvg-CWTM}
\addplot [semithick, crimson2143940]
table {%
0 12.2321428571429
4 18.2738095238095
8 23.1547619047619
12 28.9285714285714
16 34.1517857142857
20 37.5148809523809
24 39.8214285714286
28 40.9523809523809
32 43.2589285714286
36 44.2708333333333
40 46.5476190476191
44 46.9642857142857
48 48.9285714285714
52 50.6994047619048
56 51.1309523809524
60 52.4255952380952
64 52.9464285714286
68 54.6428571428571
72 55.4761904761905
76 55.7291666666667
80 56.1607142857143
84 56.9345238095238
88 57.5297619047619
92 57.7232142857143
96 58.5416666666667
100 58.6160714285714
104 59.2410714285714
108 59.9255952380952
112 60.1636904761905
116 59.8809523809524
120 59.9107142857143
124 61.1458333333333
128 62.0535714285714
132 62.9910714285714
136 62.7678571428571
140 62.7976190476191
144 62.1726190476191
148 62.5892857142857
152 62.5
156 62.9166666666667
160 62.5744047619048
164 63.0952380952381
168 63.0803571428571
172 63.2589285714286
176 62.3065476190476
180 61.9791666666667
184 62.2767857142857
188 63.7351190476191
192 62.4553571428571
196 63.4821428571429
200 63.9583333333333
204 63.1547619047619
208 62.4851190476191
212 62.7083333333333
216 63.0654761904762
220 62.2023809523809
224 63.2291666666667
228 62.8869047619048
232 62.6190476190476
236 64.7023809523809
240 63.7053571428571
244 64.6130952380952
248 63.7053571428571
252 63.2886904761905
256 63.5565476190476
260 63.1398809523809
264 63.8839285714286
268 63.6755952380952
272 64.1071428571429
276 63.2142857142857
280 63.7202380952381
284 63.2589285714286
288 63.9880952380952
292 64.1815476190476
296 63.7053571428571
300 63.7053571428571
304 64.9255952380952
308 64.5535714285714
312 62.8720238095238
316 64.4345238095238
320 63.8541666666667
324 63.5714285714286
328 64.0029761904762
332 63.2738095238095
336 63.1994047619048
340 64.3154761904762
344 63.6607142857143
348 64.5386904761905
352 63.8839285714286
356 63.6904761904762
360 64.2857142857143
364 62.8720238095238
368 64.0773809523809
372 63.8988095238095
376 63.8690476190476
380 64.3452380952381
384 64.7321428571429
388 63.8988095238095
392 64.3898809523809
396 63.8690476190476
400 64.5684523809524
};
\addlegendentry{FedAvg-CWTM-NNM}
\addplot [semithick, forestgreen4416044, dashed]
table {%
0 12.2321428571429
4 10.8630952380952
8 16.0119047619048
12 24.5535714285714
16 32.0982142857143
20 34.2857142857143
24 36.1309523809524
28 37.0535714285714
32 38.6904761904762
36 37.9910714285714
40 39.1517857142857
44 40.3720238095238
48 39.3898809523809
52 39.8363095238095
56 41.4434523809524
60 41.3095238095238
64 40.8928571428571
68 41.2648809523809
72 42.3958333333333
76 43.0803571428571
80 43.1547619047619
84 42.5595238095238
88 43.9136904761905
92 43.7797619047619
96 43.0059523809524
100 43.9136904761905
104 43.2589285714286
108 43.6458333333333
112 44.1220238095238
116 43.9434523809524
120 44.1815476190476
124 44.1964285714286
128 44.4791666666667
132 44.8363095238095
136 45.7440476190476
140 44.8363095238095
144 44.1071428571429
148 45.3869047619048
152 44.375
156 44.8511904761905
160 44.8065476190476
164 44.7172619047619
168 44.5535714285714
172 45.4761904761905
176 44.7767857142857
180 45.8779761904762
184 45.8630952380952
188 45.6101190476191
192 45.4464285714286
196 45.5654761904762
200 45.5803571428571
204 44.7321428571429
208 45.2380952380952
212 45.4761904761905
216 46.3244047619048
220 45.9523809523809
224 45.1636904761905
228 45.6845238095238
232 46.3392857142857
236 45.9821428571429
240 45.3720238095238
244 46.6220238095238
248 45.4166666666667
252 46.1607142857143
256 44.7916666666667
260 46.8601190476191
264 45.7291666666667
268 46.5625
272 44.7470238095238
276 45.8333333333333
280 46.0714285714286
284 45.7738095238095
288 45.8333333333333
292 46.1160714285714
296 45.8035714285714
300 47.3809523809524
304 46.4880952380952
308 46.1160714285714
312 46.4285714285714
316 46.6071428571429
320 45.2976190476191
324 47.0982142857143
328 45.6101190476191
332 46.6220238095238
336 47.0386904761905
340 46.6369047619048
344 46.1160714285714
348 46.6369047619048
352 46.3690476190476
356 46.7261904761905
360 45.922619047619
364 45.9226190476191
368 46.8303571428571
372 46.5476190476191
376 46.6964285714286
380 45.7440476190476
384 45.7886904761905
388 46.7410714285714
392 47.2172619047619
396 46.9494047619048
400 47.2172619047619
};
\addlegendentry{FedAvg-Krum}
\addplot [semithick, forestgreen4416044]
table {%
0 12.2321428571429
4 19.6279761904762
8 24.702380952381
12 28.9583333333333
16 32.1726190476191
20 34.9702380952381
24 37.4851190476191
28 39.2708333333333
32 41.6964285714286
36 42.5595238095238
40 44.1071428571429
44 44.3601190476191
48 45.4017857142857
52 46.875
56 45.6547619047619
60 46.6964285714286
64 47.6339285714286
68 47.9761904761905
72 47.5
76 48.6904761904762
80 48.7946428571429
84 48.7202380952381
88 49.375
92 49.1517857142857
96 50.4166666666667
100 49.4791666666667
104 50.3720238095238
108 51.6666666666667
112 50.9375
116 50.7291666666667
120 52.0982142857143
124 51.875
128 51.5327380952381
132 52.2916666666667
136 52.9464285714286
140 51.7261904761905
144 52.4553571428571
148 53.4821428571429
152 53.3630952380952
156 52.0982142857143
160 53.1994047619048
164 53.6904761904762
168 54.0922619047619
172 53.9285714285714
176 53.3928571428571
180 53.3630952380952
184 52.9017857142857
188 54.2261904761905
192 53.0803571428571
196 53.7797619047619
200 54.3601190476191
204 54.4494047619048
208 53.7648809523809
212 53.8690476190476
216 52.9166666666667
220 53.3035714285714
224 53.5565476190476
228 53.4672619047619
232 53.1696428571429
236 53.8690476190476
240 53.125
244 55.2827380952381
248 54.0029761904762
252 54.3303571428571
256 54.2559523809524
260 54.5833333333333
264 54.2857142857143
268 54.6130952380952
272 54.2410714285714
276 53.9434523809524
280 54.9702380952381
284 53.8392857142857
288 53.9136904761905
292 54.2857142857143
296 54.6577380952381
300 54.3452380952381
304 55.4613095238095
308 54.1815476190476
312 54.1220238095238
316 53.9732142857143
320 54.5535714285714
324 54.8660714285714
328 53.0357142857143
332 54.6130952380952
336 54.2708333333333
340 53.6904761904762
344 54.9851190476191
348 55.0595238095238
352 53.9136904761905
356 54.5238095238095
360 55
364 53.75
368 53.9583333333333
372 53.8392857142857
376 53.9732142857143
380 53.1696428571429
384 54.5535714285714
388 53.2142857142857
392 54.1071428571429
396 55.2529761904762
400 54.0773809523809
};
\addlegendentry{FedAvg-Krum-NNM}
\end{axis}

\end{tikzpicture}


==> data/SF_comm.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Communication Cost},
xmajorgrids,
xmin=0.00475902056522908, xmax=680.983887779147,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=-2.75914791787501, ymax=75.8127376404093,
ytick style={color=black},
ytick={-10,0,10,20,30,40,50,60,70,80},
yticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.00816326530612245,15.6020378428508)
--(axis cs:0.00816326530612245,10.6777240619111)
--(axis cs:0.0408163265306122,11.066646137473)
--(axis cs:0.073469387755102,17.3801705700214)
--(axis cs:0.106122448979592,19.5636611054618)
--(axis cs:0.138775510204082,23.9079381323634)
--(axis cs:0.171428571428571,31.0918852206726)
--(axis cs:0.204081632653061,32.5881374817162)
--(axis cs:0.236734693877551,34.2482649598305)
--(axis cs:0.269387755102041,36.9235802286727)
--(axis cs:0.302040816326531,37.9250440349097)
--(axis cs:0.33469387755102,40.2651583383668)
--(axis cs:0.36734693877551,41.0142205778135)
--(axis cs:0.4,41.4587530828619)
--(axis cs:0.43265306122449,43.8876709832159)
--(axis cs:0.46530612244898,43.0291738532458)
--(axis cs:0.497959183673469,43.3599990831811)
--(axis cs:0.530612244897959,44.6608444523163)
--(axis cs:0.563265306122449,45.1552898126299)
--(axis cs:0.595918367346939,46.018191432051)
--(axis cs:0.628571428571429,45.5028836404851)
--(axis cs:0.661224489795918,45.1085601237541)
--(axis cs:0.693877551020408,47.3229591612653)
--(axis cs:0.726530612244898,46.2494577200464)
--(axis cs:0.759183673469388,46.6500939429596)
--(axis cs:0.791836734693878,46.8051405854509)
--(axis cs:0.824489795918367,49.4528187834141)
--(axis cs:0.857142857142857,50.9659630739028)
--(axis cs:0.889795918367347,49.3758030070204)
--(axis cs:0.922448979591837,49.5589533954172)
--(axis cs:0.955102040816327,50.8054606260685)
--(axis cs:0.987755102040816,52.9080523365827)
--(axis cs:1.02040816326531,50.8767525934237)
--(axis cs:1.0530612244898,53.0244980820326)
--(axis cs:1.08571428571429,52.99760185994)
--(axis cs:1.11836734693878,53.1341154946571)
--(axis cs:1.15102040816327,55.138173167002)
--(axis cs:1.18367346938776,53.9341774085124)
--(axis cs:1.21632653061225,54.524026244369)
--(axis cs:1.24897959183673,55.0166344850743)
--(axis cs:1.28163265306122,55.7335162303247)
--(axis cs:1.31428571428571,56.6061890805611)
--(axis cs:1.3469387755102,56.2007438990457)
--(axis cs:1.37959183673469,57.6071444252099)
--(axis cs:1.41224489795918,56.4971392246973)
--(axis cs:1.44489795918367,58.0674350587417)
--(axis cs:1.47755102040816,57.6921335620528)
--(axis cs:1.51020408163265,59.2897640124442)
--(axis cs:1.54285714285714,58.5125632755956)
--(axis cs:1.57551020408163,58.4964869178672)
--(axis cs:1.60816326530612,58.9442410991743)
--(axis cs:1.64081632653061,58.9840914173941)
--(axis cs:1.6734693877551,59.8512713521261)
--(axis cs:1.70612244897959,58.3675164280802)
--(axis cs:1.73877551020408,59.6527056809018)
--(axis cs:1.77142857142857,60.2686518598334)
--(axis cs:1.80408163265306,58.6944238809982)
--(axis cs:1.83673469387755,58.5564758465219)
--(axis cs:1.86938775510204,61.1342565379981)
--(axis cs:1.90204081632653,60.1796146568585)
--(axis cs:1.93469387755102,60.3647932857364)
--(axis cs:1.96734693877551,62.9575462941314)
--(axis cs:2,62.8364622855127)
--(axis cs:2.03265306122449,62.4051612637982)
--(axis cs:2.06530612244898,62.2295206720625)
--(axis cs:2.09795918367347,61.6848563551519)
--(axis cs:2.13061224489796,61.650671641537)
--(axis cs:2.16326530612245,61.7519631906689)
--(axis cs:2.19591836734694,62.227787010013)
--(axis cs:2.22857142857143,62.5696884779561)
--(axis cs:2.26122448979592,61.5911679142094)
--(axis cs:2.29387755102041,62.4067238326)
--(axis cs:2.3265306122449,62.8165357125256)
--(axis cs:2.35918367346939,60.6338914208067)
--(axis cs:2.39183673469388,63.519221507402)
--(axis cs:2.42448979591837,63.1200177343183)
--(axis cs:2.45714285714286,61.9531556713387)
--(axis cs:2.48979591836735,63.170289916237)
--(axis cs:2.52244897959184,61.9088365598561)
--(axis cs:2.55510204081633,62.8672480822729)
--(axis cs:2.58775510204082,64.3555380729313)
--(axis cs:2.62040816326531,65.08811611717)
--(axis cs:2.6530612244898,64.7136847564609)
--(axis cs:2.68571428571429,64.3870446279995)
--(axis cs:2.71836734693878,65.066454566382)
--(axis cs:2.75102040816327,65.9004249317171)
--(axis cs:2.78367346938776,63.7924553415977)
--(axis cs:2.81632653061225,64.4640377098938)
--(axis cs:2.84897959183674,64.3109243487638)
--(axis cs:2.88163265306122,65.5133155833583)
--(axis cs:2.91428571428571,64.8711352603028)
--(axis cs:2.9469387755102,64.6453066001499)
--(axis cs:2.97959183673469,64.9554572404591)
--(axis cs:3.01224489795918,66.0866529608882)
--(axis cs:3.04489795918367,67.1646161025466)
--(axis cs:3.07755102040816,65.1640249007261)
--(axis cs:3.11020408163265,66.441805102162)
--(axis cs:3.14285714285714,65.5589247774209)
--(axis cs:3.17551020408163,67.8401550127596)
--(axis cs:3.20816326530612,67.3479255769428)
--(axis cs:3.24081632653061,68.1158545602919)
--(axis cs:3.24081632653061,72.2412882968509)
--(axis cs:3.24081632653061,72.2412882968509)
--(axis cs:3.20816326530612,70.5389791849619)
--(axis cs:3.17551020408163,71.4157973681928)
--(axis cs:3.14285714285714,70.6017895082934)
--(axis cs:3.11020408163265,70.8796234692666)
--(axis cs:3.07755102040816,70.4609750992739)
--(axis cs:3.04489795918367,70.2163362784058)
--(axis cs:3.01224489795918,69.9550137057785)
--(axis cs:2.97959183673469,71.59216180716)
--(axis cs:2.9469387755102,69.2535029236597)
--(axis cs:2.91428571428571,70.813388549221)
--(axis cs:2.88163265306122,70.5283510833084)
--(axis cs:2.84897959183674,70.1533613655219)
--(axis cs:2.81632653061225,69.8216765758204)
--(axis cs:2.78367346938776,69.3623065631642)
--(axis cs:2.75102040816327,69.8138607825686)
--(axis cs:2.71836734693878,70.1716406717133)
--(axis cs:2.68571428571429,71.4165268005719)
--(axis cs:2.6530612244898,70.2267914340153)
--(axis cs:2.62040816326531,69.8225981685442)
--(axis cs:2.58775510204082,70.257557165164)
--(axis cs:2.55510204081633,70.1982281082033)
--(axis cs:2.52244897959184,69.1328301068106)
--(axis cs:2.48979591836735,70.0142338932869)
--(axis cs:2.45714285714286,69.6242252810422)
--(axis cs:2.42448979591837,68.7252203609198)
--(axis cs:2.39183673469388,70.230778492598)
--(axis cs:2.35918367346939,69.2172990553837)
--(axis cs:2.3265306122449,69.177511906522)
--(axis cs:2.29387755102041,67.6825618816858)
--(axis cs:2.26122448979592,67.664784466743)
--(axis cs:2.22857142857143,68.1148353315677)
--(axis cs:2.19591836734694,68.1293558471299)
--(axis cs:2.16326530612245,66.6408939521882)
--(axis cs:2.13061224489796,67.8136140727488)
--(axis cs:2.09795918367347,67.5710960258005)
--(axis cs:2.06530612244898,67.3835745660327)
--(axis cs:2.03265306122449,67.5948387362018)
--(axis cs:2,67.9968710478206)
--(axis cs:1.96734693877551,67.7865013249162)
--(axis cs:1.93469387755102,66.9566352856922)
--(axis cs:1.90204081632653,66.5465758193319)
--(axis cs:1.86938775510204,66.1574101286685)
--(axis cs:1.83673469387755,67.8125717725257)
--(axis cs:1.80408163265306,66.543671357097)
--(axis cs:1.77142857142857,66.3980148068333)
--(axis cs:1.73877551020408,66.4782467000505)
--(axis cs:1.70612244897959,66.1265311909675)
--(axis cs:1.6734693877551,65.3273000764453)
--(axis cs:1.64081632653061,65.1825752492726)
--(axis cs:1.60816326530612,65.4009969960638)
--(axis cs:1.57551020408163,64.2713702249899)
--(axis cs:1.54285714285714,65.2374367244044)
--(axis cs:1.51020408163265,62.0197597970796)
--(axis cs:1.47755102040816,61.8911997712806)
--(axis cs:1.44489795918367,62.5873268460202)
--(axis cs:1.41224489795918,63.7111941086361)
--(axis cs:1.37959183673469,63.2559508128853)
--(axis cs:1.3469387755102,62.01354181524)
--(axis cs:1.31428571428571,63.5723823480104)
--(axis cs:1.28163265306122,61.7367218649134)
--(axis cs:1.24897959183673,60.6976512292114)
--(axis cs:1.21632653061225,60.6545451842024)
--(axis cs:1.18367346938776,61.6312987819638)
--(axis cs:1.15102040816327,61.4987315949028)
--(axis cs:1.11836734693878,59.2468368862953)
--(axis cs:1.08571428571429,59.2643029019647)
--(axis cs:1.0530612244898,58.7612162036817)
--(axis cs:1.02040816326531,59.9268188351477)
--(axis cs:0.987755102040816,57.3895667110364)
--(axis cs:0.955102040816327,58.5397774691696)
--(axis cs:0.922448979591837,57.4946180331542)
--(axis cs:0.889795918367347,57.6480065167891)
--(axis cs:0.857142857142857,56.593560735621)
--(axis cs:0.824489795918367,57.3626574070621)
--(axis cs:0.791836734693878,56.8853356050253)
--(axis cs:0.759183673469388,56.2070489141832)
--(axis cs:0.726530612244898,56.4588756132869)
--(axis cs:0.693877551020408,55.712755124449)
--(axis cs:0.661224489795918,54.8319160667221)
--(axis cs:0.628571428571429,54.0209258833244)
--(axis cs:0.595918367346939,52.8806180917585)
--(axis cs:0.563265306122449,52.0173292349892)
--(axis cs:0.530612244897959,52.2141555476837)
--(axis cs:0.497959183673469,50.3007152025332)
--(axis cs:0.46530612244898,48.9946356705637)
--(axis cs:0.43265306122449,49.5051861596413)
--(axis cs:0.4,47.2614850123762)
--(axis cs:0.36734693877551,46.3667318031388)
--(axis cs:0.33469387755102,44.2884130902046)
--(axis cs:0.302040816326531,44.1285273936617)
--(axis cs:0.269387755102041,43.1061816760892)
--(axis cs:0.236734693877551,41.1981636115981)
--(axis cs:0.204081632653061,37.0249577563791)
--(axis cs:0.171428571428571,36.2890671602798)
--(axis cs:0.138775510204082,33.3837285343033)
--(axis cs:0.106122448979592,28.4422912754906)
--(axis cs:0.073469387755102,26.1614960966452)
--(axis cs:0.0408163265306122,20.7488300530031)
--(axis cs:0.00816326530612245,15.6020378428508)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.00816326530612245,15.7851549428046)
--(axis cs:0.00816326530612245,10.4648450571954)
--(axis cs:0.0408163265306122,19.0445571750826)
--(axis cs:0.073469387755102,25.9601596532121)
--(axis cs:0.106122448979592,30.9270337901654)
--(axis cs:0.138775510204082,32.1815155169048)
--(axis cs:0.171428571428571,34.6208572285948)
--(axis cs:0.204081632653061,35.1798034643707)
--(axis cs:0.236734693877551,35.1276890209538)
--(axis cs:0.269387755102041,38.2229102750442)
--(axis cs:0.302040816326531,36.9729169528254)
--(axis cs:0.33469387755102,38.961003933973)
--(axis cs:0.36734693877551,40.3547247283337)
--(axis cs:0.4,40.0383931132694)
--(axis cs:0.43265306122449,41.1682533903311)
--(axis cs:0.46530612244898,42.1562288734152)
--(axis cs:0.497959183673469,42.1960018144315)
--(axis cs:0.530612244897959,43.7617771725343)
--(axis cs:0.563265306122449,42.4545622655494)
--(axis cs:0.595918367346939,43.4334668230322)
--(axis cs:0.628571428571429,44.0180413158809)
--(axis cs:0.661224489795918,44.7542553869593)
--(axis cs:0.693877551020408,44.1979867941837)
--(axis cs:0.726530612244898,44.0536281386844)
--(axis cs:0.759183673469388,44.9028789356234)
--(axis cs:0.791836734693878,44.8840870780676)
--(axis cs:0.824489795918367,45.3120508551858)
--(axis cs:0.857142857142857,45.6527224524243)
--(axis cs:0.889795918367347,45.0711876627007)
--(axis cs:0.922448979591837,46.5811969220437)
--(axis cs:0.955102040816327,46.2888639594996)
--(axis cs:0.987755102040816,47.5960407648005)
--(axis cs:1.02040816326531,46.5893839773396)
--(axis cs:1.0530612244898,47.8495972908784)
--(axis cs:1.08571428571429,48.6772130805284)
--(axis cs:1.11836734693878,48.2173181637603)
--(axis cs:1.15102040816327,48.4749494070244)
--(axis cs:1.18367346938776,47.5797472183646)
--(axis cs:1.21632653061225,47.6909875016856)
--(axis cs:1.24897959183673,48.3753563895864)
--(axis cs:1.28163265306122,45.9563360982087)
--(axis cs:1.31428571428571,47.9764171990859)
--(axis cs:1.3469387755102,49.1065984806275)
--(axis cs:1.37959183673469,48.9099465323092)
--(axis cs:1.41224489795918,48.2597449948225)
--(axis cs:1.44489795918367,48.4927844627093)
--(axis cs:1.47755102040816,48.363815340382)
--(axis cs:1.51020408163265,48.4009186128723)
--(axis cs:1.54285714285714,48.3403926736753)
--(axis cs:1.57551020408163,49.1467531057938)
--(axis cs:1.60816326530612,50.8235891691362)
--(axis cs:1.64081632653061,50.0131902468997)
--(axis cs:1.6734693877551,49.4666719981759)
--(axis cs:1.70612244897959,49.1018934794803)
--(axis cs:1.73877551020408,49.5971514927817)
--(axis cs:1.77142857142857,49.3432804738402)
--(axis cs:1.80408163265306,50.7988720374778)
--(axis cs:1.83673469387755,48.743257479694)
--(axis cs:1.86938775510204,48.7147413715034)
--(axis cs:1.90204081632653,50.2360754302401)
--(axis cs:1.93469387755102,48.7888747553799)
--(axis cs:1.96734693877551,50.0957977639843)
--(axis cs:2,49.4259818078473)
--(axis cs:2.03265306122449,49.4630691890149)
--(axis cs:2.06530612244898,49.870156326062)
--(axis cs:2.09795918367347,49.8373098292008)
--(axis cs:2.13061224489796,50.3740624206236)
--(axis cs:2.16326530612245,48.8884221468685)
--(axis cs:2.19591836734694,50.5221835516118)
--(axis cs:2.22857142857143,51.0588554370695)
--(axis cs:2.26122448979592,50.7180210753278)
--(axis cs:2.29387755102041,50.3287069247771)
--(axis cs:2.3265306122449,49.9316221130478)
--(axis cs:2.35918367346939,50.2767269740309)
--(axis cs:2.39183673469388,51.3399853165143)
--(axis cs:2.42448979591837,50.8643198328593)
--(axis cs:2.45714285714286,52.0214496422863)
--(axis cs:2.48979591836735,50.6510044320698)
--(axis cs:2.52244897959184,51.9470525852458)
--(axis cs:2.55510204081633,49.217031267241)
--(axis cs:2.58775510204082,51.2752062664991)
--(axis cs:2.62040816326531,50.140459495396)
--(axis cs:2.6530612244898,51.6896310641149)
--(axis cs:2.68571428571429,50.8791275265634)
--(axis cs:2.71836734693878,51.5445200714895)
--(axis cs:2.75102040816327,51.1752999927262)
--(axis cs:2.78367346938776,49.7722346644528)
--(axis cs:2.81632653061225,50.3975514679858)
--(axis cs:2.84897959183674,52.3996100427783)
--(axis cs:2.88163265306122,52.328935349477)
--(axis cs:2.91428571428571,51.7135927581873)
--(axis cs:2.9469387755102,51.3008912001144)
--(axis cs:2.97959183673469,52.2559685058572)
--(axis cs:3.01224489795918,51.4642956129358)
--(axis cs:3.04489795918367,50.6460997602341)
--(axis cs:3.07755102040816,52.9061025708349)
--(axis cs:3.11020408163265,51.3055965102458)
--(axis cs:3.14285714285714,53.0547062766685)
--(axis cs:3.17551020408163,52.2597240591807)
--(axis cs:3.20816326530612,52.3723042170906)
--(axis cs:3.24081632653061,52.3860898565038)
--(axis cs:3.24081632653061,60.4412910958772)
--(axis cs:3.24081632653061,60.4412910958772)
--(axis cs:3.20816326530612,60.3955529257665)
--(axis cs:3.17551020408163,59.6747997503431)
--(axis cs:3.14285714285714,61.0226746757125)
--(axis cs:3.11020408163265,59.2598796802304)
--(axis cs:3.07755102040816,59.9808021910699)
--(axis cs:3.04489795918367,60.7527097635754)
--(axis cs:3.01224489795918,59.517847244207)
--(axis cs:2.97959183673469,59.9464124465238)
--(axis cs:2.9469387755102,59.8002992760761)
--(axis cs:2.91428571428571,59.1792643846699)
--(axis cs:2.88163265306122,59.843683698142)
--(axis cs:2.84897959183674,60.4872947191265)
--(axis cs:2.81632653061225,60.4953056748714)
--(axis cs:2.78367346938776,59.7515748593567)
--(axis cs:2.75102040816327,58.6758904834643)
--(axis cs:2.71836734693878,59.4078608808915)
--(axis cs:2.68571428571429,58.7637296162937)
--(axis cs:2.6530612244898,59.3520356025518)
--(axis cs:2.62040816326531,60.3059690760326)
--(axis cs:2.58775510204082,58.8140794477867)
--(axis cs:2.55510204081633,60.0091592089495)
--(axis cs:2.52244897959184,58.9160426528494)
--(axis cs:2.48979591836735,59.2001860441206)
--(axis cs:2.45714285714286,59.436883691047)
--(axis cs:2.42448979591837,57.9154420719026)
--(axis cs:2.39183673469388,58.3028718263429)
--(axis cs:2.35918367346939,60.2292254069215)
--(axis cs:2.3265306122449,59.9195683631427)
--(axis cs:2.29387755102041,58.5105787895086)
--(axis cs:2.26122448979592,58.9545979722913)
--(axis cs:2.22857142857143,58.7328112295972)
--(axis cs:2.19591836734694,57.5730545436263)
--(axis cs:2.16326530612245,58.6413397578933)
--(axis cs:2.13061224489796,59.3878423412812)
--(axis cs:2.09795918367347,58.9126901707992)
--(axis cs:2.06530612244898,59.6238912929856)
--(axis cs:2.03265306122449,58.9297879538423)
--(axis cs:2,59.0263991445337)
--(axis cs:1.96734693877551,59.1006308074443)
--(axis cs:1.93469387755102,58.3539823874772)
--(axis cs:1.90204081632653,59.2282102840456)
--(axis cs:1.86938775510204,59.6781157713537)
--(axis cs:1.83673469387755,58.3400758536393)
--(axis cs:1.80408163265306,59.3796993910936)
--(axis cs:1.77142857142857,58.9602909547313)
--(axis cs:1.73877551020408,58.1409437453135)
--(axis cs:1.70612244897959,59.231439853853)
--(axis cs:1.6734693877551,58.8368994303955)
--(axis cs:1.64081632653061,59.1832383245289)
--(axis cs:1.60816326530612,58.49188702134)
--(axis cs:1.57551020408163,57.9961040370634)
--(axis cs:1.54285714285714,58.6536549453723)
--(axis cs:1.51020408163265,58.4740813871277)
--(axis cs:1.47755102040816,57.5885656119989)
--(axis cs:1.44489795918367,57.6381679182431)
--(axis cs:1.41224489795918,57.7521597670823)
--(axis cs:1.37959183673469,57.6674344200718)
--(axis cs:1.3469387755102,55.2088777098486)
--(axis cs:1.31428571428571,58.7200113723427)
--(axis cs:1.28163265306122,58.2698543779817)
--(axis cs:1.24897959183673,55.7317864675565)
--(axis cs:1.21632653061225,57.755441069743)
--(axis cs:1.18367346938776,57.6881099244926)
--(axis cs:1.15102040816327,55.8702886882137)
--(axis cs:1.11836734693878,56.2469675505254)
--(axis cs:1.08571428571429,56.203739300424)
--(axis cs:1.0530612244898,55.7515931853121)
--(axis cs:1.02040816326531,56.5951398321842)
--(axis cs:0.987755102040816,55.9158639971042)
--(axis cs:0.955102040816327,56.4492312785957)
--(axis cs:0.922448979591837,55.9783268874801)
--(axis cs:0.889795918367347,55.8811932896802)
--(axis cs:0.857142857142857,57.055610880909)
--(axis cs:0.824489795918367,56.6522348590999)
--(axis cs:0.791836734693878,56.3956748266943)
--(axis cs:0.759183673469388,58.2221210643766)
--(axis cs:0.726530612244898,56.3928004327442)
--(axis cs:0.693877551020408,58.1234417772448)
--(axis cs:0.661224489795918,57.2100303273265)
--(axis cs:0.628571428571429,56.0414824936429)
--(axis cs:0.595918367346939,56.834390319825)
--(axis cs:0.563265306122449,56.3847234487363)
--(axis cs:0.530612244897959,56.5358418750847)
--(axis cs:0.497959183673469,56.4349505665208)
--(axis cs:0.46530612244898,54.629485412299)
--(axis cs:0.43265306122449,55.2007942287165)
--(axis cs:0.4,54.217559267683)
--(axis cs:0.36734693877551,52.3536086049996)
--(axis cs:0.33469387755102,51.3961389231698)
--(axis cs:0.302040816326531,49.6639878090794)
--(axis cs:0.269387755102041,48.7413754392415)
--(axis cs:0.236734693877551,47.3425490742843)
--(axis cs:0.204081632653061,44.1654346308674)
--(axis cs:0.171428571428571,43.0577141999767)
--(axis cs:0.138775510204082,40.7351511497619)
--(axis cs:0.106122448979592,35.8884424003108)
--(axis cs:0.073469387755102,31.3612689182165)
--(axis cs:0.0408163265306122,24.1102047296793)
--(axis cs:0.00816326530612245,15.7851549428046)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.00816326530612245,10.2116457304502)
--(axis cs:0.00816326530612245,7.73478284097838)
--(axis cs:0.0408163265306122,5.64702228780378)
--(axis cs:0.073469387755102,11.3012949653954)
--(axis cs:0.106122448979592,17.4894489157988)
--(axis cs:0.138775510204082,20.4889925546468)
--(axis cs:0.171428571428571,20.7503559402031)
--(axis cs:0.204081632653061,21.2161743093464)
--(axis cs:0.236734693877551,21.758916144755)
--(axis cs:0.269387755102041,23.3154794184491)
--(axis cs:0.302040816326531,22.2866741394118)
--(axis cs:0.33469387755102,23.0613715785556)
--(axis cs:0.36734693877551,22.2140180249762)
--(axis cs:0.4,22.0370384435012)
--(axis cs:0.43265306122449,21.7460800452452)
--(axis cs:0.46530612244898,22.0091993347009)
--(axis cs:0.497959183673469,21.5025606396811)
--(axis cs:0.530612244897959,22.7573771782494)
--(axis cs:0.563265306122449,21.7438644519578)
--(axis cs:0.595918367346939,22.4858477257572)
--(axis cs:0.628571428571429,23.7117650375262)
--(axis cs:0.661224489795918,24.4849437095473)
--(axis cs:0.693877551020408,24.0757287493513)
--(axis cs:0.726530612244898,23.5001603333031)
--(axis cs:0.759183673469388,24.342112927956)
--(axis cs:0.791836734693878,25.9340039529009)
--(axis cs:0.824489795918367,25.2794604955156)
--(axis cs:0.857142857142857,25.7910358767525)
--(axis cs:0.889795918367347,24.7764295779889)
--(axis cs:0.922448979591837,24.3709413911797)
--(axis cs:0.955102040816327,24.7738420598901)
--(axis cs:0.987755102040816,24.9217412016764)
--(axis cs:1.02040816326531,24.7735561461915)
--(axis cs:1.0530612244898,25.9296181485042)
--(axis cs:1.08571428571429,26.3938916385694)
--(axis cs:1.11836734693878,26.5958417702744)
--(axis cs:1.15102040816327,25.6597751295187)
--(axis cs:1.18367346938776,26.3820883921824)
--(axis cs:1.21632653061225,26.1539862175315)
--(axis cs:1.24897959183673,26.4832683881359)
--(axis cs:1.28163265306122,26.0880471369975)
--(axis cs:1.31428571428571,27.2918722066436)
--(axis cs:1.3469387755102,26.3408882397311)
--(axis cs:1.37959183673469,27.702422369788)
--(axis cs:1.41224489795918,27.4332915292154)
--(axis cs:1.44489795918367,26.5445451462618)
--(axis cs:1.47755102040816,27.794013597158)
--(axis cs:1.51020408163265,27.4824408086203)
--(axis cs:1.54285714285714,27.9231600763183)
--(axis cs:1.57551020408163,28.4541330079132)
--(axis cs:1.60816326530612,27.8428219547693)
--(axis cs:1.64081632653061,28.2721594998452)
--(axis cs:1.6734693877551,27.4891528202455)
--(axis cs:1.70612244897959,26.8688360761518)
--(axis cs:1.73877551020408,28.1994575313722)
--(axis cs:1.77142857142857,28.1861092582271)
--(axis cs:1.80408163265306,27.1949243712744)
--(axis cs:1.83673469387755,27.0267566082244)
--(axis cs:1.86938775510204,26.9732746638022)
--(axis cs:1.90204081632653,27.8580418698912)
--(axis cs:1.93469387755102,25.9265333426035)
--(axis cs:1.96734693877551,28.4676191351521)
--(axis cs:2,26.6769474553569)
--(axis cs:2.03265306122449,28.0476348089072)
--(axis cs:2.06530612244898,28.7418618521447)
--(axis cs:2.09795918367347,26.5779083903732)
--(axis cs:2.13061224489796,27.3047337227031)
--(axis cs:2.16326530612245,26.95220329259)
--(axis cs:2.19591836734694,26.6902614392888)
--(axis cs:2.22857142857143,27.5027540179566)
--(axis cs:2.26122448979592,28.1675735705872)
--(axis cs:2.29387755102041,28.9051874849091)
--(axis cs:2.3265306122449,27.6457156738746)
--(axis cs:2.35918367346939,28.4091675402106)
--(axis cs:2.39183673469388,27.8512174529592)
--(axis cs:2.42448979591837,28.4061117711332)
--(axis cs:2.45714285714286,28.0795325344724)
--(axis cs:2.48979591836735,28.4345349495801)
--(axis cs:2.52244897959184,27.0531442315317)
--(axis cs:2.55510204081633,28.453643075587)
--(axis cs:2.58775510204082,28.691467001908)
--(axis cs:2.62040816326531,28.8262320588311)
--(axis cs:2.6530612244898,28.7226631793035)
--(axis cs:2.68571428571429,29.4170886602033)
--(axis cs:2.71836734693878,27.4100739705223)
--(axis cs:2.75102040816327,28.4548988154086)
--(axis cs:2.78367346938776,27.9431241997138)
--(axis cs:2.81632653061225,28.8411851532401)
--(axis cs:2.84897959183674,29.5445799693768)
--(axis cs:2.88163265306122,29.8861197117898)
--(axis cs:2.91428571428571,29.9818612660213)
--(axis cs:2.9469387755102,28.9911120230291)
--(axis cs:2.97959183673469,29.1707904609771)
--(axis cs:3.01224489795918,29.0514319753835)
--(axis cs:3.04489795918367,28.8788986770026)
--(axis cs:3.07755102040816,27.7147822291091)
--(axis cs:3.11020408163265,28.6545629789216)
--(axis cs:3.14285714285714,29.6870349793204)
--(axis cs:3.17551020408163,29.8124316509533)
--(axis cs:3.20816326530612,28.9800606135403)
--(axis cs:3.24081632653061,29.529978131872)
--(axis cs:3.24081632653061,53.8628790109851)
--(axis cs:3.24081632653061,53.8628790109851)
--(axis cs:3.20816326530612,55.7223203388406)
--(axis cs:3.17551020408163,51.973282634761)
--(axis cs:3.14285714285714,53.4974888302035)
--(axis cs:3.11020408163265,52.744246544888)
--(axis cs:3.07755102040816,52.6721225327956)
--(axis cs:3.04489795918367,51.8651489420451)
--(axis cs:3.01224489795918,53.0914251674736)
--(axis cs:2.97959183673469,52.5256381104515)
--(axis cs:2.9469387755102,53.2112689293518)
--(axis cs:2.91428571428571,52.7562339720739)
--(axis cs:2.88163265306122,54.6079279072579)
--(axis cs:2.84897959183674,52.9256581258613)
--(axis cs:2.81632653061225,51.456433894379)
--(axis cs:2.78367346938776,51.9378281812385)
--(axis cs:2.75102040816327,52.1105773750676)
--(axis cs:2.71836734693878,51.9649260294777)
--(axis cs:2.68571428571429,53.2614827683681)
--(axis cs:2.6530612244898,52.7356701540298)
--(axis cs:2.62040816326531,52.3344822268832)
--(axis cs:2.58775510204082,51.4871044266634)
--(axis cs:2.55510204081633,51.9630235910796)
--(axis cs:2.52244897959184,51.9349510065636)
--(axis cs:2.48979591836735,53.083322193277)
--(axis cs:2.45714285714286,51.7121341321943)
--(axis cs:2.42448979591837,52.0998406098192)
--(axis cs:2.39183673469388,52.1487825470408)
--(axis cs:2.35918367346939,51.0253562693132)
--(axis cs:2.3265306122449,52.4138081356492)
--(axis cs:2.29387755102041,50.9460029912814)
--(axis cs:2.26122448979592,51.1776645246509)
--(axis cs:2.22857142857143,51.7829602677577)
--(axis cs:2.19591836734694,50.0359290369017)
--(axis cs:2.16326530612245,51.0835109931243)
--(axis cs:2.13061224489796,50.1357424677731)
--(axis cs:2.09795918367347,50.0887582762935)
--(axis cs:2.06530612244898,52.1509952907125)
--(axis cs:2.03265306122449,51.0892699529975)
--(axis cs:2,51.9540049255955)
--(axis cs:1.96734693877551,50.1633332458002)
--(axis cs:1.93469387755102,50.5317999907298)
--(axis cs:1.90204081632653,51.0110057491564)
--(axis cs:1.86938775510204,51.0326777171501)
--(axis cs:1.83673469387755,51.0684814870137)
--(axis cs:1.80408163265306,51.2574565811065)
--(axis cs:1.77142857142857,49.1353193132014)
--(axis cs:1.73877551020408,49.1814948495802)
--(axis cs:1.70612244897959,51.1966401143244)
--(axis cs:1.6734693877551,50.487037655945)
--(axis cs:1.64081632653061,50.6861738334882)
--(axis cs:1.60816326530612,49.9845589976116)
--(axis cs:1.57551020408163,49.938724134944)
--(axis cs:1.54285714285714,49.8446970665388)
--(axis cs:1.51020408163265,49.0651782389988)
--(axis cs:1.47755102040816,47.205986402842)
--(axis cs:1.44489795918367,48.6637881870716)
--(axis cs:1.41224489795918,50.1559941850703)
--(axis cs:1.37959183673469,48.874958582593)
--(axis cs:1.3469387755102,48.0341117602689)
--(axis cs:1.31428571428571,48.8390801743088)
--(axis cs:1.28163265306122,47.7512385772882)
--(axis cs:1.24897959183673,47.6833982785308)
--(axis cs:1.21632653061225,49.2329185443732)
--(axis cs:1.18367346938776,48.7667211316271)
--(axis cs:1.15102040816327,48.4473677276242)
--(axis cs:1.11836734693878,47.0053487059161)
--(axis cs:1.08571428571429,49.5882512185735)
--(axis cs:1.0530612244898,47.8799056610196)
--(axis cs:1.02040816326531,46.2383486157132)
--(axis cs:0.987755102040816,47.1615921316569)
--(axis cs:0.955102040816327,45.4642531782052)
--(axis cs:0.922448979591837,46.2540586088203)
--(axis cs:0.889795918367347,47.7830942315349)
--(axis cs:0.857142857142857,46.560154599438)
--(axis cs:0.824489795918367,45.8217299806749)
--(axis cs:0.791836734693878,45.2564722375753)
--(axis cs:0.759183673469388,45.3900299291869)
--(axis cs:0.726530612244898,45.1010301428874)
--(axis cs:0.693877551020408,46.1921283935058)
--(axis cs:0.661224489795918,45.7531515285479)
--(axis cs:0.628571428571429,43.8179968672357)
--(axis cs:0.595918367346939,44.0617713218618)
--(axis cs:0.563265306122449,43.940659357566)
--(axis cs:0.530612244897959,43.4330990122268)
--(axis cs:0.497959183673469,43.8843441222236)
--(axis cs:0.46530612244898,42.4550863795848)
--(axis cs:0.43265306122449,42.1229675738025)
--(axis cs:0.4,41.4748663184036)
--(axis cs:0.36734693877551,42.6966962607381)
--(axis cs:0.33469387755102,42.3255331833491)
--(axis cs:0.302040816326531,39.8561830034454)
--(axis cs:0.269387755102041,39.779758676789)
--(axis cs:0.236734693877551,38.866083855245)
--(axis cs:0.204081632653061,36.9683495001774)
--(axis cs:0.171428571428571,34.7853583455112)
--(axis cs:0.138775510204082,33.3800550644008)
--(axis cs:0.106122448979592,29.8617415603917)
--(axis cs:0.073469387755102,20.7820383679379)
--(axis cs:0.0408163265306122,12.864882474101)
--(axis cs:0.00816326530612245,10.2116457304502)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.00816326530612245,15.4597182145266)
--(axis cs:0.00816326530612245,11.1474246426162)
--(axis cs:0.0408163265306122,17.0411049270742)
--(axis cs:0.073469387755102,23.1820805143586)
--(axis cs:0.106122448979592,25.7055079426263)
--(axis cs:0.138775510204082,27.9387848584199)
--(axis cs:0.171428571428571,31.5022760072619)
--(axis cs:0.204081632653061,34.4416382584272)
--(axis cs:0.236734693877551,37.1885501104551)
--(axis cs:0.269387755102041,39.164991732944)
--(axis cs:0.302040816326531,40.4259772865308)
--(axis cs:0.33469387755102,40.3061241046268)
--(axis cs:0.36734693877551,44.149814375206)
--(axis cs:0.4,42.8834234246262)
--(axis cs:0.43265306122449,45.0762791123352)
--(axis cs:0.46530612244898,46.0183309270008)
--(axis cs:0.497959183673469,47.5043814936087)
--(axis cs:0.530612244897959,48.7151635642669)
--(axis cs:0.563265306122449,47.1359347506091)
--(axis cs:0.595918367346939,47.3115581426646)
--(axis cs:0.628571428571429,47.98455832801)
--(axis cs:0.661224489795918,49.0850974258157)
--(axis cs:0.693877551020408,48.5852814540333)
--(axis cs:0.726530612244898,50.5490259884541)
--(axis cs:0.759183673469388,48.2268043242898)
--(axis cs:0.791836734693878,48.5362400663102)
--(axis cs:0.824489795918367,49.5605080600036)
--(axis cs:0.857142857142857,50.4244777212669)
--(axis cs:0.889795918367347,50.0564453857308)
--(axis cs:0.922448979591837,50.5030379973739)
--(axis cs:0.955102040816327,50.0176911825701)
--(axis cs:0.987755102040816,50.6999288040818)
--(axis cs:1.02040816326531,50.0580804832739)
--(axis cs:1.0530612244898,51.7591143361256)
--(axis cs:1.08571428571429,51.0807626458078)
--(axis cs:1.11836734693878,51.2384576620945)
--(axis cs:1.15102040816327,51.1785032730269)
--(axis cs:1.18367346938776,52.327593552074)
--(axis cs:1.21632653061225,51.7692356441348)
--(axis cs:1.24897959183673,53.5942696877176)
--(axis cs:1.28163265306122,51.7118560561639)
--(axis cs:1.31428571428571,49.8163770732025)
--(axis cs:1.3469387755102,52.1234668692125)
--(axis cs:1.37959183673469,52.1538649372553)
--(axis cs:1.41224489795918,50.6962804279851)
--(axis cs:1.44489795918367,52.1114708160645)
--(axis cs:1.47755102040816,50.6490307166986)
--(axis cs:1.51020408163265,51.0784595864391)
--(axis cs:1.54285714285714,51.1523920425881)
--(axis cs:1.57551020408163,52.5770348248641)
--(axis cs:1.60816326530612,52.2502148066622)
--(axis cs:1.64081632653061,52.0326813651274)
--(axis cs:1.6734693877551,51.4798711417857)
--(axis cs:1.70612244897959,52.0401120722236)
--(axis cs:1.73877551020408,51.3203248514926)
--(axis cs:1.77142857142857,49.8160487653303)
--(axis cs:1.80408163265306,53.1412792581907)
--(axis cs:1.83673469387755,53.0677371629717)
--(axis cs:1.86938775510204,52.4864431747407)
--(axis cs:1.90204081632653,50.826173802592)
--(axis cs:1.93469387755102,51.3631410439885)
--(axis cs:1.96734693877551,51.796813969704)
--(axis cs:2,51.3884994677432)
--(axis cs:2.03265306122449,52.1006664545843)
--(axis cs:2.06530612244898,51.6202694680222)
--(axis cs:2.09795918367347,52.4271642180113)
--(axis cs:2.13061224489796,51.2686033066533)
--(axis cs:2.16326530612245,52.3190851543543)
--(axis cs:2.19591836734694,51.8617833442696)
--(axis cs:2.22857142857143,50.4142255845904)
--(axis cs:2.26122448979592,51.6748089787277)
--(axis cs:2.29387755102041,51.7002010018272)
--(axis cs:2.3265306122449,51.091765911178)
--(axis cs:2.35918367346939,50.8772729445529)
--(axis cs:2.39183673469388,51.1294272546788)
--(axis cs:2.42448979591837,51.5455126697484)
--(axis cs:2.45714285714286,52.4715819359287)
--(axis cs:2.48979591836735,51.3572730237448)
--(axis cs:2.52244897959184,52.1625783406618)
--(axis cs:2.55510204081633,51.2179960803806)
--(axis cs:2.58775510204082,50.2548298237583)
--(axis cs:2.62040816326531,49.8940621774747)
--(axis cs:2.6530612244898,48.4067259026419)
--(axis cs:2.68571428571429,51.2022786128939)
--(axis cs:2.71836734693878,51.293916195478)
--(axis cs:2.75102040816327,50.5751225861873)
--(axis cs:2.78367346938776,51.3624227372226)
--(axis cs:2.81632653061225,50.8970530168556)
--(axis cs:2.84897959183674,50.9646993064449)
--(axis cs:2.88163265306122,50.6722318280486)
--(axis cs:2.91428571428571,50.0815070494981)
--(axis cs:2.9469387755102,51.2958240711451)
--(axis cs:2.97959183673469,52.6533955043387)
--(axis cs:3.01224489795918,51.1780265424675)
--(axis cs:3.04489795918367,49.9925007395331)
--(axis cs:3.07755102040816,51.021275213452)
--(axis cs:3.11020408163265,52.8342729221974)
--(axis cs:3.14285714285714,49.4003690689406)
--(axis cs:3.17551020408163,52.6346653425323)
--(axis cs:3.20816326530612,51.7564681017602)
--(axis cs:3.24081632653061,51.2919963780841)
--(axis cs:3.24081632653061,59.2437179076302)
--(axis cs:3.24081632653061,59.2437179076302)
--(axis cs:3.20816326530612,57.7673414220493)
--(axis cs:3.17551020408163,58.6450965622296)
--(axis cs:3.14285714285714,57.1174880739166)
--(axis cs:3.11020408163265,58.3859651730407)
--(axis cs:3.07755102040816,57.0144390722622)
--(axis cs:3.04489795918367,56.5848802128478)
--(axis cs:3.01224489795918,57.095782981342)
--(axis cs:2.97959183673469,57.9120806861375)
--(axis cs:2.9469387755102,58.7934616431406)
--(axis cs:2.91428571428571,57.7756358076447)
--(axis cs:2.88163265306122,57.5122919814752)
--(axis cs:2.84897959183674,58.0531578364122)
--(axis cs:2.81632653061225,59.0731850783825)
--(axis cs:2.78367346938776,58.4887677389679)
--(axis cs:2.75102040816327,58.8296393185746)
--(axis cs:2.71836734693878,57.6941790426173)
--(axis cs:2.68571428571429,57.6072451966299)
--(axis cs:2.6530612244898,57.1587502878343)
--(axis cs:2.62040816326531,58.022604489192)
--(axis cs:2.58775510204082,58.2570749381464)
--(axis cs:2.55510204081633,57.4427182053337)
--(axis cs:2.52244897959184,58.1052788021953)
--(axis cs:2.48979591836735,58.9105841191123)
--(axis cs:2.45714285714286,56.7546085402617)
--(axis cs:2.42448979591837,58.2759159016802)
--(axis cs:2.39183673469388,58.2455727453212)
--(axis cs:2.35918367346939,56.8608222935423)
--(axis cs:2.3265306122449,57.5391864697744)
--(axis cs:2.29387755102041,58.3295609029347)
--(axis cs:2.26122448979592,57.4323338784152)
--(axis cs:2.22857142857143,58.1274410820763)
--(axis cs:2.19591836734694,58.9120261795399)
--(axis cs:2.16326530612245,58.84162913136)
--(axis cs:2.13061224489796,57.8087776457277)
--(axis cs:2.09795918367347,57.9299786391315)
--(axis cs:2.06530612244898,57.9333019605492)
--(axis cs:2.03265306122449,57.1552859263681)
--(axis cs:2,57.3912624370187)
--(axis cs:1.96734693877551,57.0127098398198)
--(axis cs:1.93469387755102,58.9047160988686)
--(axis cs:1.90204081632653,57.3285881021699)
--(axis cs:1.86938775510204,57.3349853966879)
--(axis cs:1.83673469387755,57.0810723608378)
--(axis cs:1.80408163265306,58.0491969322855)
--(axis cs:1.77142857142857,57.1482369489554)
--(axis cs:1.73877551020408,58.0546751485074)
--(axis cs:1.70612244897959,57.3348879277764)
--(axis cs:1.6734693877551,57.061795524881)
--(axis cs:1.64081632653061,56.0923186348726)
--(axis cs:1.60816326530612,56.8271661457187)
--(axis cs:1.57551020408163,57.5420127941835)
--(axis cs:1.54285714285714,56.6154651002691)
--(axis cs:1.51020408163265,57.4334451754656)
--(axis cs:1.47755102040816,57.4164454737776)
--(axis cs:1.44489795918367,57.2932910886974)
--(axis cs:1.41224489795918,58.7084814767768)
--(axis cs:1.37959183673469,57.1318493484589)
--(axis cs:1.3469387755102,55.6146283688828)
--(axis cs:1.31428571428571,55.2133848315594)
--(axis cs:1.28163265306122,56.9786201343123)
--(axis cs:1.24897959183673,56.2569207884729)
--(axis cs:1.21632653061225,55.790288165389)
--(axis cs:1.18367346938776,55.4105016860213)
--(axis cs:1.15102040816327,54.2976872031636)
--(axis cs:1.11836734693878,54.6841613855246)
--(axis cs:1.08571428571429,55.3180468780017)
--(axis cs:1.0530612244898,56.0980285210173)
--(axis cs:1.02040816326531,56.0431099929165)
--(axis cs:0.987755102040816,54.9250711959182)
--(axis cs:0.955102040816327,53.1668326269537)
--(axis cs:0.922448979591837,54.229104859769)
--(axis cs:0.889795918367347,54.7352212809358)
--(axis cs:0.857142857142857,54.1588556120664)
--(axis cs:0.824489795918367,54.7252062257106)
--(axis cs:0.791836734693878,54.4994742194041)
--(axis cs:0.759183673469388,53.2910528185673)
--(axis cs:0.726530612244898,53.796212106784)
--(axis cs:0.693877551020408,52.2480518793)
--(axis cs:0.661224489795918,54.0994263837081)
--(axis cs:0.628571428571429,52.8190131005615)
--(axis cs:0.595918367346939,52.2122513811449)
--(axis cs:0.563265306122449,50.6616842970099)
--(axis cs:0.530612244897959,51.7312650071617)
--(axis cs:0.497959183673469,51.5432375540104)
--(axis cs:0.46530612244898,49.4578595491897)
--(axis cs:0.43265306122449,49.2094351733791)
--(axis cs:0.4,48.0391956229929)
--(axis cs:0.36734693877551,45.6120903866987)
--(axis cs:0.33469387755102,45.7653044668018)
--(axis cs:0.302040816326531,43.5323560468026)
--(axis cs:0.269387755102041,42.4719130289608)
--(axis cs:0.236734693877551,42.0376403657354)
--(axis cs:0.204081632653061,41.0643141225252)
--(axis cs:0.171428571428571,36.5632001832143)
--(axis cs:0.138775510204082,34.2040722844373)
--(axis cs:0.106122448979592,33.2825872954689)
--(axis cs:0.073469387755102,27.3536337713557)
--(axis cs:0.0408163265306122,21.4410379300686)
--(axis cs:0.00816326530612245,15.4597182145266)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,13.9626499331208)
--(axis cs:1,10.8290167335458)
--(axis cs:5,10.9599057676668)
--(axis cs:9,12.4089845269107)
--(axis cs:13,14.7387061777939)
--(axis cs:17,14.8278892010586)
--(axis cs:21,16.7252720738235)
--(axis cs:25,17.7864274344879)
--(axis cs:29,18.5220829477125)
--(axis cs:33,20.0283568499949)
--(axis cs:37,19.9153916455855)
--(axis cs:41,20.7727254317445)
--(axis cs:45,22.2081367490039)
--(axis cs:49,23.0865068216773)
--(axis cs:53,22.8344800604426)
--(axis cs:57,23.4607865396923)
--(axis cs:61,23.8740823717141)
--(axis cs:65,24.7701281772304)
--(axis cs:69,23.9735881907928)
--(axis cs:73,25.3253971926917)
--(axis cs:77,24.939106309741)
--(axis cs:81,25.7531023878957)
--(axis cs:85,25.9063603979924)
--(axis cs:89,26.6466702524698)
--(axis cs:93,26.5384406679458)
--(axis cs:97,28.5598801037679)
--(axis cs:101,27.4851001151403)
--(axis cs:105,27.3668945404607)
--(axis cs:109,27.3282976490078)
--(axis cs:113,29.5632048501101)
--(axis cs:117,28.8594073905484)
--(axis cs:121,29.093137318013)
--(axis cs:125,28.4352501244721)
--(axis cs:129,29.0396493687698)
--(axis cs:133,28.7212542719334)
--(axis cs:137,28.8839785076978)
--(axis cs:141,29.2151591191048)
--(axis cs:145,28.2145919132036)
--(axis cs:149,29.8445664754986)
--(axis cs:153,29.6216858526775)
--(axis cs:157,30.2334484704673)
--(axis cs:161,30.6403924014962)
--(axis cs:165,28.9273840543334)
--(axis cs:169,29.3604834882134)
--(axis cs:173,30.5065920910097)
--(axis cs:177,29.755377164201)
--(axis cs:181,30.1839274906068)
--(axis cs:185,29.9892737310805)
--(axis cs:189,30.7741516222019)
--(axis cs:193,30.8721145322575)
--(axis cs:197,29.3090682386364)
--(axis cs:201,31.4204019423554)
--(axis cs:205,30.097588364636)
--(axis cs:209,32.1334956613996)
--(axis cs:213,31.0544309784027)
--(axis cs:217,30.9984292003831)
--(axis cs:221,30.801024530442)
--(axis cs:225,30.6603482101006)
--(axis cs:229,30.9813774165599)
--(axis cs:233,30.0662325243176)
--(axis cs:237,29.880017569593)
--(axis cs:241,30.766450991587)
--(axis cs:245,29.2448468506682)
--(axis cs:249,31.6023073699039)
--(axis cs:253,31.0114168782157)
--(axis cs:257,31.7323250526657)
--(axis cs:261,31.897818762598)
--(axis cs:265,31.767799245345)
--(axis cs:269,33.9469664433525)
--(axis cs:273,30.3251450496555)
--(axis cs:277,32.008735315023)
--(axis cs:281,31.3439550863862)
--(axis cs:285,31.3751035253977)
--(axis cs:289,31.5385207830484)
--(axis cs:293,30.6189905091464)
--(axis cs:297,30.9052672102146)
--(axis cs:301,32.4625294646592)
--(axis cs:305,31.8087632132911)
--(axis cs:309,31.8701654752951)
--(axis cs:313,31.323044786229)
--(axis cs:317,32.6116797541108)
--(axis cs:321,32.5177246134117)
--(axis cs:325,31.8241346348467)
--(axis cs:329,33.1293979877927)
--(axis cs:333,31.6828256681692)
--(axis cs:337,32.1533058528573)
--(axis cs:341,31.6448746329502)
--(axis cs:345,32.0976022037389)
--(axis cs:349,33.5398245345146)
--(axis cs:353,32.9921727005478)
--(axis cs:357,32.1930331628547)
--(axis cs:361,32.1947207019161)
--(axis cs:365,31.6105934586697)
--(axis cs:369,32.6370281993591)
--(axis cs:373,31.6581711661411)
--(axis cs:377,32.8637091485461)
--(axis cs:381,32.9517792791528)
--(axis cs:385,32.8312011404501)
--(axis cs:389,32.3861007154314)
--(axis cs:393,31.3658835911255)
--(axis cs:397,33.2920523510603)
--(axis cs:397,48.7019952679873)
--(axis cs:397,48.7019952679873)
--(axis cs:393,47.1162592660174)
--(axis cs:389,47.4353278559972)
--(axis cs:385,48.4783226690738)
--(axis cs:381,47.7625064351329)
--(axis cs:377,47.4934337085967)
--(axis cs:373,48.8180193100494)
--(axis cs:369,48.1367813244504)
--(axis cs:365,48.806073207997)
--(axis cs:361,46.0493269171315)
--(axis cs:357,47.9557763609548)
--(axis cs:353,47.8709225375475)
--(axis cs:349,46.0435087988187)
--(axis cs:345,48.3785882724516)
--(axis cs:341,46.8075063194307)
--(axis cs:337,46.5966941471427)
--(axis cs:333,47.2755076651641)
--(axis cs:329,47.5253639169692)
--(axis cs:325,46.7770558413438)
--(axis cs:321,47.1548944342074)
--(axis cs:317,45.572844055413)
--(axis cs:313,47.9329075947234)
--(axis cs:309,44.9750726199429)
--(axis cs:305,46.4948082152803)
--(axis cs:301,47.1208038686742)
--(axis cs:297,47.4875899326425)
--(axis cs:293,47.0595809194251)
--(axis cs:289,46.467431597904)
--(axis cs:285,46.6903726650785)
--(axis cs:281,46.9893782469471)
--(axis cs:277,45.7591218278342)
--(axis cs:273,46.6689025693921)
--(axis cs:269,46.2316049852189)
--(axis cs:265,46.1488674213216)
--(axis cs:261,46.2569431421639)
--(axis cs:257,47.9700558997152)
--(axis cs:253,45.5362021694034)
--(axis cs:249,46.5822164396199)
--(axis cs:245,45.5468198159985)
--(axis cs:241,47.6561680560321)
--(axis cs:237,47.1735538589784)
--(axis cs:233,46.3325769994919)
--(axis cs:229,45.4471940120115)
--(axis cs:225,45.2027470279946)
--(axis cs:221,46.1930230886056)
--(axis cs:217,45.9658565139026)
--(axis cs:213,45.284854735883)
--(axis cs:209,46.1700757671718)
--(axis cs:205,46.5988402067926)
--(axis cs:201,44.710550438597)
--(axis cs:197,45.6611698566017)
--(axis cs:193,44.9314568963139)
--(axis cs:189,46.3091817111314)
--(axis cs:185,44.8023929355861)
--(axis cs:181,44.6077391760599)
--(axis cs:177,43.3993847405609)
--(axis cs:173,43.660074575657)
--(axis cs:169,43.943087940358)
--(axis cs:165,43.6619016599523)
--(axis cs:161,44.0619885508847)
--(axis cs:157,44.2010753390565)
--(axis cs:153,43.1461712901796)
--(axis cs:149,42.3875763816443)
--(axis cs:145,42.6782652296536)
--(axis cs:141,43.016983738038)
--(axis cs:137,42.1874500637308)
--(axis cs:133,42.2311266804475)
--(axis cs:129,43.1627315836111)
--(axis cs:125,40.6421308279089)
--(axis cs:121,41.234243634368)
--(axis cs:117,41.319164038023)
--(axis cs:113,41.2998903879852)
--(axis cs:109,41.183607112897)
--(axis cs:105,40.8176292690631)
--(axis cs:101,39.1815665515264)
--(axis cs:97,40.517500848613)
--(axis cs:93,37.2115593320542)
--(axis cs:89,37.9069011761016)
--(axis cs:85,37.1591157924838)
--(axis cs:81,36.21118332639)
--(axis cs:77,35.4477984521638)
--(axis cs:73,36.0436504263559)
--(axis cs:69,35.8180784758738)
--(axis cs:65,33.3251099180077)
--(axis cs:61,32.1378223901907)
--(axis cs:57,31.777308698403)
--(axis cs:53,29.159567558605)
--(axis cs:49,28.8777788926084)
--(axis cs:45,29.0121013462342)
--(axis cs:41,26.6975126634936)
--(axis cs:37,25.8286559734621)
--(axis cs:33,25.3883098166718)
--(axis cs:29,25.4957741951447)
--(axis cs:25,24.5052392321787)
--(axis cs:21,21.5485374499861)
--(axis cs:17,20.6483012751319)
--(axis cs:13,19.7255795364918)
--(axis cs:9,17.5314916635655)
--(axis cs:5,16.8674751847142)
--(axis cs:1,13.9626499331208)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:1,15.17013555296)
--(axis cs:1,11.5560549232305)
--(axis cs:5,15.8952571067315)
--(axis cs:9,22.460676799596)
--(axis cs:13,26.8414158452448)
--(axis cs:17,32.0325236139445)
--(axis cs:21,34.0909890264759)
--(axis cs:25,37.7727030856656)
--(axis cs:29,38.2245712770791)
--(axis cs:33,40.5244219936306)
--(axis cs:37,41.3409295575993)
--(axis cs:41,42.4398703286806)
--(axis cs:45,43.8737480643032)
--(axis cs:49,44.332050824968)
--(axis cs:53,46.1881189504901)
--(axis cs:57,49.3136071342912)
--(axis cs:61,47.6409327996313)
--(axis cs:65,50.9020951678284)
--(axis cs:69,52.9643329561483)
--(axis cs:73,51.386551554321)
--(axis cs:77,53.216248749093)
--(axis cs:81,54.1001091566357)
--(axis cs:85,53.6630946937808)
--(axis cs:89,56.1000087829546)
--(axis cs:93,55.4222316233018)
--(axis cs:97,56.9277613806977)
--(axis cs:101,57.7977008135622)
--(axis cs:105,57.7973989248208)
--(axis cs:109,58.5017014354589)
--(axis cs:113,57.5330606323265)
--(axis cs:117,58.7647548471432)
--(axis cs:121,58.8322071632116)
--(axis cs:125,58.8603294776061)
--(axis cs:129,58.7686243455847)
--(axis cs:133,58.6043171185404)
--(axis cs:137,58.4309106647298)
--(axis cs:141,59.867095508954)
--(axis cs:145,59.0289444011361)
--(axis cs:149,59.8298944955553)
--(axis cs:153,59.9804676638446)
--(axis cs:157,59.6785051282124)
--(axis cs:161,59.4468229591221)
--(axis cs:165,59.6601897607997)
--(axis cs:169,59.008344758908)
--(axis cs:173,59.5644116254732)
--(axis cs:177,58.8991930789897)
--(axis cs:181,60.1469387144461)
--(axis cs:185,61.1756599391113)
--(axis cs:189,62.1948375475157)
--(axis cs:193,61.3193996769656)
--(axis cs:197,60.3015555898759)
--(axis cs:201,62.0753303882609)
--(axis cs:205,61.4301055654974)
--(axis cs:209,59.9832382309906)
--(axis cs:213,60.0931667095355)
--(axis cs:217,62.0465234262357)
--(axis cs:221,59.9613791955139)
--(axis cs:225,61.48042513216)
--(axis cs:229,62.5508992853853)
--(axis cs:233,60.7707337136388)
--(axis cs:237,61.4650189209597)
--(axis cs:241,60.0598045947057)
--(axis cs:245,59.4527645311521)
--(axis cs:249,61.6860345920713)
--(axis cs:253,60.4090789553452)
--(axis cs:257,61.1456733277175)
--(axis cs:261,62.3026129147767)
--(axis cs:265,61.1798373108499)
--(axis cs:269,61.0424059084185)
--(axis cs:273,60.5992662500879)
--(axis cs:277,61.4450881444243)
--(axis cs:281,60.281533678811)
--(axis cs:285,62.3292396260288)
--(axis cs:289,60.291950208495)
--(axis cs:293,60.9242574555552)
--(axis cs:297,61.2979093850574)
--(axis cs:301,60.4960990053465)
--(axis cs:305,62.2941161239594)
--(axis cs:309,61.3897215744895)
--(axis cs:313,62.4973873283343)
--(axis cs:317,61.7072061230343)
--(axis cs:321,62.1128237059519)
--(axis cs:325,61.0565476190476)
--(axis cs:329,61.989200854155)
--(axis cs:333,61.0040388396081)
--(axis cs:337,60.8271556020582)
--(axis cs:341,60.0975438352084)
--(axis cs:345,61.377477577883)
--(axis cs:349,61.5497561816871)
--(axis cs:353,62.4569150840231)
--(axis cs:357,60.7829754238293)
--(axis cs:361,60.9866457105554)
--(axis cs:365,60.6223967820774)
--(axis cs:369,61.727663834108)
--(axis cs:373,60.8088907377404)
--(axis cs:377,62.2763780552057)
--(axis cs:381,61.3597841223139)
--(axis cs:385,61.3616923403906)
--(axis cs:389,60.8107060132683)
--(axis cs:393,60.147215517183)
--(axis cs:397,62.0795006936933)
--(axis cs:397,65.8966897824971)
--(axis cs:397,65.8966897824971)
--(axis cs:393,66.8170701971027)
--(axis cs:389,66.4214368438745)
--(axis cs:385,67.209736231038)
--(axis cs:381,66.6759301634003)
--(axis cs:377,66.6224314686038)
--(axis cs:373,66.8399187860691)
--(axis cs:369,67.5878123563682)
--(axis cs:365,67.7704603607797)
--(axis cs:361,66.0966876227779)
--(axis cs:357,66.7170245761707)
--(axis cs:353,66.2930849159769)
--(axis cs:349,67.5573866754558)
--(axis cs:345,68.1463319459265)
--(axis cs:341,66.1226942600297)
--(axis cs:337,65.7799872550846)
--(axis cs:333,66.0792944937253)
--(axis cs:329,66.1060372410831)
--(axis cs:325,66.5327380952381)
--(axis cs:321,66.1907477226195)
--(axis cs:317,67.1618414960134)
--(axis cs:313,66.9073745764276)
--(axis cs:309,67.0031355683676)
--(axis cs:305,66.9023124474692)
--(axis cs:301,66.3491390898916)
--(axis cs:297,67.1247096625616)
--(axis cs:293,65.6531234968257)
--(axis cs:289,65.5711450296002)
--(axis cs:285,66.0636175168284)
--(axis cs:281,66.5339425116651)
--(axis cs:277,66.8584832841472)
--(axis cs:273,66.0376385118169)
--(axis cs:269,65.5349750439624)
--(axis cs:265,65.8737341177215)
--(axis cs:261,65.8521489899852)
--(axis cs:257,66.6817076246634)
--(axis cs:253,66.0492543779882)
--(axis cs:249,66.4687273126906)
--(axis cs:245,66.1722354688479)
--(axis cs:241,66.3687668338657)
--(axis cs:237,65.499266793326)
--(axis cs:233,66.4614091435041)
--(axis cs:229,65.8717197622337)
--(axis cs:225,65.096955820221)
--(axis cs:221,64.9195731854384)
--(axis cs:217,65.5725241928119)
--(axis cs:213,64.3115951952264)
--(axis cs:209,65.1655712928189)
--(axis cs:205,65.325846815455)
--(axis cs:201,65.1270505641201)
--(axis cs:197,64.4603491720289)
--(axis cs:193,64.0675050849392)
--(axis cs:189,65.9599243572463)
--(axis cs:185,64.5981495846982)
--(axis cs:181,65.0018708093634)
--(axis cs:177,64.6722354924389)
--(axis cs:173,65.048683612622)
--(axis cs:169,65.3964171458539)
--(axis cs:165,64.6255245249146)
--(axis cs:161,65.1960341837351)
--(axis cs:157,64.4881615384543)
--(axis cs:153,65.5552466218697)
--(axis cs:149,65.4974864568256)
--(axis cs:145,64.8698651226734)
--(axis cs:141,66.3531425862841)
--(axis cs:137,65.2595655257464)
--(axis cs:133,64.5504447862215)
--(axis cs:129,64.1480423210819)
--(axis cs:125,64.7110990938225)
--(axis cs:121,62.6558880748837)
--(axis cs:117,62.2769118195235)
--(axis cs:113,62.2288441295782)
--(axis cs:109,62.3316318978745)
--(axis cs:105,62.8276010751792)
--(axis cs:101,60.5058706150092)
--(axis cs:97,60.2746195716832)
--(axis cs:93,60.589673138603)
--(axis cs:89,59.2868959789501)
--(axis cs:85,59.521429115743)
--(axis cs:81,59.6796527481262)
--(axis cs:77,58.6289893461451)
--(axis cs:73,57.6313055885361)
--(axis cs:69,55.9642384724231)
--(axis cs:65,56.5979048321716)
--(axis cs:61,54.6209719622735)
--(axis cs:57,55.1209166752326)
--(axis cs:53,54.6452143828432)
--(axis cs:49,52.9596158416986)
--(axis cs:45,52.5845852690302)
--(axis cs:41,51.5779868141766)
--(axis cs:37,48.7483561566863)
--(axis cs:33,50.5172446730361)
--(axis cs:29,46.1801906276828)
--(axis cs:25,45.9475350095725)
--(axis cs:21,41.9209157354288)
--(axis cs:17,38.6817621003412)
--(axis cs:13,33.218107964279)
--(axis cs:9,28.0750374861183)
--(axis cs:5,23.1821238456494)
--(axis cs:1,15.17013555296)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,13.3268690523947)
--(axis cs:1,8.84574999522436)
--(axis cs:5,0.812301425683367)
--(axis cs:9,5.53107218115027)
--(axis cs:13,14.4622857468458)
--(axis cs:17,19.5534516973243)
--(axis cs:21,23.1478835593649)
--(axis cs:25,23.116481268825)
--(axis cs:29,24.1296669055088)
--(axis cs:33,25.4176817193132)
--(axis cs:37,25.8753943630904)
--(axis cs:41,26.4396118838154)
--(axis cs:45,26.0522689893563)
--(axis cs:49,26.1985575374008)
--(axis cs:53,29.0731312854766)
--(axis cs:57,29.6606958211386)
--(axis cs:61,29.0846307106186)
--(axis cs:65,29.9832451595822)
--(axis cs:69,32.4847878746211)
--(axis cs:73,30.4930198419831)
--(axis cs:77,32.6125285636732)
--(axis cs:81,32.1484522681278)
--(axis cs:85,32.9458674329726)
--(axis cs:89,31.5073564517689)
--(axis cs:93,32.7197210910987)
--(axis cs:97,32.1977730372034)
--(axis cs:101,31.7908122729207)
--(axis cs:105,33.5397776945446)
--(axis cs:109,34.7428236989994)
--(axis cs:113,34.107566484298)
--(axis cs:117,32.3408433969321)
--(axis cs:121,31.6864002893813)
--(axis cs:125,33.7387518887137)
--(axis cs:129,34.825453095127)
--(axis cs:133,34.9803031063952)
--(axis cs:137,34.7416709477561)
--(axis cs:141,36.4629713157026)
--(axis cs:145,35.9493740290665)
--(axis cs:149,35.388247254192)
--(axis cs:153,35.5196371925845)
--(axis cs:157,34.6661625062348)
--(axis cs:161,37.4448141817948)
--(axis cs:165,35.6750226225262)
--(axis cs:169,35.873185035408)
--(axis cs:173,36.1589166901856)
--(axis cs:177,35.5374384507527)
--(axis cs:181,35.7729157439443)
--(axis cs:185,37.0128198478227)
--(axis cs:189,36.6019252433614)
--(axis cs:193,36.33414942277)
--(axis cs:197,36.9589296949737)
--(axis cs:201,37.1112654001052)
--(axis cs:205,36.4035189812252)
--(axis cs:209,36.1938610786136)
--(axis cs:213,37.0636285604468)
--(axis cs:217,36.6928026188154)
--(axis cs:221,35.2195132558081)
--(axis cs:225,36.4669469333146)
--(axis cs:229,36.6805314703277)
--(axis cs:233,36.9758534610328)
--(axis cs:237,37.5995323789674)
--(axis cs:241,35.7367992143069)
--(axis cs:245,37.1316260539622)
--(axis cs:249,37.0539700350434)
--(axis cs:253,37.2945828300758)
--(axis cs:257,36.0373667111392)
--(axis cs:261,36.186850237863)
--(axis cs:265,37.1522251056694)
--(axis cs:269,36.8287586008959)
--(axis cs:273,35.5890055634663)
--(axis cs:277,37.3534327536756)
--(axis cs:281,37.0027466113337)
--(axis cs:285,36.85508646634)
--(axis cs:289,37.2822485970195)
--(axis cs:293,37.2871088832004)
--(axis cs:297,37.4256308385277)
--(axis cs:301,38.0534877926691)
--(axis cs:305,37.5986959383878)
--(axis cs:309,38.0240226765781)
--(axis cs:313,38.0936614438664)
--(axis cs:317,37.1556582225921)
--(axis cs:321,36.7444048870987)
--(axis cs:325,37.7734710497038)
--(axis cs:329,36.0286572851053)
--(axis cs:333,37.3249781790694)
--(axis cs:337,38.2338232365655)
--(axis cs:341,37.889097886249)
--(axis cs:345,36.4267944137193)
--(axis cs:349,38.7408361855595)
--(axis cs:353,37.0215442705049)
--(axis cs:357,38.6325430715474)
--(axis cs:361,37.8993515126854)
--(axis cs:365,37.8510527000987)
--(axis cs:369,37.4530118144632)
--(axis cs:373,36.6600105567879)
--(axis cs:377,38.2432762318728)
--(axis cs:381,38.4824931698135)
--(axis cs:385,38.4145789585042)
--(axis cs:389,38.0813492643714)
--(axis cs:393,37.8958596627106)
--(axis cs:397,38.1800906979949)
--(axis cs:397,55.8675283496242)
--(axis cs:397,55.8675283496242)
--(axis cs:393,56.0624736706228)
--(axis cs:389,55.0436507356286)
--(axis cs:385,56.0497067557815)
--(axis cs:381,54.2853639730436)
--(axis cs:377,56.0424380538415)
--(axis cs:373,54.7983227765454)
--(axis cs:369,55.0172262807749)
--(axis cs:365,55.2739472999013)
--(axis cs:361,54.0946961063622)
--(axis cs:357,55.0579331189288)
--(axis cs:353,55.5975033485427)
--(axis cs:349,55.15797333825)
--(axis cs:345,55.1208246338997)
--(axis cs:341,55.3549497327987)
--(axis cs:337,54.9209386681964)
--(axis cs:333,55.4131170590258)
--(axis cs:329,55.6677712863233)
--(axis cs:325,55.2027194264867)
--(axis cs:321,54.7436903509965)
--(axis cs:317,53.766960825027)
--(axis cs:313,56.0730052228003)
--(axis cs:309,55.9343106567553)
--(axis cs:305,56.0620183473265)
--(axis cs:301,54.8929407787595)
--(axis cs:297,56.0862739233771)
--(axis cs:293,56.968843497752)
--(axis cs:289,55.3963228315519)
--(axis cs:285,54.9008659146124)
--(axis cs:281,57.1043962458092)
--(axis cs:277,55.3251386748958)
--(axis cs:273,55.0657563412956)
--(axis cs:269,55.2545747324375)
--(axis cs:265,54.8715844181401)
--(axis cs:261,55.1226735716608)
--(axis cs:257,56.6412047174323)
--(axis cs:253,55.592321931829)
--(axis cs:249,53.7198394887661)
--(axis cs:245,55.8148025174664)
--(axis cs:241,54.4715341190264)
--(axis cs:237,56.2397533353184)
--(axis cs:233,54.6908132056338)
--(axis cs:229,55.6408971011009)
--(axis cs:225,54.6342435428758)
--(axis cs:221,53.2328676965728)
--(axis cs:217,55.6286259526131)
--(axis cs:213,54.0078000109818)
--(axis cs:209,54.3120913023388)
--(axis cs:205,54.5488619711558)
--(axis cs:201,55.5077822189424)
--(axis cs:197,54.6184512574073)
--(axis cs:193,54.2313267677062)
--(axis cs:189,55.154027137591)
--(axis cs:185,55.2193230093201)
--(axis cs:181,54.1080366370081)
--(axis cs:177,55.0577996444854)
--(axis cs:173,53.0375118812429)
--(axis cs:169,54.7815768693539)
--(axis cs:165,54.563072615569)
--(axis cs:161,53.4182810563005)
--(axis cs:157,54.9766946366223)
--(axis cs:153,54.0339342359869)
--(axis cs:149,56.6653241743794)
--(axis cs:145,55.8363402566478)
--(axis cs:141,54.935838208107)
--(axis cs:137,53.8595195284344)
--(axis cs:133,54.0673159412239)
--(axis cs:129,54.5197850001111)
--(axis cs:125,53.850533825572)
--(axis cs:121,54.771933043952)
--(axis cs:117,54.2662994602108)
--(axis cs:113,54.4936239918925)
--(axis cs:109,55.9417001105244)
--(axis cs:105,54.5256984959316)
--(axis cs:101,55.0246639175555)
--(axis cs:97,54.26056029613)
--(axis cs:93,53.2624217660442)
--(axis cs:89,55.5164530720406)
--(axis cs:85,54.2565135194083)
--(axis cs:81,53.0003572556817)
--(axis cs:77,53.3398523887078)
--(axis cs:73,54.3581706342074)
--(axis cs:69,52.5449740301408)
--(axis cs:65,53.8560405547035)
--(axis cs:61,52.0165597655718)
--(axis cs:57,53.1666851312423)
--(axis cs:53,53.5161544288091)
--(axis cs:49,53.235966272123)
--(axis cs:45,52.4001119630246)
--(axis cs:41,53.0246738304703)
--(axis cs:37,51.9519865892905)
--(axis cs:33,50.5049373283058)
--(axis cs:29,50.6322378563959)
--(axis cs:25,49.3537568264131)
--(axis cs:21,46.881878345397)
--(axis cs:17,45.4465483026757)
--(axis cs:13,39.3769999674399)
--(axis cs:9,31.8201182950402)
--(axis cs:5,22.4912700028881)
--(axis cs:1,13.3268690523947)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:1,15.3567123649098)
--(axis cs:1,11.7563828731855)
--(axis cs:5,19.2117974894656)
--(axis cs:9,24.579342880219)
--(axis cs:13,27.4671760544364)
--(axis cs:17,29.3455076865567)
--(axis cs:21,31.0100450463537)
--(axis cs:25,34.8483942923085)
--(axis cs:29,37.5056374999911)
--(axis cs:33,37.0490993583631)
--(axis cs:37,39.9022789181662)
--(axis cs:41,39.6059001708745)
--(axis cs:45,40.6672874830394)
--(axis cs:49,42.4687192415259)
--(axis cs:53,41.9840724402738)
--(axis cs:57,44.476844441954)
--(axis cs:61,43.3496893039809)
--(axis cs:65,44.3937265659177)
--(axis cs:69,44.1857860624377)
--(axis cs:73,46.5092040378507)
--(axis cs:77,44.0464287618438)
--(axis cs:81,44.9381920100214)
--(axis cs:85,45.7429769915286)
--(axis cs:89,46.371769241985)
--(axis cs:93,44.3079964359102)
--(axis cs:97,46.7335154188935)
--(axis cs:101,46.5074328813743)
--(axis cs:105,45.9017689706312)
--(axis cs:109,45.7212929882785)
--(axis cs:113,46.1438757973187)
--(axis cs:117,46.6513071096667)
--(axis cs:121,47.9504326862986)
--(axis cs:125,46.899330432278)
--(axis cs:129,49.0202483914393)
--(axis cs:133,46.8688871408397)
--(axis cs:137,47.1782092031243)
--(axis cs:141,48.6498760981432)
--(axis cs:145,47.7105403837485)
--(axis cs:149,48.3752308199113)
--(axis cs:153,48.8631185503518)
--(axis cs:157,48.2211401215916)
--(axis cs:161,47.6234321349563)
--(axis cs:165,47.1460930885845)
--(axis cs:169,48.7391234581975)
--(axis cs:173,48.658976993104)
--(axis cs:177,47.9926344191279)
--(axis cs:181,48.5682479070005)
--(axis cs:185,48.6935352678337)
--(axis cs:189,48.4658926851931)
--(axis cs:193,48.8913741789844)
--(axis cs:197,49.0744011235315)
--(axis cs:201,48.0978585228149)
--(axis cs:205,47.8390520511763)
--(axis cs:209,49.2412154400359)
--(axis cs:213,49.4117084609261)
--(axis cs:217,50.3595334101476)
--(axis cs:221,47.404121571329)
--(axis cs:225,48.3142978368785)
--(axis cs:229,48.7574878344558)
--(axis cs:233,48.6795591838544)
--(axis cs:237,48.2930846097549)
--(axis cs:241,47.0796356663247)
--(axis cs:245,48.4052456901382)
--(axis cs:249,47.4075569012425)
--(axis cs:253,47.3090731523962)
--(axis cs:257,49.2347456488799)
--(axis cs:261,48.2425446842014)
--(axis cs:265,47.9145159968031)
--(axis cs:269,47.3887494817965)
--(axis cs:273,48.6438657768471)
--(axis cs:277,47.3794783309073)
--(axis cs:281,49.1722903487532)
--(axis cs:285,50.0290896183175)
--(axis cs:289,47.1717224722838)
--(axis cs:293,48.3187076967782)
--(axis cs:297,48.4686784470283)
--(axis cs:301,48.8536576043675)
--(axis cs:305,48.1169402804381)
--(axis cs:309,46.8871787395461)
--(axis cs:313,49.7230387043644)
--(axis cs:317,48.6025483780621)
--(axis cs:321,49.1459491329934)
--(axis cs:325,46.9741973304533)
--(axis cs:329,47.7767043674733)
--(axis cs:333,48.8333284058679)
--(axis cs:337,48.9254686113124)
--(axis cs:341,49.3079589561351)
--(axis cs:345,46.9118627660903)
--(axis cs:349,47.1091989498822)
--(axis cs:353,48.6764853108905)
--(axis cs:357,48.7122248799143)
--(axis cs:361,46.2898832491034)
--(axis cs:365,48.8509243884855)
--(axis cs:369,47.4731322652404)
--(axis cs:373,49.6814159849118)
--(axis cs:377,47.7264950035324)
--(axis cs:381,48.1666163589027)
--(axis cs:385,48.0993857856142)
--(axis cs:389,49.3035386215994)
--(axis cs:393,48.8057560013704)
--(axis cs:397,47.1652811146028)
--(axis cs:397,60.6620998377782)
--(axis cs:397,60.6620998377782)
--(axis cs:393,60.1525773319629)
--(axis cs:389,59.8333661403053)
--(axis cs:385,59.7875189762906)
--(axis cs:381,60.3155264982401)
--(axis cs:377,59.5354097583723)
--(axis cs:373,59.8423935388978)
--(axis cs:369,60.3244867823787)
--(axis cs:365,59.3038375162764)
--(axis cs:361,60.0196405604204)
--(axis cs:357,58.6687275010381)
--(axis cs:353,61.1151813557761)
--(axis cs:349,60.8669915263083)
--(axis cs:345,61.0940896148621)
--(axis cs:341,60.1265648533887)
--(axis cs:337,59.3483409124971)
--(axis cs:333,59.619052546513)
--(axis cs:329,60.4078194420505)
--(axis cs:325,60.6150883838324)
--(axis cs:321,59.3957175336732)
--(axis cs:317,60.8319754314617)
--(axis cs:313,60.8721993908737)
--(axis cs:309,60.8211545937873)
--(axis cs:305,60.1866311481333)
--(axis cs:301,60.1641995384897)
--(axis cs:297,60.817035838686)
--(axis cs:293,60.4610542079837)
--(axis cs:289,61.2508965753353)
--(axis cs:285,59.9113865721587)
--(axis cs:281,60.1134239369611)
--(axis cs:277,60.1502835738546)
--(axis cs:273,60.4632770802958)
--(axis cs:269,59.962440994394)
--(axis cs:265,60.4783411460541)
--(axis cs:261,60.0312648396082)
--(axis cs:257,60.4081114939773)
--(axis cs:253,60.4587839904609)
--(axis cs:249,59.8245859559004)
--(axis cs:245,59.957849547957)
--(axis cs:241,57.5036976670087)
--(axis cs:237,60.6354868188165)
--(axis cs:233,58.7311551018599)
--(axis cs:229,59.2782264512585)
--(axis cs:225,59.2452259726453)
--(axis cs:221,60.0065927143853)
--(axis cs:217,60.1761808755667)
--(axis cs:213,58.2668629676453)
--(axis cs:209,58.4671178932974)
--(axis cs:205,59.3633289012046)
--(axis cs:201,60.7711890962328)
--(axis cs:197,58.8125036383733)
--(axis cs:193,59.6800543924442)
--(axis cs:189,58.1710120767116)
--(axis cs:185,57.8838456845473)
--(axis cs:181,57.6222282834756)
--(axis cs:177,57.4835560570625)
--(axis cs:173,58.6029277688007)
--(axis cs:169,57.7489717798978)
--(axis cs:165,58.0920021495108)
--(axis cs:161,58.4777583412342)
--(axis cs:157,57.1955265450751)
--(axis cs:153,57.9821195448863)
--(axis cs:149,57.8152453705649)
--(axis cs:145,56.3370786638706)
--(axis cs:141,56.588219139952)
--(axis cs:137,56.0063146063995)
--(axis cs:133,56.5834938115413)
--(axis cs:129,55.5928468466559)
--(axis cs:125,56.4042409962934)
--(axis cs:121,55.7995673137014)
--(axis cs:117,56.8308357474761)
--(axis cs:113,54.0644575360147)
--(axis cs:109,53.7727546307692)
--(axis cs:105,54.3660881722259)
--(axis cs:101,55.5461385471972)
--(axis cs:97,53.9212464858684)
--(axis cs:93,54.1741464212327)
--(axis cs:89,53.1222783770626)
--(axis cs:85,53.8105944370428)
--(axis cs:81,52.5022841804548)
--(axis cs:77,51.4892855238705)
--(axis cs:73,51.9431769145303)
--(axis cs:69,49.980880604229)
--(axis cs:65,49.8027020055109)
--(axis cs:61,49.9538821245905)
--(axis cs:57,51.0588698437603)
--(axis cs:53,49.652832321631)
--(axis cs:49,48.1562807584741)
--(axis cs:45,47.8148553741035)
--(axis cs:41,45.245290305316)
--(axis cs:37,46.0798639389767)
--(axis cs:33,45.8675673083036)
--(axis cs:29,43.8634101190565)
--(axis cs:25,42.7706533267391)
--(axis cs:21,39.5851930488844)
--(axis cs:17,37.5592542182052)
--(axis cs:13,33.038776326516)
--(axis cs:9,29.8551809293048)
--(axis cs:5,22.8417739391059)
--(axis cs:1,15.3567123649098)
--cycle;

\addplot [semithick, darkorange25512714, dashed]
table {%
0.00816326530612245 13.139880952381
0.0408163265306122 15.9077380952381
0.073469387755102 21.7708333333333
0.106122448979592 24.0029761904762
0.138775510204082 28.6458333333333
0.171428571428571 33.6904761904762
0.204081632653061 34.8065476190476
0.236734693877551 37.7232142857143
0.269387755102041 40.0148809523809
0.302040816326531 41.0267857142857
0.33469387755102 42.2767857142857
0.36734693877551 43.6904761904762
0.4 44.3601190476191
0.43265306122449 46.6964285714286
0.46530612244898 46.0119047619048
0.497959183673469 46.8303571428571
0.530612244897959 48.4375
0.563265306122449 48.5863095238095
0.595918367346939 49.4494047619048
0.628571428571429 49.7619047619048
0.661224489795918 49.9702380952381
0.693877551020408 51.5178571428571
0.726530612244898 51.3541666666667
0.759183673469388 51.4285714285714
0.791836734693878 51.8452380952381
0.824489795918367 53.4077380952381
0.857142857142857 53.7797619047619
0.889795918367347 53.5119047619048
0.922448979591837 53.5267857142857
0.955102040816327 54.6726190476191
0.987755102040816 55.1488095238095
1.02040816326531 55.4017857142857
1.0530612244898 55.8928571428571
1.08571428571429 56.1309523809524
1.11836734693878 56.1904761904762
1.15102040816327 58.3184523809524
1.18367346938776 57.7827380952381
1.21632653061225 57.5892857142857
1.24897959183673 57.8571428571429
1.28163265306122 58.7351190476191
1.31428571428571 60.0892857142857
1.3469387755102 59.1071428571429
1.37959183673469 60.4315476190476
1.41224489795918 60.1041666666667
1.44489795918367 60.3273809523809
1.47755102040816 59.7916666666667
1.51020408163265 60.6547619047619
1.54285714285714 61.875
1.57551020408163 61.3839285714286
1.60816326530612 62.1726190476191
1.64081632653061 62.0833333333333
1.6734693877551 62.5892857142857
1.70612244897959 62.2470238095238
1.73877551020408 63.0654761904762
1.77142857142857 63.3333333333333
1.80408163265306 62.6190476190476
1.83673469387755 63.1845238095238
1.86938775510204 63.6458333333333
1.90204081632653 63.3630952380952
1.93469387755102 63.6607142857143
1.96734693877551 65.3720238095238
2 65.4166666666667
2.03265306122449 65
2.06530612244898 64.8065476190476
2.09795918367347 64.6279761904762
2.13061224489796 64.7321428571429
2.16326530612245 64.1964285714286
2.19591836734694 65.1785714285714
2.22857142857143 65.3422619047619
2.26122448979592 64.6279761904762
2.29387755102041 65.0446428571429
2.3265306122449 65.9970238095238
2.35918367346939 64.9255952380952
2.39183673469388 66.875
2.42448979591837 65.9226190476191
2.45714285714286 65.7886904761905
2.48979591836735 66.5922619047619
2.52244897959184 65.5208333333333
2.55510204081633 66.5327380952381
2.58775510204082 67.3065476190476
2.62040816326531 67.4553571428571
2.6530612244898 67.4702380952381
2.68571428571429 67.9017857142857
2.71836734693878 67.6190476190476
2.75102040816327 67.8571428571429
2.78367346938776 66.5773809523809
2.81632653061225 67.1428571428571
2.84897959183674 67.2321428571429
2.88163265306122 68.0208333333333
2.91428571428571 67.8422619047619
2.9469387755102 66.9494047619048
2.97959183673469 68.2738095238095
3.01224489795918 68.0208333333333
3.04489795918367 68.6904761904762
3.07755102040816 67.8125
3.11020408163265 68.6607142857143
3.14285714285714 68.0803571428572
3.17551020408163 69.6279761904762
3.20816326530612 68.9434523809524
3.24081632653061 70.1785714285714
};
\addlegendentry{\textsc{CyBeR-0}-CWTM}
\addplot [semithick, darkorange25512714]
table {%
0.00816326530612245 13.125
0.0408163265306122 21.577380952381
0.073469387755102 28.6607142857143
0.106122448979592 33.4077380952381
0.138775510204082 36.4583333333333
0.171428571428571 38.8392857142857
0.204081632653061 39.6726190476191
0.236734693877551 41.235119047619
0.269387755102041 43.4821428571429
0.302040816326531 43.3184523809524
0.33469387755102 45.1785714285714
0.36734693877551 46.3541666666667
0.4 47.1279761904762
0.43265306122449 48.1845238095238
0.46530612244898 48.3928571428571
0.497959183673469 49.3154761904762
0.530612244897959 50.1488095238095
0.563265306122449 49.4196428571429
0.595918367346939 50.1339285714286
0.628571428571429 50.0297619047619
0.661224489795918 50.9821428571429
0.693877551020408 51.1607142857143
0.726530612244898 50.2232142857143
0.759183673469388 51.5625
0.791836734693878 50.6398809523809
0.824489795918367 50.9821428571429
0.857142857142857 51.3541666666667
0.889795918367347 50.4761904761905
0.922448979591837 51.2797619047619
0.955102040816327 51.3690476190476
0.987755102040816 51.7559523809524
1.02040816326531 51.5922619047619
1.0530612244898 51.8005952380952
1.08571428571429 52.4404761904762
1.11836734693878 52.2321428571429
1.15102040816327 52.1726190476191
1.18367346938776 52.6339285714286
1.21632653061225 52.7232142857143
1.24897959183673 52.0535714285714
1.28163265306122 52.1130952380952
1.31428571428571 53.3482142857143
1.3469387755102 52.1577380952381
1.37959183673469 53.2886904761905
1.41224489795918 53.0059523809524
1.44489795918367 53.0654761904762
1.47755102040816 52.9761904761905
1.51020408163265 53.4375
1.54285714285714 53.4970238095238
1.57551020408163 53.5714285714286
1.60816326530612 54.6577380952381
1.64081632653061 54.5982142857143
1.6734693877551 54.1517857142857
1.70612244897959 54.1666666666667
1.73877551020408 53.8690476190476
1.77142857142857 54.1517857142857
1.80408163265306 55.0892857142857
1.83673469387755 53.5416666666667
1.86938775510204 54.1964285714286
1.90204081632653 54.7321428571429
1.93469387755102 53.5714285714286
1.96734693877551 54.5982142857143
2 54.2261904761905
2.03265306122449 54.1964285714286
2.06530612244898 54.7470238095238
2.09795918367347 54.375
2.13061224489796 54.8809523809524
2.16326530612245 53.7648809523809
2.19591836734694 54.0476190476191
2.22857142857143 54.8958333333333
2.26122448979592 54.8363095238095
2.29387755102041 54.4196428571429
2.3265306122449 54.9255952380952
2.35918367346939 55.2529761904762
2.39183673469388 54.8214285714286
2.42448979591837 54.3898809523809
2.45714285714286 55.7291666666667
2.48979591836735 54.9255952380952
2.52244897959184 55.4315476190476
2.55510204081633 54.6130952380952
2.58775510204082 55.0446428571429
2.62040816326531 55.2232142857143
2.6530612244898 55.5208333333333
2.68571428571429 54.8214285714286
2.71836734693878 55.4761904761905
2.75102040816327 54.9255952380952
2.78367346938776 54.7619047619048
2.81632653061225 55.4464285714286
2.84897959183674 56.4434523809524
2.88163265306122 56.0863095238095
2.91428571428571 55.4464285714286
2.9469387755102 55.5505952380952
2.97959183673469 56.1011904761905
3.01224489795918 55.4910714285714
3.04489795918367 55.6994047619048
3.07755102040816 56.4434523809524
3.11020408163265 55.2827380952381
3.14285714285714 57.0386904761905
3.17551020408163 55.9672619047619
3.20816326530612 56.3839285714286
3.24081632653061 56.4136904761905
};
\addlegendentry{\textsc{CyBeR-0}-CWTM-NNM}
\addplot [semithick, steelblue31119180, dashed]
table {%
0.00816326530612245 8.97321428571428
0.0408163265306122 9.25595238095238
0.073469387755102 16.0416666666667
0.106122448979592 23.6755952380952
0.138775510204082 26.9345238095238
0.171428571428571 27.7678571428571
0.204081632653061 29.0922619047619
0.236734693877551 30.3125
0.269387755102041 31.547619047619
0.302040816326531 31.0714285714286
0.33469387755102 32.6934523809524
0.36734693877551 32.4553571428571
0.4 31.7559523809524
0.43265306122449 31.9345238095238
0.46530612244898 32.2321428571429
0.497959183673469 32.6934523809524
0.530612244897959 33.0952380952381
0.563265306122449 32.8422619047619
0.595918367346939 33.2738095238095
0.628571428571429 33.7648809523809
0.661224489795918 35.1190476190476
0.693877551020408 35.1339285714286
0.726530612244898 34.3005952380952
0.759183673469388 34.8660714285714
0.791836734693878 35.5952380952381
0.824489795918367 35.5505952380952
0.857142857142857 36.1755952380952
0.889795918367347 36.2797619047619
0.922448979591837 35.3125
0.955102040816327 35.1190476190476
0.987755102040816 36.0416666666667
1.02040816326531 35.5059523809524
1.0530612244898 36.9047619047619
1.08571428571429 37.9910714285714
1.11836734693878 36.8005952380952
1.15102040816327 37.0535714285714
1.18367346938776 37.5744047619048
1.21632653061225 37.6934523809524
1.24897959183673 37.0833333333333
1.28163265306122 36.9196428571429
1.31428571428571 38.0654761904762
1.3469387755102 37.1875
1.37959183673469 38.2886904761905
1.41224489795918 38.7946428571429
1.44489795918367 37.6041666666667
1.47755102040816 37.5
1.51020408163265 38.2738095238095
1.54285714285714 38.8839285714286
1.57551020408163 39.1964285714286
1.60816326530612 38.9136904761905
1.64081632653061 39.4791666666667
1.6734693877551 38.9880952380952
1.70612244897959 39.0327380952381
1.73877551020408 38.6904761904762
1.77142857142857 38.6607142857143
1.80408163265306 39.2261904761905
1.83673469387755 39.047619047619
1.86938775510204 39.0029761904762
1.90204081632653 39.4345238095238
1.93469387755102 38.2291666666667
1.96734693877551 39.3154761904762
2 39.3154761904762
2.03265306122449 39.5684523809524
2.06530612244898 40.4464285714286
2.09795918367347 38.3333333333333
2.13061224489796 38.7202380952381
2.16326530612245 39.0178571428571
2.19591836734694 38.3630952380952
2.22857142857143 39.6428571428571
2.26122448979592 39.6726190476191
2.29387755102041 39.9255952380952
2.3265306122449 40.0297619047619
2.35918367346939 39.7172619047619
2.39183673469388 40
2.42448979591837 40.2529761904762
2.45714285714286 39.8958333333333
2.48979591836735 40.7589285714286
2.52244897959184 39.4940476190476
2.55510204081633 40.2083333333333
2.58775510204082 40.0892857142857
2.62040816326531 40.5803571428571
2.6530612244898 40.7291666666667
2.68571428571429 41.3392857142857
2.71836734693878 39.6875
2.75102040816327 40.2827380952381
2.78367346938776 39.9404761904762
2.81632653061225 40.1488095238095
2.84897959183674 41.2351190476191
2.88163265306122 42.2470238095238
2.91428571428571 41.3690476190476
2.9469387755102 41.1011904761905
2.97959183673469 40.8482142857143
3.01224489795918 41.0714285714286
3.04489795918367 40.3720238095238
3.07755102040816 40.1934523809524
3.11020408163265 40.6994047619048
3.14285714285714 41.5922619047619
3.17551020408163 40.8928571428571
3.20816326530612 42.3511904761905
3.24081632653061 41.6964285714286
};
\addlegendentry{\textsc{CyBeR-0}-Krum}
\addplot [semithick, steelblue31119180]
table {%
0.00816326530612245 13.3035714285714
0.0408163265306122 19.2410714285714
0.073469387755102 25.2678571428571
0.106122448979592 29.4940476190476
0.138775510204082 31.0714285714286
0.171428571428571 34.0327380952381
0.204081632653061 37.7529761904762
0.236734693877551 39.6130952380952
0.269387755102041 40.8184523809524
0.302040816326531 41.9791666666667
0.33469387755102 43.0357142857143
0.36734693877551 44.8809523809524
0.4 45.4613095238095
0.43265306122449 47.1428571428571
0.46530612244898 47.7380952380952
0.497959183673469 49.5238095238095
0.530612244897959 50.2232142857143
0.563265306122449 48.8988095238095
0.595918367346939 49.7619047619048
0.628571428571429 50.4017857142857
0.661224489795918 51.5922619047619
0.693877551020408 50.4166666666667
0.726530612244898 52.172619047619
0.759183673469388 50.7589285714286
0.791836734693878 51.5178571428571
0.824489795918367 52.1428571428571
0.857142857142857 52.2916666666667
0.889795918367347 52.3958333333333
0.922448979591837 52.3660714285714
0.955102040816327 51.5922619047619
0.987755102040816 52.8125
1.02040816326531 53.0505952380952
1.0530612244898 53.9285714285714
1.08571428571429 53.1994047619048
1.11836734693878 52.9613095238095
1.15102040816327 52.7380952380952
1.18367346938776 53.8690476190476
1.21632653061225 53.7797619047619
1.24897959183673 54.9255952380952
1.28163265306122 54.3452380952381
1.31428571428571 52.5148809523809
1.3469387755102 53.8690476190476
1.37959183673469 54.6428571428571
1.41224489795918 54.7023809523809
1.44489795918367 54.7023809523809
1.47755102040816 54.0327380952381
1.51020408163265 54.2559523809524
1.54285714285714 53.8839285714286
1.57551020408163 55.0595238095238
1.60816326530612 54.5386904761905
1.64081632653061 54.0625
1.6734693877551 54.2708333333333
1.70612244897959 54.6875
1.73877551020408 54.6875
1.77142857142857 53.4821428571429
1.80408163265306 55.5952380952381
1.83673469387755 55.0744047619048
1.86938775510204 54.9107142857143
1.90204081632653 54.0773809523809
1.93469387755102 55.1339285714286
1.96734693877551 54.4047619047619
2 54.3898809523809
2.03265306122449 54.6279761904762
2.06530612244898 54.7767857142857
2.09795918367347 55.1785714285714
2.13061224489796 54.5386904761905
2.16326530612245 55.5803571428571
2.19591836734694 55.3869047619048
2.22857142857143 54.2708333333333
2.26122448979592 54.5535714285714
2.29387755102041 55.0148809523809
2.3265306122449 54.3154761904762
2.35918367346939 53.8690476190476
2.39183673469388 54.6875
2.42448979591837 54.9107142857143
2.45714285714286 54.6130952380952
2.48979591836735 55.1339285714286
2.52244897959184 55.1339285714286
2.55510204081633 54.3303571428571
2.58775510204082 54.2559523809524
2.62040816326531 53.9583333333333
2.6530612244898 52.7827380952381
2.68571428571429 54.4047619047619
2.71836734693878 54.4940476190476
2.75102040816327 54.7023809523809
2.78367346938776 54.9255952380952
2.81632653061225 54.9851190476191
2.84897959183674 54.5089285714286
2.88163265306122 54.0922619047619
2.91428571428571 53.9285714285714
2.9469387755102 55.0446428571429
2.97959183673469 55.2827380952381
3.01224489795918 54.1369047619048
3.04489795918367 53.2886904761905
3.07755102040816 54.0178571428571
3.11020408163265 55.6101190476191
3.14285714285714 53.2589285714286
3.17551020408163 55.6398809523809
3.20816326530612 54.7619047619048
3.24081632653061 55.2678571428571
};
\addlegendentry{\textsc{CyBeR-0}-Krum-NNM}
\addplot [semithick, crimson2143940, dashed]
table {%
1 12.3958333333333
5 13.9136904761905
9 14.9702380952381
13 17.2321428571429
17 17.7380952380952
21 19.1369047619048
25 21.1458333333333
29 22.0089285714286
33 22.7083333333333
37 22.8720238095238
41 23.735119047619
45 25.610119047619
49 25.9821428571429
53 25.9970238095238
57 27.6190476190476
61 28.0059523809524
65 29.047619047619
69 29.8958333333333
73 30.6845238095238
77 30.1934523809524
81 30.9821428571429
85 31.5327380952381
89 32.2767857142857
93 31.875
97 34.5386904761905
101 33.3333333333333
105 34.0922619047619
109 34.2559523809524
113 35.4315476190476
117 35.0892857142857
121 35.1636904761905
125 34.5386904761905
129 36.1011904761905
133 35.4761904761905
137 35.5357142857143
141 36.1160714285714
145 35.4464285714286
149 36.1160714285714
153 36.3839285714286
157 37.2172619047619
161 37.3511904761905
165 36.2946428571429
169 36.6517857142857
173 37.0833333333333
177 36.5773809523809
181 37.3958333333333
185 37.3958333333333
189 38.5416666666667
193 37.9017857142857
197 37.4851190476191
201 38.0654761904762
205 38.3482142857143
209 39.1517857142857
213 38.1696428571429
217 38.4821428571429
221 38.4970238095238
225 37.9315476190476
229 38.2142857142857
233 38.1994047619048
237 38.5267857142857
241 39.2113095238095
245 37.3958333333333
249 39.0922619047619
253 38.2738095238095
257 39.8511904761905
261 39.0773809523809
265 38.9583333333333
269 40.0892857142857
273 38.4970238095238
277 38.8839285714286
281 39.1666666666667
285 39.0327380952381
289 39.0029761904762
293 38.8392857142857
297 39.1964285714286
301 39.7916666666667
305 39.1517857142857
309 38.422619047619
313 39.6279761904762
317 39.0922619047619
321 39.8363095238095
325 39.3005952380952
329 40.3273809523809
333 39.4791666666667
337 39.375
341 39.2261904761905
345 40.2380952380952
349 39.7916666666667
353 40.4315476190476
357 40.0744047619048
361 39.1220238095238
365 40.2083333333333
369 40.3869047619048
373 40.2380952380952
377 40.1785714285714
381 40.3571428571429
385 40.6547619047619
389 39.9107142857143
393 39.2410714285714
397 40.9970238095238
};
\addlegendentry{FedAvg-CWTM}
\addplot [semithick, crimson2143940]
table {%
1 13.3630952380952
5 19.5386904761905
9 25.2678571428571
13 30.0297619047619
17 35.3571428571429
21 38.0059523809524
25 41.8601190476191
29 42.2023809523809
33 45.5208333333333
37 45.0446428571428
41 47.0089285714286
45 48.2291666666667
49 48.6458333333333
53 50.4166666666667
57 52.2172619047619
61 51.1309523809524
65 53.75
69 54.4642857142857
73 54.5089285714286
77 55.9226190476191
81 56.8898809523809
85 56.5922619047619
89 57.6934523809524
93 58.0059523809524
97 58.6011904761905
101 59.1517857142857
105 60.3125
109 60.4166666666667
113 59.8809523809524
117 60.5208333333333
121 60.7440476190476
125 61.7857142857143
129 61.4583333333333
133 61.5773809523809
137 61.8452380952381
141 63.1101190476191
145 61.9494047619048
149 62.6636904761905
153 62.7678571428571
157 62.0833333333333
161 62.3214285714286
165 62.1428571428571
169 62.2023809523809
173 62.3065476190476
177 61.7857142857143
181 62.5744047619048
185 62.8869047619048
189 64.077380952381
193 62.6934523809524
197 62.3809523809524
201 63.6011904761905
205 63.3779761904762
209 62.5744047619048
213 62.2023809523809
217 63.8095238095238
221 62.4404761904762
225 63.2886904761905
229 64.2113095238095
233 63.6160714285714
237 63.4821428571429
241 63.2142857142857
245 62.8125
249 64.0773809523809
253 63.2291666666667
257 63.9136904761905
261 64.077380952381
265 63.5267857142857
269 63.2886904761905
273 63.3184523809524
277 64.1517857142857
281 63.4077380952381
285 64.1964285714286
289 62.9315476190476
293 63.2886904761905
297 64.2113095238095
301 63.4226190476191
305 64.5982142857143
309 64.1964285714286
313 64.7023809523809
317 64.4345238095238
321 64.1517857142857
325 63.7946428571429
329 64.0476190476191
333 63.5416666666667
337 63.3035714285714
341 63.1101190476191
345 64.7619047619048
349 64.5535714285714
353 64.375
357 63.75
361 63.5416666666667
365 64.1964285714286
369 64.6577380952381
373 63.8244047619048
377 64.4494047619048
381 64.0178571428571
385 64.2857142857143
389 63.6160714285714
393 63.4821428571429
397 63.9880952380952
};
\addlegendentry{FedAvg-CWTM-NNM}
\addplot [semithick, forestgreen4416044, dashed]
table {%
1 11.0863095238095
5 11.6517857142857
9 18.6755952380952
13 26.9196428571429
17 32.5
21 35.0148809523809
25 36.2351190476191
29 37.3809523809524
33 37.9613095238095
37 38.9136904761905
41 39.7321428571429
45 39.2261904761905
49 39.7172619047619
53 41.2946428571429
57 41.4136904761905
61 40.5505952380952
65 41.9196428571429
69 42.5148809523809
73 42.4255952380952
77 42.9761904761905
81 42.5744047619048
85 43.6011904761905
89 43.5119047619048
93 42.9910714285714
97 43.2291666666667
101 43.4077380952381
105 44.0327380952381
109 45.3422619047619
113 44.3005952380952
117 43.3035714285714
121 43.2291666666667
125 43.7946428571429
129 44.6726190476191
133 44.5238095238095
137 44.3005952380952
141 45.6994047619048
145 45.8928571428571
149 46.0267857142857
153 44.7767857142857
157 44.8214285714286
161 45.4315476190476
165 45.1190476190476
169 45.3273809523809
173 44.5982142857143
177 45.2976190476191
181 44.9404761904762
185 46.1160714285714
189 45.8779761904762
193 45.2827380952381
197 45.7886904761905
201 46.3095238095238
205 45.4761904761905
209 45.2529761904762
213 45.5357142857143
217 46.1607142857143
221 44.2261904761905
225 45.5505952380952
229 46.1607142857143
233 45.8333333333333
237 46.9196428571429
241 45.1041666666667
245 46.4732142857143
249 45.3869047619048
253 46.4434523809524
257 46.3392857142857
261 45.6547619047619
265 46.0119047619048
269 46.0416666666667
273 45.3273809523809
277 46.3392857142857
281 47.0535714285714
285 45.8779761904762
289 46.3392857142857
293 47.1279761904762
297 46.7559523809524
301 46.4732142857143
305 46.8303571428571
309 46.9791666666667
313 47.0833333333333
317 45.4613095238095
321 45.7440476190476
325 46.4880952380952
329 45.8482142857143
333 46.3690476190476
337 46.5773809523809
341 46.6220238095238
345 45.7738095238095
349 46.9494047619048
353 46.3095238095238
357 46.8452380952381
361 45.9970238095238
365 46.5625
369 46.2351190476191
373 45.7291666666667
377 47.1428571428571
381 46.3839285714286
385 47.2321428571429
389 46.5625
393 46.9791666666667
397 47.0238095238095
};
\addlegendentry{FedAvg-Krum}
\addplot [semithick, forestgreen4416044]
table {%
1 13.5565476190476
5 21.0267857142857
9 27.2172619047619
13 30.2529761904762
17 33.4523809523809
21 35.297619047619
25 38.8095238095238
29 40.6845238095238
33 41.4583333333333
37 42.9910714285714
41 42.4255952380952
45 44.2410714285714
49 45.3125
53 45.8184523809524
57 47.7678571428571
61 46.6517857142857
65 47.0982142857143
69 47.0833333333333
73 49.2261904761905
77 47.7678571428571
81 48.7202380952381
85 49.7767857142857
89 49.7470238095238
93 49.2410714285714
97 50.3273809523809
101 51.0267857142857
105 50.1339285714286
109 49.7470238095238
113 50.1041666666667
117 51.7410714285714
121 51.875
125 51.6517857142857
129 52.3065476190476
133 51.7261904761905
137 51.5922619047619
141 52.6190476190476
145 52.0238095238095
149 53.0952380952381
153 53.4226190476191
157 52.7083333333333
161 53.0505952380952
165 52.6190476190476
169 53.2440476190476
173 53.6309523809524
177 52.7380952380952
181 53.0952380952381
185 53.2886904761905
189 53.3184523809524
193 54.2857142857143
197 53.9434523809524
201 54.4345238095238
205 53.6011904761905
209 53.8541666666667
213 53.8392857142857
217 55.2678571428571
221 53.7053571428571
225 53.7797619047619
229 54.0178571428571
233 53.7053571428571
237 54.4642857142857
241 52.2916666666667
245 54.1815476190476
249 53.6160714285714
253 53.8839285714286
257 54.8214285714286
261 54.1369047619048
265 54.1964285714286
269 53.6755952380952
273 54.5535714285714
277 53.7648809523809
281 54.6428571428571
285 54.9702380952381
289 54.2113095238095
293 54.3898809523809
297 54.6428571428571
301 54.5089285714286
305 54.1517857142857
309 53.8541666666667
313 55.2976190476191
317 54.7172619047619
321 54.2708333333333
325 53.7946428571429
329 54.0922619047619
333 54.2261904761905
337 54.1369047619048
341 54.7172619047619
345 54.0029761904762
349 53.9880952380952
353 54.8958333333333
357 53.6904761904762
361 53.1547619047619
365 54.0773809523809
369 53.8988095238095
373 54.7619047619048
377 53.6309523809524
381 54.2410714285714
385 53.9434523809524
389 54.5684523809524
393 54.4791666666667
397 53.9136904761905
};
\addlegendentry{FedAvg-Krum-NNM}
\end{axis}

\end{tikzpicture}


==> data/k_comparison.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-20, xmax=420,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=5.43518449806658, ymax=94.4691423159258,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,29.6383180907999)
--(axis cs:8,47.2158590324703)
--(axis cs:12,56.4253700079767)
--(axis cs:16,63.6856143184673)
--(axis cs:20,67.2343759308354)
--(axis cs:24,70.3939411202367)
--(axis cs:28,74.0736355290863)
--(axis cs:32,74.6111709499685)
--(axis cs:36,76.4492902967212)
--(axis cs:40,77.4077992510665)
--(axis cs:44,78.5599220738946)
--(axis cs:48,79.5416522890188)
--(axis cs:52,80.0936485115359)
--(axis cs:56,81.381863762091)
--(axis cs:60,81.3799858932693)
--(axis cs:64,81.5732100618714)
--(axis cs:68,81.9217427192867)
--(axis cs:72,83.1863509484284)
--(axis cs:76,82.8884275628961)
--(axis cs:80,83.4747321433333)
--(axis cs:84,83.6205719196221)
--(axis cs:88,83.558519077324)
--(axis cs:92,84.7339169169234)
--(axis cs:96,84.4069083946689)
--(axis cs:100,84.864694741887)
--(axis cs:104,84.2595726174646)
--(axis cs:108,84.9859808391169)
--(axis cs:112,85.4170583611164)
--(axis cs:116,84.9733310102866)
--(axis cs:120,85.5388212413483)
--(axis cs:124,84.9971882743458)
--(axis cs:128,85.6358473593554)
--(axis cs:132,86.5004143111757)
--(axis cs:136,86.4448314302415)
--(axis cs:140,85.6426012634203)
--(axis cs:144,86.6031092641173)
--(axis cs:148,86.5861929931021)
--(axis cs:152,87.2110969804752)
--(axis cs:156,85.9578667607791)
--(axis cs:160,86.164945387263)
--(axis cs:164,87.1964213826046)
--(axis cs:168,86.151289783812)
--(axis cs:172,87.3018212996536)
--(axis cs:176,86.8392762360682)
--(axis cs:180,85.8442677203514)
--(axis cs:184,86.7195854745846)
--(axis cs:188,85.9259200957601)
--(axis cs:192,86.4112934364333)
--(axis cs:196,87.3770058155895)
--(axis cs:200,87.1806687435195)
--(axis cs:204,87.8726443883717)
--(axis cs:208,86.2831015982193)
--(axis cs:212,86.7416107351448)
--(axis cs:216,87.5187380932588)
--(axis cs:220,88.0177965444851)
--(axis cs:224,86.6950218123308)
--(axis cs:228,86.8531614700397)
--(axis cs:232,86.3510517252979)
--(axis cs:236,87.5272855616696)
--(axis cs:240,87.7575300610305)
--(axis cs:244,87.8627083164436)
--(axis cs:248,86.8693359253614)
--(axis cs:252,87.4679520946187)
--(axis cs:256,87.6826531948533)
--(axis cs:260,87.5174608023899)
--(axis cs:264,87.9568618547735)
--(axis cs:268,88.0903050330922)
--(axis cs:272,88.8037095322966)
--(axis cs:276,86.9877902733091)
--(axis cs:280,88.2361160963863)
--(axis cs:284,87.9360838181169)
--(axis cs:288,87.8803677887136)
--(axis cs:292,87.7084792390487)
--(axis cs:296,87.7923891874894)
--(axis cs:300,88.6349692168823)
--(axis cs:304,88.720097721387)
--(axis cs:308,88.1350641323317)
--(axis cs:312,87.7290265469287)
--(axis cs:316,88.3191292543665)
--(axis cs:320,88.4943077297032)
--(axis cs:324,88.1112476894895)
--(axis cs:328,87.6684130092477)
--(axis cs:332,88.7946428571429)
--(axis cs:336,87.8960832825174)
--(axis cs:340,88.6711475690592)
--(axis cs:344,88.8701119034592)
--(axis cs:348,88.865123758958)
--(axis cs:352,87.6966781037462)
--(axis cs:356,88.5350799054276)
--(axis cs:360,88.7472489771343)
--(axis cs:364,88.5422702793876)
--(axis cs:368,89.1122357156862)
--(axis cs:372,88.2102694236881)
--(axis cs:376,88.302259254134)
--(axis cs:380,89.0421414809899)
--(axis cs:384,88.071306911084)
--(axis cs:388,87.6256930269514)
--(axis cs:392,88.8547702793876)
--(axis cs:396,88.917682719666)
--(axis cs:400,88.6732504753471)
--(axis cs:400,89.8088923817958)
--(axis cs:400,89.8088923817958)
--(axis cs:396,90.1894601374768)
--(axis cs:392,89.9547535301362)
--(axis cs:388,89.7850212587629)
--(axis cs:384,89.9644073746303)
--(axis cs:380,90.4221442332958)
--(axis cs:376,90.3286931268184)
--(axis cs:372,90.0337781953596)
--(axis cs:368,90.4115738081233)
--(axis cs:364,89.6422535301362)
--(axis cs:360,90.3598938800086)
--(axis cs:356,90.1553962850486)
--(axis cs:352,89.6842742772062)
--(axis cs:348,89.884876241042)
--(axis cs:344,89.7013166679693)
--(axis cs:340,89.8705190976074)
--(axis cs:336,89.4551071936732)
--(axis cs:332,89.5684523809524)
--(axis cs:328,89.1173012764666)
--(axis cs:324,89.0911332628915)
--(axis cs:320,89.7199779845826)
--(axis cs:316,89.2999183646811)
--(axis cs:312,89.0566877387856)
--(axis cs:308,89.3351739629064)
--(axis cs:304,90.2977594214702)
--(axis cs:300,90.1745545926415)
--(axis cs:296,89.6183250982249)
--(axis cs:292,89.2260445704751)
--(axis cs:288,89.4112988779531)
--(axis cs:284,89.4448685628355)
--(axis cs:280,89.0257886655185)
--(axis cs:276,88.905066869548)
--(axis cs:272,89.3808142772272)
--(axis cs:268,88.9930283002412)
--(axis cs:264,89.1562333833217)
--(axis cs:260,89.0599201499911)
--(axis cs:256,89.2518706146705)
--(axis cs:252,89.0201431434765)
--(axis cs:248,89.1425688365433)
--(axis cs:244,89.4884821597469)
--(axis cs:240,88.96866041516)
--(axis cs:236,89.1393811049971)
--(axis cs:232,88.2025197032736)
--(axis cs:228,88.8016004347222)
--(axis cs:224,88.9002162829073)
--(axis cs:220,89.3333939317054)
--(axis cs:216,89.2372142876936)
--(axis cs:212,88.7941035505694)
--(axis cs:208,88.8657079255903)
--(axis cs:204,88.5856889449616)
--(axis cs:200,87.997902685052)
--(axis cs:196,88.7837084701248)
--(axis cs:192,88.2613256111857)
--(axis cs:188,88.2705084756685)
--(axis cs:184,88.9054145254154)
--(axis cs:180,87.2509703748867)
--(axis cs:176,87.773819002027)
--(axis cs:172,89.9303215574893)
--(axis cs:168,88.5808530733309)
--(axis cs:164,88.4285786173954)
--(axis cs:160,88.3588641365466)
--(axis cs:156,87.9707046677923)
--(axis cs:152,88.2948554004772)
--(axis cs:148,88.5626165307074)
--(axis cs:144,87.2659383549304)
--(axis cs:140,87.5121606413416)
--(axis cs:136,88.0492161888062)
--(axis cs:132,88.2317285459672)
--(axis cs:128,86.2986764501685)
--(axis cs:124,87.2051926780352)
--(axis cs:120,86.9611787586517)
--(axis cs:116,86.1873832754277)
--(axis cs:112,87.1127035436455)
--(axis cs:108,87.8116382085021)
--(axis cs:104,86.3356654777735)
--(axis cs:100,86.4745909723987)
--(axis cs:96,86.1585677958073)
--(axis cs:92,85.9803687973622)
--(axis cs:88,85.5783856845808)
--(axis cs:84,86.6175233184731)
--(axis cs:80,85.3347916661905)
--(axis cs:76,85.5044295799611)
--(axis cs:72,84.7600776230001)
--(axis cs:68,85.3996858521419)
--(axis cs:64,83.7541708905096)
--(axis cs:60,84.3045379162546)
--(axis cs:56,83.5288505236233)
--(axis cs:52,83.3884943456069)
--(axis cs:48,82.0059667586003)
--(axis cs:44,82.3626969737244)
--(axis cs:40,80.4493436060763)
--(axis cs:36,80.0090430366121)
--(axis cs:32,78.8709719071743)
--(axis cs:28,77.9204120899613)
--(axis cs:24,75.7370112607156)
--(axis cs:20,72.5870526405932)
--(axis cs:16,71.4334333005803)
--(axis cs:12,65.6282014205947)
--(axis cs:8,57.6353314437202)
--(axis cs:4,40.0343009568192)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,25.22646272226)
--(axis cs:8,42.0446959715367)
--(axis cs:12,50.5753265666475)
--(axis cs:16,59.0436957670943)
--(axis cs:20,62.2478616352246)
--(axis cs:24,65.9342801461166)
--(axis cs:28,67.3592097275472)
--(axis cs:32,68.3527555426989)
--(axis cs:36,73.832026234551)
--(axis cs:40,74.16047521446)
--(axis cs:44,75.3554569858507)
--(axis cs:48,76.5534475933283)
--(axis cs:52,76.6037836726897)
--(axis cs:56,76.8884996076071)
--(axis cs:60,77.4968256363236)
--(axis cs:64,78.1709260158095)
--(axis cs:68,78.8179696008218)
--(axis cs:72,79.8422591642573)
--(axis cs:76,80.1017792798815)
--(axis cs:80,80.322897651535)
--(axis cs:84,80.1921739781145)
--(axis cs:88,81.767729384029)
--(axis cs:92,81.4193560231652)
--(axis cs:96,82.2643885572391)
--(axis cs:100,82.8728213850774)
--(axis cs:104,82.6720981233837)
--(axis cs:108,82.7027936976158)
--(axis cs:112,83.8421545264306)
--(axis cs:116,82.6500026370175)
--(axis cs:120,82.9772744239665)
--(axis cs:124,82.968770109542)
--(axis cs:128,84.2786263410435)
--(axis cs:132,83.2776462434078)
--(axis cs:136,83.619533125381)
--(axis cs:140,83.9107676713704)
--(axis cs:144,84.8955233807415)
--(axis cs:148,84.1652135959574)
--(axis cs:152,84.7697938733662)
--(axis cs:156,85.1043019592341)
--(axis cs:160,85.2956477085394)
--(axis cs:164,84.7666841377418)
--(axis cs:168,84.9613266284937)
--(axis cs:172,85.7813072378193)
--(axis cs:176,84.6900433008643)
--(axis cs:180,84.4611183555665)
--(axis cs:184,84.654864809696)
--(axis cs:188,85.8502995671302)
--(axis cs:192,84.6800776714204)
--(axis cs:196,85.7214485865323)
--(axis cs:200,85.1416602462381)
--(axis cs:204,84.5367842271057)
--(axis cs:208,85.4641427995773)
--(axis cs:212,85.4750335684656)
--(axis cs:216,87.0853667641323)
--(axis cs:220,86.5832858429475)
--(axis cs:224,85.4237846192665)
--(axis cs:228,85.5645464939733)
--(axis cs:232,86.7701042251131)
--(axis cs:236,85.741144986338)
--(axis cs:240,86.3330069091251)
--(axis cs:244,86.5121885369842)
--(axis cs:248,86.6763703173602)
--(axis cs:252,84.9288857104756)
--(axis cs:256,86.225653583492)
--(axis cs:260,86.5490073526772)
--(axis cs:264,86.7691918066275)
--(axis cs:268,86.1252661226518)
--(axis cs:272,86.6060806089955)
--(axis cs:276,86.4947510894651)
--(axis cs:280,86.3222268383398)
--(axis cs:284,86.2300853558927)
--(axis cs:288,86.547193964285)
--(axis cs:292,87.1745055626586)
--(axis cs:296,87.5559933992622)
--(axis cs:300,86.9169897675483)
--(axis cs:304,86.9163864271907)
--(axis cs:308,86.7671659073715)
--(axis cs:312,87.9534805174333)
--(axis cs:316,87.178671596932)
--(axis cs:320,86.0726831785136)
--(axis cs:324,87.631609071702)
--(axis cs:328,87.7528108669687)
--(axis cs:332,86.7772715497248)
--(axis cs:336,86.9665669796536)
--(axis cs:340,87.7941349032684)
--(axis cs:344,87.8407134838806)
--(axis cs:348,87.7138962364956)
--(axis cs:352,87.2027726468307)
--(axis cs:356,87.0779611771327)
--(axis cs:360,87.6767436434562)
--(axis cs:364,88.0485048981652)
--(axis cs:368,86.3950044807929)
--(axis cs:372,87.0658357351623)
--(axis cs:376,88.4588766220508)
--(axis cs:380,88.2272569026711)
--(axis cs:384,87.5310263955165)
--(axis cs:388,87.6987479162249)
--(axis cs:392,87.6871600958814)
--(axis cs:396,87.1530327779955)
--(axis cs:400,87.6257345708926)
--(axis cs:400,89.9040273338693)
--(axis cs:400,89.9040273338693)
--(axis cs:396,89.2755386505759)
--(axis cs:392,89.2771256184044)
--(axis cs:388,89.533394940918)
--(axis cs:384,89.1058783663883)
--(axis cs:380,89.2727430973289)
--(axis cs:376,89.3387424255683)
--(axis cs:372,89.1841642648377)
--(axis cs:368,88.8430907573023)
--(axis cs:364,89.9574474827872)
--(axis cs:360,89.4958754041629)
--(axis cs:356,89.886324537153)
--(axis cs:352,88.8984178293598)
--(axis cs:348,89.1015799539806)
--(axis cs:344,89.2723817542146)
--(axis cs:340,89.259436525303)
--(axis cs:336,88.4203377822512)
--(axis cs:332,88.4905855931324)
--(axis cs:328,89.0924272282695)
--(axis cs:324,88.5886290235361)
--(axis cs:320,88.7189834881531)
--(axis cs:316,88.4165664983061)
--(axis cs:312,88.9512813873286)
--(axis cs:308,89.1256912354857)
--(axis cs:304,89.5717088109045)
--(axis cs:300,88.5889626134041)
--(axis cs:296,89.3785304102616)
--(axis cs:292,89.4028753897223)
--(axis cs:288,88.6313774642864)
--(axis cs:284,87.9068194060121)
--(axis cs:280,89.2730112568983)
--(axis cs:276,88.1183441486301)
--(axis cs:272,88.2748717719569)
--(axis cs:268,87.9223529249673)
--(axis cs:264,89.0641415267058)
--(axis cs:260,88.3021831235133)
--(axis cs:256,88.3874416546033)
--(axis cs:252,88.7615904800006)
--(axis cs:248,88.264105873116)
--(axis cs:244,88.0413828915872)
--(axis cs:240,88.6669930908749)
--(axis cs:236,88.8719502517573)
--(axis cs:232,88.2894195844107)
--(axis cs:228,87.9473582679314)
--(axis cs:224,87.9988344283526)
--(axis cs:220,87.7024284427668)
--(axis cs:216,88.0634427596772)
--(axis cs:212,88.1559188124867)
--(axis cs:208,87.5715714861369)
--(axis cs:204,86.8620252967038)
--(axis cs:200,86.8523873728095)
--(axis cs:196,88.7130752229916)
--(axis cs:192,87.7306366142939)
--(axis cs:188,88.0782718614412)
--(axis cs:184,86.8927542379231)
--(axis cs:180,87.890072120624)
--(axis cs:176,87.1254328896118)
--(axis cs:172,86.7484546669426)
--(axis cs:168,87.0327209905539)
--(axis cs:164,87.0785539574964)
--(axis cs:160,86.757923720032)
--(axis cs:156,86.740936136004)
--(axis cs:152,86.8671108885386)
--(axis cs:148,86.7574054516617)
--(axis cs:144,86.3247147144966)
--(axis cs:140,86.5654228048201)
--(axis cs:136,85.2792763984285)
--(axis cs:132,87.1985442327827)
--(axis cs:128,85.6916117541946)
--(axis cs:124,85.7217060809342)
--(axis cs:120,86.0405827188906)
--(axis cs:116,86.5464259344111)
--(axis cs:112,84.9971311878551)
--(axis cs:108,84.8269682071462)
--(axis cs:104,84.5600447337591)
--(axis cs:100,84.5378929006369)
--(axis cs:96,83.955849537999)
--(axis cs:92,84.3842154054062)
--(axis cs:88,84.1251277588281)
--(axis cs:84,84.0042545933141)
--(axis cs:80,83.9330547294174)
--(axis cs:76,83.3506016724994)
--(axis cs:72,83.0744075024093)
--(axis cs:68,81.9558399229878)
--(axis cs:64,83.3469311270477)
--(axis cs:60,82.5924600779621)
--(axis cs:56,81.0579289638215)
--(axis cs:52,80.6283591844532)
--(axis cs:48,80.9167905019098)
--(axis cs:44,79.8231144427208)
--(axis cs:40,78.4585724045876)
--(axis cs:36,76.5846404321157)
--(axis cs:32,75.5162920763487)
--(axis cs:28,72.0455521772147)
--(axis cs:24,71.7145293776929)
--(axis cs:20,66.7402336028706)
--(axis cs:16,64.9741613757629)
--(axis cs:12,57.5794353381144)
--(axis cs:8,51.8838754570347)
--(axis cs:4,33.8806801348828)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,20.5376111147265)
--(axis cs:8,39.8307331243688)
--(axis cs:12,50.7691165974521)
--(axis cs:16,57.6533100148602)
--(axis cs:20,61.5610128336607)
--(axis cs:24,66.5537457253222)
--(axis cs:28,66.4305350483945)
--(axis cs:32,68.6174536898476)
--(axis cs:36,70.5089032543219)
--(axis cs:40,72.5007296338175)
--(axis cs:44,73.9179950313186)
--(axis cs:48,74.7812206922648)
--(axis cs:52,75.3129293177893)
--(axis cs:56,76.4628050844292)
--(axis cs:60,76.7357690710825)
--(axis cs:64,76.7849577900746)
--(axis cs:68,78.4533603865137)
--(axis cs:72,77.8380311829814)
--(axis cs:76,78.9800018090373)
--(axis cs:80,78.6669891713476)
--(axis cs:84,80.7625358537712)
--(axis cs:88,80.101776798475)
--(axis cs:92,79.7866893619174)
--(axis cs:96,81.1422718200238)
--(axis cs:100,79.8028324219347)
--(axis cs:104,81.693244661813)
--(axis cs:108,81.4987931570783)
--(axis cs:112,81.9409088459792)
--(axis cs:116,80.9356222885064)
--(axis cs:120,81.663764033957)
--(axis cs:124,81.5975878770044)
--(axis cs:128,83.1580612262486)
--(axis cs:132,83.8599025073612)
--(axis cs:136,83.1302197766822)
--(axis cs:140,83.7870123135143)
--(axis cs:144,83.5371101915539)
--(axis cs:148,83.3816150848501)
--(axis cs:152,84.2689391052878)
--(axis cs:156,83.3724463407852)
--(axis cs:160,83.7972227071518)
--(axis cs:164,83.7700805022518)
--(axis cs:168,83.6871578527293)
--(axis cs:172,85.442842281196)
--(axis cs:176,84.4791666666667)
--(axis cs:180,83.3756035825794)
--(axis cs:184,84.8372175746888)
--(axis cs:188,84.9981836801977)
--(axis cs:192,85.9120786754743)
--(axis cs:196,84.074973400318)
--(axis cs:200,85.2196811880374)
--(axis cs:204,84.9900992066667)
--(axis cs:208,84.1141534184799)
--(axis cs:212,85.5295405692315)
--(axis cs:216,85.8461338609094)
--(axis cs:220,85.1313834446472)
--(axis cs:224,85.8552533752519)
--(axis cs:228,85.6836657687607)
--(axis cs:232,86.175986932545)
--(axis cs:236,85.4335073370006)
--(axis cs:240,86.0664910081969)
--(axis cs:244,85.4335932509999)
--(axis cs:248,86.3070572784509)
--(axis cs:252,86.2241039326429)
--(axis cs:256,86.0929861046876)
--(axis cs:260,85.2021138967662)
--(axis cs:264,85.7246465348791)
--(axis cs:268,85.7986668467743)
--(axis cs:272,85.6208743452623)
--(axis cs:276,86.7652126919479)
--(axis cs:280,86.4316643436199)
--(axis cs:284,86.4301232134031)
--(axis cs:288,86.1765032889744)
--(axis cs:292,87.1170172417659)
--(axis cs:296,85.8716850318034)
--(axis cs:300,87.0331714712901)
--(axis cs:304,86.424616442138)
--(axis cs:308,86.5011598706739)
--(axis cs:312,87.3109315448093)
--(axis cs:316,87.0945029477611)
--(axis cs:320,86.1842764974418)
--(axis cs:324,86.6007129663306)
--(axis cs:328,85.5121066814839)
--(axis cs:332,87.1179838776609)
--(axis cs:336,86.4789938426244)
--(axis cs:340,87.1813710949516)
--(axis cs:344,86.2553316819498)
--(axis cs:348,86.3866488824679)
--(axis cs:352,86.6169971800292)
--(axis cs:356,86.7682670104682)
--(axis cs:360,86.533071306569)
--(axis cs:364,86.1219973939788)
--(axis cs:368,86.9203726664966)
--(axis cs:372,86.3806267806388)
--(axis cs:376,87.0492399064329)
--(axis cs:380,86.3832524437784)
--(axis cs:384,87.047765786709)
--(axis cs:388,87.9645486609654)
--(axis cs:392,86.5945431701298)
--(axis cs:396,87.2834622951638)
--(axis cs:400,87.442097525528)
--(axis cs:400,88.1233786649482)
--(axis cs:400,88.1233786649482)
--(axis cs:396,88.3712996095981)
--(axis cs:392,88.0483139727274)
--(axis cs:388,88.166403719987)
--(axis cs:384,87.8927104037672)
--(axis cs:380,88.0215094609835)
--(axis cs:376,89.2007600935671)
--(axis cs:372,88.5300875050755)
--(axis cs:368,88.4367701906462)
--(axis cs:364,88.1339549869735)
--(axis cs:360,88.5264525029548)
--(axis cs:356,88.4103044181032)
--(axis cs:352,88.4722885342565)
--(axis cs:348,88.2562082603892)
--(axis cs:344,87.9113349847169)
--(axis cs:340,88.2352955717151)
--(axis cs:336,88.5805299668994)
--(axis cs:332,88.83439707472)
--(axis cs:328,87.8807504613733)
--(axis cs:324,88.845715605098)
--(axis cs:320,88.3692949311296)
--(axis cs:316,88.6495446712865)
--(axis cs:312,88.1652589313812)
--(axis cs:308,87.8440782245642)
--(axis cs:304,88.7241930816715)
--(axis cs:300,88.4430190049004)
--(axis cs:296,87.0747435396252)
--(axis cs:292,87.7341732344245)
--(axis cs:288,87.3949252824541)
--(axis cs:284,87.8555910723112)
--(axis cs:280,87.645716608761)
--(axis cs:276,88.7407396890045)
--(axis cs:272,87.7719827975948)
--(axis cs:268,87.5644283913209)
--(axis cs:264,86.9539248936924)
--(axis cs:260,87.0597908651385)
--(axis cs:256,87.1808234191219)
--(axis cs:252,87.0794674959286)
--(axis cs:248,86.7584189120253)
--(axis cs:244,88.1378353204286)
--(axis cs:240,87.1477947060888)
--(axis cs:236,87.6914926629994)
--(axis cs:232,87.871632115074)
--(axis cs:228,87.233000897906)
--(axis cs:224,87.92450852951)
--(axis cs:220,87.309092745829)
--(axis cs:216,87.3383899486144)
--(axis cs:212,86.9704594307684)
--(axis cs:208,87.0763227719963)
--(axis cs:204,86.2301388885714)
--(axis cs:200,86.4767473833912)
--(axis cs:196,86.1928837425391)
--(axis cs:192,87.1831594197638)
--(axis cs:188,86.341102034088)
--(axis cs:184,86.0556395681684)
--(axis cs:180,86.1779678459921)
--(axis cs:176,86.1458333333333)
--(axis cs:172,86.3726339092802)
--(axis cs:168,87.0271278615564)
--(axis cs:164,85.7239671167958)
--(axis cs:160,85.339682054753)
--(axis cs:156,86.1811250877862)
--(axis cs:152,85.790584704236)
--(axis cs:148,85.9338611056261)
--(axis cs:144,85.242651713208)
--(axis cs:140,85.826082924581)
--(axis cs:136,85.5007326042702)
--(axis cs:132,85.128192730734)
--(axis cs:128,84.9669387737514)
--(axis cs:124,84.0869359325194)
--(axis cs:120,84.7945692993763)
--(axis cs:116,83.8858062829222)
--(axis cs:112,83.1483768683066)
--(axis cs:108,83.1440639857789)
--(axis cs:104,83.7829458143775)
--(axis cs:100,82.5483580542558)
--(axis cs:96,83.3220138942619)
--(axis cs:92,82.6835487333207)
--(axis cs:88,83.4398898681917)
--(axis cs:84,82.6005593843241)
--(axis cs:80,81.6603917810334)
--(axis cs:76,80.930712476677)
--(axis cs:72,81.71554024559)
--(axis cs:68,80.713306280153)
--(axis cs:64,80.2983755432588)
--(axis cs:60,79.038040452727)
--(axis cs:56,79.1324330108089)
--(axis cs:52,78.4073087774488)
--(axis cs:48,77.1235412124971)
--(axis cs:44,75.4570049686814)
--(axis cs:40,75.5349846518968)
--(axis cs:36,73.6577634123448)
--(axis cs:32,72.7813558339619)
--(axis cs:28,71.2777982849388)
--(axis cs:24,68.5355399889635)
--(axis cs:20,63.9449395472917)
--(axis cs:16,60.6502614137112)
--(axis cs:12,56.1058834025479)
--(axis cs:8,47.6990287803931)
--(axis cs:4,35.7123888852735)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,23.3621781126854)
--(axis cs:8,33.3407805859194)
--(axis cs:12,42.0667226221488)
--(axis cs:16,47.434053768894)
--(axis cs:20,52.2983921441824)
--(axis cs:24,57.8258632775678)
--(axis cs:28,58.4030731454471)
--(axis cs:32,61.1520841546002)
--(axis cs:36,62.7874319789319)
--(axis cs:40,64.9278323656894)
--(axis cs:44,66.7959818383995)
--(axis cs:48,69.6499553141554)
--(axis cs:52,68.2680190656613)
--(axis cs:56,71.1473627366115)
--(axis cs:60,71.8974913985422)
--(axis cs:64,72.9283434909679)
--(axis cs:68,71.8842333350864)
--(axis cs:72,74.4497354905712)
--(axis cs:76,75.3782096396208)
--(axis cs:80,74.797668789543)
--(axis cs:84,77.2457419207466)
--(axis cs:88,76.6788521071363)
--(axis cs:92,76.6163978275232)
--(axis cs:96,77.6564660340589)
--(axis cs:100,77.7976190476191)
--(axis cs:104,78.4466328394301)
--(axis cs:108,77.575913483306)
--(axis cs:112,79.3853927151782)
--(axis cs:116,78.7985880854575)
--(axis cs:120,78.3237575653711)
--(axis cs:124,80.0497882868522)
--(axis cs:128,80.6824812630876)
--(axis cs:132,80.5609902064383)
--(axis cs:136,80.3195148378735)
--(axis cs:140,80.2613517970819)
--(axis cs:144,80.2764123609012)
--(axis cs:148,81.1472123826224)
--(axis cs:152,81.8812717829874)
--(axis cs:156,81.6316456843394)
--(axis cs:160,82.2616594936925)
--(axis cs:164,81.3745637953039)
--(axis cs:168,81.7463187408538)
--(axis cs:172,82.3549715927204)
--(axis cs:176,82.6667275204576)
--(axis cs:180,82.4162035642414)
--(axis cs:184,82.1776997682279)
--(axis cs:188,82.5458271047421)
--(axis cs:192,82.5713924726733)
--(axis cs:196,82.9154860104197)
--(axis cs:200,82.7696804400902)
--(axis cs:204,83.3192441450526)
--(axis cs:208,83.0522938896829)
--(axis cs:212,83.4152011185332)
--(axis cs:216,83.0954548234595)
--(axis cs:220,83.0222562775483)
--(axis cs:224,83.1449139126992)
--(axis cs:228,82.4863736547041)
--(axis cs:232,83.7501550183314)
--(axis cs:236,83.7445344017173)
--(axis cs:240,84.2057167185309)
--(axis cs:244,83.7412508092604)
--(axis cs:248,84.9800924181245)
--(axis cs:252,84.1066874599922)
--(axis cs:256,84.1913750215061)
--(axis cs:260,86.0445390505785)
--(axis cs:264,84.7306048186706)
--(axis cs:268,84.0193136629895)
--(axis cs:272,83.2262062511255)
--(axis cs:276,85.4364037373548)
--(axis cs:280,84.6760719585262)
--(axis cs:284,84.9212155279129)
--(axis cs:288,84.6952857355035)
--(axis cs:292,85.2050560773327)
--(axis cs:296,84.3095818677904)
--(axis cs:300,84.6876352925674)
--(axis cs:304,84.7586275059041)
--(axis cs:308,84.5448447767219)
--(axis cs:312,85.3314306791109)
--(axis cs:316,84.7984838927073)
--(axis cs:320,84.8652801123777)
--(axis cs:324,85.5543673072508)
--(axis cs:328,85.3700680442211)
--(axis cs:332,85.0664563119661)
--(axis cs:336,85.7610371853332)
--(axis cs:340,85.7278390677155)
--(axis cs:344,85.6728092705168)
--(axis cs:348,84.7897874107268)
--(axis cs:352,85.4854073539329)
--(axis cs:356,85.430700275235)
--(axis cs:360,84.9987349786708)
--(axis cs:364,85.8674203110726)
--(axis cs:368,85.4914258039385)
--(axis cs:372,85.7657059783866)
--(axis cs:376,85.6775662319445)
--(axis cs:380,86.7677788280807)
--(axis cs:384,86.1875335667696)
--(axis cs:388,86.4068764397891)
--(axis cs:392,86.7433120053381)
--(axis cs:396,86.1758518316677)
--(axis cs:400,86.6565750117317)
--(axis cs:400,87.807710702554)
--(axis cs:400,87.807710702554)
--(axis cs:396,88.7646243588085)
--(axis cs:392,87.3340689470429)
--(axis cs:388,87.9085997506871)
--(axis cs:384,87.7707997665637)
--(axis cs:380,87.7857926004907)
--(axis cs:376,87.6260051966269)
--(axis cs:372,87.6866749739943)
--(axis cs:368,87.3657170532044)
--(axis cs:364,88.2694844508322)
--(axis cs:360,89.3762650213292)
--(axis cs:356,87.7835854390507)
--(axis cs:352,87.7586402651148)
--(axis cs:348,87.5018792559398)
--(axis cs:344,88.0474288247214)
--(axis cs:340,87.3971609322845)
--(axis cs:336,87.3342009099049)
--(axis cs:332,88.4454484499387)
--(axis cs:328,87.0704081462551)
--(axis cs:324,87.9575374546539)
--(axis cs:320,87.6644817923842)
--(axis cs:316,87.5527065834833)
--(axis cs:312,88.0614264637463)
--(axis cs:308,86.9134885566114)
--(axis cs:304,86.7889915417149)
--(axis cs:300,86.3242694693374)
--(axis cs:296,87.2082752750668)
--(axis cs:292,87.2354201131435)
--(axis cs:288,86.1380475978298)
--(axis cs:284,87.2514035197061)
--(axis cs:280,87.1096423271881)
--(axis cs:276,86.6171676912166)
--(axis cs:272,86.595222320303)
--(axis cs:268,86.75449586082)
--(axis cs:264,86.4598713718056)
--(axis cs:260,86.8126038065644)
--(axis cs:256,85.5110059308749)
--(axis cs:252,85.5659315876269)
--(axis cs:248,86.8353837723517)
--(axis cs:244,86.4075587145491)
--(axis cs:240,86.151426138612)
--(axis cs:236,86.9102275030446)
--(axis cs:232,86.6069878388115)
--(axis cs:228,85.1326739643436)
--(axis cs:224,85.5158003730152)
--(axis cs:220,87.0670294367374)
--(axis cs:216,86.1604975574929)
--(axis cs:212,85.8705131671811)
--(axis cs:208,84.7453251579362)
--(axis cs:204,86.1152796644712)
--(axis cs:200,85.6827005122907)
--(axis cs:196,86.6678473229136)
--(axis cs:192,84.7797980035172)
--(axis cs:188,85.1625062285913)
--(axis cs:184,84.2211097555817)
--(axis cs:180,85.1135583405205)
--(axis cs:176,84.2677962890662)
--(axis cs:172,84.400980788232)
--(axis cs:168,84.1465384020033)
--(axis cs:164,84.3397219189818)
--(axis cs:160,84.9704833634503)
--(axis cs:156,83.2790686013749)
--(axis cs:152,84.4877758360602)
--(axis cs:148,82.7515971411871)
--(axis cs:144,83.5033495438607)
--(axis cs:140,83.1612672505371)
--(axis cs:136,83.3114375430788)
--(axis cs:132,83.724724079276)
--(axis cs:128,83.3948996892934)
--(axis cs:124,81.3787831417192)
--(axis cs:120,82.0333852917718)
--(axis cs:116,81.3204595335902)
--(axis cs:112,82.2515120467266)
--(axis cs:108,81.9776579452654)
--(axis cs:104,80.5712243034271)
--(axis cs:100,79.8214285714286)
--(axis cs:96,79.9625815849887)
--(axis cs:92,79.574078362953)
--(axis cs:88,79.3925764642922)
--(axis cs:84,78.9744961744915)
--(axis cs:80,79.0713788295046)
--(axis cs:76,77.806314169903)
--(axis cs:72,77.1276454618098)
--(axis cs:68,76.3598142839613)
--(axis cs:64,76.3871326995083)
--(axis cs:60,74.8286990776482)
--(axis cs:56,75.4895420252932)
--(axis cs:52,72.8629333152911)
--(axis cs:48,72.076235162035)
--(axis cs:44,69.6325895901719)
--(axis cs:40,70.3697866819296)
--(axis cs:36,65.1887584972586)
--(axis cs:32,65.5741063215903)
--(axis cs:28,64.4838316164576)
--(axis cs:24,60.7455652938608)
--(axis cs:20,58.4158935701033)
--(axis cs:16,53.5778509930108)
--(axis cs:12,47.1892297588036)
--(axis cs:8,41.5104098902711)
--(axis cs:4,27.7092504587431)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,15.6187005634778)
--(axis cs:8,26.7919985419568)
--(axis cs:12,33.4780517215843)
--(axis cs:16,39.1352288221101)
--(axis cs:20,42.4883818512293)
--(axis cs:24,48.0086677810483)
--(axis cs:28,49.5447474033227)
--(axis cs:32,53.6844521655244)
--(axis cs:36,56.2071044832996)
--(axis cs:40,57.3290780563561)
--(axis cs:44,59.3008563174803)
--(axis cs:48,61.2605029165013)
--(axis cs:52,62.315776300255)
--(axis cs:56,63.6714651780419)
--(axis cs:60,64.3594990677282)
--(axis cs:64,66.2642404728625)
--(axis cs:68,67.5207831734982)
--(axis cs:72,68.495611485061)
--(axis cs:76,68.2054387977136)
--(axis cs:80,68.9212886723791)
--(axis cs:84,68.6339701685819)
--(axis cs:88,72.0051895443205)
--(axis cs:92,71.5485942269319)
--(axis cs:96,72.5161805335207)
--(axis cs:100,72.0854600882908)
--(axis cs:104,72.4900402463431)
--(axis cs:108,72.3252520115704)
--(axis cs:112,73.6124285079023)
--(axis cs:116,74.7715250630421)
--(axis cs:120,73.5446181732199)
--(axis cs:124,75.3398545184348)
--(axis cs:128,75.5452974521663)
--(axis cs:132,74.8993964586959)
--(axis cs:136,75.8477070787456)
--(axis cs:140,75.4329975211267)
--(axis cs:144,76.8509110808278)
--(axis cs:148,76.639302484482)
--(axis cs:152,76.1950957074924)
--(axis cs:156,77.325623076067)
--(axis cs:160,77.9695034110537)
--(axis cs:164,77.2851320729558)
--(axis cs:168,78.6042951728692)
--(axis cs:172,77.9436171776776)
--(axis cs:176,78.421875185919)
--(axis cs:180,78.5119730245906)
--(axis cs:184,79.5243288375315)
--(axis cs:188,79.3080558238277)
--(axis cs:192,79.2659306950971)
--(axis cs:196,79.6487831082645)
--(axis cs:200,80.2372911558587)
--(axis cs:204,79.3907397071207)
--(axis cs:208,80.7707160242147)
--(axis cs:212,81.2971279564479)
--(axis cs:216,80.9797458173857)
--(axis cs:220,80.2776111378596)
--(axis cs:224,80.9034573534285)
--(axis cs:228,81.1760913801196)
--(axis cs:232,81.0014984452606)
--(axis cs:236,81.7076768842049)
--(axis cs:240,81.4695017659886)
--(axis cs:244,81.7025988322675)
--(axis cs:248,81.9605715749579)
--(axis cs:252,81.7093828212664)
--(axis cs:256,81.8725991334735)
--(axis cs:260,81.8233412046482)
--(axis cs:264,81.4343271259549)
--(axis cs:268,81.2761344892898)
--(axis cs:272,82.2949021892621)
--(axis cs:276,82.6526156186337)
--(axis cs:280,83.1289955480302)
--(axis cs:284,82.7389709671748)
--(axis cs:288,82.2675981613242)
--(axis cs:292,83.2344622019391)
--(axis cs:296,83.0431923410259)
--(axis cs:300,82.8459989010264)
--(axis cs:304,83.8248182812915)
--(axis cs:308,83.1456889789476)
--(axis cs:312,82.2281663752003)
--(axis cs:316,82.6776012754186)
--(axis cs:320,82.9146165563245)
--(axis cs:324,83.0695982721595)
--(axis cs:328,83.3700506033546)
--(axis cs:332,82.021004291374)
--(axis cs:336,83.9391910465752)
--(axis cs:340,83.3928571428571)
--(axis cs:344,83.1881223761827)
--(axis cs:348,83.8805638278141)
--(axis cs:352,84.3490441900623)
--(axis cs:356,82.7225010495387)
--(axis cs:360,84.3975492219718)
--(axis cs:364,82.6006458841077)
--(axis cs:368,83.3925111209758)
--(axis cs:372,83.6820475622173)
--(axis cs:376,83.0623722411718)
--(axis cs:380,84.1882175945041)
--(axis cs:384,83.7431859635986)
--(axis cs:388,84.3386838927305)
--(axis cs:392,84.5279559590774)
--(axis cs:396,84.2945044483903)
--(axis cs:400,84.8352022442893)
--(axis cs:400,86.2362263271393)
--(axis cs:400,86.2362263271393)
--(axis cs:396,85.3185907897049)
--(axis cs:392,85.8589488028273)
--(axis cs:388,85.8994113453647)
--(axis cs:384,85.2449092744966)
--(axis cs:380,85.8415443102578)
--(axis cs:376,85.419770615971)
--(axis cs:372,86.7643810092113)
--(axis cs:368,85.9527269742623)
--(axis cs:364,86.0005445920827)
--(axis cs:360,86.584593635171)
--(axis cs:356,84.8965465695089)
--(axis cs:352,85.7997653337473)
--(axis cs:348,84.542055219805)
--(axis cs:344,83.9844966714363)
--(axis cs:340,84.6428571428571)
--(axis cs:336,85.3465232391391)
--(axis cs:332,85.1813766610069)
--(axis cs:328,85.0823303490263)
--(axis cs:324,85.8589731564119)
--(axis cs:320,84.6449072531993)
--(axis cs:316,85.4176368198195)
--(axis cs:312,83.9027860057521)
--(axis cs:308,84.7412157829572)
--(axis cs:304,84.8954198139466)
--(axis cs:300,83.6718582418307)
--(axis cs:296,84.5163314684979)
--(axis cs:292,85.0691092266323)
--(axis cs:288,84.0121637434377)
--(axis cs:284,84.7610290328252)
--(axis cs:280,84.7876711186365)
--(axis cs:276,84.1033367623187)
--(axis cs:272,83.8658120964522)
--(axis cs:268,85.0036274154721)
--(axis cs:264,83.5061490645213)
--(axis cs:260,84.0397540334471)
--(axis cs:256,83.8119246760503)
--(axis cs:252,83.3203790834955)
--(axis cs:248,84.2299046155184)
--(axis cs:244,84.1009725963039)
--(axis cs:240,83.2626410911543)
--(axis cs:236,84.3935135919855)
--(axis cs:232,82.9270729833108)
--(axis cs:228,83.4072419532138)
--(axis cs:224,82.4596378846667)
--(axis cs:220,82.7878650526167)
--(axis cs:216,82.8297779921381)
--(axis cs:212,82.5421577578379)
--(axis cs:208,82.2054744519758)
--(axis cs:204,82.4842602928793)
--(axis cs:200,82.4412802727127)
--(axis cs:196,81.6607407012593)
--(axis cs:192,82.25192644776)
--(axis cs:188,82.0609917952199)
--(axis cs:184,80.8030521148494)
--(axis cs:180,81.7558841182665)
--(axis cs:176,81.3995533855096)
--(axis cs:172,81.4909066318462)
--(axis cs:168,80.7409429223689)
--(axis cs:164,81.2565345937109)
--(axis cs:160,80.3935918270415)
--(axis cs:156,79.221995971552)
--(axis cs:152,80.8882376258409)
--(axis cs:148,80.1464118012323)
--(axis cs:144,79.5776603477436)
--(axis cs:140,80.0134310503019)
--(axis cs:136,78.4677691117306)
--(axis cs:132,77.630365446066)
--(axis cs:128,77.2225596906908)
--(axis cs:124,79.4815740529938)
--(axis cs:120,78.5684770648753)
--(axis cs:116,77.6391892226721)
--(axis cs:112,76.6554286349549)
--(axis cs:108,77.8235575122392)
--(axis cs:104,75.6349597536569)
--(axis cs:100,77.0812065783759)
--(axis cs:96,76.2635813712412)
--(axis cs:92,75.8621200587823)
--(axis cs:88,77.1614771223462)
--(axis cs:84,75.2350774504657)
--(axis cs:80,74.8882351371447)
--(axis cs:76,73.5207516784769)
--(axis cs:72,73.2008170863676)
--(axis cs:68,71.2292168265018)
--(axis cs:64,70.759569050947)
--(axis cs:60,70.7893104560813)
--(axis cs:56,68.5011538695771)
--(axis cs:52,68.0413665568878)
--(axis cs:48,66.6264018454034)
--(axis cs:44,66.0860484444245)
--(axis cs:40,63.9506838484058)
--(axis cs:36,63.0488478976528)
--(axis cs:32,61.2262621201899)
--(axis cs:28,57.5088240252487)
--(axis cs:24,54.9377607903803)
--(axis cs:20,51.172332434485)
--(axis cs:16,46.6683426064613)
--(axis cs:12,38.5159958974634)
--(axis cs:8,35.1722871723289)
--(axis cs:4,23.4289184841413)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=sienna1408675, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,14.9580097057102)
--(axis cs:8,18.3764015032384)
--(axis cs:12,21.592162699515)
--(axis cs:16,28.2300381504207)
--(axis cs:20,29.7609032673551)
--(axis cs:24,33.8330522457581)
--(axis cs:28,36.3160528949261)
--(axis cs:32,42.141479670437)
--(axis cs:36,44.1774380852889)
--(axis cs:40,44.3431911882938)
--(axis cs:44,47.3059245892306)
--(axis cs:48,46.4235690747381)
--(axis cs:52,48.2403740241506)
--(axis cs:56,51.4304321798826)
--(axis cs:60,51.9249132092143)
--(axis cs:64,52.6860204570447)
--(axis cs:68,53.4481234623522)
--(axis cs:72,56.7055567933981)
--(axis cs:76,56.5177513558782)
--(axis cs:80,57.4156505240771)
--(axis cs:84,57.6304788652365)
--(axis cs:88,57.5248241635857)
--(axis cs:92,58.8529315731498)
--(axis cs:96,61.8637400472475)
--(axis cs:100,60.8451209969423)
--(axis cs:104,63.0157756446427)
--(axis cs:108,62.0383583286231)
--(axis cs:112,62.5483263342314)
--(axis cs:116,64.6166523135595)
--(axis cs:120,64.8490786733604)
--(axis cs:124,67.0663046321742)
--(axis cs:128,67.3530123516646)
--(axis cs:132,68.4143578863128)
--(axis cs:136,69.3290522979819)
--(axis cs:140,68.5529074219803)
--(axis cs:144,68.4506028627468)
--(axis cs:148,68.9491718377014)
--(axis cs:152,68.7875287427418)
--(axis cs:156,67.1452104939469)
--(axis cs:160,70.1061010086722)
--(axis cs:164,70.4375091857949)
--(axis cs:168,70.0591946171362)
--(axis cs:172,70.4328004986259)
--(axis cs:176,71.9876570739291)
--(axis cs:180,70.7881684178395)
--(axis cs:184,72.6568733196253)
--(axis cs:188,71.7814485623355)
--(axis cs:192,70.882912428839)
--(axis cs:196,71.2089231968251)
--(axis cs:200,72.4288053246984)
--(axis cs:204,72.0282283562538)
--(axis cs:208,71.6892973503617)
--(axis cs:212,72.0241862869681)
--(axis cs:216,72.558764676051)
--(axis cs:220,73.2554521334752)
--(axis cs:224,74.1958929342635)
--(axis cs:228,73.8588463967084)
--(axis cs:232,72.7696886354625)
--(axis cs:236,73.0322956339557)
--(axis cs:240,73.6906772936088)
--(axis cs:244,73.3732287719817)
--(axis cs:248,74.7145389777171)
--(axis cs:252,74.1806245572477)
--(axis cs:256,75.516890655174)
--(axis cs:260,75.5087029550958)
--(axis cs:264,75.8541615878581)
--(axis cs:268,75.46804211273)
--(axis cs:272,74.6348530530345)
--(axis cs:276,75.7577761358527)
--(axis cs:280,77.2308798856696)
--(axis cs:284,75.7368987154758)
--(axis cs:288,75.5139911073899)
--(axis cs:292,76.3869722331811)
--(axis cs:296,76.8379711121334)
--(axis cs:300,77.0963080366295)
--(axis cs:304,76.7499501601552)
--(axis cs:308,75.6719910964651)
--(axis cs:312,76.2690343117903)
--(axis cs:316,77.4099016470449)
--(axis cs:320,76.8284794313635)
--(axis cs:324,76.4273843703815)
--(axis cs:328,77.110671141965)
--(axis cs:332,78.4515724437066)
--(axis cs:336,77.7667525275603)
--(axis cs:340,77.5678905356048)
--(axis cs:344,77.3908215614051)
--(axis cs:348,76.737871853802)
--(axis cs:352,77.2994289868474)
--(axis cs:356,79.0579230471362)
--(axis cs:360,77.0939533422239)
--(axis cs:364,76.942401370528)
--(axis cs:368,77.5033561192325)
--(axis cs:372,77.450915047343)
--(axis cs:376,78.4961487116461)
--(axis cs:380,79.0733804512971)
--(axis cs:384,77.6301631120839)
--(axis cs:388,78.5832958637336)
--(axis cs:392,78.1670185082679)
--(axis cs:396,78.9407495425566)
--(axis cs:400,77.8476651581592)
--(axis cs:400,81.7356681751741)
--(axis cs:400,81.7356681751741)
--(axis cs:396,81.5652028383957)
--(axis cs:392,82.2198862536368)
--(axis cs:388,81.8928946124569)
--(axis cs:384,82.2210273641065)
--(axis cs:380,81.7897147867982)
--(axis cs:376,81.5336131931158)
--(axis cs:372,82.3407516193237)
--(axis cs:368,81.722834356958)
--(axis cs:364,82.1349795818529)
--(axis cs:360,81.983427610157)
--(axis cs:356,81.2396960004828)
--(axis cs:352,81.5993805369621)
--(axis cs:348,81.6549852890551)
--(axis cs:344,79.781797486214)
--(axis cs:340,80.9737761310619)
--(axis cs:336,80.7749141391064)
--(axis cs:332,81.1912846991506)
--(axis cs:328,79.8536145723207)
--(axis cs:324,82.0249965819995)
--(axis cs:320,79.7786634257793)
--(axis cs:316,80.9531935910503)
--(axis cs:312,79.6238228310669)
--(axis cs:308,80.1018184273445)
--(axis cs:304,80.4821926969877)
--(axis cs:300,79.4215491062277)
--(axis cs:296,79.7096479354856)
--(axis cs:292,81.113027766819)
--(axis cs:288,79.3074374640386)
--(axis cs:284,80.4833393797623)
--(axis cs:280,80.3881677333781)
--(axis cs:276,79.9862714831949)
--(axis cs:272,80.0377659945845)
--(axis cs:268,79.7700531253652)
--(axis cs:264,77.5982193645228)
--(axis cs:260,78.8067732353804)
--(axis cs:256,78.4414426781593)
--(axis cs:252,78.2598516332285)
--(axis cs:248,78.9461753079972)
--(axis cs:244,77.9958188470659)
--(axis cs:240,78.0950369921055)
--(axis cs:236,78.2177043660443)
--(axis cs:232,78.4505494597756)
--(axis cs:228,79.2959155080535)
--(axis cs:224,77.9172023038317)
--(axis cs:220,77.3993097712867)
--(axis cs:216,78.39361627633)
--(axis cs:212,76.7258137130319)
--(axis cs:208,77.5964169353526)
--(axis cs:204,77.4360573580319)
--(axis cs:200,75.8747661038731)
--(axis cs:196,75.4279815650797)
--(axis cs:192,75.992087571161)
--(axis cs:188,75.0042657233788)
--(axis cs:184,75.5871742994223)
--(axis cs:180,74.1820696773986)
--(axis cs:176,73.7266286403566)
--(axis cs:172,73.4362471204218)
--(axis cs:168,73.4229482400066)
--(axis cs:164,74.2946336713479)
--(axis cs:160,73.8819942294231)
--(axis cs:156,71.7535990298626)
--(axis cs:152,73.0279474477344)
--(axis cs:148,73.5508281622986)
--(axis cs:144,71.1922542801103)
--(axis cs:140,72.8756640065911)
--(axis cs:136,72.7245191305895)
--(axis cs:132,71.5856421136872)
--(axis cs:128,71.6053209816687)
--(axis cs:124,69.749171558302)
--(axis cs:120,69.6747308504491)
--(axis cs:116,69.28215721025)
--(axis cs:112,68.1957212848162)
--(axis cs:108,68.7056892904245)
--(axis cs:104,67.3116053077382)
--(axis cs:100,67.5774980506768)
--(axis cs:96,67.3029266194192)
--(axis cs:92,66.5637350935169)
--(axis cs:88,65.1537472649857)
--(axis cs:84,63.4111878014301)
--(axis cs:80,62.5248256663991)
--(axis cs:76,62.797724834598)
--(axis cs:72,61.984919397078)
--(axis cs:68,61.2542574900287)
--(axis cs:64,59.1592176381934)
--(axis cs:60,58.4322296479285)
--(axis cs:56,56.9029011534508)
--(axis cs:52,55.658435499659)
--(axis cs:48,54.6180975919286)
--(axis cs:44,53.3488373155313)
--(axis cs:40,53.21633262123)
--(axis cs:36,48.977323819473)
--(axis cs:32,46.9656631867058)
--(axis cs:28,44.5172804384073)
--(axis cs:24,40.4824239447181)
--(axis cs:20,39.0486205421687)
--(axis cs:16,38.1390094686269)
--(axis cs:12,30.5209325385803)
--(axis cs:8,26.5343127824759)
--(axis cs:4,20.1312760085756)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=orchid227119194, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,11.9679274995058)
--(axis cs:8,17.9450162469658)
--(axis cs:12,19.4852859755829)
--(axis cs:16,20.1217446244353)
--(axis cs:20,24.8450327902865)
--(axis cs:24,24.6588011899337)
--(axis cs:28,25.7751452500827)
--(axis cs:32,27.2494138336695)
--(axis cs:36,27.5731912426692)
--(axis cs:40,29.6264763992239)
--(axis cs:44,32.4010833198022)
--(axis cs:48,32.854395162364)
--(axis cs:52,36.1180257901196)
--(axis cs:56,37.9531314331523)
--(axis cs:60,37.8044585533817)
--(axis cs:64,39.9495518326801)
--(axis cs:68,38.7546441932297)
--(axis cs:72,42.6557811865395)
--(axis cs:76,42.0476755584137)
--(axis cs:80,44.9316693266294)
--(axis cs:84,45.7186423267402)
--(axis cs:88,45.675833147043)
--(axis cs:92,45.8763935580887)
--(axis cs:96,47.8233701954103)
--(axis cs:100,49.5714180175948)
--(axis cs:104,49.2581299305991)
--(axis cs:108,51.3758703371276)
--(axis cs:112,50.6419557132509)
--(axis cs:116,51.7908722609092)
--(axis cs:120,52.1412801261287)
--(axis cs:124,53.3996345498152)
--(axis cs:128,52.9396972628023)
--(axis cs:132,53.5439895456202)
--(axis cs:136,53.3130241610628)
--(axis cs:140,54.6422849043286)
--(axis cs:144,54.8796464752174)
--(axis cs:148,56.137343938375)
--(axis cs:152,56.2621811928746)
--(axis cs:156,56.5370654357961)
--(axis cs:160,57.6021882969335)
--(axis cs:164,57.3970808830669)
--(axis cs:168,56.2069751840583)
--(axis cs:172,57.8894256595557)
--(axis cs:176,59.5916326726493)
--(axis cs:180,58.2915881592865)
--(axis cs:184,58.9059855503702)
--(axis cs:188,59.0970956876286)
--(axis cs:192,59.5683137425502)
--(axis cs:196,59.2962602221791)
--(axis cs:200,61.6656616555273)
--(axis cs:204,60.2824089028505)
--(axis cs:208,61.0884526481992)
--(axis cs:212,61.6341042158509)
--(axis cs:216,61.5145388051103)
--(axis cs:220,63.2391819675821)
--(axis cs:224,61.1380861934994)
--(axis cs:228,62.6520684493514)
--(axis cs:232,61.2078621629415)
--(axis cs:236,62.8243546407202)
--(axis cs:240,63.0889904683225)
--(axis cs:244,62.6401188613287)
--(axis cs:248,63.6216627276331)
--(axis cs:252,62.0615875728055)
--(axis cs:256,63.7145502262839)
--(axis cs:260,64.5075276982069)
--(axis cs:264,63.8498010298863)
--(axis cs:268,64.9940093404662)
--(axis cs:272,65.6866512115803)
--(axis cs:276,65.6251305396925)
--(axis cs:280,66.1424719232592)
--(axis cs:284,64.4046140855937)
--(axis cs:288,65.316806555346)
--(axis cs:292,65.2852891581718)
--(axis cs:296,65.7347958497779)
--(axis cs:300,66.1115747934538)
--(axis cs:304,67.3847197778373)
--(axis cs:308,67.0404735031745)
--(axis cs:312,67.2438657958241)
--(axis cs:316,67.4149610730358)
--(axis cs:320,68.0817105161864)
--(axis cs:324,66.0520149525547)
--(axis cs:328,66.8847977160419)
--(axis cs:332,67.6105839784439)
--(axis cs:336,66.7494386219568)
--(axis cs:340,68.2169597346224)
--(axis cs:344,66.9045187649278)
--(axis cs:348,69.1775480994435)
--(axis cs:352,67.5060705996113)
--(axis cs:356,68.6768784603885)
--(axis cs:360,69.5076466826513)
--(axis cs:364,68.8090962665456)
--(axis cs:368,68.1662018759049)
--(axis cs:372,69.2745160479585)
--(axis cs:376,69.6921060566285)
--(axis cs:380,69.1935932363312)
--(axis cs:384,70.2426830595503)
--(axis cs:388,70.7204866574017)
--(axis cs:392,69.9722322729554)
--(axis cs:396,70.3062245694169)
--(axis cs:400,70.5736988894372)
--(axis cs:400,72.9084439677057)
--(axis cs:400,72.9084439677057)
--(axis cs:396,72.2532992401069)
--(axis cs:392,73.3015772508541)
--(axis cs:388,73.5354657235507)
--(axis cs:384,72.5549359880687)
--(axis cs:380,72.0861686684307)
--(axis cs:376,72.3317034671811)
--(axis cs:372,71.8564363329938)
--(axis cs:368,71.3873695526665)
--(axis cs:364,71.3992370667878)
--(axis cs:360,71.2364009363963)
--(axis cs:356,72.9897882062782)
--(axis cs:352,70.0534532099125)
--(axis cs:348,71.5069757100803)
--(axis cs:344,71.4585764731675)
--(axis cs:340,70.5330402653776)
--(axis cs:336,70.6315137589956)
--(axis cs:332,71.0203684025085)
--(axis cs:328,70.2878213315772)
--(axis cs:324,70.942032666493)
--(axis cs:320,71.3528132933374)
--(axis cs:316,70.1743246412499)
--(axis cs:312,69.6311342041759)
--(axis cs:308,69.1500026873018)
--(axis cs:304,70.025994507877)
--(axis cs:300,68.2336633017843)
--(axis cs:296,68.6402041502221)
--(axis cs:292,69.5361394132568)
--(axis cs:288,69.683193444654)
--(axis cs:284,68.8989573429777)
--(axis cs:280,68.6491947434075)
--(axis cs:276,69.0177266031646)
--(axis cs:272,68.5990630741339)
--(axis cs:268,68.69646685001)
--(axis cs:264,66.7454370653518)
--(axis cs:260,66.5639008732217)
--(axis cs:256,67.0294973927638)
--(axis cs:252,66.0038886176707)
--(axis cs:248,66.4676229866526)
--(axis cs:244,66.1396430434332)
--(axis cs:240,64.6193428650109)
--(axis cs:236,67.9494548830893)
--(axis cs:232,67.3933283132489)
--(axis cs:228,65.5026934554106)
--(axis cs:224,65.290485235072)
--(axis cs:220,65.8381989847989)
--(axis cs:216,64.8545088139373)
--(axis cs:212,66.2230386412919)
--(axis cs:208,65.0127378279913)
--(axis cs:204,63.646162525721)
--(axis cs:200,63.870052630187)
--(axis cs:196,62.8763588254399)
--(axis cs:192,64.3602576860213)
--(axis cs:188,62.9862376457047)
--(axis cs:184,62.0463954020108)
--(axis cs:180,63.2560308883325)
--(axis cs:176,61.7178911368745)
--(axis cs:172,61.6641457690157)
--(axis cs:168,60.9954057683226)
--(axis cs:164,62.5433953074093)
--(axis cs:160,60.8501926554474)
--(axis cs:156,62.2129345642039)
--(axis cs:152,60.9401997595063)
--(axis cs:148,59.0412274901965)
--(axis cs:144,58.7810678104969)
--(axis cs:140,57.7386674766238)
--(axis cs:136,57.5203091722705)
--(axis cs:132,57.2595818829513)
--(axis cs:128,58.6376836895787)
--(axis cs:124,55.3206035454229)
--(axis cs:120,54.1087198738713)
--(axis cs:116,55.649603929567)
--(axis cs:112,54.2687585724634)
--(axis cs:108,55.5884153771581)
--(axis cs:104,53.6287748313057)
--(axis cs:100,52.9285819824052)
--(axis cs:96,51.9682964712564)
--(axis cs:92,51.4747969181018)
--(axis cs:88,49.1753573291475)
--(axis cs:84,48.0015957684979)
--(axis cs:80,48.1338068638468)
--(axis cs:76,45.8094672987292)
--(axis cs:72,44.4275521467939)
--(axis cs:68,44.2810700924846)
--(axis cs:64,43.5028291197009)
--(axis cs:60,45.0824462085231)
--(axis cs:56,41.4813923763716)
--(axis cs:52,41.4414980194042)
--(axis cs:48,38.9015572185884)
--(axis cs:44,37.8370119182931)
--(axis cs:40,37.0104283626808)
--(axis cs:36,35.9684754239975)
--(axis cs:32,33.7327290234733)
--(axis cs:28,32.736759511822)
--(axis cs:24,31.3233416672091)
--(axis cs:20,30.0656814954278)
--(axis cs:16,26.2770648993743)
--(axis cs:12,24.4730473577505)
--(axis cs:8,22.6502218482723)
--(axis cs:4,17.4368344052561)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=gray127, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,9.48218258069654)
--(axis cs:8,11.1787386169084)
--(axis cs:12,13.2921388405832)
--(axis cs:16,14.0577877118933)
--(axis cs:20,13.5578209114558)
--(axis cs:24,15.1524675578374)
--(axis cs:28,17.8494184594874)
--(axis cs:32,19.6186801125296)
--(axis cs:36,21.2403794288091)
--(axis cs:40,22.6079334766549)
--(axis cs:44,22.6380176294829)
--(axis cs:48,23.6707019525962)
--(axis cs:52,24.697096557214)
--(axis cs:56,27.503216451073)
--(axis cs:60,28.288045019344)
--(axis cs:64,26.9824842190016)
--(axis cs:68,28.8316512178083)
--(axis cs:72,32.0991219984749)
--(axis cs:76,31.2641006259229)
--(axis cs:80,31.7610843408329)
--(axis cs:84,32.4500027394269)
--(axis cs:88,31.3754156662765)
--(axis cs:92,32.0852663321681)
--(axis cs:96,32.5357296269314)
--(axis cs:100,33.5879771001975)
--(axis cs:104,33.6695157351344)
--(axis cs:108,33.6444480876814)
--(axis cs:112,35.4054185864358)
--(axis cs:116,37.7629590756035)
--(axis cs:120,36.7262425078106)
--(axis cs:124,38.1895638011401)
--(axis cs:128,37.3706625852787)
--(axis cs:132,37.9421131893081)
--(axis cs:136,38.837287573918)
--(axis cs:140,36.2201021090449)
--(axis cs:144,37.5578008102677)
--(axis cs:148,39.7066985164036)
--(axis cs:152,41.6070075785525)
--(axis cs:156,40.7679395259433)
--(axis cs:160,40.3054905896975)
--(axis cs:164,43.8418082765409)
--(axis cs:168,42.8537148050386)
--(axis cs:172,44.2237113297702)
--(axis cs:176,46.081805308507)
--(axis cs:180,45.6112415906168)
--(axis cs:184,45.4190526608542)
--(axis cs:188,45.7845060248493)
--(axis cs:192,47.1425976045209)
--(axis cs:196,47.0990495608081)
--(axis cs:200,48.0154560290545)
--(axis cs:204,48.2413769488759)
--(axis cs:208,47.7388940544118)
--(axis cs:212,49.1656522527293)
--(axis cs:216,48.8592626214295)
--(axis cs:220,47.8098142834093)
--(axis cs:224,48.822405356048)
--(axis cs:228,49.3319675800555)
--(axis cs:232,49.9593185825681)
--(axis cs:236,51.8617244221885)
--(axis cs:240,51.6842508396122)
--(axis cs:244,51.7016524276316)
--(axis cs:248,49.4502977530164)
--(axis cs:252,51.4209515266317)
--(axis cs:256,51.8189392198114)
--(axis cs:260,53.2530086414267)
--(axis cs:264,51.5576050831373)
--(axis cs:268,51.5642488701823)
--(axis cs:272,51.2624244774531)
--(axis cs:276,52.4647591649466)
--(axis cs:280,53.9534274403548)
--(axis cs:284,53.5158095989588)
--(axis cs:288,54.1755230405846)
--(axis cs:292,54.5376278521324)
--(axis cs:296,52.8936936410269)
--(axis cs:300,53.6272152983614)
--(axis cs:304,53.1157785927378)
--(axis cs:308,53.5563486829449)
--(axis cs:312,56.1573959479674)
--(axis cs:316,54.1831621540196)
--(axis cs:320,53.5570262911924)
--(axis cs:324,53.993344740945)
--(axis cs:328,55.1601350653732)
--(axis cs:332,55.6541896662333)
--(axis cs:336,56.2936854770092)
--(axis cs:340,54.654973410635)
--(axis cs:344,55.6991707962338)
--(axis cs:348,54.6323613938344)
--(axis cs:352,55.1144572367394)
--(axis cs:356,55.892628918128)
--(axis cs:360,56.2261144974421)
--(axis cs:364,56.0528888122382)
--(axis cs:368,57.2620884843671)
--(axis cs:372,58.498250817538)
--(axis cs:376,57.5732990227504)
--(axis cs:380,56.6415591953307)
--(axis cs:384,59.4175544822579)
--(axis cs:388,57.5473556451328)
--(axis cs:392,58.6689373992954)
--(axis cs:396,59.9097233220722)
--(axis cs:400,59.6820837831799)
--(axis cs:400,61.8952971692011)
--(axis cs:400,61.8952971692011)
--(axis cs:396,60.8045623922135)
--(axis cs:392,62.7001102197522)
--(axis cs:388,61.3812157834386)
--(axis cs:384,62.0705407558373)
--(axis cs:380,61.870345566574)
--(axis cs:376,61.980272405821)
--(axis cs:372,61.2041301348429)
--(axis cs:368,62.083149610871)
--(axis cs:364,61.685206425857)
--(axis cs:360,61.0060283597007)
--(axis cs:356,60.7442758437767)
--(axis cs:352,59.1712570489749)
--(axis cs:348,59.9807338442608)
--(axis cs:344,60.4317815847186)
--(axis cs:340,59.3033599226984)
--(axis cs:336,59.3015526182289)
--(axis cs:332,58.7505722385286)
--(axis cs:328,59.2743887441506)
--(axis cs:324,58.4173695447693)
--(axis cs:320,58.6453546611885)
--(axis cs:316,59.8049330840756)
--(axis cs:312,59.4973659567945)
--(axis cs:308,59.1222227456265)
--(axis cs:304,59.8008880739289)
--(axis cs:300,59.378737082591)
--(axis cs:296,59.6063063589731)
--(axis cs:292,58.2897531002486)
--(axis cs:288,58.5923341022725)
--(axis cs:284,58.3889523058031)
--(axis cs:280,57.1180011310738)
--(axis cs:276,57.684050358863)
--(axis cs:272,57.7554326654041)
--(axis cs:268,57.0071797012462)
--(axis cs:264,56.448347297815)
--(axis cs:260,57.0743723109542)
--(axis cs:256,56.9310607801886)
--(axis cs:252,56.0492865686064)
--(axis cs:248,55.4008927231741)
--(axis cs:244,54.8757285247494)
--(axis cs:240,57.0062253508639)
--(axis cs:236,56.412085101621)
--(axis cs:232,54.1478242745748)
--(axis cs:228,54.4180324199445)
--(axis cs:224,54.3621184534758)
--(axis cs:220,54.2437571451621)
--(axis cs:216,53.9383564261895)
--(axis cs:212,54.4057763186993)
--(axis cs:208,53.0051535646358)
--(axis cs:204,53.6336230511241)
--(axis cs:200,53.6214487328503)
--(axis cs:196,52.9307123439538)
--(axis cs:192,52.262164300241)
--(axis cs:188,50.2869225465793)
--(axis cs:184,50.0571378153363)
--(axis cs:180,50.9363774570023)
--(axis cs:176,50.0193851676835)
--(axis cs:172,50.3000981940394)
--(axis cs:168,50.4796185282947)
--(axis cs:164,50.9498583901257)
--(axis cs:160,48.6528427436358)
--(axis cs:156,49.2618223788186)
--(axis cs:152,48.1548971833522)
--(axis cs:148,48.6266348169297)
--(axis cs:144,48.4838658563989)
--(axis cs:140,47.6191836052408)
--(axis cs:136,48.037712426082)
--(axis cs:132,47.5936010964062)
--(axis cs:128,47.3019564623404)
--(axis cs:124,47.7628171512409)
--(axis cs:120,45.2380432064752)
--(axis cs:116,45.2727552101108)
--(axis cs:112,44.1183909373737)
--(axis cs:108,42.2781709599376)
--(axis cs:104,43.1459604553418)
--(axis cs:100,42.483451471231)
--(axis cs:96,40.6190322778305)
--(axis cs:92,41.2480670011652)
--(axis cs:88,40.4102986194378)
--(axis cs:84,39.6928544034303)
--(axis cs:80,37.4948680401195)
--(axis cs:76,35.5216136597914)
--(axis cs:72,34.5377827634299)
--(axis cs:68,35.3945392583821)
--(axis cs:64,34.9222776857603)
--(axis cs:60,34.8071930758941)
--(axis cs:56,34.7289264060699)
--(axis cs:52,31.9100462999288)
--(axis cs:48,30.64477423788)
--(axis cs:44,27.7786490371838)
--(axis cs:40,27.6599236662023)
--(axis cs:36,27.7179539045242)
--(axis cs:32,26.5122722684228)
--(axis cs:28,25.4541529690841)
--(axis cs:24,22.0499133945435)
--(axis cs:20,21.3826552790203)
--(axis cs:16,18.6207837166781)
--(axis cs:12,16.4995278260835)
--(axis cs:8,16.5295947164249)
--(axis cs:4,15.2797221812082)
--(axis cs:0,14.1920269948748)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 12.2321428571429
4 34.8363095238095
8 52.4255952380952
12 61.0267857142857
16 67.5595238095238
20 69.9107142857143
24 73.0654761904762
28 75.9970238095238
32 76.7410714285714
36 78.2291666666667
40 78.9285714285714
44 80.4613095238095
48 80.7738095238095
52 81.7410714285714
56 82.4553571428571
60 82.8422619047619
64 82.6636904761905
68 83.6607142857143
72 83.9732142857143
76 84.1964285714286
80 84.4047619047619
84 85.1190476190476
88 84.5684523809524
92 85.3571428571428
96 85.2827380952381
100 85.6696428571429
104 85.2976190476191
108 86.3988095238095
112 86.2648809523809
116 85.5803571428571
120 86.25
124 86.1011904761905
128 85.9672619047619
132 87.3660714285714
136 87.2470238095238
140 86.5773809523809
144 86.9345238095238
148 87.5744047619048
152 87.7529761904762
156 86.9642857142857
160 87.2619047619048
164 87.8125
168 87.3660714285714
172 88.6160714285714
176 87.3065476190476
180 86.5476190476191
184 87.8125
188 87.0982142857143
192 87.3363095238095
196 88.0803571428571
200 87.5892857142857
204 88.2291666666667
208 87.5744047619048
212 87.7678571428571
216 88.3779761904762
220 88.6755952380952
224 87.7976190476191
228 87.827380952381
232 87.2767857142857
236 88.3333333333333
240 88.3630952380952
244 88.6755952380953
248 88.0059523809524
252 88.2440476190476
256 88.4672619047619
260 88.2886904761905
264 88.5565476190476
268 88.5416666666667
272 89.0922619047619
276 87.9464285714286
280 88.6309523809524
284 88.6904761904762
288 88.6458333333333
292 88.4672619047619
296 88.7053571428571
300 89.4047619047619
304 89.5089285714286
308 88.735119047619
312 88.3928571428571
316 88.8095238095238
320 89.1071428571429
324 88.6011904761905
328 88.3928571428572
332 89.1815476190476
336 88.6755952380953
340 89.2708333333333
344 89.2857142857143
348 89.375
352 88.6904761904762
356 89.3452380952381
360 89.5535714285714
364 89.0922619047619
368 89.7619047619048
372 89.1220238095238
376 89.3154761904762
380 89.7321428571429
384 89.0178571428571
388 88.7053571428571
392 89.4047619047619
396 89.5535714285714
400 89.2410714285714
};
\addlegendentry{FedAvg}
\addplot [semithick, darkorange25512714]
table {%
0 12.2321428571429
4 29.5535714285714
8 46.9642857142857
12 54.0773809523809
16 62.0089285714286
20 64.4940476190476
24 68.8244047619048
28 69.7023809523809
32 71.9345238095238
36 75.2083333333333
40 76.3095238095238
44 77.5892857142857
48 78.7351190476191
52 78.6160714285714
56 78.9732142857143
60 80.0446428571429
64 80.7589285714286
68 80.3869047619048
72 81.4583333333333
76 81.7261904761905
80 82.1279761904762
84 82.0982142857143
88 82.9464285714286
92 82.9017857142857
96 83.1101190476191
100 83.7053571428572
104 83.6160714285714
108 83.764880952381
112 84.4196428571429
116 84.5982142857143
120 84.5089285714286
124 84.3452380952381
128 84.9851190476191
132 85.2380952380952
136 84.4494047619048
140 85.2380952380953
144 85.610119047619
148 85.4613095238095
152 85.8184523809524
156 85.922619047619
160 86.0267857142857
164 85.9226190476191
168 85.9970238095238
172 86.2648809523809
176 85.9077380952381
180 86.1755952380952
184 85.7738095238095
188 86.9642857142857
192 86.2053571428572
196 87.2172619047619
200 85.9970238095238
204 85.6994047619048
208 86.5178571428571
212 86.8154761904762
216 87.5744047619048
220 87.1428571428571
224 86.7113095238095
228 86.7559523809524
232 87.5297619047619
236 87.3065476190476
240 87.5
244 87.2767857142857
248 87.4702380952381
252 86.8452380952381
256 87.3065476190476
260 87.4255952380952
264 87.9166666666667
268 87.0238095238095
272 87.4404761904762
276 87.3065476190476
280 87.7976190476191
284 87.0684523809524
288 87.5892857142857
292 88.2886904761905
296 88.4672619047619
300 87.7529761904762
304 88.2440476190476
308 87.9464285714286
312 88.452380952381
316 87.7976190476191
320 87.3958333333333
324 88.1101190476191
328 88.4226190476191
332 87.6339285714286
336 87.6934523809524
340 88.5267857142857
344 88.5565476190476
348 88.4077380952381
352 88.0505952380952
356 88.4821428571428
360 88.5863095238095
364 89.0029761904762
368 87.6190476190476
372 88.125
376 88.8988095238095
380 88.75
384 88.3184523809524
388 88.6160714285714
392 88.4821428571429
396 88.2142857142857
400 88.764880952381
};
\addlegendentry{$\nu=64$}
\addplot [semithick, forestgreen4416044]
table {%
0 12.2321428571429
4 28.125
8 43.7648809523809
12 53.4375
16 59.1517857142857
20 62.7529761904762
24 67.5446428571429
28 68.8541666666667
32 70.6994047619047
36 72.0833333333333
40 74.0178571428571
44 74.6875
48 75.952380952381
52 76.8601190476191
56 77.797619047619
60 77.8869047619048
64 78.5416666666667
68 79.5833333333333
72 79.7767857142857
76 79.9553571428571
80 80.1636904761905
84 81.6815476190476
88 81.7708333333333
92 81.2351190476191
96 82.2321428571429
100 81.1755952380952
104 82.7380952380952
108 82.3214285714286
112 82.5446428571429
116 82.4107142857143
120 83.2291666666667
124 82.8422619047619
128 84.0625
132 84.4940476190476
136 84.3154761904762
140 84.8065476190476
144 84.3898809523809
148 84.6577380952381
152 85.0297619047619
156 84.7767857142857
160 84.5684523809524
164 84.7470238095238
168 85.3571428571428
172 85.9077380952381
176 85.3125
180 84.7767857142857
184 85.4464285714286
188 85.6696428571429
192 86.5476190476191
196 85.1339285714286
200 85.8482142857143
204 85.610119047619
208 85.5952380952381
212 86.25
216 86.5922619047619
220 86.2202380952381
224 86.8898809523809
228 86.4583333333333
232 87.0238095238095
236 86.5625
240 86.6071428571429
244 86.7857142857143
248 86.5327380952381
252 86.6517857142857
256 86.6369047619048
260 86.1309523809524
264 86.3392857142857
268 86.6815476190476
272 86.6964285714286
276 87.7529761904762
280 87.0386904761905
284 87.1428571428571
288 86.7857142857143
292 87.4255952380952
296 86.4732142857143
300 87.7380952380952
304 87.5744047619048
308 87.1726190476191
312 87.7380952380952
316 87.8720238095238
320 87.2767857142857
324 87.7232142857143
328 86.6964285714286
332 87.9761904761905
336 87.5297619047619
340 87.7083333333333
344 87.0833333333333
348 87.3214285714286
352 87.5446428571429
356 87.5892857142857
360 87.5297619047619
364 87.1279761904762
368 87.6785714285714
372 87.4553571428572
376 88.125
380 87.202380952381
384 87.4702380952381
388 88.0654761904762
392 87.3214285714286
396 87.8273809523809
400 87.7827380952381
};
\addlegendentry{$\nu=32$}
\addplot [semithick, crimson2143940]
table {%
0 12.2321428571429
4 25.5357142857143
8 37.4255952380952
12 44.6279761904762
16 50.5059523809524
20 55.3571428571429
24 59.2857142857143
28 61.4434523809524
32 63.3630952380952
36 63.9880952380952
40 67.6488095238095
44 68.2142857142857
48 70.8630952380952
52 70.5654761904762
56 73.3184523809524
60 73.3630952380952
64 74.6577380952381
68 74.1220238095238
72 75.7886904761905
76 76.5922619047619
80 76.9345238095238
84 78.1101190476191
88 78.0357142857143
92 78.0952380952381
96 78.8095238095238
100 78.8095238095238
104 79.5089285714286
108 79.7767857142857
112 80.8184523809524
116 80.0595238095238
120 80.1785714285714
124 80.7142857142857
128 82.0386904761905
132 82.1428571428572
136 81.8154761904762
140 81.7113095238095
144 81.889880952381
148 81.9494047619048
152 83.1845238095238
156 82.4553571428571
160 83.6160714285714
164 82.8571428571428
168 82.9464285714286
172 83.3779761904762
176 83.4672619047619
180 83.7648809523809
184 83.1994047619048
188 83.8541666666667
192 83.6755952380952
196 84.7916666666667
200 84.2261904761905
204 84.7172619047619
208 83.8988095238095
212 84.6428571428572
216 84.6279761904762
220 85.0446428571429
224 84.3303571428572
228 83.8095238095238
232 85.1785714285714
236 85.3273809523809
240 85.1785714285714
244 85.0744047619048
248 85.9077380952381
252 84.8363095238095
256 84.8511904761905
260 86.4285714285714
264 85.5952380952381
268 85.3869047619048
272 84.9107142857143
276 86.0267857142857
280 85.8928571428571
284 86.0863095238095
288 85.4166666666667
292 86.2202380952381
296 85.7589285714286
300 85.5059523809524
304 85.7738095238095
308 85.7291666666667
312 86.6964285714286
316 86.1755952380953
320 86.2648809523809
324 86.7559523809524
328 86.2202380952381
332 86.7559523809524
336 86.547619047619
340 86.5625
344 86.8601190476191
348 86.1458333333333
352 86.6220238095238
356 86.6071428571429
360 87.1875
364 87.0684523809524
368 86.4285714285714
372 86.7261904761905
376 86.6517857142857
380 87.2767857142857
384 86.9791666666667
388 87.1577380952381
392 87.0386904761905
396 87.4702380952381
400 87.2321428571428
};
\addlegendentry{$\nu=16$}
\addplot [semithick, mediumpurple148103189]
table {%
0 12.2321428571429
4 19.5238095238095
8 30.9821428571429
12 35.9970238095238
16 42.9017857142857
20 46.8303571428571
24 51.4732142857143
28 53.5267857142857
32 57.4553571428571
36 59.6279761904762
40 60.6398809523809
44 62.6934523809524
48 63.9434523809524
52 65.1785714285714
56 66.0863095238095
60 67.5744047619048
64 68.5119047619048
68 69.375
72 70.8482142857143
76 70.8630952380952
80 71.9047619047619
84 71.9345238095238
88 74.5833333333333
92 73.7053571428571
96 74.389880952381
100 74.5833333333333
104 74.0625
108 75.0744047619048
112 75.1339285714286
116 76.2053571428571
120 76.0565476190476
124 77.4107142857143
128 76.3839285714286
132 76.264880952381
136 77.1577380952381
140 77.7232142857143
144 78.2142857142857
148 78.3928571428571
152 78.5416666666667
156 78.2738095238095
160 79.1815476190476
164 79.2708333333333
168 79.6726190476191
172 79.7172619047619
176 79.9107142857143
180 80.1339285714286
184 80.1636904761905
188 80.6845238095238
192 80.7589285714286
196 80.6547619047619
200 81.3392857142857
204 80.9375
208 81.4880952380952
212 81.9196428571429
216 81.9047619047619
220 81.5327380952381
224 81.6815476190476
228 82.2916666666667
232 81.9642857142857
236 83.0505952380952
240 82.3660714285714
244 82.9017857142857
248 83.0952380952381
252 82.5148809523809
256 82.8422619047619
260 82.9315476190476
264 82.4702380952381
268 83.1398809523809
272 83.0803571428571
276 83.3779761904762
280 83.9583333333333
284 83.75
288 83.1398809523809
292 84.1517857142857
296 83.7797619047619
300 83.2589285714286
304 84.3601190476191
308 83.9434523809524
312 83.0654761904762
316 84.0476190476191
320 83.7797619047619
324 84.4642857142857
328 84.2261904761905
332 83.6011904761905
336 84.6428571428572
340 84.0178571428571
344 83.5863095238095
348 84.2113095238095
352 85.0744047619048
356 83.8095238095238
360 85.4910714285714
364 84.3005952380952
368 84.672619047619
372 85.2232142857143
376 84.2410714285714
380 85.0148809523809
384 84.4940476190476
388 85.1190476190476
392 85.1934523809524
396 84.8065476190476
400 85.5357142857143
};
\addlegendentry{$\nu=8$}
\addplot [semithick, sienna1408675]
table {%
0 12.2321428571429
4 17.5446428571429
8 22.4553571428571
12 26.0565476190476
16 33.1845238095238
20 34.4047619047619
24 37.1577380952381
28 40.4166666666667
32 44.5535714285714
36 46.5773809523809
40 48.7797619047619
44 50.3273809523809
48 50.5208333333333
52 51.9494047619048
56 54.1666666666667
60 55.1785714285714
64 55.9226190476191
68 57.3511904761905
72 59.3452380952381
76 59.6577380952381
80 59.9702380952381
84 60.5208333333333
88 61.3392857142857
92 62.7083333333333
96 64.5833333333333
100 64.2113095238095
104 65.1636904761905
108 65.3720238095238
112 65.3720238095238
116 66.9494047619048
120 67.2619047619047
124 68.4077380952381
128 69.4791666666667
132 70
136 71.0267857142857
140 70.7142857142857
144 69.8214285714286
148 71.25
152 70.9077380952381
156 69.4494047619048
160 71.9940476190476
164 72.3660714285714
168 71.7410714285714
172 71.9345238095238
176 72.8571428571428
180 72.4851190476191
184 74.1220238095238
188 73.3928571428571
192 73.4375
196 73.3184523809524
200 74.1517857142857
204 74.7321428571428
208 74.6428571428571
212 74.375
216 75.4761904761905
220 75.327380952381
224 76.0565476190476
228 76.5773809523809
232 75.6101190476191
236 75.625
240 75.8928571428571
244 75.6845238095238
248 76.8303571428572
252 76.2202380952381
256 76.9791666666667
260 77.1577380952381
264 76.7261904761905
268 77.6190476190476
272 77.3363095238095
276 77.8720238095238
280 78.8095238095238
284 78.110119047619
288 77.4107142857143
292 78.75
296 78.2738095238095
300 78.2589285714286
304 78.6160714285714
308 77.8869047619048
312 77.9464285714286
316 79.1815476190476
320 78.3035714285714
324 79.2261904761905
328 78.4821428571429
332 79.8214285714286
336 79.2708333333333
340 79.2708333333333
344 78.5863095238095
348 79.1964285714286
352 79.4494047619048
356 80.1488095238095
360 79.5386904761905
364 79.5386904761905
368 79.6130952380952
372 79.8958333333333
376 80.0148809523809
380 80.4315476190476
384 79.9255952380952
388 80.2380952380952
392 80.1934523809524
396 80.2529761904762
400 79.7916666666667
};
\addlegendentry{$\nu=4$}
\addplot [semithick, orchid227119194]
table {%
0 12.2321428571429
4 14.702380952381
8 20.297619047619
12 21.9791666666667
16 23.1994047619048
20 27.4553571428571
24 27.9910714285714
28 29.2559523809524
32 30.4910714285714
36 31.7708333333333
40 33.3184523809524
44 35.1190476190476
48 35.8779761904762
52 38.7797619047619
56 39.7172619047619
60 41.4434523809524
64 41.7261904761905
68 41.5178571428571
72 43.5416666666667
76 43.9285714285714
80 46.5327380952381
84 46.8601190476191
88 47.4255952380952
92 48.6755952380952
96 49.8958333333333
100 51.25
104 51.4434523809524
108 53.4821428571429
112 52.4553571428571
116 53.7202380952381
120 53.125
124 54.3601190476191
128 55.7886904761905
132 55.4017857142857
136 55.4166666666667
140 56.1904761904762
144 56.8303571428571
148 57.5892857142857
152 58.6011904761905
156 59.375
160 59.2261904761905
164 59.9702380952381
168 58.6011904761905
172 59.7767857142857
176 60.6547619047619
180 60.7738095238095
184 60.4761904761905
188 61.0416666666667
192 61.9642857142857
196 61.0863095238095
200 62.7678571428571
204 61.9642857142857
208 63.0505952380952
212 63.9285714285714
216 63.1845238095238
220 64.5386904761905
224 63.2142857142857
228 64.077380952381
232 64.3005952380952
236 65.3869047619048
240 63.8541666666667
244 64.3898809523809
248 65.0446428571429
252 64.0327380952381
256 65.3720238095238
260 65.5357142857143
264 65.2976190476191
268 66.8452380952381
272 67.1428571428571
276 67.3214285714286
280 67.3958333333333
284 66.6517857142857
288 67.5
292 67.4107142857143
296 67.1875
300 67.1726190476191
304 68.7053571428571
308 68.0952380952381
312 68.4375
316 68.7946428571429
320 69.7172619047619
324 68.4970238095238
328 68.5863095238095
332 69.3154761904762
336 68.6904761904762
340 69.375
344 69.1815476190476
348 70.3422619047619
352 68.7797619047619
356 70.8333333333333
360 70.3720238095238
364 70.1041666666667
368 69.7767857142857
372 70.5654761904762
376 71.0119047619048
380 70.639880952381
384 71.3988095238095
388 72.1279761904762
392 71.6369047619048
396 71.2797619047619
400 71.7410714285714
};
\addlegendentry{$\nu=2$}
\addplot [semithick, gray127]
table {%
0 12.2321428571429
4 12.3809523809524
8 13.8541666666667
12 14.8958333333333
16 16.3392857142857
20 17.4702380952381
24 18.6011904761905
28 21.6517857142857
32 23.0654761904762
36 24.4791666666667
40 25.1339285714286
44 25.2083333333333
48 27.1577380952381
52 28.3035714285714
56 31.1160714285714
60 31.547619047619
64 30.952380952381
68 32.1130952380952
72 33.3184523809524
76 33.3928571428571
80 34.6279761904762
84 36.0714285714286
88 35.8928571428571
92 36.6666666666667
96 36.5773809523809
100 38.0357142857143
104 38.4077380952381
108 37.9613095238095
112 39.7619047619048
116 41.5178571428571
120 40.9821428571429
124 42.9761904761905
128 42.3363095238095
132 42.7678571428571
136 43.4375
140 41.9196428571429
144 43.0208333333333
148 44.1666666666667
152 44.8809523809524
156 45.0148809523809
160 44.4791666666667
164 47.3958333333333
168 46.6666666666667
172 47.2619047619048
176 48.0505952380952
180 48.2738095238095
184 47.7380952380952
188 48.0357142857143
192 49.7023809523809
196 50.0148809523809
200 50.8184523809524
204 50.9375
208 50.3720238095238
212 51.7857142857143
216 51.3988095238095
220 51.0267857142857
224 51.5922619047619
228 51.875
232 52.0535714285714
236 54.1369047619048
240 54.3452380952381
244 53.2886904761905
248 52.4255952380952
252 53.7351190476191
256 54.375
260 55.1636904761905
264 54.0029761904762
268 54.2857142857143
272 54.5089285714286
276 55.0744047619048
280 55.5357142857143
284 55.9523809523809
288 56.3839285714286
292 56.4136904761905
296 56.25
300 56.5029761904762
304 56.4583333333333
308 56.3392857142857
312 57.8273809523809
316 56.9940476190476
320 56.1011904761905
324 56.2053571428571
328 57.2172619047619
332 57.2023809523809
336 57.7976190476191
340 56.9791666666667
344 58.0654761904762
348 57.3065476190476
352 57.1428571428571
356 58.3184523809524
360 58.6160714285714
364 58.8690476190476
368 59.6726190476191
372 59.8511904761905
376 59.7767857142857
380 59.2559523809524
384 60.7440476190476
388 59.4642857142857
392 60.6845238095238
396 60.3571428571429
400 60.7886904761905
};
\addlegendentry{$\nu=1$}
\end{axis}

\end{tikzpicture}


==> data/k_comparison_comm.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Communication Cost},
xmajorgrids,
xmin=6.03988415377488e-05, xmax=838.389509017199,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=3.22009796933255, ymax=94.7295533654107,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,18.049138259552)
--(axis cs:1,12.4270522166385)
--(axis cs:5,34.3059012327696)
--(axis cs:9,49.4957142187305)
--(axis cs:13,58.9609915884345)
--(axis cs:17,64.743742045569)
--(axis cs:21,67.6634915400877)
--(axis cs:25,71.0451638714949)
--(axis cs:29,73.4793738374283)
--(axis cs:33,76.1515977890757)
--(axis cs:37,76.3612410527788)
--(axis cs:41,78.3031931400214)
--(axis cs:45,78.9580041409457)
--(axis cs:49,79.4045552447983)
--(axis cs:53,80.5150701707016)
--(axis cs:57,81.3519714966554)
--(axis cs:61,80.7558882695714)
--(axis cs:65,82.3126515393532)
--(axis cs:69,82.9855435595293)
--(axis cs:73,82.9397570678746)
--(axis cs:77,84.0866690994833)
--(axis cs:81,83.290263578883)
--(axis cs:85,82.9641974659144)
--(axis cs:89,84.6460060810548)
--(axis cs:93,84.0721751047332)
--(axis cs:97,85.5495906847366)
--(axis cs:101,85.4870551379738)
--(axis cs:105,85.1300147690686)
--(axis cs:109,85.2093487310569)
--(axis cs:113,85.5725265034376)
--(axis cs:117,85.4630473260964)
--(axis cs:121,85.736095344974)
--(axis cs:125,85.647972018753)
--(axis cs:129,85.6052410135406)
--(axis cs:133,86.3858723249298)
--(axis cs:137,85.6178846621289)
--(axis cs:141,85.8904562763307)
--(axis cs:145,86.3461520741914)
--(axis cs:149,86.3221885677244)
--(axis cs:153,86.5638370101683)
--(axis cs:157,86.3295282653623)
--(axis cs:161,86.3059540763496)
--(axis cs:165,87.2470238095238)
--(axis cs:169,86.5289199658239)
--(axis cs:173,86.5913087802195)
--(axis cs:177,85.9147990211517)
--(axis cs:181,86.8086748203049)
--(axis cs:185,86.5835824584017)
--(axis cs:189,86.9923131925483)
--(axis cs:193,86.7319415201969)
--(axis cs:197,86.6669724827072)
--(axis cs:201,87.9201841691504)
--(axis cs:205,87.5279928664091)
--(axis cs:209,87.4044231270414)
--(axis cs:213,86.4767693536493)
--(axis cs:217,87.7152620116407)
--(axis cs:221,87.910920716142)
--(axis cs:225,87.4577358078196)
--(axis cs:229,87.3691259432398)
--(axis cs:233,87.026690225639)
--(axis cs:237,87.8838112623099)
--(axis cs:241,87.0870604353599)
--(axis cs:245,86.6818375444096)
--(axis cs:249,87.8751167245723)
--(axis cs:253,87.7994820822209)
--(axis cs:257,87.5194525705246)
--(axis cs:261,88.1852681674213)
--(axis cs:265,87.7430009278338)
--(axis cs:269,87.1802624626607)
--(axis cs:273,88.2296859803887)
--(axis cs:277,87.4552771400492)
--(axis cs:281,87.9733392603063)
--(axis cs:285,88.1163557477781)
--(axis cs:289,88.5990353719525)
--(axis cs:293,87.8280338770299)
--(axis cs:297,88.9266616645759)
--(axis cs:301,87.7777221702354)
--(axis cs:305,88.7833762946658)
--(axis cs:309,88.1452107283711)
--(axis cs:313,88.1948846301172)
--(axis cs:317,87.8709165300036)
--(axis cs:321,88.2096965535325)
--(axis cs:325,88.5784805174333)
--(axis cs:329,87.7067022383603)
--(axis cs:333,88.5342721210917)
--(axis cs:337,88.5507037553437)
--(axis cs:341,87.7459823215716)
--(axis cs:345,88.5464776040745)
--(axis cs:349,88.4728686679715)
--(axis cs:353,88.5362106712634)
--(axis cs:357,88.4687514910789)
--(axis cs:361,87.3836806061917)
--(axis cs:365,88.8120076048582)
--(axis cs:369,88.8644911439349)
--(axis cs:373,88.7410239381856)
--(axis cs:377,88.383996214617)
--(axis cs:381,89.5451687505022)
--(axis cs:385,88.4445145877735)
--(axis cs:389,87.6049419266296)
--(axis cs:393,88.7040295439059)
--(axis cs:397,88.239596646431)
--(axis cs:397,89.7365938297595)
--(axis cs:397,89.7365938297595)
--(axis cs:393,90.373351408475)
--(axis cs:389,90.4605342638466)
--(axis cs:385,90.3947711265123)
--(axis cs:381,89.9488788685454)
--(axis cs:377,90.2171942615735)
--(axis cs:373,89.8601665380049)
--(axis cs:369,90.5700326655889)
--(axis cs:365,90.503468585618)
--(axis cs:361,88.5984622509511)
--(axis cs:357,89.9538675565402)
--(axis cs:353,89.2316464715937)
--(axis cs:349,89.6521313320285)
--(axis cs:345,89.3701890625922)
--(axis cs:341,88.8611605355713)
--(axis cs:337,89.6933438637039)
--(axis cs:333,89.7395374027177)
--(axis cs:329,88.9302025235445)
--(axis cs:325,89.5762813873286)
--(axis cs:321,89.4688748750389)
--(axis cs:317,89.2719406128536)
--(axis cs:313,89.4241629889305)
--(axis cs:309,90.0095511763908)
--(axis cs:305,89.6987665624771)
--(axis cs:301,89.9901349726218)
--(axis cs:297,89.9721478592336)
--(axis cs:293,89.5231565991606)
--(axis cs:289,89.5259646280475)
--(axis cs:285,89.1753109188886)
--(axis cs:281,88.7528512158842)
--(axis cs:277,90.2232942885222)
--(axis cs:273,89.5084092577066)
--(axis cs:269,89.6352137278156)
--(axis cs:265,89.9950943102615)
--(axis cs:261,89.9694937373406)
--(axis cs:257,89.3555474294754)
--(axis cs:253,88.9862322034934)
--(axis cs:249,89.0891689897134)
--(axis cs:245,88.9729243603522)
--(axis cs:241,89.1034157551163)
--(axis cs:237,89.3185696900711)
--(axis cs:233,89.2530716791229)
--(axis cs:229,89.1784931043792)
--(axis cs:225,88.8517880017042)
--(axis cs:221,88.7259840457628)
--(axis cs:217,89.3383094169307)
--(axis cs:213,88.4041830273031)
--(axis cs:209,88.6074816348633)
--(axis cs:205,88.7815309431146)
--(axis cs:201,89.4905301165639)
--(axis cs:197,88.8389798982452)
--(axis cs:193,88.5359156226602)
--(axis cs:189,88.7814963312613)
--(axis cs:185,87.9699889701698)
--(axis cs:181,88.2806108939808)
--(axis cs:177,88.1030581217055)
--(axis cs:173,87.7539293150186)
--(axis cs:169,87.5186990817951)
--(axis cs:165,88.0803571428572)
--(axis cs:161,88.6047602093647)
--(axis cs:157,87.8371384013044)
--(axis cs:153,87.7218772755459)
--(axis cs:149,88.0230495275136)
--(axis cs:145,88.5645622115229)
--(axis cs:141,87.8297818189074)
--(axis cs:137,87.1499724807282)
--(axis cs:133,87.751032436975)
--(axis cs:129,87.6983304150308)
--(axis cs:125,87.7746470288661)
--(axis cs:121,87.359142750264)
--(axis cs:117,87.2452860072369)
--(axis cs:113,87.7012830203719)
--(axis cs:109,86.5168417451336)
--(axis cs:105,86.7747471356933)
--(axis cs:101,87.3105639096453)
--(axis cs:97,86.6527902676444)
--(axis cs:93,86.0766344190764)
--(axis cs:89,85.9789939189452)
--(axis cs:85,85.8750882483713)
--(axis cs:81,85.4002126115932)
--(axis cs:77,86.0323785195644)
--(axis cs:73,84.7388143606969)
--(axis cs:69,84.6335040595183)
--(axis cs:65,84.5921103654087)
--(axis cs:61,83.3810164923333)
--(axis cs:57,84.481361836678)
--(axis cs:53,83.978977448346)
--(axis cs:49,81.5478257075827)
--(axis cs:45,82.3217577638162)
--(axis cs:41,81.8158544790263)
--(axis cs:37,81.0494732329355)
--(axis cs:33,79.0269736394958)
--(axis cs:29,79.0801499720955)
--(axis cs:25,77.4369789856479)
--(axis cs:21,73.2293656027694)
--(axis cs:17,70.0776865258595)
--(axis cs:13,66.4556750782321)
--(axis cs:9,60.9209524479362)
--(axis cs:5,45.6940987672304)
--(axis cs:1,18.049138259552)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0.00816326530612245,19.2909762752693)
--(axis cs:0.00816326530612245,11.542357058064)
--(axis cs:0.0408163265306122,28.0647998213168)
--(axis cs:0.073469387755102,44.3288446678753)
--(axis cs:0.106122448979592,53.2261006575181)
--(axis cs:0.138775510204082,59.9032856198332)
--(axis cs:0.171428571428571,62.6885281575512)
--(axis cs:0.204081632653061,66.1675329165869)
--(axis cs:0.236734693877551,69.7516151305723)
--(axis cs:0.269387755102041,72.027148138285)
--(axis cs:0.302040816326531,71.1879758178956)
--(axis cs:0.33469387755102,73.1501972853538)
--(axis cs:0.36734693877551,76.257455660899)
--(axis cs:0.4,76.2642936226194)
--(axis cs:0.43265306122449,76.7414752178092)
--(axis cs:0.46530612244898,77.665838257742)
--(axis cs:0.497959183673469,78.2670786457543)
--(axis cs:0.530612244897959,79.8065476190476)
--(axis cs:0.563265306122449,78.6279675135545)
--(axis cs:0.595918367346939,79.7196096693549)
--(axis cs:0.628571428571429,79.9368487750041)
--(axis cs:0.661224489795918,80.6833000642995)
--(axis cs:0.693877551020408,80.3408204931717)
--(axis cs:0.726530612244898,82.6975939835095)
--(axis cs:0.759183673469388,82.4789963992277)
--(axis cs:0.791836734693877,83.0051935435458)
--(axis cs:0.824489795918367,83.0144661020964)
--(axis cs:0.857142857142857,81.7645477572068)
--(axis cs:0.889795918367347,83.0407638204035)
--(axis cs:0.922448979591837,83.0822372506776)
--(axis cs:0.955102040816327,82.3208381504044)
--(axis cs:0.987755102040816,83.9303544555554)
--(axis cs:1.02040816326531,84.2774100182522)
--(axis cs:1.0530612244898,82.7256051915743)
--(axis cs:1.08571428571429,84.3591140364797)
--(axis cs:1.11836734693878,84.0716248393256)
--(axis cs:1.15102040816327,84.4813131565737)
--(axis cs:1.18367346938776,84.4393094787447)
--(axis cs:1.21632653061224,84.4888412022665)
--(axis cs:1.24897959183673,84.7958094178234)
--(axis cs:1.28163265306122,84.1549793855733)
--(axis cs:1.31428571428571,85.3236137087392)
--(axis cs:1.3469387755102,84.9336161426077)
--(axis cs:1.37959183673469,85.440164770783)
--(axis cs:1.41224489795918,85.5426779388892)
--(axis cs:1.44489795918367,84.8057212636646)
--(axis cs:1.47755102040816,85.2317654240375)
--(axis cs:1.51020408163265,85.5434799002242)
--(axis cs:1.54285714285714,85.0605032436566)
--(axis cs:1.57551020408163,85.424945459784)
--(axis cs:1.60816326530612,84.7863392989263)
--(axis cs:1.64081632653061,85.4750933640118)
--(axis cs:1.6734693877551,86.2129889596369)
--(axis cs:1.70612244897959,86.6005720704829)
--(axis cs:1.73877551020408,86.4412972767144)
--(axis cs:1.77142857142857,87.0366848739485)
--(axis cs:1.80408163265306,85.3676837741384)
--(axis cs:1.83673469387755,85.5629987813711)
--(axis cs:1.86938775510204,85.5740145858506)
--(axis cs:1.90204081632653,85.8916578455257)
--(axis cs:1.93469387755102,85.9465677536078)
--(axis cs:1.96734693877551,85.7769279410996)
--(axis cs:2,86.0719867379938)
--(axis cs:2.03265306122449,86.2942708914439)
--(axis cs:2.06530612244898,86.3061623994497)
--(axis cs:2.09795918367347,86.4190221581403)
--(axis cs:2.13061224489796,86.8529697700476)
--(axis cs:2.16326530612245,86.4074907831561)
--(axis cs:2.19591836734694,85.2481351183073)
--(axis cs:2.22857142857143,87.0662361867721)
--(axis cs:2.26122448979592,86.5610704596648)
--(axis cs:2.29387755102041,86.8481789489139)
--(axis cs:2.3265306122449,86.0186511858708)
--(axis cs:2.35918367346939,86.7332614530655)
--(axis cs:2.39183673469388,87.1169896599129)
--(axis cs:2.42448979591837,86.4718866867631)
--(axis cs:2.45714285714286,86.7842657578931)
--(axis cs:2.48979591836735,87.0031804584777)
--(axis cs:2.52244897959184,87.2518131069698)
--(axis cs:2.55510204081633,86.930024734866)
--(axis cs:2.58775510204082,86.8669033516017)
--(axis cs:2.62040816326531,87.9119165699007)
--(axis cs:2.6530612244898,86.9194028729932)
--(axis cs:2.68571428571429,87.5573513407796)
--(axis cs:2.71836734693878,87.3912441725802)
--(axis cs:2.75102040816327,87.4579431181111)
--(axis cs:2.78367346938776,86.8814204985874)
--(axis cs:2.81632653061224,88.0918630195545)
--(axis cs:2.84897959183673,85.9948207339767)
--(axis cs:2.88163265306122,87.3549213436242)
--(axis cs:2.91428571428571,86.5333105605635)
--(axis cs:2.9469387755102,87.6562996053794)
--(axis cs:2.97959183673469,87.0688136116838)
--(axis cs:3.01224489795918,87.7429650448411)
--(axis cs:3.04489795918367,86.9935517250117)
--(axis cs:3.07755102040816,87.5466042789059)
--(axis cs:3.11020408163265,88.5372951576075)
--(axis cs:3.14285714285714,86.9752232348863)
--(axis cs:3.17551020408163,87.681814098675)
--(axis cs:3.20816326530612,88.4714657283585)
--(axis cs:3.24081632653061,87.1921938836938)
--(axis cs:3.24081632653061,89.5935204020205)
--(axis cs:3.24081632653061,89.5935204020205)
--(axis cs:3.20816326530612,89.4154390335462)
--(axis cs:3.17551020408163,89.0443763775154)
--(axis cs:3.14285714285714,89.3938243841613)
--(axis cs:3.11020408163265,89.7067524614401)
--(axis cs:3.07755102040816,88.6736338163322)
--(axis cs:3.04489795918367,88.7802577987978)
--(axis cs:3.01224489795918,89.102273050397)
--(axis cs:2.97959183673469,90.1335673406972)
--(axis cs:2.9469387755102,88.772271823192)
--(axis cs:2.91428571428571,89.2404989632461)
--(axis cs:2.88163265306122,88.6569834182806)
--(axis cs:2.84897959183673,89.2135125993566)
--(axis cs:2.81632653061224,89.7355179328264)
--(axis cs:2.78367346938776,88.5650080728411)
--(axis cs:2.75102040816327,88.9111045009365)
--(axis cs:2.71836734693878,88.6504224940865)
--(axis cs:2.68571428571429,89.4962200877918)
--(axis cs:2.6530612244898,88.7651209365306)
--(axis cs:2.62040816326531,89.082131049147)
--(axis cs:2.58775510204082,88.1330966483983)
--(axis cs:2.55510204081633,88.9033085984673)
--(axis cs:2.52244897959184,88.4029487977921)
--(axis cs:2.48979591836735,89.1277719224747)
--(axis cs:2.45714285714286,89.0788294802022)
--(axis cs:2.42448979591837,88.1412085513322)
--(axis cs:2.39183673469388,89.1032484353252)
--(axis cs:2.35918367346939,88.9810242612202)
--(axis cs:2.3265306122449,89.1301583379387)
--(axis cs:2.29387755102041,89.1042020034671)
--(axis cs:2.26122448979592,88.1115485879542)
--(axis cs:2.22857142857143,88.7670971465613)
--(axis cs:2.19591836734694,87.3113886912165)
--(axis cs:2.16326530612245,88.5925092168439)
--(axis cs:2.13061224489796,88.563696896619)
--(axis cs:2.09795918367347,88.0750254609074)
--(axis cs:2.06530612244898,88.8128852195979)
--(axis cs:2.03265306122449,88.6759672037942)
--(axis cs:2,88.4518227858157)
--(axis cs:1.96734693877551,88.3302149160433)
--(axis cs:1.93469387755102,88.4284322463922)
--(axis cs:1.90204081632653,87.7392945354267)
--(axis cs:1.86938775510204,87.6402711284351)
--(axis cs:1.83673469387755,87.8000964567242)
--(axis cs:1.80408163265306,86.9537447972901)
--(axis cs:1.77142857142857,88.9156960784324)
--(axis cs:1.73877551020408,87.3682265328094)
--(axis cs:1.70612244897959,88.1910945961838)
--(axis cs:1.6734693877551,88.816772945125)
--(axis cs:1.64081632653061,87.2927637788454)
--(axis cs:1.60816326530612,87.5350892725022)
--(axis cs:1.57551020408163,87.075054540216)
--(axis cs:1.54285714285714,87.3204491372958)
--(axis cs:1.51020408163265,87.0755677188234)
--(axis cs:1.47755102040816,88.0718060045339)
--(axis cs:1.44489795918367,86.6823739744306)
--(axis cs:1.41224489795918,87.2847030134918)
--(axis cs:1.37959183673469,87.7443590387408)
--(axis cs:1.3469387755102,86.5544790954875)
--(axis cs:1.31428571428571,87.3847196245941)
--(axis cs:1.28163265306122,86.2319253763314)
--(axis cs:1.24897959183673,86.6625239155099)
--(axis cs:1.21632653061224,87.0885397501144)
--(axis cs:1.18367346938776,87.2571190926839)
--(axis cs:1.15102040816327,86.232972557712)
--(axis cs:1.11836734693878,85.1545656368649)
--(axis cs:1.08571428571429,86.5635050111394)
--(axis cs:1.0530612244898,85.9648709989019)
--(axis cs:1.02040816326531,85.7523518865098)
--(axis cs:0.987755102040816,86.0398836396827)
--(axis cs:0.955102040816327,86.0720189924528)
--(axis cs:0.922448979591837,86.0249056064653)
--(axis cs:0.889795918367347,85.7985218938822)
--(axis cs:0.857142857142857,85.6461665285075)
--(axis cs:0.824489795918367,83.8902958026655)
--(axis cs:0.791836734693877,84.4650445516923)
--(axis cs:0.759183673469388,84.8721940769628)
--(axis cs:0.726530612244898,84.8321679212525)
--(axis cs:0.693877551020408,84.1829890306379)
--(axis cs:0.661224489795918,83.0369380309385)
--(axis cs:0.628571428571429,83.6643417011864)
--(axis cs:0.595918367346939,83.0184855687404)
--(axis cs:0.563265306122449,82.7113182007313)
--(axis cs:0.530612244897959,82.4255952380952)
--(axis cs:0.497959183673469,81.4650642113885)
--(axis cs:0.46530612244898,80.756780789877)
--(axis cs:0.43265306122449,80.5799533536194)
--(axis cs:0.4,80.789277805952)
--(axis cs:0.36734693877551,79.9032586248153)
--(axis cs:0.33469387755102,78.2486122384557)
--(axis cs:0.302040816326531,78.1870241821044)
--(axis cs:0.269387755102041,75.472851861715)
--(axis cs:0.236734693877551,75.4864801075229)
--(axis cs:0.204081632653061,71.0646099405559)
--(axis cs:0.171428571428571,67.4602813662584)
--(axis cs:0.138775510204082,64.5907619992144)
--(axis cs:0.106122448979592,60.5238993424819)
--(axis cs:0.073469387755102,51.504488665458)
--(axis cs:0.0408163265306122,40.1792477977308)
--(axis cs:0.00816326530612245,19.2909762752693)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0.00408163265306122,17.4182227550014)
--(axis cs:0.00408163265306122,11.7186820069034)
--(axis cs:0.0204081632653061,26.687488542107)
--(axis cs:0.036734693877551,42.4932963838898)
--(axis cs:0.0530612244897959,53.1005166857452)
--(axis cs:0.0693877551020408,57.6118402496339)
--(axis cs:0.0857142857142857,61.9284279613825)
--(axis cs:0.102040816326531,64.1327853272217)
--(axis cs:0.118367346938776,67.2130067342528)
--(axis cs:0.13469387755102,69.4834896558171)
--(axis cs:0.151020408163265,72.504149669658)
--(axis cs:0.16734693877551,73.0564508746897)
--(axis cs:0.183673469387755,74.3816342964287)
--(axis cs:0.2,75.2495471895471)
--(axis cs:0.216326530612245,76.5391402940058)
--(axis cs:0.23265306122449,77.2429963826449)
--(axis cs:0.248979591836735,78.1362946621484)
--(axis cs:0.26530612244898,78.4381034471964)
--(axis cs:0.281632653061224,77.7377117593337)
--(axis cs:0.297959183673469,77.7911935130294)
--(axis cs:0.314285714285714,79.5613644362816)
--(axis cs:0.330612244897959,79.3413545140705)
--(axis cs:0.346938775510204,80.2627025447806)
--(axis cs:0.363265306122449,80.0497673757657)
--(axis cs:0.379591836734694,78.9359165162813)
--(axis cs:0.395918367346939,81.0004902067071)
--(axis cs:0.412244897959184,80.4690361970674)
--(axis cs:0.428571428571429,82.1889477373662)
--(axis cs:0.444897959183673,80.2887455918237)
--(axis cs:0.461224489795918,81.8316998611404)
--(axis cs:0.477551020408163,82.3318884871603)
--(axis cs:0.493877551020408,82.115272597197)
--(axis cs:0.510204081632653,82.8322866421195)
--(axis cs:0.526530612244898,83.6563742503289)
--(axis cs:0.542857142857143,83.4016729061193)
--(axis cs:0.559183673469388,83.6989625032285)
--(axis cs:0.575510204081633,83.717621449448)
--(axis cs:0.591836734693878,82.9978041414904)
--(axis cs:0.608163265306122,83.268782894315)
--(axis cs:0.624489795918367,83.5248794652009)
--(axis cs:0.640816326530612,85.7256639276537)
--(axis cs:0.657142857142857,84.3660339145588)
--(axis cs:0.673469387755102,84.3944525705246)
--(axis cs:0.689795918367347,84.8301445995228)
--(axis cs:0.706122448979592,83.924425320826)
--(axis cs:0.722448979591837,83.9908155491346)
--(axis cs:0.738775510204082,85.0983714266664)
--(axis cs:0.755102040816326,84.4834712217948)
--(axis cs:0.771428571428571,84.8950071234483)
--(axis cs:0.787755102040816,84.1839760150096)
--(axis cs:0.804081632653061,85.6672657021438)
--(axis cs:0.820408163265306,84.0335261558574)
--(axis cs:0.836734693877551,85.5985342370177)
--(axis cs:0.853061224489796,84.8392328389973)
--(axis cs:0.869387755102041,84.6476705595399)
--(axis cs:0.885714285714286,86.1170645968126)
--(axis cs:0.902040816326531,85.0962868943888)
--(axis cs:0.918367346938776,85.9688813151438)
--(axis cs:0.93469387755102,86.1343461426139)
--(axis cs:0.951020408163265,85.2272640124442)
--(axis cs:0.96734693877551,84.8353560082575)
--(axis cs:0.983673469387755,86.0267857142857)
--(axis cs:1,86.1425194131476)
--(axis cs:1.01632653061224,86.043752924862)
--(axis cs:1.03265306122449,85.8843651709647)
--(axis cs:1.04897959183673,86.6819854835874)
--(axis cs:1.06530612244898,85.6678936686949)
--(axis cs:1.08163265306122,85.8645848244122)
--(axis cs:1.09795918367347,86.2407258108286)
--(axis cs:1.11428571428571,85.0541087253992)
--(axis cs:1.13061224489796,85.7999387889668)
--(axis cs:1.1469387755102,86.8149450664025)
--(axis cs:1.16326530612245,86.8814382163914)
--(axis cs:1.17959183673469,85.9147713274398)
--(axis cs:1.19591836734694,86.9698104339535)
--(axis cs:1.21224489795918,86.6231409292358)
--(axis cs:1.22857142857143,86.4057563080296)
--(axis cs:1.24489795918367,86.5912798118201)
--(axis cs:1.26122448979592,86.8478904065564)
--(axis cs:1.27755102040816,86.7045643942046)
--(axis cs:1.29387755102041,86.7078253794589)
--(axis cs:1.31020408163265,86.0476969397094)
--(axis cs:1.3265306122449,86.1755952380952)
--(axis cs:1.34285714285714,86.0848705537941)
--(axis cs:1.35918367346939,85.8948174280885)
--(axis cs:1.37551020408163,87.1697909788771)
--(axis cs:1.39183673469388,87.2120028271965)
--(axis cs:1.40816326530612,87.1138548660405)
--(axis cs:1.42448979591837,86.7655521762275)
--(axis cs:1.44081632653061,86.5568137416994)
--(axis cs:1.45714285714286,87.5331497825949)
--(axis cs:1.4734693877551,87.3518673496046)
--(axis cs:1.48979591836735,86.7987010100498)
--(axis cs:1.50612244897959,86.4030800526062)
--(axis cs:1.52244897959184,87.5065265836329)
--(axis cs:1.53877551020408,86.0167934014705)
--(axis cs:1.55510204081633,86.4464729328872)
--(axis cs:1.57142857142857,86.9622052894809)
--(axis cs:1.58775510204082,87.8338080728545)
--(axis cs:1.60408163265306,87.3687372695463)
--(axis cs:1.62040816326531,87.0600980122043)
--(axis cs:1.62040816326531,87.9696638925576)
--(axis cs:1.62040816326531,87.9696638925576)
--(axis cs:1.60408163265306,88.1967389209299)
--(axis cs:1.58775510204082,88.6542871652408)
--(axis cs:1.57142857142857,88.4544613771858)
--(axis cs:1.55510204081633,88.6428127813985)
--(axis cs:1.53877551020408,87.7332065985295)
--(axis cs:1.52244897959184,88.4160924639862)
--(axis cs:1.50612244897959,89.0433485188225)
--(axis cs:1.48979591836735,88.3203466089979)
--(axis cs:1.4734693877551,88.3326564599192)
--(axis cs:1.45714285714286,89.4906597412146)
--(axis cs:1.44081632653061,88.3539005440149)
--(axis cs:1.42448979591837,87.6094478237726)
--(axis cs:1.40816326530612,88.5706689434834)
--(axis cs:1.39183673469388,88.859425744232)
--(axis cs:1.37551020408163,88.425447116361)
--(axis cs:1.35918367346939,87.5873254290543)
--(axis cs:1.34285714285714,87.9329865890631)
--(axis cs:1.3265306122449,87.9017857142857)
--(axis cs:1.31020408163265,88.2082554412429)
--(axis cs:1.29387755102041,88.1731270014935)
--(axis cs:1.27755102040816,88.0573403677002)
--(axis cs:1.26122448979592,88.5985381648722)
--(axis cs:1.24489795918367,88.1706249500846)
--(axis cs:1.22857142857143,88.088291311018)
--(axis cs:1.21224489795918,87.811382880288)
--(axis cs:1.19591836734694,87.4051895660466)
--(axis cs:1.17959183673469,87.9542762916079)
--(axis cs:1.16326530612245,88.5947522597991)
--(axis cs:1.1469387755102,87.6493406478832)
--(axis cs:1.13061224489796,88.4857754967474)
--(axis cs:1.11428571428571,87.9220817507912)
--(axis cs:1.09795918367347,87.4199884748857)
--(axis cs:1.08163265306122,87.3497008898735)
--(axis cs:1.06530612244898,87.6952015694004)
--(axis cs:1.04897959183673,87.6930145164126)
--(axis cs:1.03265306122449,86.6751586385591)
--(axis cs:1.01632653061224,87.5276756465665)
--(axis cs:1,88.0836710630429)
--(axis cs:0.983673469387755,86.8005952380952)
--(axis cs:0.96734693877551,87.1586916107901)
--(axis cs:0.951020408163265,87.9572597970796)
--(axis cs:0.93469387755102,87.1097014764337)
--(axis cs:0.918367346938776,87.3346901134276)
--(axis cs:0.902040816326531,86.9870464389445)
--(axis cs:0.885714285714286,87.0079354031874)
--(axis cs:0.869387755102041,87.4951865833173)
--(axis cs:0.853061224489796,87.1845766848122)
--(axis cs:0.836734693877551,86.8717038582205)
--(axis cs:0.820408163265306,86.5617119393807)
--(axis cs:0.804081632653061,87.1601152502372)
--(axis cs:0.787755102040816,86.9172144611808)
--(axis cs:0.771428571428571,86.2359452575041)
--(axis cs:0.755102040816326,86.0224811591576)
--(axis cs:0.738775510204082,87.0147238114289)
--(axis cs:0.722448979591837,85.8603749270559)
--(axis cs:0.706122448979592,86.4922413458407)
--(axis cs:0.689795918367347,85.9139030195248)
--(axis cs:0.673469387755102,86.2305474294754)
--(axis cs:0.657142857142857,85.7827756092507)
--(axis cs:0.640816326530612,86.2981455961558)
--(axis cs:0.624489795918367,85.8501205347991)
--(axis cs:0.608163265306122,85.1240742485422)
--(axis cs:0.591836734693878,86.6748149061286)
--(axis cs:0.575510204081633,85.8359499791235)
--(axis cs:0.559183673469388,85.0212755920096)
--(axis cs:0.542857142857143,85.0507080462616)
--(axis cs:0.526530612244898,85.2424352734806)
--(axis cs:0.510204081632653,85.0843800245472)
--(axis cs:0.493877551020408,84.0454416885173)
--(axis cs:0.477551020408163,84.8407305604588)
--(axis cs:0.461224489795918,83.6444906150501)
--(axis cs:0.444897959183673,83.3422067891286)
--(axis cs:0.428571428571429,84.3289094054909)
--(axis cs:0.412244897959184,83.7571542791231)
--(axis cs:0.395918367346939,83.9995097932929)
--(axis cs:0.379591836734694,82.9986072932425)
--(axis cs:0.363265306122449,82.8966611956629)
--(axis cs:0.346938775510204,82.4158688837908)
--(axis cs:0.330612244897959,81.9681692954533)
--(axis cs:0.314285714285714,80.9743498494327)
--(axis cs:0.297959183673469,80.8992826774468)
--(axis cs:0.281632653061224,80.6253834787616)
--(axis cs:0.26530612244898,80.6392775051846)
--(axis cs:0.248979591836735,79.0660862902325)
--(axis cs:0.23265306122449,79.7212893316408)
--(axis cs:0.216326530612245,79.472764467899)
--(axis cs:0.2,77.5778337628338)
--(axis cs:0.183673469387755,76.5112228464285)
--(axis cs:0.16734693877551,74.9792634110246)
--(axis cs:0.151020408163265,73.5672789017706)
--(axis cs:0.13469387755102,73.7307960584686)
--(axis cs:0.118367346938776,71.1203265990805)
--(axis cs:0.102040816326531,68.8136432442068)
--(axis cs:0.0857142857142857,67.2382387052842)
--(axis cs:0.0693877551020408,63.5488740360803)
--(axis cs:0.0530612244897959,57.5840071237786)
--(axis cs:0.036734693877551,48.5781321875388)
--(axis cs:0.0204081632653061,39.0565590769407)
--(axis cs:0.00408163265306122,17.4182227550014)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:0.00204081632653061,20.8528428803577)
--(axis cs:0.00204081632653061,9.65310950059469)
--(axis cs:0.0102040816326531,25.8671192474222)
--(axis cs:0.0183673469387755,36.9124517378714)
--(axis cs:0.026530612244898,44.3283035037737)
--(axis cs:0.0346938775510204,48.6076184775043)
--(axis cs:0.0428571428571429,53.7769018094985)
--(axis cs:0.0510204081632653,55.874258590849)
--(axis cs:0.0591836734693878,59.8009082626682)
--(axis cs:0.0673469387755102,62.18989090586)
--(axis cs:0.0755102040816327,64.8436299967791)
--(axis cs:0.0836734693877551,64.0511039942777)
--(axis cs:0.0918367346938776,66.9958960245302)
--(axis cs:0.1,67.6865434226961)
--(axis cs:0.108163265306122,69.2172489272283)
--(axis cs:0.116326530612245,70.7798600451183)
--(axis cs:0.124489795918367,70.9351267221395)
--(axis cs:0.13265306122449,73.4830360717146)
--(axis cs:0.140816326530612,74.035949553158)
--(axis cs:0.148979591836735,73.6837708261105)
--(axis cs:0.157142857142857,75.9899144925857)
--(axis cs:0.16530612244898,75.3976417659252)
--(axis cs:0.173469387755102,77.6891410469669)
--(axis cs:0.181632653061225,77.4881735622875)
--(axis cs:0.189795918367347,76.2232458256271)
--(axis cs:0.197959183673469,77.6784096886431)
--(axis cs:0.206122448979592,77.7484620891196)
--(axis cs:0.214285714285714,78.6393406218934)
--(axis cs:0.222448979591837,77.4346201347886)
--(axis cs:0.230612244897959,79.3322665277421)
--(axis cs:0.238775510204082,79.9823804721082)
--(axis cs:0.246938775510204,79.7739778112042)
--(axis cs:0.255102040816327,79.8160314624627)
--(axis cs:0.263265306122449,80.4287358933934)
--(axis cs:0.271428571428571,80.8796823184086)
--(axis cs:0.279591836734694,81.4129468930208)
--(axis cs:0.287755102040816,81.8177574558441)
--(axis cs:0.295918367346939,81.6575937408524)
--(axis cs:0.304081632653061,81.5145405385049)
--(axis cs:0.312244897959184,81.3614369486078)
--(axis cs:0.320408163265306,80.5541104643692)
--(axis cs:0.328571428571429,81.7290281643002)
--(axis cs:0.336734693877551,80.9353131999281)
--(axis cs:0.344897959183673,82.3880879537325)
--(axis cs:0.353061224489796,82.1450474145478)
--(axis cs:0.361224489795918,82.9956525129132)
--(axis cs:0.369387755102041,82.1734071082384)
--(axis cs:0.377551020408163,82.6815989340633)
--(axis cs:0.385714285714286,82.2414031681383)
--(axis cs:0.393877551020408,83.5823587514756)
--(axis cs:0.402040816326531,82.3028990877888)
--(axis cs:0.410204081632653,83.6641258776836)
--(axis cs:0.418367346938776,83.0872001921254)
--(axis cs:0.426530612244898,83.6181402248082)
--(axis cs:0.43469387755102,84.05924288685)
--(axis cs:0.442857142857143,84.0408201825752)
--(axis cs:0.451020408163265,82.885824002511)
--(axis cs:0.459183673469388,83.1359716687537)
--(axis cs:0.46734693877551,82.5909140144347)
--(axis cs:0.475510204081633,83.6697999980949)
--(axis cs:0.483673469387755,83.076291179255)
--(axis cs:0.491836734693878,83.8355043478753)
--(axis cs:0.5,83.8626299588333)
--(axis cs:0.508163265306122,84.8065476190476)
--(axis cs:0.516326530612245,83.6977944100364)
--(axis cs:0.524489795918367,84.3591763092595)
--(axis cs:0.53265306122449,84.1477694236881)
--(axis cs:0.540816326530612,84.3089385813938)
--(axis cs:0.548979591836735,83.9884010541358)
--(axis cs:0.557142857142857,85.0611960380012)
--(axis cs:0.56530612244898,85.1320018688855)
--(axis cs:0.573469387755102,84.6124064527136)
--(axis cs:0.581632653061224,84.8643721343477)
--(axis cs:0.589795918367347,84.8505380537529)
--(axis cs:0.597959183673469,84.8679088634653)
--(axis cs:0.606122448979592,84.8643105813104)
--(axis cs:0.614285714285714,84.1289517980196)
--(axis cs:0.622448979591837,86.3909124220926)
--(axis cs:0.630612244897959,85.3253005275761)
--(axis cs:0.638775510204082,85.0892857142857)
--(axis cs:0.646938775510204,84.9410716668573)
--(axis cs:0.655102040816327,85.7411911696012)
--(axis cs:0.663265306122449,85.3922002971772)
--(axis cs:0.671428571428571,86.0189193496782)
--(axis cs:0.679591836734694,85.6749327827636)
--(axis cs:0.687755102040816,85.3290990752974)
--(axis cs:0.695918367346939,85.5800710235929)
--(axis cs:0.704081632653061,86.4016410627712)
--(axis cs:0.712244897959184,84.632266347708)
--(axis cs:0.720408163265306,86.2018938763156)
--(axis cs:0.728571428571429,84.9833936573528)
--(axis cs:0.736734693877551,86.9114169989693)
--(axis cs:0.744897959183674,85.8917304442451)
--(axis cs:0.753061224489796,85.5525666963716)
--(axis cs:0.761224489795918,86.2642246526069)
--(axis cs:0.769387755102041,86.2234917637389)
--(axis cs:0.777551020408163,85.802678928286)
--(axis cs:0.785714285714286,85.552664034332)
--(axis cs:0.793877551020408,86.4642482002731)
--(axis cs:0.802040816326531,85.9882279928855)
--(axis cs:0.810204081632653,85.4925279487038)
--(axis cs:0.810204081632653,88.2277101465343)
--(axis cs:0.810204081632653,88.2277101465343)
--(axis cs:0.802040816326531,87.2558196261621)
--(axis cs:0.793877551020408,87.880989894965)
--(axis cs:0.785714285714286,87.6913835847156)
--(axis cs:0.777551020408163,88.0366067859997)
--(axis cs:0.769387755102041,88.3300796648325)
--(axis cs:0.761224489795918,88.2893467759645)
--(axis cs:0.753061224489796,87.5724333036284)
--(axis cs:0.744897959183674,87.8582695557549)
--(axis cs:0.736734693877551,87.9695353819831)
--(axis cs:0.728571428571429,88.7070825331234)
--(axis cs:0.720408163265306,87.5481061236845)
--(axis cs:0.712244897959184,87.570114604673)
--(axis cs:0.704081632653061,87.2590732229431)
--(axis cs:0.695918367346939,87.1282623097405)
--(axis cs:0.687755102040816,88.0339961627978)
--(axis cs:0.679591836734694,87.0929243600936)
--(axis cs:0.671428571428571,87.969175888417)
--(axis cs:0.663265306122449,87.2268473218704)
--(axis cs:0.655102040816327,87.2945231161131)
--(axis cs:0.646938775510204,86.4279759521903)
--(axis cs:0.638775510204082,87.1130952380952)
--(axis cs:0.630612244897959,86.817556615281)
--(axis cs:0.622448979591837,87.2400399588597)
--(axis cs:0.614285714285714,87.4781910591232)
--(axis cs:0.606122448979592,87.1297370377372)
--(axis cs:0.597959183673469,87.1559006603442)
--(axis cs:0.589795918367347,86.5482714700567)
--(axis cs:0.581632653061224,86.9511040561285)
--(axis cs:0.573469387755102,87.8280697377626)
--(axis cs:0.56530612244898,86.7429981311145)
--(axis cs:0.557142857142857,86.5161849143798)
--(axis cs:0.548979591836735,86.1604084696737)
--(axis cs:0.540816326530612,86.8220137995586)
--(axis cs:0.53265306122449,85.9712781953595)
--(axis cs:0.524489795918367,86.4741570240738)
--(axis cs:0.516326530612245,86.8676817804398)
--(axis cs:0.508163265306122,86.6517857142857)
--(axis cs:0.5,85.2147509935477)
--(axis cs:0.491836734693878,85.420448033077)
--(axis cs:0.483673469387755,86.2391850112212)
--(axis cs:0.475510204081633,85.5861523828574)
--(axis cs:0.46734693877551,86.3971812236605)
--(axis cs:0.459183673469388,85.405694997913)
--(axis cs:0.451020408163265,86.3701283784413)
--(axis cs:0.442857142857143,86.1972750555201)
--(axis cs:0.43469387755102,85.7621856845786)
--(axis cs:0.426530612244898,85.7568597751918)
--(axis cs:0.418367346938776,85.9604188554937)
--(axis cs:0.410204081632653,85.4132550746973)
--(axis cs:0.402040816326531,85.5840056741159)
--(axis cs:0.393877551020408,84.4831174390007)
--(axis cs:0.385714285714286,84.216930165195)
--(axis cs:0.377551020408163,84.5803058278415)
--(axis cs:0.369387755102041,84.7015928917616)
--(axis cs:0.361224489795918,84.6829189156582)
--(axis cs:0.353061224489796,84.6704287759284)
--(axis cs:0.344897959183673,85.1119120462676)
--(axis cs:0.336734693877551,83.9754010857862)
--(axis cs:0.328571428571429,84.2233527880808)
--(axis cs:0.320408163265306,84.2673181070594)
--(axis cs:0.312244897959184,83.6385630513922)
--(axis cs:0.304081632653061,82.9199832710189)
--(axis cs:0.295918367346939,83.2531205448619)
--(axis cs:0.287755102040816,83.2715282584417)
--(axis cs:0.279591836734694,82.6049102498363)
--(axis cs:0.271428571428571,83.7334129196867)
--(axis cs:0.263265306122449,82.6367402970828)
--(axis cs:0.255102040816327,83.3089685375373)
--(axis cs:0.246938775510204,82.4581650459386)
--(axis cs:0.238775510204082,82.8152385755108)
--(axis cs:0.230612244897959,81.6498763294007)
--(axis cs:0.222448979591837,81.9403798652114)
--(axis cs:0.214285714285714,81.0332784257256)
--(axis cs:0.206122448979592,79.1265379108804)
--(axis cs:0.197959183673469,80.4168284065951)
--(axis cs:0.189795918367347,79.3124684600872)
--(axis cs:0.181632653061225,79.2975407234268)
--(axis cs:0.173469387755102,78.9775256196998)
--(axis cs:0.16530612244898,78.5011677578844)
--(axis cs:0.157142857142857,78.8315140788429)
--(axis cs:0.148979591836735,78.5781339357942)
--(axis cs:0.140816326530612,77.2735742563658)
--(axis cs:0.13265306122449,75.713392499714)
--(axis cs:0.124489795918367,75.136301849289)
--(axis cs:0.116326530612245,75.2022828120246)
--(axis cs:0.108163265306122,73.3125129775336)
--(axis cs:0.1,72.7896470534944)
--(axis cs:0.0918367346938776,71.4267230230889)
--(axis cs:0.0836734693877551,69.6393721961985)
--(axis cs:0.0755102040816327,68.0730366698876)
--(axis cs:0.0673469387755102,65.4291567131876)
--(axis cs:0.0591836734693878,63.0264726897128)
--(axis cs:0.0510204081632653,61.1197890281986)
--(axis cs:0.0428571428571429,58.8123839047872)
--(axis cs:0.0346938775510204,53.80309580821)
--(axis cs:0.026530612244898,47.4574107819406)
--(axis cs:0.0183673469387755,42.4625482621286)
--(axis cs:0.0102040816326531,30.6507378954349)
--(axis cs:0.00204081632653061,20.8528428803577)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:0.00102040816326531,16.2730038720024)
--(axis cs:0.00102040816326531,10.5127104137119)
--(axis cs:0.00510204081632653,20.5217263435899)
--(axis cs:0.00918367346938776,27.3993388895645)
--(axis cs:0.013265306122449,34.5883277190688)
--(axis cs:0.0173469387755102,40.8951285245503)
--(axis cs:0.0214285714285714,43.5195672172447)
--(axis cs:0.0255102040816327,46.9042903515927)
--(axis cs:0.0295918367346939,49.1730713359245)
--(axis cs:0.0336734693877551,54.2318500213092)
--(axis cs:0.0377551020408163,57.1342999138759)
--(axis cs:0.0418367346938776,57.7513089001369)
--(axis cs:0.0459183673469388,59.5563993330659)
--(axis cs:0.05,61.4148086928913)
--(axis cs:0.0540816326530612,64.165333747212)
--(axis cs:0.0581632653061224,63.4872926070056)
--(axis cs:0.0622448979591837,65.6427446008193)
--(axis cs:0.0663265306122449,65.6362208740045)
--(axis cs:0.0704081632653061,65.9411647486993)
--(axis cs:0.0744897959183674,67.432252047713)
--(axis cs:0.0785714285714286,69.8249723120637)
--(axis cs:0.0826530612244898,70.4054038489515)
--(axis cs:0.086734693877551,69.2903814353111)
--(axis cs:0.0908163265306123,70.5814526460744)
--(axis cs:0.0948979591836735,71.8610187447155)
--(axis cs:0.0989795918367347,72.8643627787779)
--(axis cs:0.103061224489796,71.9992971218974)
--(axis cs:0.107142857142857,72.4505307471595)
--(axis cs:0.111224489795918,72.2825212269586)
--(axis cs:0.11530612244898,73.297751405781)
--(axis cs:0.119387755102041,74.1457661860336)
--(axis cs:0.123469387755102,73.7732812847337)
--(axis cs:0.127551020408163,74.1487524731084)
--(axis cs:0.131632653061224,75.7406173546672)
--(axis cs:0.135714285714286,76.2113018135232)
--(axis cs:0.139795918367347,75.4437822604076)
--(axis cs:0.143877551020408,77.156277213382)
--(axis cs:0.147959183673469,77.7708647725498)
--(axis cs:0.152040816326531,77.6048432483752)
--(axis cs:0.156122448979592,77.316013487304)
--(axis cs:0.160204081632653,77.4594971395144)
--(axis cs:0.164285714285714,77.783956534658)
--(axis cs:0.168367346938776,78.3090770005224)
--(axis cs:0.172448979591837,78.1891298661523)
--(axis cs:0.176530612244898,78.8329631861118)
--(axis cs:0.180612244897959,78.9418960183554)
--(axis cs:0.18469387755102,79.6398128721369)
--(axis cs:0.188775510204082,79.3486259730711)
--(axis cs:0.192857142857143,79.6962771366315)
--(axis cs:0.196938775510204,79.8073072469928)
--(axis cs:0.201020408163265,78.5776730419444)
--(axis cs:0.205102040816327,80.0903291135621)
--(axis cs:0.209183673469388,80.1410427527842)
--(axis cs:0.213265306122449,79.9852962143693)
--(axis cs:0.21734693877551,80.1564309964557)
--(axis cs:0.221428571428571,81.1022544881972)
--(axis cs:0.225510204081633,81.2876852795635)
--(axis cs:0.229591836734694,81.0735844483028)
--(axis cs:0.233673469387755,81.2070949451441)
--(axis cs:0.237755102040816,82.3955099871065)
--(axis cs:0.241836734693878,81.3026758782183)
--(axis cs:0.245918367346939,81.6525155236395)
--(axis cs:0.25,82.0029909974856)
--(axis cs:0.254081632653061,82.0646473379358)
--(axis cs:0.258163265306122,81.6978474154834)
--(axis cs:0.262244897959184,81.7621321399472)
--(axis cs:0.266326530612245,81.4623980833654)
--(axis cs:0.270408163265306,82.932478588611)
--(axis cs:0.274489795918367,81.5369106116288)
--(axis cs:0.278571428571429,82.6286987112989)
--(axis cs:0.28265306122449,81.9986275887952)
--(axis cs:0.286734693877551,82.8996827228817)
--(axis cs:0.290816326530612,81.649308199651)
--(axis cs:0.294897959183673,83.0429497316547)
--(axis cs:0.298979591836735,81.6142881073313)
--(axis cs:0.303061224489796,82.1176915568223)
--(axis cs:0.307142857142857,82.8039872910992)
--(axis cs:0.311224489795918,84.0605442346973)
--(axis cs:0.31530612244898,83.7297810528563)
--(axis cs:0.319387755102041,83.1617951369636)
--(axis cs:0.323469387755102,82.9037471360488)
--(axis cs:0.327551020408163,83.937323475904)
--(axis cs:0.331632653061224,82.5231597454983)
--(axis cs:0.335714285714286,83.7515517848317)
--(axis cs:0.339795918367347,82.8966051699451)
--(axis cs:0.343877551020408,84.0471817505071)
--(axis cs:0.347959183673469,83.2276182457854)
--(axis cs:0.352040816326531,84.0176171587075)
--(axis cs:0.356122448979592,83.1299403163428)
--(axis cs:0.360204081632653,84.2739262483818)
--(axis cs:0.364285714285714,84.3223750757902)
--(axis cs:0.368367346938775,84.6255753239497)
--(axis cs:0.372448979591837,84.0386853973819)
--(axis cs:0.376530612244898,84.1029910514715)
--(axis cs:0.380612244897959,84.1070283950509)
--(axis cs:0.38469387755102,84.4374637063436)
--(axis cs:0.388775510204082,84.3601190476191)
--(axis cs:0.392857142857143,84.7926666350785)
--(axis cs:0.396938775510204,84.0032518109366)
--(axis cs:0.401020408163265,83.8942203630564)
--(axis cs:0.405102040816327,85.2132622570081)
--(axis cs:0.405102040816327,86.7807853620395)
--(axis cs:0.405102040816327,86.7807853620395)
--(axis cs:0.401020408163265,85.1533986845627)
--(axis cs:0.396938775510204,85.6098434271587)
--(axis cs:0.392857142857143,86.7847143173025)
--(axis cs:0.388775510204082,85.0148809523809)
--(axis cs:0.38469387755102,85.4137267698469)
--(axis cs:0.380612244897959,86.0417811287586)
--(axis cs:0.376530612244898,85.8672470437666)
--(axis cs:0.372448979591837,85.7827431740466)
--(axis cs:0.368367346938775,86.5649008665265)
--(axis cs:0.364285714285714,85.8561963527813)
--(axis cs:0.360204081632653,85.4879785135229)
--(axis cs:0.356122448979592,85.5902977788952)
--(axis cs:0.352040816326531,85.8633352222449)
--(axis cs:0.347959183673469,84.6592865161194)
--(axis cs:0.343877551020408,84.5540087256834)
--(axis cs:0.339795918367347,85.4664900681502)
--(axis cs:0.335714285714286,85.1770196437398)
--(axis cs:0.331632653061224,84.1732688259303)
--(axis cs:0.327551020408163,84.9912479526674)
--(axis cs:0.323469387755102,84.030776673475)
--(axis cs:0.319387755102041,85.2013001011317)
--(axis cs:0.31530612244898,85.228552280477)
--(axis cs:0.311224489795918,85.7608843367313)
--(axis cs:0.307142857142857,85.2317269946151)
--(axis cs:0.303061224489796,84.2811179669873)
--(axis cs:0.298979591836735,84.4273785593354)
--(axis cs:0.294897959183673,84.9332407445358)
--(axis cs:0.290816326530612,83.975691800349)
--(axis cs:0.286734693877551,84.4812696580706)
--(axis cs:0.28265306122449,85.2335152683476)
--(axis cs:0.278571428571429,84.4546346220344)
--(axis cs:0.274489795918367,84.5047560550378)
--(axis cs:0.270408163265306,83.8829976018652)
--(axis cs:0.266326530612245,84.0733162023489)
--(axis cs:0.262244897959184,83.4759630981481)
--(axis cs:0.258163265306122,82.9450097273737)
--(axis cs:0.254081632653061,84.5127336144452)
--(axis cs:0.25,84.3958185263239)
--(axis cs:0.245918367346939,83.1689130477891)
--(axis cs:0.241836734693878,83.6378003122579)
--(axis cs:0.237755102040816,83.080680489084)
--(axis cs:0.233673469387755,82.9893336262845)
--(axis cs:0.229591836734694,83.3311774564591)
--(axis cs:0.225510204081633,83.236124244246)
--(axis cs:0.221428571428571,82.1417931308504)
--(axis cs:0.21734693877551,82.9090451940205)
--(axis cs:0.213265306122449,82.4849418808688)
--(axis cs:0.209183673469388,82.6863381995967)
--(axis cs:0.205102040816327,83.2727661245331)
--(axis cs:0.201020408163265,81.1247079104366)
--(axis cs:0.196938775510204,81.2641213244357)
--(axis cs:0.192857142857143,82.3870561967019)
--(axis cs:0.188775510204082,81.3061359316908)
--(axis cs:0.18469387755102,81.4613776040535)
--(axis cs:0.180612244897959,81.5045325530732)
--(axis cs:0.176530612244898,82.4467987186501)
--(axis cs:0.172448979591837,80.8287272767049)
--(axis cs:0.168367346938776,80.1135420470967)
--(axis cs:0.164285714285714,79.418424417723)
--(axis cs:0.160204081632653,80.1297885747713)
--(axis cs:0.156122448979592,80.183986512696)
--(axis cs:0.152040816326531,80.2225377040057)
--(axis cs:0.147959183673469,79.461278084593)
--(axis cs:0.143877551020408,80.4925323104275)
--(axis cs:0.139795918367347,78.9609796443543)
--(axis cs:0.135714285714286,77.3601267579053)
--(axis cs:0.131632653061224,78.8427159786661)
--(axis cs:0.127551020408163,77.8750570507011)
--(axis cs:0.123469387755102,77.9826710962187)
--(axis cs:0.119387755102041,78.2351861949188)
--(axis cs:0.11530612244898,78.249867641838)
--(axis cs:0.111224489795918,76.4079549635176)
--(axis cs:0.107142857142857,77.0435168718881)
--(axis cs:0.103061224489796,76.4233219257217)
--(axis cs:0.0989795918367347,76.6296848402697)
--(axis cs:0.0948979591836735,74.5675526838559)
--(axis cs:0.0908163265306123,76.4423568777351)
--(axis cs:0.086734693877551,75.5012852313555)
--(axis cs:0.0826530612244898,73.52316757962)
--(axis cs:0.0785714285714286,72.8833610212696)
--(axis cs:0.0744897959183674,72.4487003332394)
--(axis cs:0.0704081632653061,71.6778828703483)
--(axis cs:0.0663265306122449,71.3875886498051)
--(axis cs:0.0622448979591837,69.892969684895)
--(axis cs:0.0581632653061224,69.0722312025182)
--(axis cs:0.0540816326530612,69.3168091099308)
--(axis cs:0.05,67.1566198785373)
--(axis cs:0.0459183673469388,66.3662197145531)
--(axis cs:0.0418367346938776,64.6594053855774)
--(axis cs:0.0377551020408163,63.4311762766003)
--(axis cs:0.0336734693877551,60.9169595025003)
--(axis cs:0.0295918367346939,57.6721667593136)
--(axis cs:0.0255102040816327,55.3576144103121)
--(axis cs:0.0214285714285714,49.7542423065648)
--(axis cs:0.0173469387755102,47.2298714754496)
--(axis cs:0.013265306122449,41.8104818047407)
--(axis cs:0.00918367346938776,36.6185182532926)
--(axis cs:0.00510204081632653,25.7282736564101)
--(axis cs:0.00102040816326531,16.2730038720024)
--cycle;

\path [fill=sienna1408675, fill opacity=0.2]
(axis cs:0.000510204081632653,13.1412823030898)
--(axis cs:0.000510204081632653,9.03133674452928)
--(axis cs:0.00255102040816327,16.2335378755434)
--(axis cs:0.00459183673469388,19.881293705156)
--(axis cs:0.00663265306122449,24.1142440209647)
--(axis cs:0.0086734693877551,28.3754614831452)
--(axis cs:0.0107142857142857,30.8733126063126)
--(axis cs:0.0127551020408163,33.5488735106226)
--(axis cs:0.0147959183673469,38.9628892565102)
--(axis cs:0.0168367346938776,41.1167869416754)
--(axis cs:0.0188775510204082,44.0698133634669)
--(axis cs:0.0209183673469388,44.6181966608739)
--(axis cs:0.0229591836734694,45.8707601589701)
--(axis cs:0.025,47.321196063643)
--(axis cs:0.0270408163265306,49.7810303098591)
--(axis cs:0.0290816326530612,51.5266854617512)
--(axis cs:0.0311224489795918,52.8748496769373)
--(axis cs:0.0331632653061225,54.366422169814)
--(axis cs:0.0352040816326531,54.9208511067541)
--(axis cs:0.0372448979591837,54.9892461326349)
--(axis cs:0.0392857142857143,56.452534897428)
--(axis cs:0.0413265306122449,57.6636129722814)
--(axis cs:0.0433673469387755,60.1552897663127)
--(axis cs:0.0454081632653061,59.5410975688969)
--(axis cs:0.0474489795918367,59.0133526313474)
--(axis cs:0.0494897959183673,59.1255683292663)
--(axis cs:0.051530612244898,61.3643691508057)
--(axis cs:0.0535714285714286,62.3542240717554)
--(axis cs:0.0556122448979592,63.0645935330351)
--(axis cs:0.0576530612244898,63.8185015886704)
--(axis cs:0.0596938775510204,66.213962664655)
--(axis cs:0.061734693877551,66.9744904381693)
--(axis cs:0.0637755102040816,66.342178139763)
--(axis cs:0.0658163265306122,65.659171748624)
--(axis cs:0.0678571428571429,67.0636305544194)
--(axis cs:0.0698979591836735,68.1860747506265)
--(axis cs:0.0719387755102041,69.3783870406149)
--(axis cs:0.0739795918367347,68.8586899464266)
--(axis cs:0.0760204081632653,69.2338410753531)
--(axis cs:0.0780612244897959,70.7805780333976)
--(axis cs:0.0801020408163265,69.7742115919964)
--(axis cs:0.0821428571428571,68.6791612920632)
--(axis cs:0.0841836734693878,69.1575573456592)
--(axis cs:0.0862244897959184,70.8698279510142)
--(axis cs:0.088265306122449,71.3093507829916)
--(axis cs:0.0903061224489796,70.8220987295756)
--(axis cs:0.0923469387755102,72.3001542820824)
--(axis cs:0.0943877551020408,71.3912024753597)
--(axis cs:0.0964285714285714,73.6533001945229)
--(axis cs:0.098469387755102,71.9083189802262)
--(axis cs:0.100510204081633,72.5964566315943)
--(axis cs:0.102551020408163,70.4400526760554)
--(axis cs:0.104591836734694,72.4956136721838)
--(axis cs:0.106632653061224,72.9474037507414)
--(axis cs:0.108673469387755,74.274355293567)
--(axis cs:0.110714285714286,72.6613712993157)
--(axis cs:0.112755102040816,73.845514347679)
--(axis cs:0.114795918367347,72.6494262084556)
--(axis cs:0.116836734693878,72.3546590473421)
--(axis cs:0.118877551020408,73.4304941176958)
--(axis cs:0.120918367346939,74.4973724318571)
--(axis cs:0.122959183673469,73.7819704190447)
--(axis cs:0.125,74.2147068269848)
--(axis cs:0.127040816326531,74.6084040116739)
--(axis cs:0.129081632653061,75.6600850313151)
--(axis cs:0.131122448979592,72.8201261214367)
--(axis cs:0.133163265306122,75.7423951992775)
--(axis cs:0.135204081632653,74.1168892189133)
--(axis cs:0.137244897959184,75.3659688034926)
--(axis cs:0.139285714285714,75.6729017826847)
--(axis cs:0.141326530612245,76.55168784766)
--(axis cs:0.143367346938776,75.1283640640169)
--(axis cs:0.145408163265306,77.1880241071899)
--(axis cs:0.147448979591837,75.9132933505456)
--(axis cs:0.149489795918367,76.5837110392596)
--(axis cs:0.151530612244898,75.3680737870162)
--(axis cs:0.153571428571429,77.2447543279327)
--(axis cs:0.155612244897959,76.3911165621552)
--(axis cs:0.15765306122449,76.0484324512493)
--(axis cs:0.15969387755102,76.4762524811938)
--(axis cs:0.161734693877551,76.0718286259413)
--(axis cs:0.163775510204082,77.2876288839974)
--(axis cs:0.165816326530612,78.1647648230644)
--(axis cs:0.167857142857143,76.8123500870014)
--(axis cs:0.169897959183673,76.8393349220037)
--(axis cs:0.171938775510204,77.3839601113414)
--(axis cs:0.173979591836735,77.5834668219321)
--(axis cs:0.176020408163265,78.2122870295387)
--(axis cs:0.178061224489796,77.0002655271514)
--(axis cs:0.180102040816327,77.4020679224956)
--(axis cs:0.182142857142857,76.7250312146713)
--(axis cs:0.184183673469388,77.504624600254)
--(axis cs:0.186224489795918,76.8170578169906)
--(axis cs:0.188265306122449,78.4749375027464)
--(axis cs:0.19030612244898,77.9182274265828)
--(axis cs:0.19234693877551,77.7398854012131)
--(axis cs:0.194387755102041,78.2343292465287)
--(axis cs:0.196428571428571,78.5783772746224)
--(axis cs:0.198469387755102,79.562593496739)
--(axis cs:0.200510204081633,79.5563744464081)
--(axis cs:0.202551020408163,78.7641694025869)
--(axis cs:0.202551020408163,82.188211549794)
--(axis cs:0.202551020408163,82.188211549794)
--(axis cs:0.200510204081633,82.3186255535919)
--(axis cs:0.198469387755102,81.8362160270705)
--(axis cs:0.196428571428571,82.9692417729967)
--(axis cs:0.194387755102041,80.5454326582332)
--(axis cs:0.19234693877551,82.4386860273583)
--(axis cs:0.19030612244898,81.6055820972268)
--(axis cs:0.188265306122449,82.4774434496345)
--(axis cs:0.186224489795918,81.5757993258666)
--(axis cs:0.184183673469388,82.0489468283175)
--(axis cs:0.182142857142857,81.310683071043)
--(axis cs:0.180102040816327,81.7645987441711)
--(axis cs:0.178061224489796,81.30330590142)
--(axis cs:0.176020408163265,80.9841415418899)
--(axis cs:0.173979591836735,81.1665331780679)
--(axis cs:0.171938775510204,80.4731827458015)
--(axis cs:0.169897959183673,82.0594746018058)
--(axis cs:0.167857142857143,80.0031261034748)
--(axis cs:0.165816326530612,80.2578542245546)
--(axis cs:0.163775510204082,80.0337996874312)
--(axis cs:0.161734693877551,81.6067428026301)
--(axis cs:0.15969387755102,80.1904141854729)
--(axis cs:0.15765306122449,79.2491865963697)
--(axis cs:0.155612244897959,79.6803120092733)
--(axis cs:0.153571428571429,80.0766742434959)
--(axis cs:0.151530612244898,81.0902595463171)
--(axis cs:0.149489795918367,79.7258127702642)
--(axis cs:0.147448979591837,81.2890876018353)
--(axis cs:0.145408163265306,79.3000711309054)
--(axis cs:0.143367346938776,80.5859216502688)
--(axis cs:0.141326530612245,80.0852169142447)
--(axis cs:0.139285714285714,78.5235267887439)
--(axis cs:0.137244897959184,80.1995073869835)
--(axis cs:0.135204081632653,77.7878726858486)
--(axis cs:0.133163265306122,78.4242714673891)
--(axis cs:0.131122448979592,80.2751119738013)
--(axis cs:0.129081632653061,78.982772111542)
--(axis cs:0.127040816326531,78.8142150359452)
--(axis cs:0.125,77.6007693634914)
--(axis cs:0.122959183673469,79.1942200571458)
--(axis cs:0.120918367346939,79.2228656633811)
--(axis cs:0.118877551020408,78.6528392156375)
--(axis cs:0.116836734693878,77.1393885717055)
--(axis cs:0.114795918367347,78.0350976010682)
--(axis cs:0.112755102040816,77.8211523189877)
--(axis cs:0.110714285714286,78.2017239387796)
--(axis cs:0.108673469387755,78.6720732778616)
--(axis cs:0.106632653061224,77.2609295825919)
--(axis cs:0.104591836734694,77.2960529944829)
--(axis cs:0.102551020408163,75.8992330382304)
--(axis cs:0.100510204081633,75.6773528922152)
--(axis cs:0.098469387755102,76.5738238769167)
--(axis cs:0.0964285714285714,75.751461710239)
--(axis cs:0.0943877551020408,76.3766546674974)
--(axis cs:0.0923469387755102,75.7355600036319)
--(axis cs:0.0903061224489796,75.1302822228054)
--(axis cs:0.088265306122449,75.1489825503417)
--(axis cs:0.0862244897959184,74.5468387156524)
--(axis cs:0.0841836734693878,73.3722045591027)
--(axis cs:0.0821428571428571,72.8982196603178)
--(axis cs:0.0801020408163265,74.4222169794322)
--(axis cs:0.0780612244897959,72.0170410142214)
--(axis cs:0.0760204081632653,73.7125874960755)
--(axis cs:0.0739795918367347,73.7008338630972)
--(axis cs:0.0719387755102041,71.6632796260517)
--(axis cs:0.0698979591836735,71.0401157255639)
--(axis cs:0.0678571428571429,70.9720837312949)
--(axis cs:0.0658163265306122,70.1741615847094)
--(axis cs:0.0637755102040816,69.9375837649988)
--(axis cs:0.061734693877551,71.4778905142116)
--(axis cs:0.0596938775510204,68.161037335345)
--(axis cs:0.0576530612244898,69.0386412684725)
--(axis cs:0.0556122448979592,70.0901683717268)
--(axis cs:0.0535714285714286,66.3660140234827)
--(axis cs:0.051530612244898,67.47491656348)
--(axis cs:0.0494897959183673,67.8684792897813)
--(axis cs:0.0474489795918367,67.3259330829384)
--(axis cs:0.0454081632653061,65.518426240627)
--(axis cs:0.0433673469387755,65.1720911860682)
--(axis cs:0.0413265306122449,63.3780536943853)
--(axis cs:0.0392857142857143,62.1486555787625)
--(axis cs:0.0372448979591837,59.9214681530793)
--(axis cs:0.0352040816326531,61.1803393694364)
--(axis cs:0.0331632653061225,59.7704825920908)
--(axis cs:0.0311224489795918,59.2977693706817)
--(axis cs:0.0290816326530612,56.0328383477726)
--(axis cs:0.0270408163265306,56.1415887377599)
--(axis cs:0.025,54.9407086982618)
--(axis cs:0.0229591836734694,54.0101922219823)
--(axis cs:0.0209183673469388,53.6853747676975)
--(axis cs:0.0188775510204082,50.6028056841521)
--(axis cs:0.0168367346938776,47.3058321059436)
--(axis cs:0.0147959183673469,44.0133012196803)
--(axis cs:0.0127551020408163,42.7904122036631)
--(axis cs:0.0107142857142857,39.6624016794017)
--(axis cs:0.0086734693877551,36.7435861359024)
--(axis cs:0.00663265306122449,33.0881369314163)
--(axis cs:0.00459183673469388,26.368706294844)
--(axis cs:0.00255102040816327,20.0164621244566)
--(axis cs:0.000510204081632653,13.1412823030898)
--cycle;

\path [fill=orchid227119194, fill opacity=0.2]
(axis cs:0.000255102040816327,15.1578525623387)
--(axis cs:0.000255102040816327,7.72905219956602)
--(axis cs:0.00127551020408163,12.3977849603223)
--(axis cs:0.00229591836734694,17.9858537518947)
--(axis cs:0.00331632653061224,20.3256385976106)
--(axis cs:0.00433673469387755,20.493853526068)
--(axis cs:0.00535714285714286,24.8827601380581)
--(axis cs:0.00637755102040816,24.4360850349396)
--(axis cs:0.00739795918367347,26.9744966829989)
--(axis cs:0.00841836734693878,28.6490957758361)
--(axis cs:0.00943877551020408,29.4642857142857)
--(axis cs:0.0104591836734694,32.1957439940086)
--(axis cs:0.0114795918367347,32.2391470853456)
--(axis cs:0.0125,33.9851981824528)
--(axis cs:0.0135204081632653,35.5006025133592)
--(axis cs:0.0145408163265306,36.5520378800634)
--(axis cs:0.0155612244897959,38.7710104190593)
--(axis cs:0.0165816326530612,41.2665883822838)
--(axis cs:0.0176020408163265,39.8062281104387)
--(axis cs:0.0186224489795918,43.4499368847413)
--(axis cs:0.0196428571428571,41.3643611480704)
--(axis cs:0.0206632653061225,45.4791981058832)
--(axis cs:0.0216836734693878,45.3726882702075)
--(axis cs:0.0227040816326531,46.0237380441893)
--(axis cs:0.0237244897959184,47.8453990880062)
--(axis cs:0.0247448979591837,46.9278140020726)
--(axis cs:0.025765306122449,48.1258653667018)
--(axis cs:0.0267857142857143,49.2618543842357)
--(axis cs:0.0278061224489796,51.5631201294133)
--(axis cs:0.0288265306122449,49.9625467063043)
--(axis cs:0.0298469387755102,50.88986237707)
--(axis cs:0.0308673469387755,53.5561225357136)
--(axis cs:0.0318877551020408,53.9617270949948)
--(axis cs:0.0329081632653061,54.2099513670983)
--(axis cs:0.0339285714285714,53.7733099863668)
--(axis cs:0.0349489795918367,54.3175660324416)
--(axis cs:0.035969387755102,54.3173594384674)
--(axis cs:0.0369897959183673,53.7182097122876)
--(axis cs:0.0380102040816327,55.7577440824891)
--(axis cs:0.039030612244898,56.6789752677296)
--(axis cs:0.0400510204081633,55.0121527881541)
--(axis cs:0.0410714285714286,57.5252723558913)
--(axis cs:0.0420918367346939,58.8804516244668)
--(axis cs:0.0431122448979592,56.9622078244108)
--(axis cs:0.0441326530612245,58.9356856099271)
--(axis cs:0.0451530612244898,58.5112484621307)
--(axis cs:0.0461734693877551,58.7682470629296)
--(axis cs:0.0471938775510204,56.4321616739392)
--(axis cs:0.0482142857142857,58.3723502832745)
--(axis cs:0.049234693877551,59.4653838215614)
--(axis cs:0.0502551020408163,60.497494275384)
--(axis cs:0.0512755102040816,59.5056527730796)
--(axis cs:0.0522959183673469,58.9543976593253)
--(axis cs:0.0533163265306122,61.5786338319592)
--(axis cs:0.0543367346938776,62.0465760206285)
--(axis cs:0.0553571428571429,62.5096379069138)
--(axis cs:0.0563775510204082,60.7685831102137)
--(axis cs:0.0573979591836735,62.5240326127753)
--(axis cs:0.0584183673469388,61.4942414467091)
--(axis cs:0.0594387755102041,62.8352015448772)
--(axis cs:0.0604591836734694,62.5459646117971)
--(axis cs:0.0614795918367347,61.6634381195896)
--(axis cs:0.0625,61.5663884043524)
--(axis cs:0.0635204081632653,64.2287886285044)
--(axis cs:0.0645408163265306,64.283986703171)
--(axis cs:0.0655612244897959,63.7446938208109)
--(axis cs:0.0665816326530612,64.6077655938)
--(axis cs:0.0676020408163265,65.4868506872415)
--(axis cs:0.0686224489795918,66.0422392228115)
--(axis cs:0.0696428571428571,65.3605008423253)
--(axis cs:0.0706632653061224,65.1599045881977)
--(axis cs:0.0716836734693878,65.2838657638047)
--(axis cs:0.0727040816326531,64.3605883335022)
--(axis cs:0.0737244897959184,65.6675400230216)
--(axis cs:0.0747448979591837,65.5942807151044)
--(axis cs:0.075765306122449,66.6250315399128)
--(axis cs:0.0767857142857143,66.3095238095238)
--(axis cs:0.0778061224489796,65.3102969244529)
--(axis cs:0.0788265306122449,67.6930272976184)
--(axis cs:0.0798469387755102,67.3654151287974)
--(axis cs:0.0808673469387755,66.0645510142643)
--(axis cs:0.0818877551020408,67.1043792626575)
--(axis cs:0.0829081632653061,67.7276897882977)
--(axis cs:0.0839285714285714,68.0000337356381)
--(axis cs:0.0849489795918367,66.9341856351709)
--(axis cs:0.085969387755102,68.103683886536)
--(axis cs:0.0869897959183673,68.3474313487005)
--(axis cs:0.0880102040816327,67.6490521587836)
--(axis cs:0.089030612244898,69.9765964601961)
--(axis cs:0.0900510204081633,67.999996743778)
--(axis cs:0.0910714285714286,68.2714857924285)
--(axis cs:0.0920918367346939,68.6788041097416)
--(axis cs:0.0931122448979592,69.6142279530617)
--(axis cs:0.0941326530612245,69.0871184033684)
--(axis cs:0.0951530612244898,69.7424178352237)
--(axis cs:0.0961734693877551,70.1369572068076)
--(axis cs:0.0971938775510204,70.3204844869511)
--(axis cs:0.0982142857142857,69.1214039043401)
--(axis cs:0.099234693877551,69.2086495161957)
--(axis cs:0.100255102040816,71.4388870934154)
--(axis cs:0.101275510204082,71.1345665343587)
--(axis cs:0.101275510204082,73.0916239418317)
--(axis cs:0.101275510204082,73.0916239418317)
--(axis cs:0.100255102040816,72.9956367161085)
--(axis cs:0.099234693877551,72.458017150471)
--(axis cs:0.0982142857142857,71.9797865718504)
--(axis cs:0.0971938775510204,72.8640393225727)
--(axis cs:0.0961734693877551,72.8392332693829)
--(axis cs:0.0951530612244898,73.3528202600144)
--(axis cs:0.0941326530612245,72.5795482632983)
--(axis cs:0.0931122448979592,72.350057761224)
--(axis cs:0.0920918367346939,72.3331006521632)
--(axis cs:0.0910714285714286,72.0856570647144)
--(axis cs:0.0900510204081633,70.7202413514601)
--(axis cs:0.089030612244898,71.1543559207562)
--(axis cs:0.0880102040816327,73.1247573650259)
--(axis cs:0.0869897959183673,70.6109019846328)
--(axis cs:0.085969387755102,71.2415542087021)
--(axis cs:0.0849489795918367,70.8634334124481)
--(axis cs:0.0839285714285714,70.3630615024571)
--(axis cs:0.0829081632653061,69.5044530688452)
--(axis cs:0.0818877551020408,71.2289540706758)
--(axis cs:0.0808673469387755,70.09616327145)
--(axis cs:0.0798469387755102,69.390537252155)
--(axis cs:0.0788265306122449,69.7772107976198)
--(axis cs:0.0778061224489796,68.5289887898328)
--(axis cs:0.0767857142857143,68.9285714285714)
--(axis cs:0.075765306122449,69.7142541743729)
--(axis cs:0.0747448979591837,68.6021478563241)
--(axis cs:0.0737244897959184,69.9872218817404)
--(axis cs:0.0727040816326531,67.6632211903073)
--(axis cs:0.0716836734693878,69.2101818552429)
--(axis cs:0.0706632653061224,68.3222382689452)
--(axis cs:0.0696428571428571,69.9073563005319)
--(axis cs:0.0686224489795918,67.5887131581409)
--(axis cs:0.0676020408163265,68.114339788949)
--(axis cs:0.0665816326530612,66.939853453819)
--(axis cs:0.0655612244897959,67.0886395125224)
--(axis cs:0.0645408163265306,67.2338704396862)
--(axis cs:0.0635204081632653,66.7831161334003)
--(axis cs:0.0625,66.9157544527904)
--(axis cs:0.0614795918367347,67.7710856899343)
--(axis cs:0.0604591836734694,65.7278449120124)
--(axis cs:0.0594387755102041,67.6409889313133)
--(axis cs:0.0584183673469388,64.1902823628147)
--(axis cs:0.0573979591836735,65.6604911967485)
--(axis cs:0.0563775510204082,65.3921311755006)
--(axis cs:0.0553571428571429,65.5558382835624)
--(axis cs:0.0543367346938776,65.1558049317524)
--(axis cs:0.0533163265306122,64.5820804537551)
--(axis cs:0.0522959183673469,63.5158404359128)
--(axis cs:0.0512755102040816,63.0241091316823)
--(axis cs:0.0502551020408163,63.4906009627113)
--(axis cs:0.049234693877551,63.0941399879624)
--(axis cs:0.0482142857142857,62.5502687643446)
--(axis cs:0.0471938775510204,62.2880764212989)
--(axis cs:0.0461734693877551,63.1067529370704)
--(axis cs:0.0451530612244898,60.5363705854883)
--(axis cs:0.0441326530612245,61.4809810567396)
--(axis cs:0.0431122448979592,61.0139826517797)
--(axis cs:0.0420918367346939,62.5778817088666)
--(axis cs:0.0410714285714286,60.2425847869659)
--(axis cs:0.0400510204081633,60.9402281642268)
--(axis cs:0.039030612244898,61.4162628275085)
--(axis cs:0.0380102040816327,60.432732107987)
--(axis cs:0.0369897959183673,58.6329807639029)
--(axis cs:0.035969387755102,59.2540691329612)
--(axis cs:0.0349489795918367,57.7062434913679)
--(axis cs:0.0339285714285714,58.7564519183951)
--(axis cs:0.0329081632653061,57.6352867281398)
--(axis cs:0.0318877551020408,54.9370824288147)
--(axis cs:0.0308673469387755,55.640306035715)
--(axis cs:0.0298469387755102,55.1815661943585)
--(axis cs:0.0288265306122449,55.0374532936957)
--(axis cs:0.0278061224489796,55.847594156301)
--(axis cs:0.0267857142857143,53.8333837110024)
--(axis cs:0.025765306122449,51.9634203475839)
--(axis cs:0.0247448979591837,51.8519479026893)
--(axis cs:0.0237244897959184,50.1010294834224)
--(axis cs:0.0227040816326531,51.4762619558107)
--(axis cs:0.0216836734693878,48.7046926821735)
--(axis cs:0.0206632653061225,47.1696114179264)
--(axis cs:0.0196428571428571,47.6534959947867)
--(axis cs:0.0186224489795918,47.710777400973)
--(axis cs:0.0176020408163265,44.658057603847)
--(axis cs:0.0165816326530612,44.5072211415257)
--(axis cs:0.0155612244897959,44.4730371999883)
--(axis cs:0.0145408163265306,41.9598668818414)
--(axis cs:0.0135204081632653,41.8803498675932)
--(axis cs:0.0125,38.574325627071)
--(axis cs:0.0114795918367347,39.2191862479877)
--(axis cs:0.0104591836734694,36.673303625039)
--(axis cs:0.00943877551020408,37.202380952381)
--(axis cs:0.00841836734693878,33.9401899384496)
--(axis cs:0.00739795918367347,32.9064556979535)
--(axis cs:0.00637755102040816,32.9448673460128)
--(axis cs:0.00535714285714286,29.0458112905133)
--(axis cs:0.00433673469387755,26.381146473932)
--(axis cs:0.00331632653061224,26.9362661642942)
--(axis cs:0.00229591836734694,22.1927176766767)
--(axis cs:0.00127551020408163,19.0903102777729)
--(axis cs:0.000255102040816327,15.1578525623387)
--cycle;

\path [fill=gray127, fill opacity=0.2]
(axis cs:0.000127551020408163,14.8525241879886)
--(axis cs:0.000127551020408163,7.37961866915428)
--(axis cs:0.000637755102040816,10.0950867419949)
--(axis cs:0.00114795918367347,13.2453004986259)
--(axis cs:0.00165816326530612,11.7441233693208)
--(axis cs:0.00216836734693878,12.9470338365217)
--(axis cs:0.00267857142857143,15.9339369934531)
--(axis cs:0.00318877551020408,14.4784566500118)
--(axis cs:0.00369897959183673,17.1747910095628)
--(axis cs:0.00420918367346939,19.7008485655246)
--(axis cs:0.00471938775510204,21.8681976315636)
--(axis cs:0.00522959183673469,22.9847003720089)
--(axis cs:0.00573979591836735,21.9381057587372)
--(axis cs:0.00625,23.0506714211109)
--(axis cs:0.00676020408163265,27.7183660934538)
--(axis cs:0.00727040816326531,28.3328796879235)
--(axis cs:0.00778061224489796,27.7966031001226)
--(axis cs:0.00829081632653061,28.1282906991071)
--(axis cs:0.00880102040816327,29.6072962397139)
--(axis cs:0.00931122448979592,30.5682043744392)
--(axis cs:0.00982142857142857,31.1496306921177)
--(axis cs:0.0103316326530612,31.780899360543)
--(axis cs:0.0108418367346939,34.046856947691)
--(axis cs:0.0113520408163265,33.3336604069815)
--(axis cs:0.0118622448979592,32.2646088992586)
--(axis cs:0.0123724489795918,32.1092482747073)
--(axis cs:0.0128826530612245,33.2800287215076)
--(axis cs:0.0133928571428571,33.7677862818068)
--(axis cs:0.0139030612244898,34.5662615601216)
--(axis cs:0.0144132653061224,37.3272044556384)
--(axis cs:0.0149234693877551,36.2943993578937)
--(axis cs:0.0154336734693878,37.4000499576277)
--(axis cs:0.0159438775510204,37.9380653797267)
--(axis cs:0.0164540816326531,38.3604244430052)
--(axis cs:0.0169642857142857,38.5552099312914)
--(axis cs:0.0174744897959184,38.4905487003369)
--(axis cs:0.017984693877551,38.7009032946951)
--(axis cs:0.0184948979591837,39.327140813911)
--(axis cs:0.0190051020408163,39.7246187181322)
--(axis cs:0.019515306122449,41.688317072006)
--(axis cs:0.0200255102040816,43.033922050047)
--(axis cs:0.0205357142857143,41.2992330163826)
--(axis cs:0.0210459183673469,42.2485359255076)
--(axis cs:0.0215561224489796,44.355529986232)
--(axis cs:0.0220663265306122,43.7519615568366)
--(axis cs:0.0225765306122449,44.8702427143294)
--(axis cs:0.0230867346938776,46.3574386920127)
--(axis cs:0.0235969387755102,46.7836454600773)
--(axis cs:0.0241071428571429,46.0077175345362)
--(axis cs:0.0246173469387755,46.1901114831589)
--(axis cs:0.0251275510204082,47.4206129724135)
--(axis cs:0.0256377551020408,47.651471500712)
--(axis cs:0.0261479591836735,47.0189405241825)
--(axis cs:0.0266581632653061,47.3070350213398)
--(axis cs:0.0271683673469388,49.9089080958824)
--(axis cs:0.0276785714285714,49.4548123872295)
--(axis cs:0.0281887755102041,49.3208900819258)
--(axis cs:0.0286989795918367,49.3252605580812)
--(axis cs:0.0292091836734694,49.7682646749295)
--(axis cs:0.029719387755102,49.1148978413932)
--(axis cs:0.0302295918367347,51.9565335227777)
--(axis cs:0.0307397959183673,51.9445579970122)
--(axis cs:0.03125,51.9643764534871)
--(axis cs:0.0317602040816327,52.6477859280433)
--(axis cs:0.0322704081632653,51.4459597584126)
--(axis cs:0.032780612244898,51.3277512892502)
--(axis cs:0.0332908163265306,51.7631705453889)
--(axis cs:0.0338010204081633,51.8743549528187)
--(axis cs:0.0343112244897959,50.8534195130062)
--(axis cs:0.0348214285714286,52.8001287603627)
--(axis cs:0.0353316326530612,52.4944646958703)
--(axis cs:0.0358418367346939,53.2573377472274)
--(axis cs:0.0363520408163265,54.1966411673098)
--(axis cs:0.0368622448979592,54.3175068107187)
--(axis cs:0.0373724489795918,52.841683263559)
--(axis cs:0.0378826530612245,53.444386025142)
--(axis cs:0.0383928571428571,54.0891783876654)
--(axis cs:0.0389030612244898,54.0400158839859)
--(axis cs:0.0394132653061224,54.9519450487384)
--(axis cs:0.0399234693877551,54.02897486556)
--(axis cs:0.0404336734693878,54.288223998458)
--(axis cs:0.0409438775510204,53.8379049316422)
--(axis cs:0.0414540816326531,54.5215635376691)
--(axis cs:0.0419642857142857,53.7142347439697)
--(axis cs:0.0424744897959184,55.2176120784788)
--(axis cs:0.042984693877551,55.3001494535018)
--(axis cs:0.0434948979591837,55.1486875528873)
--(axis cs:0.0440051020408163,54.8517457871561)
--(axis cs:0.044515306122449,54.8394714789827)
--(axis cs:0.0450255102040816,56.1204342258216)
--(axis cs:0.0455357142857143,55.7121908350902)
--(axis cs:0.0460459183673469,56.891056375232)
--(axis cs:0.0465561224489796,57.4213645163147)
--(axis cs:0.0470663265306122,57.8164813977167)
--(axis cs:0.0475765306122449,57.6311312193784)
--(axis cs:0.0480867346938776,57.0024026864577)
--(axis cs:0.0485969387755102,57.5810790446671)
--(axis cs:0.0491071428571429,58.3975139462215)
--(axis cs:0.0496173469387755,58.8990801089443)
--(axis cs:0.0501275510204082,59.0985847353044)
--(axis cs:0.0506377551020408,59.1229541719986)
--(axis cs:0.0506377551020408,61.9782363041918)
--(axis cs:0.0506377551020408,61.9782363041918)
--(axis cs:0.0501275510204082,61.8240343123146)
--(axis cs:0.0496173469387755,62.1723484624842)
--(axis cs:0.0491071428571429,61.7215336728262)
--(axis cs:0.0485969387755102,61.5558257172377)
--(axis cs:0.0480867346938776,61.4202163611614)
--(axis cs:0.0475765306122449,60.4045830663359)
--(axis cs:0.0470663265306122,61.2608995546642)
--(axis cs:0.0465561224489796,61.2988735789234)
--(axis cs:0.0460459183673469,59.1506102914347)
--(axis cs:0.0455357142857143,63.0080472601479)
--(axis cs:0.0450255102040816,59.4152800598926)
--(axis cs:0.044515306122449,59.1783856638745)
--(axis cs:0.0440051020408163,60.8327780223677)
--(axis cs:0.0434948979591837,58.7798838756842)
--(axis cs:0.042984693877551,58.3605648322125)
--(axis cs:0.0424744897959184,58.8597688739022)
--(axis cs:0.0419642857142857,60.8393366846018)
--(axis cs:0.0414540816326531,58.9605793194738)
--(axis cs:0.0409438775510204,58.8109045921673)
--(axis cs:0.0404336734693878,59.4915379063039)
--(axis cs:0.0399234693877551,58.8579298963448)
--(axis cs:0.0394132653061224,58.5897216179283)
--(axis cs:0.0389030612244898,59.1445079255379)
--(axis cs:0.0383928571428571,60.1965358980489)
--(axis cs:0.0378826530612245,58.9365663558104)
--(axis cs:0.0373724489795918,58.1999834031077)
--(axis cs:0.0368622448979592,57.2598741416623)
--(axis cs:0.0363520408163265,58.3628826422139)
--(axis cs:0.0358418367346939,58.4093289194392)
--(axis cs:0.0353316326530612,58.1007733993678)
--(axis cs:0.0348214285714286,58.0034426682087)
--(axis cs:0.0343112244897959,56.3787233441366)
--(axis cs:0.0338010204081633,57.0244545709909)
--(axis cs:0.0332908163265306,55.4987342165158)
--(axis cs:0.032780612244898,57.8091534726546)
--(axis cs:0.0322704081632653,57.0957069082541)
--(axis cs:0.0317602040816327,55.8938807386233)
--(axis cs:0.03125,56.8451473560367)
--(axis cs:0.0307397959183673,56.0613943839402)
--(axis cs:0.0302295918367347,54.6208474296033)
--(axis cs:0.029719387755102,56.3315307300354)
--(axis cs:0.0292091836734694,54.6364972298324)
--(axis cs:0.0286989795918367,52.9366442038235)
--(axis cs:0.0281887755102041,52.7922051561695)
--(axis cs:0.0276785714285714,52.4797114222943)
--(axis cs:0.0271683673469388,54.0791871422129)
--(axis cs:0.0266581632653061,54.1215364072316)
--(axis cs:0.0261479591836735,53.754868999627)
--(axis cs:0.0256377551020408,52.5568618326214)
--(axis cs:0.0251275510204082,53.0258155990151)
--(axis cs:0.0246173469387755,52.262269469222)
--(axis cs:0.0241071428571429,51.1946634178448)
--(axis cs:0.0235969387755102,50.7461164446846)
--(axis cs:0.0230867346938776,50.279466069892)
--(axis cs:0.0225765306122449,50.5464239523372)
--(axis cs:0.0220663265306122,51.4266098717348)
--(axis cs:0.0215561224489796,50.5849462042442)
--(axis cs:0.0210459183673469,49.7157497887781)
--(axis cs:0.0205357142857143,50.6055288883793)
--(axis cs:0.0200255102040816,47.9779827118578)
--(axis cs:0.019515306122449,50.186682927994)
--(axis cs:0.0190051020408163,49.6503812818678)
--(axis cs:0.0184948979591837,48.1430972813271)
--(axis cs:0.017984693877551,49.096715752924)
--(axis cs:0.0174744897959184,49.0987370139488)
--(axis cs:0.0169642857142857,47.9924091163277)
--(axis cs:0.0164540816326531,48.3955279379471)
--(axis cs:0.0159438775510204,47.47860128694)
--(axis cs:0.0154336734693878,45.9035214709437)
--(axis cs:0.0149234693877551,44.4794101659158)
--(axis cs:0.0144132653061224,43.1489860205521)
--(axis cs:0.0139030612244898,43.2611193922594)
--(axis cs:0.0133928571428571,41.7679280039075)
--(axis cs:0.0128826530612245,41.21401889754)
--(axis cs:0.0123724489795918,41.6109898205308)
--(axis cs:0.0118622448979592,40.8603911007414)
--(axis cs:0.0113520408163265,38.7496729263519)
--(axis cs:0.0108418367346939,40.1495716237375)
--(axis cs:0.0103316326530612,37.5345768299332)
--(axis cs:0.00982142857142857,35.6360835935966)
--(axis cs:0.00931122448979592,37.1401289588942)
--(axis cs:0.00880102040816327,35.0355609031432)
--(axis cs:0.00829081632653061,35.0562331104167)
--(axis cs:0.00778061224489796,34.5545873760678)
--(axis cs:0.00727040816326531,33.2147393596956)
--(axis cs:0.00676020408163265,33.2042529541652)
--(axis cs:0.00625,31.7707571503177)
--(axis cs:0.00573979591836735,29.0440370984056)
--(axis cs:0.00522959183673469,29.247442485134)
--(axis cs:0.00471938775510204,27.5068023684364)
--(axis cs:0.00420918367346939,27.6503419106658)
--(axis cs:0.00369897959183673,24.8192566094848)
--(axis cs:0.00318877551020408,21.6524957309406)
--(axis cs:0.00267857142857143,21.6553487208326)
--(axis cs:0.00216836734693878,19.1660614015736)
--(axis cs:0.00165816326530612,15.3689718687744)
--(axis cs:0.00114795918367347,16.2487471204218)
--(axis cs:0.000637755102040816,16.0061037341956)
--(axis cs:0.000127551020408163,14.8525241879886)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1 15.2380952380952
5 40
9 55.2083333333333
13 62.7083333333333
17 67.4107142857143
21 70.4464285714286
25 74.2410714285714
29 76.2797619047619
33 77.5892857142857
37 78.7053571428571
41 80.0595238095238
45 80.6398809523809
49 80.4761904761905
53 82.2470238095238
57 82.9166666666667
61 82.0684523809524
65 83.452380952381
69 83.8095238095238
73 83.8392857142857
77 85.0595238095238
81 84.3452380952381
85 84.4196428571429
89 85.3125
93 85.0744047619048
97 86.1011904761905
101 86.3988095238095
105 85.952380952381
109 85.8630952380952
113 86.6369047619048
117 86.3541666666667
121 86.547619047619
125 86.7113095238095
129 86.6517857142857
133 87.0684523809524
137 86.3839285714286
141 86.860119047619
145 87.4553571428571
149 87.172619047619
153 87.1428571428571
157 87.0833333333333
161 87.4553571428571
165 87.6636904761905
169 87.0238095238095
173 87.1726190476191
177 87.0089285714286
181 87.5446428571429
185 87.2767857142857
189 87.8869047619048
193 87.6339285714286
197 87.7529761904762
201 88.7053571428571
205 88.1547619047619
209 88.0059523809524
213 87.4404761904762
217 88.5267857142857
221 88.3184523809524
225 88.1547619047619
229 88.2738095238095
233 88.139880952381
237 88.6011904761905
241 88.0952380952381
245 87.8273809523809
249 88.4821428571429
253 88.3928571428571
257 88.4375
261 89.0773809523809
265 88.8690476190476
269 88.4077380952381
273 88.8690476190476
277 88.8392857142857
281 88.3630952380952
285 88.6458333333333
289 89.0625
293 88.6755952380952
297 89.4494047619047
301 88.8839285714286
305 89.2410714285714
309 89.0773809523809
313 88.8095238095238
317 88.5714285714286
321 88.8392857142857
325 89.0773809523809
329 88.3184523809524
333 89.1369047619047
337 89.1220238095238
341 88.3035714285714
345 88.9583333333333
349 89.0625
353 88.8839285714286
357 89.2113095238095
361 87.9910714285714
365 89.6577380952381
369 89.7172619047619
373 89.3005952380953
377 89.3005952380952
381 89.7470238095238
385 89.4196428571429
389 89.0327380952381
393 89.5386904761905
397 88.9880952380952
};
\addlegendentry{FedAvg}
\addplot [semithick, darkorange25512714]
table {%
0.00816326530612245 15.4166666666667
0.0408163265306122 34.1220238095238
0.073469387755102 47.9166666666667
0.106122448979592 56.875
0.138775510204082 62.2470238095238
0.171428571428571 65.0744047619048
0.204081632653061 68.6160714285714
0.236734693877551 72.6190476190476
0.269387755102041 73.75
0.302040816326531 74.6875
0.33469387755102 75.6994047619048
0.36734693877551 78.0803571428571
0.4 78.5267857142857
0.43265306122449 78.6607142857143
0.46530612244898 79.2113095238095
0.497959183673469 79.8660714285714
0.530612244897959 81.1160714285714
0.563265306122449 80.6696428571429
0.595918367346939 81.3690476190476
0.628571428571429 81.8005952380952
0.661224489795918 81.860119047619
0.693877551020408 82.2619047619048
0.726530612244898 83.764880952381
0.759183673469388 83.6755952380953
0.791836734693877 83.735119047619
0.824489795918367 83.4523809523809
0.857142857142857 83.7053571428571
0.889795918367347 84.4196428571429
0.922448979591837 84.5535714285714
0.955102040816327 84.1964285714286
0.987755102040816 84.985119047619
1.02040816326531 85.014880952381
1.0530612244898 84.3452380952381
1.08571428571429 85.4613095238095
1.11836734693878 84.6130952380952
1.15102040816327 85.3571428571429
1.18367346938776 85.8482142857143
1.21632653061224 85.7886904761905
1.24897959183673 85.7291666666667
1.28163265306122 85.1934523809524
1.31428571428571 86.3541666666667
1.3469387755102 85.7440476190476
1.37959183673469 86.5922619047619
1.41224489795918 86.4136904761905
1.44489795918367 85.7440476190476
1.47755102040816 86.6517857142857
1.51020408163265 86.3095238095238
1.54285714285714 86.1904761904762
1.57551020408163 86.25
1.60816326530612 86.1607142857143
1.64081632653061 86.3839285714286
1.6734693877551 87.514880952381
1.70612244897959 87.3958333333333
1.73877551020408 86.9047619047619
1.77142857142857 87.9761904761905
1.80408163265306 86.1607142857143
1.83673469387755 86.6815476190476
1.86938775510204 86.6071428571429
1.90204081632653 86.8154761904762
1.93469387755102 87.1875
1.96734693877551 87.0535714285714
2 87.2619047619047
2.03265306122449 87.4851190476191
2.06530612244898 87.5595238095238
2.09795918367347 87.2470238095238
2.13061224489796 87.7083333333333
2.16326530612245 87.5
2.19591836734694 86.2797619047619
2.22857142857143 87.9166666666667
2.26122448979592 87.3363095238095
2.29387755102041 87.9761904761905
2.3265306122449 87.5744047619048
2.35918367346939 87.8571428571429
2.39183673469388 88.110119047619
2.42448979591837 87.3065476190476
2.45714285714286 87.9315476190476
2.48979591836735 88.0654761904762
2.52244897959184 87.8273809523809
2.55510204081633 87.9166666666667
2.58775510204082 87.5
2.62040816326531 88.4970238095238
2.6530612244898 87.8422619047619
2.68571428571429 88.5267857142857
2.71836734693878 88.0208333333333
2.75102040816327 88.1845238095238
2.78367346938776 87.7232142857143
2.81632653061224 88.9136904761905
2.84897959183673 87.6041666666667
2.88163265306122 88.0059523809524
2.91428571428571 87.8869047619048
2.9469387755102 88.2142857142857
2.97959183673469 88.6011904761905
3.01224489795918 88.4226190476191
3.04489795918367 87.8869047619048
3.07755102040816 88.1101190476191
3.11020408163265 89.1220238095238
3.14285714285714 88.1845238095238
3.17551020408163 88.3630952380952
3.20816326530612 88.9434523809524
3.24081632653061 88.3928571428571
};
\addlegendentry{$\nu=64$}
\addplot [semithick, forestgreen4416044]
table {%
0.00408163265306122 14.5684523809524
0.0204081632653061 32.8720238095238
0.036734693877551 45.5357142857143
0.0530612244897959 55.3422619047619
0.0693877551020408 60.5803571428571
0.0857142857142857 64.5833333333333
0.102040816326531 66.4732142857143
0.118367346938776 69.1666666666667
0.13469387755102 71.6071428571429
0.151020408163265 73.0357142857143
0.16734693877551 74.0178571428571
0.183673469387755 75.4464285714286
0.2 76.4136904761905
0.216326530612245 78.0059523809524
0.23265306122449 78.4821428571428
0.248979591836735 78.6011904761905
0.26530612244898 79.5386904761905
0.281632653061224 79.1815476190476
0.297959183673469 79.3452380952381
0.314285714285714 80.2678571428571
0.330612244897959 80.6547619047619
0.346938775510204 81.3392857142857
0.363265306122449 81.4732142857143
0.379591836734694 80.9672619047619
0.395918367346939 82.5
0.412244897959184 82.1130952380952
0.428571428571429 83.2589285714286
0.444897959183673 81.8154761904762
0.461224489795918 82.7380952380952
0.477551020408163 83.5863095238095
0.493877551020408 83.0803571428571
0.510204081632653 83.9583333333333
0.526530612244898 84.4494047619047
0.542857142857143 84.2261904761905
0.559183673469388 84.3601190476191
0.575510204081633 84.7767857142857
0.591836734693878 84.8363095238095
0.608163265306122 84.1964285714286
0.624489795918367 84.6875
0.640816326530612 86.0119047619048
0.657142857142857 85.0744047619047
0.673469387755102 85.3125
0.689795918367347 85.3720238095238
0.706122448979592 85.2083333333333
0.722448979591837 84.9255952380952
0.738775510204082 86.0565476190476
0.755102040816326 85.2529761904762
0.771428571428571 85.5654761904762
0.787755102040816 85.5505952380952
0.804081632653061 86.4136904761905
0.820408163265306 85.297619047619
0.836734693877551 86.2351190476191
0.853061224489796 86.0119047619048
0.869387755102041 86.0714285714286
0.885714285714286 86.5625
0.902040816326531 86.0416666666667
0.918367346938776 86.6517857142857
0.93469387755102 86.6220238095238
0.951020408163265 86.5922619047619
0.96734693877551 85.9970238095238
0.983673469387755 86.4136904761905
1 87.1130952380952
1.01632653061224 86.7857142857143
1.03265306122449 86.2797619047619
1.04897959183673 87.1875
1.06530612244898 86.6815476190476
1.08163265306122 86.6071428571429
1.09795918367347 86.8303571428571
1.11428571428571 86.4880952380952
1.13061224489796 87.1428571428571
1.1469387755102 87.2321428571429
1.16326530612245 87.7380952380952
1.17959183673469 86.9345238095238
1.19591836734694 87.1875
1.21224489795918 87.2172619047619
1.22857142857143 87.2470238095238
1.24489795918367 87.3809523809524
1.26122448979592 87.7232142857143
1.27755102040816 87.3809523809524
1.29387755102041 87.4404761904762
1.31020408163265 87.1279761904762
1.3265306122449 87.0386904761905
1.34285714285714 87.0089285714286
1.35918367346939 86.7410714285714
1.37551020408163 87.7976190476191
1.39183673469388 88.0357142857143
1.40816326530612 87.8422619047619
1.42448979591837 87.1875
1.44081632653061 87.4553571428571
1.45714285714286 88.5119047619048
1.4734693877551 87.8422619047619
1.48979591836735 87.5595238095238
1.50612244897959 87.7232142857143
1.52244897959184 87.9613095238095
1.53877551020408 86.875
1.55510204081633 87.5446428571428
1.57142857142857 87.7083333333333
1.58775510204082 88.2440476190476
1.60408163265306 87.7827380952381
1.62040816326531 87.514880952381
};
\addlegendentry{$\nu=32$}
\addplot [semithick, crimson2143940]
table {%
0.00204081632653061 15.2529761904762
0.0102040816326531 28.2589285714286
0.0183673469387755 39.6875
0.026530612244898 45.8928571428571
0.0346938775510204 51.2053571428571
0.0428571428571429 56.2946428571429
0.0510204081632653 58.4970238095238
0.0591836734693878 61.4136904761905
0.0673469387755102 63.8095238095238
0.0755102040816327 66.4583333333333
0.0836734693877551 66.8452380952381
0.0918367346938776 69.2113095238095
0.1 70.2380952380952
0.108163265306122 71.2648809523809
0.116326530612245 72.9910714285714
0.124489795918367 73.0357142857143
0.13265306122449 74.5982142857143
0.140816326530612 75.6547619047619
0.148979591836735 76.1309523809524
0.157142857142857 77.4107142857143
0.16530612244898 76.9494047619048
0.173469387755102 78.3333333333333
0.181632653061225 78.3928571428571
0.189795918367347 77.7678571428571
0.197959183673469 79.0476190476191
0.206122448979592 78.4375
0.214285714285714 79.8363095238095
0.222448979591837 79.6875
0.230612244897959 80.4910714285714
0.238775510204082 81.3988095238095
0.246938775510204 81.1160714285714
0.255102040816327 81.5625
0.263265306122449 81.5327380952381
0.271428571428571 82.3065476190476
0.279591836734694 82.0089285714286
0.287755102040816 82.5446428571429
0.295918367346939 82.4553571428571
0.304081632653061 82.2172619047619
0.312244897959184 82.5
0.320408163265306 82.4107142857143
0.328571428571429 82.9761904761905
0.336734693877551 82.4553571428571
0.344897959183673 83.75
0.353061224489796 83.4077380952381
0.361224489795918 83.8392857142857
0.369387755102041 83.4375
0.377551020408163 83.6309523809524
0.385714285714286 83.2291666666667
0.393877551020408 84.0327380952381
0.402040816326531 83.9434523809524
0.410204081632653 84.5386904761905
0.418367346938776 84.5238095238095
0.426530612244898 84.6875
0.43469387755102 84.9107142857143
0.442857142857143 85.1190476190476
0.451020408163265 84.6279761904762
0.459183673469388 84.2708333333333
0.46734693877551 84.4940476190476
0.475510204081633 84.6279761904762
0.483673469387755 84.6577380952381
0.491836734693878 84.6279761904762
0.5 84.5386904761905
0.508163265306122 85.7291666666667
0.516326530612245 85.2827380952381
0.524489795918367 85.4166666666667
0.53265306122449 85.0595238095238
0.540816326530612 85.5654761904762
0.548979591836735 85.0744047619048
0.557142857142857 85.7886904761905
0.56530612244898 85.9375
0.573469387755102 86.2202380952381
0.581632653061224 85.9077380952381
0.589795918367347 85.6994047619048
0.597959183673469 86.0119047619048
0.606122448979592 85.9970238095238
0.614285714285714 85.8035714285714
0.622448979591837 86.8154761904762
0.630612244897959 86.0714285714286
0.638775510204082 86.1011904761905
0.646938775510204 85.6845238095238
0.655102040816327 86.5178571428571
0.663265306122449 86.3095238095238
0.671428571428571 86.9940476190476
0.679591836734694 86.3839285714286
0.687755102040816 86.6815476190476
0.695918367346939 86.3541666666667
0.704081632653061 86.8303571428571
0.712244897959184 86.1011904761905
0.720408163265306 86.875
0.728571428571429 86.8452380952381
0.736734693877551 87.4404761904762
0.744897959183674 86.875
0.753061224489796 86.5625
0.761224489795918 87.2767857142857
0.769387755102041 87.2767857142857
0.777551020408163 86.9196428571428
0.785714285714286 86.6220238095238
0.793877551020408 87.1726190476191
0.802040816326531 86.6220238095238
0.810204081632653 86.8601190476191
};
\addlegendentry{$\nu=16$}
\addplot [semithick, mediumpurple148103189]
table {%
0.00102040816326531 13.3928571428571
0.00510204081632653 23.125
0.00918367346938776 32.0089285714286
0.013265306122449 38.1994047619048
0.0173469387755102 44.0625
0.0214285714285714 46.6369047619048
0.0255102040816327 51.1309523809524
0.0295918367346939 53.4226190476191
0.0336734693877551 57.5744047619048
0.0377551020408163 60.2827380952381
0.0418367346938776 61.2053571428571
0.0459183673469388 62.9613095238095
0.05 64.2857142857143
0.0540816326530612 66.7410714285714
0.0581632653061224 66.2797619047619
0.0622448979591837 67.7678571428572
0.0663265306122449 68.5119047619048
0.0704081632653061 68.8095238095238
0.0744897959183674 69.9404761904762
0.0785714285714286 71.3541666666667
0.0826530612244898 71.9642857142857
0.086734693877551 72.3958333333333
0.0908163265306123 73.5119047619048
0.0948979591836735 73.2142857142857
0.0989795918367347 74.7470238095238
0.103061224489796 74.2113095238095
0.107142857142857 74.7470238095238
0.111224489795918 74.3452380952381
0.11530612244898 75.7738095238095
0.119387755102041 76.1904761904762
0.123469387755102 75.8779761904762
0.127551020408163 76.0119047619048
0.131632653061224 77.2916666666667
0.135714285714286 76.7857142857143
0.139795918367347 77.2023809523809
0.143877551020408 78.8244047619048
0.147959183673469 78.6160714285714
0.152040816326531 78.9136904761905
0.156122448979592 78.75
0.160204081632653 78.7946428571429
0.164285714285714 78.6011904761905
0.168367346938776 79.2113095238095
0.172448979591837 79.5089285714286
0.176530612244898 80.6398809523809
0.180612244897959 80.2232142857143
0.18469387755102 80.5505952380952
0.188775510204082 80.327380952381
0.192857142857143 81.0416666666667
0.196938775510204 80.5357142857143
0.201020408163265 79.8511904761905
0.205102040816327 81.6815476190476
0.209183673469388 81.4136904761905
0.213265306122449 81.235119047619
0.21734693877551 81.5327380952381
0.221428571428571 81.6220238095238
0.225510204081633 82.2619047619048
0.229591836734694 82.202380952381
0.233673469387755 82.0982142857143
0.237755102040816 82.7380952380952
0.241836734693878 82.4702380952381
0.245918367346939 82.4107142857143
0.25 83.1994047619048
0.254081632653061 83.2886904761905
0.258163265306122 82.3214285714286
0.262244897959184 82.6190476190476
0.266326530612245 82.7678571428571
0.270408163265306 83.4077380952381
0.274489795918367 83.0208333333333
0.278571428571429 83.5416666666667
0.28265306122449 83.6160714285714
0.286734693877551 83.6904761904762
0.290816326530612 82.8125
0.294897959183673 83.9880952380952
0.298979591836735 83.0208333333333
0.303061224489796 83.1994047619048
0.307142857142857 84.0178571428572
0.311224489795918 84.9107142857143
0.31530612244898 84.4791666666667
0.319387755102041 84.1815476190476
0.323469387755102 83.4672619047619
0.327551020408163 84.4642857142857
0.331632653061224 83.3482142857143
0.335714285714286 84.4642857142857
0.339795918367347 84.1815476190476
0.343877551020408 84.3005952380952
0.347959183673469 83.9434523809524
0.352040816326531 84.9404761904762
0.356122448979592 84.360119047619
0.360204081632653 84.8809523809524
0.364285714285714 85.0892857142857
0.368367346938775 85.5952380952381
0.372448979591837 84.9107142857143
0.376530612244898 84.9851190476191
0.380612244897959 85.0744047619048
0.38469387755102 84.9255952380952
0.388775510204082 84.6875
0.392857142857143 85.7886904761905
0.396938775510204 84.8065476190476
0.401020408163265 84.5238095238095
0.405102040816327 85.9970238095238
};
\addlegendentry{$\nu=8$}
\addplot [semithick, sienna1408675]
table {%
0.000510204081632653 11.0863095238095
0.00255102040816327 18.125
0.00459183673469388 23.125
0.00663265306122449 28.6011904761905
0.0086734693877551 32.5595238095238
0.0107142857142857 35.2678571428571
0.0127551020408163 38.1696428571429
0.0147959183673469 41.4880952380952
0.0168367346938776 44.2113095238095
0.0188775510204082 47.3363095238095
0.0209183673469388 49.1517857142857
0.0229591836734694 49.9404761904762
0.025 51.1309523809524
0.0270408163265306 52.9613095238095
0.0290816326530612 53.7797619047619
0.0311224489795918 56.0863095238095
0.0331632653061225 57.0684523809524
0.0352040816326531 58.0505952380952
0.0372448979591837 57.4553571428571
0.0392857142857143 59.3005952380952
0.0413265306122449 60.5208333333333
0.0433673469387755 62.6636904761905
0.0454081632653061 62.5297619047619
0.0474489795918367 63.1696428571429
0.0494897959183673 63.4970238095238
0.051530612244898 64.4196428571429
0.0535714285714286 64.3601190476191
0.0556122448979592 66.577380952381
0.0576530612244898 66.4285714285714
0.0596938775510204 67.1875
0.061734693877551 69.2261904761905
0.0637755102040816 68.1398809523809
0.0658163265306122 67.9166666666667
0.0678571428571429 69.0178571428571
0.0698979591836735 69.6130952380952
0.0719387755102041 70.5208333333333
0.0739795918367347 71.2797619047619
0.0760204081632653 71.4732142857143
0.0780612244897959 71.3988095238095
0.0801020408163265 72.0982142857143
0.0821428571428571 70.7886904761905
0.0841836734693878 71.2648809523809
0.0862244897959184 72.7083333333333
0.088265306122449 73.2291666666667
0.0903061224489796 72.9761904761905
0.0923469387755102 74.0178571428572
0.0943877551020408 73.8839285714286
0.0964285714285714 74.7023809523809
0.098469387755102 74.2410714285714
0.100510204081633 74.1369047619048
0.102551020408163 73.1696428571429
0.104591836734694 74.8958333333333
0.106632653061224 75.1041666666667
0.108673469387755 76.4732142857143
0.110714285714286 75.4315476190476
0.112755102040816 75.8333333333333
0.114795918367347 75.3422619047619
0.116836734693878 74.7470238095238
0.118877551020408 76.0416666666667
0.120918367346939 76.8601190476191
0.122959183673469 76.4880952380952
0.125 75.9077380952381
0.127040816326531 76.7113095238095
0.129081632653061 77.3214285714286
0.131122448979592 76.547619047619
0.133163265306122 77.0833333333333
0.135204081632653 75.9523809523809
0.137244897959184 77.7827380952381
0.139285714285714 77.0982142857143
0.141326530612245 78.3184523809524
0.143367346938776 77.8571428571429
0.145408163265306 78.2440476190476
0.147448979591837 78.6011904761905
0.149489795918367 78.1547619047619
0.151530612244898 78.2291666666667
0.153571428571429 78.6607142857143
0.155612244897959 78.0357142857143
0.15765306122449 77.6488095238095
0.15969387755102 78.3333333333333
0.161734693877551 78.8392857142857
0.163775510204082 78.6607142857143
0.165816326530612 79.2113095238095
0.167857142857143 78.4077380952381
0.169897959183673 79.4494047619048
0.171938775510204 78.9285714285714
0.173979591836735 79.375
0.176020408163265 79.5982142857143
0.178061224489796 79.1517857142857
0.180102040816327 79.5833333333333
0.182142857142857 79.0178571428571
0.184183673469388 79.7767857142857
0.186224489795918 79.1964285714286
0.188265306122449 80.4761904761905
0.19030612244898 79.7619047619048
0.19234693877551 80.0892857142857
0.194387755102041 79.3898809523809
0.196428571428571 80.7738095238095
0.198469387755102 80.6994047619048
0.200510204081633 80.9375
0.202551020408163 80.4761904761905
};
\addlegendentry{$\nu=4$}
\addplot [semithick, orchid227119194]
table {%
0.000255102040816327 11.4434523809524
0.00127551020408163 15.7440476190476
0.00229591836734694 20.0892857142857
0.00331632653061224 23.6309523809524
0.00433673469387755 23.4375
0.00535714285714286 26.9642857142857
0.00637755102040816 28.6904761904762
0.00739795918367347 29.9404761904762
0.00841836734693878 31.2946428571429
0.00943877551020408 33.3333333333333
0.0104591836734694 34.4345238095238
0.0114795918367347 35.7291666666667
0.0125 36.2797619047619
0.0135204081632653 38.6904761904762
0.0145408163265306 39.2559523809524
0.0155612244897959 41.6220238095238
0.0165816326530612 42.8869047619048
0.0176020408163265 42.2321428571429
0.0186224489795918 45.5803571428571
0.0196428571428571 44.5089285714286
0.0206632653061225 46.3244047619048
0.0216836734693878 47.0386904761905
0.0227040816326531 48.75
0.0237244897959184 48.9732142857143
0.0247448979591837 49.3898809523809
0.025765306122449 50.0446428571429
0.0267857142857143 51.5476190476191
0.0278061224489796 53.7053571428571
0.0288265306122449 52.5
0.0298469387755102 53.0357142857143
0.0308673469387755 54.5982142857143
0.0318877551020408 54.4494047619048
0.0329081632653061 55.9226190476191
0.0339285714285714 56.2648809523809
0.0349489795918367 56.0119047619048
0.035969387755102 56.7857142857143
0.0369897959183673 56.1755952380952
0.0380102040816327 58.0952380952381
0.039030612244898 59.047619047619
0.0400510204081633 57.9761904761905
0.0410714285714286 58.8839285714286
0.0420918367346939 60.7291666666667
0.0431122448979592 58.9880952380952
0.0441326530612245 60.2083333333333
0.0451530612244898 59.5238095238095
0.0461734693877551 60.9375
0.0471938775510204 59.3601190476191
0.0482142857142857 60.4613095238095
0.049234693877551 61.2797619047619
0.0502551020408163 61.9940476190476
0.0512755102040816 61.2648809523809
0.0522959183673469 61.235119047619
0.0533163265306122 63.0803571428571
0.0543367346938776 63.6011904761905
0.0553571428571429 64.0327380952381
0.0563775510204082 63.0803571428571
0.0573979591836735 64.0922619047619
0.0584183673469388 62.8422619047619
0.0594387755102041 65.2380952380952
0.0604591836734694 64.1369047619048
0.0614795918367347 64.7172619047619
0.0625 64.2410714285714
0.0635204081632653 65.5059523809524
0.0645408163265306 65.7589285714286
0.0655612244897959 65.4166666666667
0.0665816326530612 65.7738095238095
0.0676020408163265 66.8005952380952
0.0686224489795918 66.8154761904762
0.0696428571428571 67.6339285714286
0.0706632653061224 66.7410714285714
0.0716836734693878 67.2470238095238
0.0727040816326531 66.0119047619048
0.0737244897959184 67.827380952381
0.0747448979591837 67.0982142857143
0.075765306122449 68.1696428571429
0.0767857142857143 67.6190476190476
0.0778061224489796 66.9196428571429
0.0788265306122449 68.7351190476191
0.0798469387755102 68.3779761904762
0.0808673469387755 68.0803571428571
0.0818877551020408 69.1666666666667
0.0829081632653061 68.6160714285714
0.0839285714285714 69.1815476190476
0.0849489795918367 68.8988095238095
0.085969387755102 69.6726190476191
0.0869897959183673 69.4791666666667
0.0880102040816327 70.3869047619048
0.089030612244898 70.5654761904762
0.0900510204081633 69.3601190476191
0.0910714285714286 70.1785714285714
0.0920918367346939 70.5059523809524
0.0931122448979592 70.9821428571429
0.0941326530612245 70.8333333333333
0.0951530612244898 71.547619047619
0.0961734693877551 71.4880952380952
0.0971938775510204 71.5922619047619
0.0982142857142857 70.5505952380953
0.099234693877551 70.8333333333333
0.100255102040816 72.2172619047619
0.101275510204082 72.1130952380952
};
\addlegendentry{$\nu=2$}
\addplot [semithick, gray127]
table {%
0.000127551020408163 11.1160714285714
0.000637755102040816 13.0505952380952
0.00114795918367347 14.7470238095238
0.00165816326530612 13.5565476190476
0.00216836734693878 16.0565476190476
0.00267857142857143 18.7946428571429
0.00318877551020408 18.0654761904762
0.00369897959183673 20.9970238095238
0.00420918367346939 23.6755952380952
0.00471938775510204 24.6875
0.00522959183673469 26.1160714285714
0.00573979591836735 25.4910714285714
0.00625 27.4107142857143
0.00676020408163265 30.4613095238095
0.00727040816326531 30.7738095238095
0.00778061224489796 31.1755952380952
0.00829081632653061 31.5922619047619
0.00880102040816327 32.3214285714286
0.00931122448979592 33.8541666666667
0.00982142857142857 33.3928571428571
0.0103316326530612 34.6577380952381
0.0108418367346939 37.0982142857143
0.0113520408163265 36.0416666666667
0.0118622448979592 36.5625
0.0123724489795918 36.8601190476191
0.0128826530612245 37.2470238095238
0.0133928571428571 37.7678571428571
0.0139030612244898 38.9136904761905
0.0144132653061224 40.2380952380952
0.0149234693877551 40.3869047619048
0.0154336734693878 41.6517857142857
0.0159438775510204 42.7083333333333
0.0164540816326531 43.3779761904762
0.0169642857142857 43.2738095238095
0.0174744897959184 43.7946428571429
0.017984693877551 43.8988095238095
0.0184948979591837 43.7351190476191
0.0190051020408163 44.6875
0.019515306122449 45.9375
0.0200255102040816 45.5059523809524
0.0205357142857143 45.9523809523809
0.0210459183673469 45.9821428571429
0.0215561224489796 47.4702380952381
0.0220663265306122 47.5892857142857
0.0225765306122449 47.7083333333333
0.0230867346938776 48.3184523809524
0.0235969387755102 48.764880952381
0.0241071428571429 48.6011904761905
0.0246173469387755 49.2261904761905
0.0251275510204082 50.2232142857143
0.0256377551020408 50.1041666666667
0.0261479591836735 50.3869047619048
0.0266581632653061 50.7142857142857
0.0271683673469388 51.9940476190476
0.0276785714285714 50.9672619047619
0.0281887755102041 51.0565476190476
0.0286989795918367 51.1309523809524
0.0292091836734694 52.2023809523809
0.029719387755102 52.7232142857143
0.0302295918367347 53.2886904761905
0.0307397959183673 54.0029761904762
0.03125 54.4047619047619
0.0317602040816327 54.2708333333333
0.0322704081632653 54.2708333333333
0.032780612244898 54.5684523809524
0.0332908163265306 53.6309523809524
0.0338010204081633 54.4494047619048
0.0343112244897959 53.6160714285714
0.0348214285714286 55.4017857142857
0.0353316326530612 55.2976190476191
0.0358418367346939 55.8333333333333
0.0363520408163265 56.2797619047619
0.0368622448979592 55.7886904761905
0.0373724489795918 55.5208333333333
0.0378826530612245 56.1904761904762
0.0383928571428571 57.1428571428571
0.0389030612244898 56.5922619047619
0.0394132653061224 56.7708333333333
0.0399234693877551 56.4434523809524
0.0404336734693878 56.8898809523809
0.0409438775510204 56.3244047619048
0.0414540816326531 56.7410714285714
0.0419642857142857 57.2767857142857
0.0424744897959184 57.0386904761905
0.042984693877551 56.8303571428571
0.0434948979591837 56.9642857142857
0.0440051020408163 57.8422619047619
0.044515306122449 57.0089285714286
0.0450255102040816 57.7678571428571
0.0455357142857143 59.3601190476191
0.0460459183673469 58.0208333333333
0.0465561224489796 59.3601190476191
0.0470663265306122 59.5386904761905
0.0475765306122449 59.0178571428571
0.0480867346938776 59.2113095238095
0.0485969387755102 59.5684523809524
0.0491071428571429 60.0595238095238
0.0496173469387755 60.5357142857143
0.0501275510204082 60.4613095238095
0.0506377551020408 60.5505952380952
};
\addlegendentry{$\nu=1$}
\end{axis}

\end{tikzpicture}


==> data/mu_0.001_le_sampling_comparison.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-20, xmax=420,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=6.28799928124209, ymax=93.941706920956,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,25.22646272226)
--(axis cs:8,42.0446959715367)
--(axis cs:12,50.5753265666475)
--(axis cs:16,59.0436957670943)
--(axis cs:20,62.2478616352246)
--(axis cs:24,65.9342801461166)
--(axis cs:28,67.3592097275472)
--(axis cs:32,68.3527555426989)
--(axis cs:36,73.832026234551)
--(axis cs:40,74.16047521446)
--(axis cs:44,75.3554569858507)
--(axis cs:48,76.5534475933283)
--(axis cs:52,76.6037836726897)
--(axis cs:56,76.8884996076071)
--(axis cs:60,77.4968256363236)
--(axis cs:64,78.1709260158095)
--(axis cs:68,78.8179696008218)
--(axis cs:72,79.8422591642573)
--(axis cs:76,80.1017792798815)
--(axis cs:80,80.322897651535)
--(axis cs:84,80.1921739781145)
--(axis cs:88,81.767729384029)
--(axis cs:92,81.4193560231652)
--(axis cs:96,82.2643885572391)
--(axis cs:100,82.8728213850774)
--(axis cs:104,82.6720981233837)
--(axis cs:108,82.7027936976158)
--(axis cs:112,83.8421545264306)
--(axis cs:116,82.6500026370175)
--(axis cs:120,82.9772744239665)
--(axis cs:124,82.968770109542)
--(axis cs:128,84.2786263410435)
--(axis cs:132,83.2776462434078)
--(axis cs:136,83.619533125381)
--(axis cs:140,83.9107676713704)
--(axis cs:144,84.8955233807415)
--(axis cs:148,84.1652135959574)
--(axis cs:152,84.7697938733662)
--(axis cs:156,85.1043019592341)
--(axis cs:160,85.2956477085394)
--(axis cs:164,84.7666841377418)
--(axis cs:168,84.9613266284937)
--(axis cs:172,85.7813072378193)
--(axis cs:176,84.6900433008643)
--(axis cs:180,84.4611183555665)
--(axis cs:184,84.654864809696)
--(axis cs:188,85.8502995671302)
--(axis cs:192,84.6800776714204)
--(axis cs:196,85.7214485865323)
--(axis cs:200,85.1416602462381)
--(axis cs:204,84.5367842271057)
--(axis cs:208,85.4641427995773)
--(axis cs:212,85.4750335684656)
--(axis cs:216,87.0853667641323)
--(axis cs:220,86.5832858429475)
--(axis cs:224,85.4237846192665)
--(axis cs:228,85.5645464939733)
--(axis cs:232,86.7701042251131)
--(axis cs:236,85.741144986338)
--(axis cs:240,86.3330069091251)
--(axis cs:244,86.5121885369842)
--(axis cs:248,86.6763703173602)
--(axis cs:252,84.9288857104756)
--(axis cs:256,86.225653583492)
--(axis cs:260,86.5490073526772)
--(axis cs:264,86.7691918066275)
--(axis cs:268,86.1252661226518)
--(axis cs:272,86.6060806089955)
--(axis cs:276,86.4947510894651)
--(axis cs:280,86.3222268383398)
--(axis cs:284,86.2300853558927)
--(axis cs:288,86.547193964285)
--(axis cs:292,87.1745055626586)
--(axis cs:296,87.5559933992622)
--(axis cs:300,86.9169897675483)
--(axis cs:304,86.9163864271907)
--(axis cs:308,86.7671659073715)
--(axis cs:312,87.9534805174333)
--(axis cs:316,87.178671596932)
--(axis cs:320,86.0726831785136)
--(axis cs:324,87.631609071702)
--(axis cs:328,87.7528108669687)
--(axis cs:332,86.7772715497248)
--(axis cs:336,86.9665669796536)
--(axis cs:340,87.7941349032684)
--(axis cs:344,87.8407134838806)
--(axis cs:348,87.7138962364956)
--(axis cs:352,87.2027726468307)
--(axis cs:356,87.0779611771327)
--(axis cs:360,87.6767436434562)
--(axis cs:364,88.0485048981652)
--(axis cs:368,86.3950044807929)
--(axis cs:372,87.0658357351623)
--(axis cs:376,88.4588766220508)
--(axis cs:380,88.2272569026711)
--(axis cs:384,87.5310263955165)
--(axis cs:388,87.6987479162249)
--(axis cs:392,87.6871600958814)
--(axis cs:396,87.1530327779955)
--(axis cs:400,87.6257345708926)
--(axis cs:400,89.9040273338693)
--(axis cs:400,89.9040273338693)
--(axis cs:396,89.2755386505759)
--(axis cs:392,89.2771256184044)
--(axis cs:388,89.533394940918)
--(axis cs:384,89.1058783663883)
--(axis cs:380,89.2727430973289)
--(axis cs:376,89.3387424255683)
--(axis cs:372,89.1841642648377)
--(axis cs:368,88.8430907573023)
--(axis cs:364,89.9574474827872)
--(axis cs:360,89.4958754041629)
--(axis cs:356,89.886324537153)
--(axis cs:352,88.8984178293598)
--(axis cs:348,89.1015799539806)
--(axis cs:344,89.2723817542146)
--(axis cs:340,89.259436525303)
--(axis cs:336,88.4203377822512)
--(axis cs:332,88.4905855931324)
--(axis cs:328,89.0924272282695)
--(axis cs:324,88.5886290235361)
--(axis cs:320,88.7189834881531)
--(axis cs:316,88.4165664983061)
--(axis cs:312,88.9512813873286)
--(axis cs:308,89.1256912354857)
--(axis cs:304,89.5717088109045)
--(axis cs:300,88.5889626134041)
--(axis cs:296,89.3785304102616)
--(axis cs:292,89.4028753897223)
--(axis cs:288,88.6313774642864)
--(axis cs:284,87.9068194060121)
--(axis cs:280,89.2730112568983)
--(axis cs:276,88.1183441486301)
--(axis cs:272,88.2748717719569)
--(axis cs:268,87.9223529249673)
--(axis cs:264,89.0641415267058)
--(axis cs:260,88.3021831235133)
--(axis cs:256,88.3874416546033)
--(axis cs:252,88.7615904800006)
--(axis cs:248,88.264105873116)
--(axis cs:244,88.0413828915872)
--(axis cs:240,88.6669930908749)
--(axis cs:236,88.8719502517573)
--(axis cs:232,88.2894195844107)
--(axis cs:228,87.9473582679314)
--(axis cs:224,87.9988344283526)
--(axis cs:220,87.7024284427668)
--(axis cs:216,88.0634427596772)
--(axis cs:212,88.1559188124867)
--(axis cs:208,87.5715714861369)
--(axis cs:204,86.8620252967038)
--(axis cs:200,86.8523873728095)
--(axis cs:196,88.7130752229916)
--(axis cs:192,87.7306366142939)
--(axis cs:188,88.0782718614412)
--(axis cs:184,86.8927542379231)
--(axis cs:180,87.890072120624)
--(axis cs:176,87.1254328896118)
--(axis cs:172,86.7484546669426)
--(axis cs:168,87.0327209905539)
--(axis cs:164,87.0785539574964)
--(axis cs:160,86.757923720032)
--(axis cs:156,86.740936136004)
--(axis cs:152,86.8671108885386)
--(axis cs:148,86.7574054516617)
--(axis cs:144,86.3247147144966)
--(axis cs:140,86.5654228048201)
--(axis cs:136,85.2792763984285)
--(axis cs:132,87.1985442327827)
--(axis cs:128,85.6916117541946)
--(axis cs:124,85.7217060809342)
--(axis cs:120,86.0405827188906)
--(axis cs:116,86.5464259344111)
--(axis cs:112,84.9971311878551)
--(axis cs:108,84.8269682071462)
--(axis cs:104,84.5600447337591)
--(axis cs:100,84.5378929006369)
--(axis cs:96,83.955849537999)
--(axis cs:92,84.3842154054062)
--(axis cs:88,84.1251277588281)
--(axis cs:84,84.0042545933141)
--(axis cs:80,83.9330547294174)
--(axis cs:76,83.3506016724994)
--(axis cs:72,83.0744075024093)
--(axis cs:68,81.9558399229878)
--(axis cs:64,83.3469311270477)
--(axis cs:60,82.5924600779621)
--(axis cs:56,81.0579289638215)
--(axis cs:52,80.6283591844532)
--(axis cs:48,80.9167905019098)
--(axis cs:44,79.8231144427208)
--(axis cs:40,78.4585724045876)
--(axis cs:36,76.5846404321157)
--(axis cs:32,75.5162920763487)
--(axis cs:28,72.0455521772147)
--(axis cs:24,71.7145293776929)
--(axis cs:20,66.7402336028706)
--(axis cs:16,64.9741613757629)
--(axis cs:12,57.5794353381144)
--(axis cs:8,51.8838754570347)
--(axis cs:4,33.8806801348828)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,26.8124740449327)
--(axis cs:8,41.2341270843152)
--(axis cs:12,54.6353048375464)
--(axis cs:16,61.2860328214404)
--(axis cs:20,63.9534034207842)
--(axis cs:24,68.9243654457635)
--(axis cs:28,67.7660797996111)
--(axis cs:32,72.1005625250365)
--(axis cs:36,72.7292127909194)
--(axis cs:40,72.597958768058)
--(axis cs:44,74.3371179444573)
--(axis cs:48,75.0930633434272)
--(axis cs:52,76.7715098673561)
--(axis cs:56,76.5809216806931)
--(axis cs:60,77.5158516787073)
--(axis cs:64,78.3064521304009)
--(axis cs:68,77.8706430268803)
--(axis cs:72,78.8572463124217)
--(axis cs:76,79.4747097967298)
--(axis cs:80,79.3541634104447)
--(axis cs:84,79.6315943251419)
--(axis cs:88,81.0114796785707)
--(axis cs:92,81.2219313018604)
--(axis cs:96,80.3232141410283)
--(axis cs:100,80.4037713131749)
--(axis cs:104,81.9231783455804)
--(axis cs:108,81.4086787042622)
--(axis cs:112,80.9999324663604)
--(axis cs:116,81.4781304729349)
--(axis cs:120,82.5934522051585)
--(axis cs:124,81.2659727562542)
--(axis cs:128,82.5865372343136)
--(axis cs:132,80.5572808257216)
--(axis cs:136,81.8201447561006)
--(axis cs:140,82.6547243907493)
--(axis cs:144,82.7558842254079)
--(axis cs:148,82.555156483395)
--(axis cs:152,82.7952742848709)
--(axis cs:156,82.8823195620275)
--(axis cs:160,83.8229180170264)
--(axis cs:164,82.8702104066876)
--(axis cs:168,83.5693255800246)
--(axis cs:172,82.1531321393513)
--(axis cs:176,83.4336858204918)
--(axis cs:180,83.7388490246242)
--(axis cs:184,84.7905516395978)
--(axis cs:188,82.9656964081435)
--(axis cs:192,83.1038472054943)
--(axis cs:196,83.5199454326764)
--(axis cs:200,83.3119333206596)
--(axis cs:204,84.3024300382308)
--(axis cs:208,83.3590523105591)
--(axis cs:212,84.2919564743535)
--(axis cs:216,83.4993555008153)
--(axis cs:220,83.8498401141634)
--(axis cs:224,84.8899636269967)
--(axis cs:228,83.4369927930313)
--(axis cs:232,84.1824308316493)
--(axis cs:236,84.8569985027571)
--(axis cs:240,84.9065877514157)
--(axis cs:244,84.4670887321224)
--(axis cs:248,85.4005690860762)
--(axis cs:252,83.3353771930659)
--(axis cs:256,84.4872963122595)
--(axis cs:260,84.4317061591681)
--(axis cs:264,84.1772770052578)
--(axis cs:268,83.8570043547764)
--(axis cs:272,85.2011411492032)
--(axis cs:276,83.9687578504681)
--(axis cs:280,85.6473605900573)
--(axis cs:284,84.4799217752418)
--(axis cs:288,84.7450182072819)
--(axis cs:292,85.182789913651)
--(axis cs:296,84.6286291151251)
--(axis cs:300,85.0369224196659)
--(axis cs:304,84.8048162850934)
--(axis cs:308,84.5984899061746)
--(axis cs:312,84.3597884006039)
--(axis cs:316,85.6810605429822)
--(axis cs:320,84.1798184439517)
--(axis cs:324,84.7203548198104)
--(axis cs:328,84.1279718520153)
--(axis cs:332,84.9392178514718)
--(axis cs:336,84.8965594494912)
--(axis cs:340,85.232602546484)
--(axis cs:344,85.5361278051011)
--(axis cs:348,85.4956859551841)
--(axis cs:352,84.9964669023231)
--(axis cs:356,85.0559161113788)
--(axis cs:360,85.0531061493095)
--(axis cs:364,85.3397885973512)
--(axis cs:368,84.4535712527776)
--(axis cs:372,85.2002930786774)
--(axis cs:376,85.9514742509629)
--(axis cs:380,84.9791936143108)
--(axis cs:384,85.2062865465808)
--(axis cs:388,85.1110953449741)
--(axis cs:392,85.2271966341686)
--(axis cs:396,86.0113736378311)
--(axis cs:400,84.2478131497923)
--(axis cs:400,86.7045678025886)
--(axis cs:400,86.7045678025886)
--(axis cs:396,86.8457692193118)
--(axis cs:392,87.3918509848791)
--(axis cs:388,86.734142750264)
--(axis cs:384,87.2639515486574)
--(axis cs:380,87.9374730523559)
--(axis cs:376,87.1735257490371)
--(axis cs:372,86.5854212070369)
--(axis cs:368,86.4690477948415)
--(axis cs:364,86.2375923550297)
--(axis cs:360,86.4052271840238)
--(axis cs:356,87.1464648410021)
--(axis cs:352,86.2535330976769)
--(axis cs:348,87.9864569019588)
--(axis cs:344,86.6067293377561)
--(axis cs:340,86.8507307868493)
--(axis cs:336,87.3355834076516)
--(axis cs:332,86.8762583390043)
--(axis cs:328,86.1696471956037)
--(axis cs:324,85.9344070849515)
--(axis cs:320,86.7428006036673)
--(axis cs:316,87.0272727903511)
--(axis cs:312,87.0390211232056)
--(axis cs:308,86.2050815223968)
--(axis cs:304,86.9808980006209)
--(axis cs:300,86.4214109136674)
--(axis cs:296,86.3237518372558)
--(axis cs:292,86.5434005625394)
--(axis cs:288,86.6240294117657)
--(axis cs:284,86.531982986663)
--(axis cs:280,87.0609727432761)
--(axis cs:276,86.5074326257224)
--(axis cs:272,85.4238588507968)
--(axis cs:268,86.3513289785569)
--(axis cs:264,86.5667706137898)
--(axis cs:260,86.16353193607)
--(axis cs:256,86.4948465448833)
--(axis cs:252,86.3670037593151)
--(axis cs:248,87.0399071044)
--(axis cs:244,87.2293398393062)
--(axis cs:240,87.3255551057271)
--(axis cs:236,86.4525253067667)
--(axis cs:232,85.9366167873983)
--(axis cs:228,86.0570548260163)
--(axis cs:224,87.4612268491937)
--(axis cs:220,86.5668265525032)
--(axis cs:216,86.4411206896609)
--(axis cs:212,86.0949482875512)
--(axis cs:208,85.7183286418218)
--(axis cs:204,86.3523318665311)
--(axis cs:200,84.8130666793404)
--(axis cs:196,85.8252926625617)
--(axis cs:192,86.18186708022)
--(axis cs:188,86.1414464489993)
--(axis cs:184,85.9832578842117)
--(axis cs:180,85.1599604991853)
--(axis cs:176,85.6436951318891)
--(axis cs:172,84.5135345273154)
--(axis cs:168,85.1509125152135)
--(axis cs:164,85.3143134028362)
--(axis cs:160,85.4627962686879)
--(axis cs:156,84.9152994855915)
--(axis cs:152,83.9309161913196)
--(axis cs:148,84.5877006594621)
--(axis cs:144,85.8750681555445)
--(axis cs:140,84.0714660854412)
--(axis cs:136,84.5191409581851)
--(axis cs:132,84.5915286980879)
--(axis cs:128,84.7646532418769)
--(axis cs:124,83.4959320056505)
--(axis cs:120,84.6089287472224)
--(axis cs:116,84.2659171461127)
--(axis cs:112,84.803638962211)
--(axis cs:108,83.7996546290711)
--(axis cs:104,83.0470597496577)
--(axis cs:100,83.0783715439679)
--(axis cs:96,82.7720239542098)
--(axis cs:92,82.5280686981396)
--(axis cs:88,83.0956631785721)
--(axis cs:84,82.7493580558104)
--(axis cs:80,82.0744080181268)
--(axis cs:76,82.1621949651749)
--(axis cs:72,81.0832298780545)
--(axis cs:68,82.8436426874054)
--(axis cs:64,80.5328335838848)
--(axis cs:60,81.6210530831975)
--(axis cs:56,80.2047926050212)
--(axis cs:52,80.371347275501)
--(axis cs:48,79.1926509422871)
--(axis cs:44,78.8176439603046)
--(axis cs:40,77.3127555176563)
--(axis cs:36,76.3779300662234)
--(axis cs:32,76.5303898559159)
--(axis cs:28,74.4958249622936)
--(axis cs:24,72.0875393161412)
--(axis cs:20,69.6180251506443)
--(axis cs:16,66.5413481309406)
--(axis cs:12,62.0611237338822)
--(axis cs:8,51.0575395823515)
--(axis cs:4,35.0030021455434)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,11.568320154533)
--(axis cs:8,13.3333333333333)
--(axis cs:12,13.7969330817222)
--(axis cs:16,15.9360876755372)
--(axis cs:20,18.7570519460048)
--(axis cs:24,19.3090229835758)
--(axis cs:28,21.0099002423066)
--(axis cs:32,21.5248826058205)
--(axis cs:36,23.2113187666519)
--(axis cs:40,22.3124706446651)
--(axis cs:44,25.4549758672319)
--(axis cs:48,24.1986490599547)
--(axis cs:52,27.8330348888597)
--(axis cs:56,27.2881716949481)
--(axis cs:60,27.5175291953821)
--(axis cs:64,28.553662451034)
--(axis cs:68,29.2875384799286)
--(axis cs:72,28.9493792741794)
--(axis cs:76,31.5341392977391)
--(axis cs:80,30.5909189145009)
--(axis cs:84,32.672954737875)
--(axis cs:88,32.9207681687948)
--(axis cs:92,33.1105106697103)
--(axis cs:96,35.9523262433669)
--(axis cs:100,37.4009090092419)
--(axis cs:104,37.0566166760616)
--(axis cs:108,37.5348609184983)
--(axis cs:112,38.4353319595562)
--(axis cs:116,39.3748574647574)
--(axis cs:120,41.1020979638183)
--(axis cs:124,41.8430728776283)
--(axis cs:128,42.6159242579522)
--(axis cs:132,43.3857138292434)
--(axis cs:136,43.1658559565121)
--(axis cs:140,45.8472269017735)
--(axis cs:144,45.440039445934)
--(axis cs:148,45.9644875376982)
--(axis cs:152,45.5277384957643)
--(axis cs:156,44.5522792148943)
--(axis cs:160,45.8327504914847)
--(axis cs:164,48.1821164231967)
--(axis cs:168,48.9859924039739)
--(axis cs:172,47.9588586954082)
--(axis cs:176,48.9087878379543)
--(axis cs:180,48.6374915523141)
--(axis cs:184,49.5295417439167)
--(axis cs:188,50.5033682748118)
--(axis cs:192,50.6799178233387)
--(axis cs:196,49.8012250609341)
--(axis cs:200,51.8906251329131)
--(axis cs:204,51.8249212565907)
--(axis cs:208,51.7083231757162)
--(axis cs:212,52.8710002137576)
--(axis cs:216,52.4503223153912)
--(axis cs:220,53.8143644001658)
--(axis cs:224,54.0169820449794)
--(axis cs:228,52.0949906640268)
--(axis cs:232,53.0033415171732)
--(axis cs:236,53.3310700877437)
--(axis cs:240,53.3158213861749)
--(axis cs:244,54.7123560117833)
--(axis cs:248,56.5371297184944)
--(axis cs:252,56.2124069559413)
--(axis cs:256,56.7161227224541)
--(axis cs:260,56.3285241060927)
--(axis cs:264,54.4748711691103)
--(axis cs:268,55.7304662478064)
--(axis cs:272,58.7821314728573)
--(axis cs:276,57.1976812849845)
--(axis cs:280,57.2244404140054)
--(axis cs:284,57.3175382555216)
--(axis cs:288,57.2490939063703)
--(axis cs:292,57.644227109744)
--(axis cs:296,57.9121082081019)
--(axis cs:300,58.2867690502882)
--(axis cs:304,57.8993937029363)
--(axis cs:308,58.1001567297264)
--(axis cs:312,59.4566534817363)
--(axis cs:316,59.411430407187)
--(axis cs:320,59.0167020678528)
--(axis cs:324,61.3188897741102)
--(axis cs:328,60.6546160200826)
--(axis cs:332,60.5609420927178)
--(axis cs:336,61.0222374133995)
--(axis cs:340,60.7760196974563)
--(axis cs:344,60.3021530383264)
--(axis cs:348,61.3839285714286)
--(axis cs:352,61.3603825182163)
--(axis cs:356,61.0206717527724)
--(axis cs:360,62.0657923733385)
--(axis cs:364,61.4845590369713)
--(axis cs:368,61.9412203733274)
--(axis cs:372,61.662655909696)
--(axis cs:376,61.953763546984)
--(axis cs:380,63.0296887218574)
--(axis cs:384,64.9486492809991)
--(axis cs:388,63.4012536542145)
--(axis cs:392,63.5986063700499)
--(axis cs:396,62.376607443464)
--(axis cs:400,66.1384282887853)
--(axis cs:400,67.7008574255004)
--(axis cs:400,67.7008574255004)
--(axis cs:396,66.2543449374884)
--(axis cs:392,67.8002031537596)
--(axis cs:388,67.1642225362617)
--(axis cs:384,66.8370650047152)
--(axis cs:380,65.5715017543331)
--(axis cs:376,65.9629031196827)
--(axis cs:372,65.8075821855421)
--(axis cs:368,66.034970102863)
--(axis cs:364,66.3725838201715)
--(axis cs:360,65.3151600076138)
--(axis cs:356,65.73528062818)
--(axis cs:352,63.8479508151171)
--(axis cs:348,64.3601190476191)
--(axis cs:344,64.4002279140546)
--(axis cs:340,64.5811231596866)
--(axis cs:336,63.9480006818386)
--(axis cs:332,64.0819150501393)
--(axis cs:328,63.6906220751555)
--(axis cs:324,64.3358721306517)
--(axis cs:320,63.8106788845282)
--(axis cs:316,63.3564267356702)
--(axis cs:312,63.7873941373113)
--(axis cs:308,62.8224623178927)
--(axis cs:304,62.9934634399208)
--(axis cs:300,60.9394214259022)
--(axis cs:296,61.4628917918981)
--(axis cs:292,61.2248205093037)
--(axis cs:288,62.2747156174392)
--(axis cs:284,62.4443665063832)
--(axis cs:280,60.3946072050423)
--(axis cs:276,60.1237472864441)
--(axis cs:272,61.3964399557141)
--(axis cs:268,59.4778670855269)
--(axis cs:264,59.8406050213659)
--(axis cs:260,58.5821901796216)
--(axis cs:256,59.0576868013554)
--(axis cs:252,59.4721168535825)
--(axis cs:248,58.7009655196008)
--(axis cs:244,57.8769297025024)
--(axis cs:240,57.1901309947775)
--(axis cs:236,57.4427394360659)
--(axis cs:232,58.6038013399697)
--(axis cs:228,57.2502474312113)
--(axis cs:224,57.0544465264492)
--(axis cs:220,56.6915879807865)
--(axis cs:216,57.0734872084183)
--(axis cs:212,56.1170950243376)
--(axis cs:208,55.1964387290457)
--(axis cs:204,54.7226977910284)
--(axis cs:200,56.0558034385154)
--(axis cs:196,54.216632081923)
--(axis cs:192,56.1653202718994)
--(axis cs:188,54.7049650585215)
--(axis cs:184,55.2026011132262)
--(axis cs:180,52.9994132095906)
--(axis cs:176,51.8947835906172)
--(axis cs:172,53.2018555903061)
--(axis cs:168,53.3056742626927)
--(axis cs:164,52.3238359577557)
--(axis cs:160,52.2922495085153)
--(axis cs:156,50.8941493565342)
--(axis cs:152,49.5615472185214)
--(axis cs:148,49.9581315099209)
--(axis cs:144,50.1254367445422)
--(axis cs:140,49.2122969077503)
--(axis cs:136,49.602001186345)
--(axis cs:132,48.042857599328)
--(axis cs:128,48.574551932524)
--(axis cs:124,46.5497842652288)
--(axis cs:120,48.4217115599912)
--(axis cs:116,47.1429996780998)
--(axis cs:112,45.0765728023485)
--(axis cs:108,43.5663295576921)
--(axis cs:104,43.5981452287003)
--(axis cs:100,43.3729005145676)
--(axis cs:96,44.0476737566331)
--(axis cs:92,41.5918702826706)
--(axis cs:88,43.1208984978719)
--(axis cs:84,40.9579976430773)
--(axis cs:80,41.1055096569276)
--(axis cs:76,38.6444321308323)
--(axis cs:72,37.9851445353444)
--(axis cs:68,35.3553186629285)
--(axis cs:64,36.9225280251565)
--(axis cs:60,35.4586612808084)
--(axis cs:56,33.2475425907662)
--(axis cs:52,32.0181555873308)
--(axis cs:48,33.2715890352834)
--(axis cs:44,30.7057384184824)
--(axis cs:40,30.157767450573)
--(axis cs:36,28.9613002809671)
--(axis cs:32,28.8620221560843)
--(axis cs:28,24.4365283291219)
--(axis cs:24,22.952881778329)
--(axis cs:20,19.7548528159)
--(axis cs:16,20.6412932768438)
--(axis cs:12,19.9828288230397)
--(axis cs:8,19.8214285714286)
--(axis cs:4,20.009060797848)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,21.0919418615199)
--(axis cs:8,36.4293888962468)
--(axis cs:12,48.1663305804847)
--(axis cs:16,55.8705438906431)
--(axis cs:20,61.4796124326729)
--(axis cs:24,63.8674779900418)
--(axis cs:28,66.7489989303735)
--(axis cs:32,68.8131867553304)
--(axis cs:36,70.0798611638917)
--(axis cs:40,73.8551209661667)
--(axis cs:44,73.2049786921912)
--(axis cs:48,73.6476594127897)
--(axis cs:52,74.7668370867812)
--(axis cs:56,75.4347690213836)
--(axis cs:60,77.3466278983115)
--(axis cs:64,78.3235586027253)
--(axis cs:68,78.087319685381)
--(axis cs:72,78.6328324887728)
--(axis cs:76,79.3484769160019)
--(axis cs:80,80.3114954466414)
--(axis cs:84,79.6012939314693)
--(axis cs:88,80.4390351887461)
--(axis cs:92,81.1355062515067)
--(axis cs:96,81.0280266560152)
--(axis cs:100,80.8680275629717)
--(axis cs:104,83.0198423696913)
--(axis cs:108,82.0744427026951)
--(axis cs:112,82.632766705738)
--(axis cs:116,82.2388929420116)
--(axis cs:120,82.2378804814326)
--(axis cs:124,82.7149787412371)
--(axis cs:128,82.8191765808781)
--(axis cs:132,83.7676766019118)
--(axis cs:136,83.7323073219648)
--(axis cs:140,83.2263306710389)
--(axis cs:144,83.1511663451262)
--(axis cs:148,83.2863962163528)
--(axis cs:152,83.7154783184999)
--(axis cs:156,83.814556769842)
--(axis cs:160,83.597652399485)
--(axis cs:164,83.7390134694367)
--(axis cs:168,83.6962406462185)
--(axis cs:172,85.0055629031622)
--(axis cs:176,84.3872119549996)
--(axis cs:180,84.6036707950342)
--(axis cs:184,84.6919307120644)
--(axis cs:188,84.5979743015647)
--(axis cs:192,83.4987330904798)
--(axis cs:196,85.0796946875255)
--(axis cs:200,84.6612931631731)
--(axis cs:204,85.0707813002845)
--(axis cs:208,84.6691236839743)
--(axis cs:212,85.4678862087283)
--(axis cs:216,84.7221716077919)
--(axis cs:220,85.76185676022)
--(axis cs:224,85.2859807653417)
--(axis cs:228,85.6389794901837)
--(axis cs:232,84.8809523809524)
--(axis cs:236,85.052565310344)
--(axis cs:240,86.0685738707659)
--(axis cs:244,85.1211111615556)
--(axis cs:248,85.8617828936796)
--(axis cs:252,86.4097139942479)
--(axis cs:256,86.8005952380952)
--(axis cs:260,85.4029489991371)
--(axis cs:264,86.1080311739155)
--(axis cs:268,85.8949259390939)
--(axis cs:272,85.2791054556335)
--(axis cs:276,84.7736888725231)
--(axis cs:280,85.4832237083921)
--(axis cs:284,85.756901144305)
--(axis cs:288,85.4896705553497)
--(axis cs:292,87.0005484672682)
--(axis cs:296,86.5413278889462)
--(axis cs:300,86.6361756536845)
--(axis cs:304,86.4962310608712)
--(axis cs:308,86.5363375548694)
--(axis cs:312,86.1043320216774)
--(axis cs:316,86.9784905390165)
--(axis cs:320,86.3299702212055)
--(axis cs:324,85.9469647355608)
--(axis cs:328,86.9480117102416)
--(axis cs:332,87.0531066256534)
--(axis cs:336,86.675561160323)
--(axis cs:340,86.3495276672135)
--(axis cs:344,86.7101359296232)
--(axis cs:348,87.1246280669723)
--(axis cs:352,86.2132442263335)
--(axis cs:356,87.3240293718642)
--(axis cs:360,87.422558449247)
--(axis cs:364,87.0711692823025)
--(axis cs:368,87.0893259349122)
--(axis cs:372,87.0179155051433)
--(axis cs:376,86.8217744214835)
--(axis cs:380,86.5412285025005)
--(axis cs:384,86.4515257337972)
--(axis cs:388,87.0187033304313)
--(axis cs:392,87.191486049187)
--(axis cs:396,87.1034099874695)
--(axis cs:400,86.5260074555624)
--(axis cs:400,89.0989925444376)
--(axis cs:400,89.0989925444376)
--(axis cs:396,88.4620662030067)
--(axis cs:392,88.0763710936702)
--(axis cs:388,88.3682014314735)
--(axis cs:384,88.6377599804885)
--(axis cs:380,88.2802000689281)
--(axis cs:376,89.1008446261355)
--(axis cs:372,87.6249416377139)
--(axis cs:368,87.9701978746116)
--(axis cs:364,87.7204973843642)
--(axis cs:360,88.7381558364673)
--(axis cs:356,88.5985896757549)
--(axis cs:352,87.3284224403332)
--(axis cs:348,88.6491814568373)
--(axis cs:344,87.8434354989482)
--(axis cs:340,88.2635675708818)
--(axis cs:336,88.2351531253913)
--(axis cs:332,88.0064171838704)
--(axis cs:328,87.9031787659489)
--(axis cs:324,88.160178121582)
--(axis cs:320,87.9557440645088)
--(axis cs:316,88.6167475562216)
--(axis cs:312,88.5682870259416)
--(axis cs:308,88.2553291117972)
--(axis cs:304,87.8490070343669)
--(axis cs:300,88.1554910129822)
--(axis cs:296,87.7443863967681)
--(axis cs:292,88.3565943898747)
--(axis cs:288,87.5460437303646)
--(axis cs:284,88.0526226652189)
--(axis cs:280,87.5227286725602)
--(axis cs:276,87.6370254131912)
--(axis cs:272,87.9649421634141)
--(axis cs:268,88.0336454894775)
--(axis cs:264,87.493159302275)
--(axis cs:260,87.3053843341962)
--(axis cs:256,87.0386904761905)
--(axis cs:252,88.0843336247997)
--(axis cs:248,88.3941694872728)
--(axis cs:244,87.5872221717778)
--(axis cs:240,87.2349975578055)
--(axis cs:236,87.9236251658464)
--(axis cs:232,86.7261904761905)
--(axis cs:228,87.6050681288639)
--(axis cs:224,86.6485430441821)
--(axis cs:220,87.4226670493038)
--(axis cs:216,87.1528283922081)
--(axis cs:212,86.9428280769859)
--(axis cs:208,86.6999239350733)
--(axis cs:204,86.3577901282869)
--(axis cs:200,86.5887068368269)
--(axis cs:196,86.4976862648554)
--(axis cs:192,87.513171671425)
--(axis cs:188,86.443692365102)
--(axis cs:184,86.736640716507)
--(axis cs:180,86.1403768240134)
--(axis cs:176,85.13659756881)
--(axis cs:172,86.3932466206473)
--(axis cs:168,86.5716164966386)
--(axis cs:164,85.725272244849)
--(axis cs:160,86.104728552896)
--(axis cs:156,86.185443230158)
--(axis cs:152,86.0464264434048)
--(axis cs:148,85.7016990217425)
--(axis cs:144,85.9262146072548)
--(axis cs:140,84.8689074241992)
--(axis cs:136,85.9403117256543)
--(axis cs:132,85.1906567314215)
--(axis cs:128,83.9070138953124)
--(axis cs:124,84.8743069730486)
--(axis cs:120,84.5478338042817)
--(axis cs:116,84.7253927722741)
--(axis cs:112,84.539852341881)
--(axis cs:108,84.1755572973049)
--(axis cs:104,83.9146814398325)
--(axis cs:100,85.2629248179807)
--(axis cs:96,82.8112590582706)
--(axis cs:92,82.3466366056362)
--(axis cs:88,81.6145362398253)
--(axis cs:84,81.8272774971021)
--(axis cs:80,81.4146950295491)
--(axis cs:76,82.0800945125695)
--(axis cs:72,81.5755008445605)
--(axis cs:68,80.7519660289047)
--(axis cs:64,80.009774730608)
--(axis cs:60,80.7486101969266)
--(axis cs:56,79.6247547881402)
--(axis cs:52,79.1617343417902)
--(axis cs:48,76.7987691586389)
--(axis cs:44,76.9735927363802)
--(axis cs:40,76.1746409385952)
--(axis cs:36,74.7415674075369)
--(axis cs:32,72.4368132446696)
--(axis cs:28,69.5902867839122)
--(axis cs:24,70.3587124861486)
--(axis cs:20,66.5263399482795)
--(axis cs:16,62.6413608712617)
--(axis cs:12,55.2562884671344)
--(axis cs:8,46.9932301513723)
--(axis cs:4,29.1461533765753)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,26.1339335762355)
--(axis cs:8,47.7142646066182)
--(axis cs:12,57.3241232467297)
--(axis cs:16,61.4265932778798)
--(axis cs:20,67.4436933577533)
--(axis cs:24,68.8167882557801)
--(axis cs:28,71.6227288725632)
--(axis cs:32,72.6310826616101)
--(axis cs:36,74.6708783815975)
--(axis cs:40,75.6888570037371)
--(axis cs:44,76.8879082826968)
--(axis cs:48,77.2795382224836)
--(axis cs:52,77.7090631426871)
--(axis cs:56,78.7842743531086)
--(axis cs:60,79.2223649539597)
--(axis cs:64,78.7294470563635)
--(axis cs:68,79.4593390994644)
--(axis cs:72,79.8582407891519)
--(axis cs:76,80.3134077127606)
--(axis cs:80,80.5100717251403)
--(axis cs:84,79.9874658421742)
--(axis cs:88,81.082090392562)
--(axis cs:92,81.1101338546285)
--(axis cs:96,81.3909618036302)
--(axis cs:100,82.4077454987428)
--(axis cs:104,82.2014278278386)
--(axis cs:108,82.1085811367387)
--(axis cs:112,82.6616001362604)
--(axis cs:116,82.1049916926723)
--(axis cs:120,82.6107604369188)
--(axis cs:124,81.9394294992623)
--(axis cs:128,82.5685509016499)
--(axis cs:132,82.6108366421231)
--(axis cs:136,82.613591369008)
--(axis cs:140,82.7798798927188)
--(axis cs:144,82.6900761494167)
--(axis cs:148,82.7591620205732)
--(axis cs:152,83.1915741224852)
--(axis cs:156,82.6822220400261)
--(axis cs:160,82.3213104760701)
--(axis cs:164,84.3410783499836)
--(axis cs:168,84.7376675768106)
--(axis cs:172,84.1172737127578)
--(axis cs:176,83.6373413614409)
--(axis cs:180,82.7507051185984)
--(axis cs:184,84.0497749244933)
--(axis cs:188,84.0047759202919)
--(axis cs:192,83.4924468566601)
--(axis cs:196,83.6523661558291)
--(axis cs:200,84.208297234578)
--(axis cs:204,84.4533541134544)
--(axis cs:208,84.846144648723)
--(axis cs:212,82.760809551266)
--(axis cs:216,85.0332973931994)
--(axis cs:220,84.3583500092663)
--(axis cs:224,83.1138439476741)
--(axis cs:228,84.0400127127148)
--(axis cs:232,84.4045364875232)
--(axis cs:236,84.1945389583873)
--(axis cs:240,85.4166666666667)
--(axis cs:244,84.2273977016324)
--(axis cs:248,85.1765658263295)
--(axis cs:252,84.5599564650268)
--(axis cs:256,84.5471689269434)
--(axis cs:260,84.5194380147503)
--(axis cs:264,84.18089519661)
--(axis cs:268,83.8832910114382)
--(axis cs:272,83.4887545154853)
--(axis cs:276,84.2154538084189)
--(axis cs:280,84.1324507311122)
--(axis cs:284,85.1856552866741)
--(axis cs:288,85.3087941816489)
--(axis cs:292,84.6993097811332)
--(axis cs:296,85.3146086139046)
--(axis cs:300,85.2072397366002)
--(axis cs:304,84.7294505621174)
--(axis cs:308,84.1798184439517)
--(axis cs:312,85.0953351492277)
--(axis cs:316,84.9326224395158)
--(axis cs:320,84.7675577549689)
--(axis cs:324,85.3740946108023)
--(axis cs:328,85.424146304343)
--(axis cs:332,84.7633236059596)
--(axis cs:336,85.1416134721271)
--(axis cs:340,85.7847666161008)
--(axis cs:344,84.8910340821216)
--(axis cs:348,85.1684698520275)
--(axis cs:352,85.370254771171)
--(axis cs:356,85.1518465680766)
--(axis cs:360,84.9045565013385)
--(axis cs:364,85.4823248744234)
--(axis cs:368,85.6039453311363)
--(axis cs:372,85.2646074786904)
--(axis cs:376,85.5127208905405)
--(axis cs:380,85.5357142857143)
--(axis cs:384,85.2039430033413)
--(axis cs:388,85.6206403334258)
--(axis cs:392,84.3899801631397)
--(axis cs:396,85.2426195889587)
--(axis cs:400,84.5966579231173)
--(axis cs:400,87.1592944578351)
--(axis cs:400,87.1592944578351)
--(axis cs:396,87.049047077708)
--(axis cs:392,86.621924598765)
--(axis cs:388,87.5043596665742)
--(axis cs:384,86.6710569966587)
--(axis cs:380,86.8452380952381)
--(axis cs:376,86.7491838713643)
--(axis cs:372,87.1758687117859)
--(axis cs:368,87.0448641926732)
--(axis cs:364,87.1367227446243)
--(axis cs:360,86.6728244510424)
--(axis cs:356,86.7529153366853)
--(axis cs:352,86.6237928478766)
--(axis cs:348,87.480339671782)
--(axis cs:344,86.4184897274021)
--(axis cs:340,86.8045190981849)
--(axis cs:336,87.1798150993014)
--(axis cs:332,86.0104859178499)
--(axis cs:328,86.8377584575618)
--(axis cs:324,86.4413815796738)
--(axis cs:320,86.7205374831264)
--(axis cs:316,86.9423775604842)
--(axis cs:312,87.2856172317246)
--(axis cs:308,86.7428006036673)
--(axis cs:304,86.7884065807398)
--(axis cs:300,87.233236453876)
--(axis cs:296,86.8877723384764)
--(axis cs:292,86.9375949807716)
--(axis cs:288,86.2685867707321)
--(axis cs:284,86.2726780466592)
--(axis cs:280,86.0758826022211)
--(axis cs:276,85.8143080963431)
--(axis cs:272,86.0945788178481)
--(axis cs:268,85.9678994647522)
--(axis cs:264,85.8786286129138)
--(axis cs:260,85.688895318583)
--(axis cs:256,85.4528310730566)
--(axis cs:252,85.7674244873542)
--(axis cs:248,87.0555770308134)
--(axis cs:244,86.4273642031295)
--(axis cs:240,86.0119047619048)
--(axis cs:236,85.9542705654223)
--(axis cs:232,85.3871301791434)
--(axis cs:228,86.3766539539518)
--(axis cs:224,86.0825846237545)
--(axis cs:220,85.6118880859718)
--(axis cs:216,86.1571787972768)
--(axis cs:212,85.1558571154006)
--(axis cs:208,85.4217124941341)
--(axis cs:204,85.9633125532123)
--(axis cs:200,86.416702765422)
--(axis cs:196,85.5440624155995)
--(axis cs:192,85.6742198100066)
--(axis cs:188,84.8642716987558)
--(axis cs:184,86.3073679326496)
--(axis cs:180,84.8981044052112)
--(axis cs:176,84.4281348290353)
--(axis cs:172,85.2874881920041)
--(axis cs:168,85.1730467089037)
--(axis cs:164,85.5696359357307)
--(axis cs:160,84.1965466667871)
--(axis cs:156,84.0737303409262)
--(axis cs:152,85.3203306394195)
--(axis cs:148,85.1872665508554)
--(axis cs:144,84.6611143267737)
--(axis cs:140,85.107024869186)
--(axis cs:136,85.0947419643254)
--(axis cs:132,84.2641633578769)
--(axis cs:128,84.2766871935882)
--(axis cs:124,84.19152288169)
--(axis cs:120,84.1154300392717)
--(axis cs:116,84.0259606882801)
--(axis cs:112,84.5705427208824)
--(axis cs:108,83.4866569584994)
--(axis cs:104,83.3640483626376)
--(axis cs:100,83.604159263162)
--(axis cs:96,83.4304667677983)
--(axis cs:92,83.5029613834668)
--(axis cs:88,82.6083857979142)
--(axis cs:84,82.155391300683)
--(axis cs:80,82.7637377986692)
--(axis cs:76,82.7520684777156)
--(axis cs:72,81.9869973060862)
--(axis cs:68,81.2549466148213)
--(axis cs:64,82.0146005626841)
--(axis cs:60,81.194301712707)
--(axis cs:56,81.03715421832)
--(axis cs:52,79.2254606668367)
--(axis cs:48,80.0121284441831)
--(axis cs:44,79.8085202887318)
--(axis cs:40,78.2397144248343)
--(axis cs:36,78.8707882850692)
--(axis cs:32,77.4582030526757)
--(axis cs:28,74.4486996988654)
--(axis cs:24,73.5344022204104)
--(axis cs:20,72.2586875946277)
--(axis cs:16,67.0257876745012)
--(axis cs:12,62.169924372318)
--(axis cs:8,54.4285925362389)
--(axis cs:4,36.7529711856692)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=sienna1408675, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,13.4674997368801)
--(axis cs:8,19.1052840573293)
--(axis cs:12,20.993314607083)
--(axis cs:16,27.5286991151345)
--(axis cs:20,26.6368617534916)
--(axis cs:24,31.6826770727157)
--(axis cs:28,35.2415458226461)
--(axis cs:32,41.076245695044)
--(axis cs:36,41.852818805063)
--(axis cs:40,43.9039554770443)
--(axis cs:44,47.4646735878264)
--(axis cs:48,48.2987916921881)
--(axis cs:52,50.128679228741)
--(axis cs:56,53.4759522155286)
--(axis cs:60,53.4430552553075)
--(axis cs:64,55.5860110793359)
--(axis cs:68,56.3944810788798)
--(axis cs:72,57.9876237785796)
--(axis cs:76,58.3185893260978)
--(axis cs:80,58.9465906744571)
--(axis cs:84,58.9553659308339)
--(axis cs:88,62.3156245421781)
--(axis cs:92,63.4337087667183)
--(axis cs:96,62.7063619455601)
--(axis cs:100,61.6458317783753)
--(axis cs:104,64.0210980143114)
--(axis cs:108,65.5557671886031)
--(axis cs:112,64.8491311327384)
--(axis cs:116,67.0892813758249)
--(axis cs:120,66.4001300808277)
--(axis cs:124,66.7565869450443)
--(axis cs:128,67.9959647162448)
--(axis cs:132,69.093216204262)
--(axis cs:136,68.5317296069438)
--(axis cs:140,68.581154925733)
--(axis cs:144,69.9077413947881)
--(axis cs:148,70.2299800702969)
--(axis cs:152,69.4728948245419)
--(axis cs:156,70.0879733698701)
--(axis cs:160,70.2798354625284)
--(axis cs:164,71.5068245420208)
--(axis cs:168,69.7363479841888)
--(axis cs:172,70.4186481741857)
--(axis cs:176,71.0433759476226)
--(axis cs:180,72.2009800791592)
--(axis cs:184,72.038410778804)
--(axis cs:188,72.7772433848878)
--(axis cs:192,72.2777505100504)
--(axis cs:196,73.8703903373309)
--(axis cs:200,71.9320023751324)
--(axis cs:204,73.1829138825821)
--(axis cs:208,73.9264900360614)
--(axis cs:212,73.8465559962269)
--(axis cs:216,72.7563105347392)
--(axis cs:220,72.7031207079547)
--(axis cs:224,73.8874185316955)
--(axis cs:228,74.936566906849)
--(axis cs:232,74.713421924784)
--(axis cs:236,75.092968428911)
--(axis cs:240,75.4070404359466)
--(axis cs:244,75.2851449358662)
--(axis cs:248,74.8252769229731)
--(axis cs:252,75.4560392330714)
--(axis cs:256,75.7652714626134)
--(axis cs:260,75.9148560478379)
--(axis cs:264,75.1616958810488)
--(axis cs:268,75.616377332029)
--(axis cs:272,76.4740118612679)
--(axis cs:276,75.4681865430654)
--(axis cs:280,76.8658700916255)
--(axis cs:284,77.171132602156)
--(axis cs:288,76.50140542651)
--(axis cs:292,76.5410168883554)
--(axis cs:296,76.6260885595559)
--(axis cs:300,76.2187218549069)
--(axis cs:304,78.2615763390648)
--(axis cs:308,77.2885195629115)
--(axis cs:312,78.0324571725643)
--(axis cs:316,77.6802546068012)
--(axis cs:320,78.4140363262454)
--(axis cs:324,76.8574424019898)
--(axis cs:328,78.3340776912308)
--(axis cs:332,78.5732923377825)
--(axis cs:336,78.3514498083097)
--(axis cs:340,78.764250629814)
--(axis cs:344,77.6248883078534)
--(axis cs:348,79.2206977845793)
--(axis cs:352,77.9980794163749)
--(axis cs:356,77.5654497749312)
--(axis cs:360,78.9688742503289)
--(axis cs:364,77.30360546026)
--(axis cs:368,78.9782472460325)
--(axis cs:372,78.5932563080296)
--(axis cs:376,78.3366030019894)
--(axis cs:380,79.6441941530255)
--(axis cs:384,79.3794755025834)
--(axis cs:388,79.3530528522653)
--(axis cs:392,78.5303929966283)
--(axis cs:396,79.5888191417315)
--(axis cs:400,79.6926741639855)
--(axis cs:400,80.8430401217288)
--(axis cs:400,80.8430401217288)
--(axis cs:396,81.6016570487447)
--(axis cs:392,80.3684165271812)
--(axis cs:388,81.8671852429728)
--(axis cs:384,81.1562387831309)
--(axis cs:380,80.8022344184031)
--(axis cs:376,80.0264922361059)
--(axis cs:372,80.275791311018)
--(axis cs:368,81.3491337063485)
--(axis cs:364,80.1666326349781)
--(axis cs:360,80.5549352734806)
--(axis cs:356,79.5774073679259)
--(axis cs:352,79.9185872502918)
--(axis cs:348,80.8388260249445)
--(axis cs:344,80.0834450254799)
--(axis cs:340,80.5214636559003)
--(axis cs:336,79.9223597154998)
--(axis cs:332,79.5219457574556)
--(axis cs:328,80.1183032611501)
--(axis cs:324,80.5830337884864)
--(axis cs:320,80.6931065308974)
--(axis cs:316,78.5995072979607)
--(axis cs:312,79.7353999702928)
--(axis cs:308,79.0507661513743)
--(axis cs:304,79.1788998514114)
--(axis cs:300,79.2872305260455)
--(axis cs:296,79.2370066785394)
--(axis cs:292,78.1911259687874)
--(axis cs:288,78.6176421925376)
--(axis cs:284,78.5133912073678)
--(axis cs:280,78.6698441940888)
--(axis cs:276,76.9425277426488)
--(axis cs:272,78.1390833768273)
--(axis cs:268,78.1931464774948)
--(axis cs:264,77.6061612618084)
--(axis cs:260,78.489905856924)
--(axis cs:256,77.3299666326247)
--(axis cs:252,77.520151243119)
--(axis cs:248,77.5259135532173)
--(axis cs:244,77.2148550641338)
--(axis cs:240,75.9917690878629)
--(axis cs:236,77.6748887139462)
--(axis cs:232,76.4472923609303)
--(axis cs:228,77.2062902360082)
--(axis cs:224,76.2316290873521)
--(axis cs:220,76.7016411968072)
--(axis cs:216,76.7377370843084)
--(axis cs:212,76.1236820990112)
--(axis cs:208,76.1627956782244)
--(axis cs:204,76.0730384983703)
--(axis cs:200,75.3596642915343)
--(axis cs:196,75.6831810912405)
--(axis cs:192,75.4901066328068)
--(axis cs:188,75.0798994722551)
--(axis cs:184,75.9973035069103)
--(axis cs:180,74.2573532541741)
--(axis cs:176,75.0578145285678)
--(axis cs:172,74.5515899210524)
--(axis cs:168,74.1029377300969)
--(axis cs:164,74.207461172265)
--(axis cs:160,73.4106407279478)
--(axis cs:156,72.6203599634633)
--(axis cs:152,72.5509146992676)
--(axis cs:148,73.4307342154174)
--(axis cs:144,72.5922586052119)
--(axis cs:140,70.7343212647432)
--(axis cs:136,71.52779420258)
--(axis cs:132,71.4127361766904)
--(axis cs:128,70.9326067123267)
--(axis cs:124,70.5946035311462)
--(axis cs:120,70.0879651572676)
--(axis cs:116,69.1309567194132)
--(axis cs:112,68.7222974386902)
--(axis cs:108,68.462089954254)
--(axis cs:104,69.0741400809267)
--(axis cs:100,67.3422634597199)
--(axis cs:96,67.6507809115827)
--(axis cs:92,66.3579578999484)
--(axis cs:88,66.1367564102029)
--(axis cs:84,65.0029674024994)
--(axis cs:80,65.0117426588763)
--(axis cs:76,63.1695059119974)
--(axis cs:72,60.8814238404681)
--(axis cs:68,61.1055189211202)
--(axis cs:64,59.771131777807)
--(axis cs:60,58.8188495065972)
--(axis cs:56,57.4169049273286)
--(axis cs:52,55.4070350569733)
--(axis cs:48,54.9750178316214)
--(axis cs:44,52.9222311740783)
--(axis cs:40,51.9889016658129)
--(axis cs:36,48.5638478616036)
--(axis cs:32,49.6678019240036)
--(axis cs:28,48.3298827487825)
--(axis cs:24,45.0137514987128)
--(axis cs:20,42.0833763417465)
--(axis cs:16,35.8641580277227)
--(axis cs:12,32.2804949167265)
--(axis cs:8,21.7280492760041)
--(axis cs:4,19.9848812155008)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=orchid227119194, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,14.5129762466632)
--(axis cs:8,20.7438248552915)
--(axis cs:12,33.6434402775923)
--(axis cs:16,40.8852217625131)
--(axis cs:20,48.1136065169067)
--(axis cs:24,53.8863244022374)
--(axis cs:28,58.3004017493794)
--(axis cs:32,61.7776572221823)
--(axis cs:36,63.5172104483614)
--(axis cs:40,64.1679610704691)
--(axis cs:44,65.9979540507709)
--(axis cs:48,66.8461881045635)
--(axis cs:52,66.3185947016403)
--(axis cs:56,68.7246302233153)
--(axis cs:60,69.2988874102316)
--(axis cs:64,70.4244362987226)
--(axis cs:68,70.01819882698)
--(axis cs:72,71.2189343886288)
--(axis cs:76,71.1973591947016)
--(axis cs:80,71.8352880223612)
--(axis cs:84,72.7184069799977)
--(axis cs:88,73.7840069371603)
--(axis cs:92,72.9966999162577)
--(axis cs:96,73.7637599775269)
--(axis cs:100,74.7187503236397)
--(axis cs:104,74.795205666921)
--(axis cs:108,75.4229678553756)
--(axis cs:112,75.4856011039293)
--(axis cs:116,75.8579057827257)
--(axis cs:120,76.2615718788556)
--(axis cs:124,77.0269026964516)
--(axis cs:128,76.1837190944868)
--(axis cs:132,77.2360926129584)
--(axis cs:136,76.8106214133916)
--(axis cs:140,77.8312043925227)
--(axis cs:144,77.8980309871598)
--(axis cs:148,78.7047603772052)
--(axis cs:152,78.8263448218823)
--(axis cs:156,77.3265786683569)
--(axis cs:160,78.6828501108991)
--(axis cs:164,78.6186786430659)
--(axis cs:168,79.7630496925555)
--(axis cs:172,79.6309290775496)
--(axis cs:176,80.1144290789214)
--(axis cs:180,80.0095146598499)
--(axis cs:184,80.4198677929598)
--(axis cs:188,79.5446488214584)
--(axis cs:192,79.9375309101489)
--(axis cs:196,81.7936831979393)
--(axis cs:200,82.3702247879807)
--(axis cs:204,79.5603246811167)
--(axis cs:208,81.8989716350595)
--(axis cs:212,80.5135981745495)
--(axis cs:216,82.2821733246449)
--(axis cs:220,81.6545021578728)
--(axis cs:224,81.344162210692)
--(axis cs:228,82.0647109017924)
--(axis cs:232,82.006068771468)
--(axis cs:236,81.3863598758008)
--(axis cs:240,82.9415492400924)
--(axis cs:244,82.4242379387903)
--(axis cs:248,82.368634109787)
--(axis cs:252,82.24626470897)
--(axis cs:256,82.4813736243244)
--(axis cs:260,83.24656581738)
--(axis cs:264,81.8992285988597)
--(axis cs:268,83.4486102595957)
--(axis cs:272,82.8651910077925)
--(axis cs:276,82.7899016771763)
--(axis cs:280,83.4226725769174)
--(axis cs:284,83.5271833375348)
--(axis cs:288,83.941640083029)
--(axis cs:292,82.8094202002726)
--(axis cs:296,83.3343965297962)
--(axis cs:300,83.860729197371)
--(axis cs:304,83.5785939338249)
--(axis cs:308,84.9791210552217)
--(axis cs:312,84.134855348177)
--(axis cs:316,83.3618637086593)
--(axis cs:320,84.0778967174442)
--(axis cs:324,83.6332786661985)
--(axis cs:328,83.7179899653616)
--(axis cs:332,84.1614422466684)
--(axis cs:336,83.5195422681774)
--(axis cs:340,85.0689706241168)
--(axis cs:344,84.5684523809524)
--(axis cs:348,84.0104277718797)
--(axis cs:352,84.2739868154455)
--(axis cs:356,85.2261807817846)
--(axis cs:360,84.3708193201399)
--(axis cs:364,85.0793972895582)
--(axis cs:368,84.3659475933283)
--(axis cs:372,84.3688103305369)
--(axis cs:376,83.7607062763281)
--(axis cs:380,83.8457813711155)
--(axis cs:384,83.211133413961)
--(axis cs:388,84.9813417515521)
--(axis cs:392,85.4510570757422)
--(axis cs:396,85.4745211206654)
--(axis cs:400,84.6755368427109)
--(axis cs:400,89.0744631572891)
--(axis cs:400,89.0744631572891)
--(axis cs:396,88.3945264983823)
--(axis cs:392,88.2691810194959)
--(axis cs:388,88.6198487246384)
--(axis cs:384,88.6936284908009)
--(axis cs:380,88.4756472003131)
--(axis cs:376,89.33453181891)
--(axis cs:372,87.9526182408917)
--(axis cs:368,88.7292905019098)
--(axis cs:364,88.1348884247274)
--(axis cs:360,88.1887044893839)
--(axis cs:356,88.8809620753582)
--(axis cs:352,87.5712512797926)
--(axis cs:348,88.9955246090726)
--(axis cs:344,87.0684523809524)
--(axis cs:340,89.067934137788)
--(axis cs:336,88.2959339222988)
--(axis cs:332,87.9814148961888)
--(axis cs:328,87.5617719394003)
--(axis cs:324,88.390530857611)
--(axis cs:320,87.0828175682701)
--(axis cs:316,87.8583743865788)
--(axis cs:312,87.9187160803944)
--(axis cs:308,88.0863551352545)
--(axis cs:304,88.2071203518894)
--(axis cs:300,87.3297469931052)
--(axis cs:296,87.4989368035371)
--(axis cs:292,88.7084369425846)
--(axis cs:288,87.4869313455425)
--(axis cs:284,87.4251976148461)
--(axis cs:280,87.5594702802255)
--(axis cs:276,87.3886697513951)
--(axis cs:272,88.0574280398265)
--(axis cs:268,87.563294502309)
--(axis cs:264,87.2674380678069)
--(axis cs:260,87.2891484683342)
--(axis cs:256,86.3281501851994)
--(axis cs:252,86.6227829100776)
--(axis cs:248,87.8099373187844)
--(axis cs:244,86.5043334897811)
--(axis cs:240,87.8024983789553)
--(axis cs:236,87.3041163146754)
--(axis cs:232,86.2677407523415)
--(axis cs:228,86.6257652886838)
--(axis cs:224,86.3344092178795)
--(axis cs:220,86.0538311754605)
--(axis cs:216,87.0035409610694)
--(axis cs:212,87.2542589683076)
--(axis cs:208,86.7617426506548)
--(axis cs:204,84.6361038903119)
--(axis cs:200,85.7250133072574)
--(axis cs:196,86.9265548972988)
--(axis cs:192,85.9553262327083)
--(axis cs:188,85.4851130833035)
--(axis cs:184,86.3658464927545)
--(axis cs:180,85.5857234353882)
--(axis cs:176,85.1534280639357)
--(axis cs:172,84.9524042557838)
--(axis cs:168,85.1774264979207)
--(axis cs:164,84.4765594521722)
--(axis cs:160,85.5433403652914)
--(axis cs:156,84.8460403792621)
--(axis cs:152,85.1022266066891)
--(axis cs:148,84.2714300989853)
--(axis cs:144,83.9174452033164)
--(axis cs:140,83.3295098931915)
--(axis cs:136,83.3381881104179)
--(axis cs:132,83.567478815613)
--(axis cs:128,82.7448523340846)
--(axis cs:124,83.5385734940246)
--(axis cs:120,82.4884281211444)
--(axis cs:116,83.1599513601315)
--(axis cs:112,81.8060655627374)
--(axis cs:108,82.7615559541482)
--(axis cs:104,82.0500324283171)
--(axis cs:100,81.5610115811222)
--(axis cs:96,80.2838590700922)
--(axis cs:92,80.5449667504089)
--(axis cs:88,80.5612311580777)
--(axis cs:84,79.6327834961928)
--(axis cs:80,78.5218548347816)
--(axis cs:76,76.6597836624412)
--(axis cs:72,76.9953513256569)
--(axis cs:68,75.4877535539724)
--(axis cs:64,75.9743732250869)
--(axis cs:60,73.320160208816)
--(axis cs:56,73.3587031100181)
--(axis cs:52,73.4135481555025)
--(axis cs:48,72.4395261811508)
--(axis cs:44,70.7579983301815)
--(axis cs:40,68.2725151200071)
--(axis cs:36,67.4351705040195)
--(axis cs:32,64.5616284921034)
--(axis cs:28,62.1460268220492)
--(axis cs:24,60.8160565501435)
--(axis cs:20,54.7137744354742)
--(axis cs:16,47.4183496660583)
--(axis cs:12,40.4934644843125)
--(axis cs:8,30.6847465732799)
--(axis cs:4,22.3322618485749)
--(axis cs:0,14.1920269948748)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 12.2321428571429
4 29.5535714285714
8 46.9642857142857
12 54.0773809523809
16 62.0089285714286
20 64.4940476190476
24 68.8244047619048
28 69.7023809523809
32 71.9345238095238
36 75.2083333333333
40 76.3095238095238
44 77.5892857142857
48 78.7351190476191
52 78.6160714285714
56 78.9732142857143
60 80.0446428571429
64 80.7589285714286
68 80.3869047619048
72 81.4583333333333
76 81.7261904761905
80 82.1279761904762
84 82.0982142857143
88 82.9464285714286
92 82.9017857142857
96 83.1101190476191
100 83.7053571428572
104 83.6160714285714
108 83.764880952381
112 84.4196428571429
116 84.5982142857143
120 84.5089285714286
124 84.3452380952381
128 84.9851190476191
132 85.2380952380952
136 84.4494047619048
140 85.2380952380953
144 85.610119047619
148 85.4613095238095
152 85.8184523809524
156 85.922619047619
160 86.0267857142857
164 85.9226190476191
168 85.9970238095238
172 86.2648809523809
176 85.9077380952381
180 86.1755952380952
184 85.7738095238095
188 86.9642857142857
192 86.2053571428572
196 87.2172619047619
200 85.9970238095238
204 85.6994047619048
208 86.5178571428571
212 86.8154761904762
216 87.5744047619048
220 87.1428571428571
224 86.7113095238095
228 86.7559523809524
232 87.5297619047619
236 87.3065476190476
240 87.5
244 87.2767857142857
248 87.4702380952381
252 86.8452380952381
256 87.3065476190476
260 87.4255952380952
264 87.9166666666667
268 87.0238095238095
272 87.4404761904762
276 87.3065476190476
280 87.7976190476191
284 87.0684523809524
288 87.5892857142857
292 88.2886904761905
296 88.4672619047619
300 87.7529761904762
304 88.2440476190476
308 87.9464285714286
312 88.452380952381
316 87.7976190476191
320 87.3958333333333
324 88.1101190476191
328 88.4226190476191
332 87.6339285714286
336 87.6934523809524
340 88.5267857142857
344 88.5565476190476
348 88.4077380952381
352 88.0505952380952
356 88.4821428571428
360 88.5863095238095
364 89.0029761904762
368 87.6190476190476
372 88.125
376 88.8988095238095
380 88.75
384 88.3184523809524
388 88.6160714285714
392 88.4821428571429
396 88.2142857142857
400 88.764880952381
};
\addlegendentry{$\mu=0.001$, $K=1$}
\addplot [semithick, darkorange25512714]
table {%
0 12.2321428571429
4 30.9077380952381
8 46.1458333333333
12 58.3482142857143
16 63.9136904761905
20 66.7857142857143
24 70.5059523809524
28 71.1309523809524
32 74.3154761904762
36 74.5535714285714
40 74.9553571428571
44 76.5773809523809
48 77.1428571428572
52 78.5714285714286
56 78.3928571428571
60 79.5684523809524
64 79.4196428571429
68 80.3571428571429
72 79.9702380952381
76 80.8184523809524
80 80.7142857142857
84 81.1904761904762
88 82.0535714285714
92 81.875
96 81.5476190476191
100 81.7410714285714
104 82.4851190476191
108 82.6041666666667
112 82.9017857142857
116 82.8720238095238
120 83.6011904761905
124 82.3809523809524
128 83.6755952380952
132 82.5744047619048
136 83.1696428571429
140 83.3630952380952
144 84.3154761904762
148 83.5714285714286
152 83.3630952380952
156 83.8988095238095
160 84.6428571428571
164 84.0922619047619
168 84.3601190476191
172 83.3333333333333
176 84.5386904761905
180 84.4494047619048
184 85.3869047619048
188 84.5535714285714
192 84.6428571428572
196 84.6726190476191
200 84.0625
204 85.3273809523809
208 84.5386904761905
212 85.1934523809524
216 84.9702380952381
220 85.2083333333333
224 86.1755952380952
228 84.7470238095238
232 85.0595238095238
236 85.6547619047619
240 86.1160714285714
244 85.8482142857143
248 86.2202380952381
252 84.8511904761905
256 85.4910714285714
260 85.2976190476191
264 85.3720238095238
268 85.1041666666667
272 85.3125
276 85.2380952380952
280 86.3541666666667
284 85.5059523809524
288 85.6845238095238
292 85.8630952380952
296 85.4761904761905
300 85.7291666666667
304 85.8928571428571
308 85.4017857142857
312 85.6994047619048
316 86.3541666666667
320 85.4613095238095
324 85.3273809523809
328 85.1488095238095
332 85.9077380952381
336 86.1160714285714
340 86.0416666666667
344 86.0714285714286
348 86.7410714285714
352 85.625
356 86.1011904761905
360 85.7291666666667
364 85.7886904761905
368 85.4613095238095
372 85.8928571428571
376 86.5625
380 86.4583333333333
384 86.2351190476191
388 85.9226190476191
392 86.3095238095238
396 86.4285714285714
400 85.4761904761905
};
\addlegendentry{$\mu=0.001$, $K=3$ (Biased)}
\addplot [semithick, forestgreen4416044]
table {%
0 12.2321428571429
4 15.7886904761905
8 16.577380952381
12 16.889880952381
16 18.2886904761905
20 19.2559523809524
24 21.1309523809524
28 22.7232142857143
32 25.1934523809524
36 26.0863095238095
40 26.235119047619
44 28.0803571428571
48 28.735119047619
52 29.9255952380952
56 30.2678571428571
60 31.4880952380952
64 32.7380952380952
68 32.3214285714286
72 33.4672619047619
76 35.0892857142857
80 35.8482142857143
84 36.8154761904762
88 38.0208333333333
92 37.3511904761905
96 40
100 40.3869047619048
104 40.3273809523809
108 40.5505952380952
112 41.7559523809524
116 43.2589285714286
120 44.7619047619048
124 44.1964285714286
128 45.5952380952381
132 45.7142857142857
136 46.3839285714286
140 47.5297619047619
144 47.7827380952381
148 47.9613095238095
152 47.5446428571429
156 47.7232142857143
160 49.0625
164 50.2529761904762
168 51.1458333333333
172 50.5803571428571
176 50.4017857142857
180 50.8184523809524
184 52.3660714285714
188 52.6041666666667
192 53.4226190476191
196 52.0089285714286
200 53.9732142857143
204 53.2738095238095
208 53.4523809523809
212 54.4940476190476
216 54.7619047619048
220 55.2529761904762
224 55.5357142857143
228 54.6726190476191
232 55.8035714285714
236 55.3869047619048
240 55.2529761904762
244 56.2946428571429
248 57.6190476190476
252 57.8422619047619
256 57.8869047619048
260 57.4553571428571
264 57.1577380952381
268 57.6041666666667
272 60.0892857142857
276 58.6607142857143
280 58.8095238095238
284 59.8809523809524
288 59.7619047619048
292 59.4345238095238
296 59.6875
300 59.6130952380952
304 60.4464285714286
308 60.4613095238095
312 61.6220238095238
316 61.3839285714286
320 61.4136904761905
324 62.8273809523809
328 62.1726190476191
332 62.3214285714286
336 62.4851190476191
340 62.6785714285714
344 62.3511904761905
348 62.8720238095238
352 62.6041666666667
356 63.3779761904762
360 63.6904761904762
364 63.9285714285714
368 63.9880952380952
372 63.7351190476191
376 63.9583333333333
380 64.3005952380952
384 65.8928571428572
388 65.2827380952381
392 65.6994047619048
396 64.3154761904762
400 66.9196428571429
};
\addlegendentry{$\mu=0.001$, $K=3$ (Unbiased Compressed)}
\addplot [semithick, crimson2143940]
table {%
0 12.2321428571429
4 25.1190476190476
8 41.7113095238095
12 51.7113095238095
16 59.2559523809524
20 64.0029761904762
24 67.1130952380952
28 68.1696428571429
32 70.625
36 72.4107142857143
40 75.0148809523809
44 75.0892857142857
48 75.2232142857143
52 76.9642857142857
56 77.5297619047619
60 79.0476190476191
64 79.1666666666667
68 79.4196428571429
72 80.1041666666667
76 80.7142857142857
80 80.8630952380952
84 80.7142857142857
88 81.0267857142857
92 81.7410714285714
96 81.9196428571429
100 83.0654761904762
104 83.4672619047619
108 83.125
112 83.5863095238095
116 83.4821428571429
120 83.3928571428571
124 83.7946428571429
128 83.3630952380952
132 84.4791666666667
136 84.8363095238095
140 84.0476190476191
144 84.5386904761905
148 84.4940476190476
152 84.8809523809524
156 85
160 84.8511904761905
164 84.7321428571429
168 85.1339285714286
172 85.6994047619047
176 84.7619047619048
180 85.3720238095238
184 85.7142857142857
188 85.5208333333333
192 85.5059523809524
196 85.7886904761905
200 85.625
204 85.7142857142857
208 85.6845238095238
212 86.2053571428571
216 85.9375
220 86.5922619047619
224 85.9672619047619
228 86.6220238095238
232 85.8035714285714
236 86.4880952380952
240 86.6517857142857
244 86.3541666666667
248 87.1279761904762
252 87.2470238095238
256 86.9196428571429
260 86.3541666666667
264 86.8005952380952
268 86.9642857142857
272 86.6220238095238
276 86.2053571428571
280 86.5029761904762
284 86.9047619047619
288 86.5178571428572
292 87.6785714285714
296 87.1428571428572
300 87.3958333333333
304 87.172619047619
308 87.3958333333333
312 87.3363095238095
316 87.7976190476191
320 87.1428571428571
324 87.0535714285714
328 87.4255952380952
332 87.5297619047619
336 87.4553571428571
340 87.3065476190476
344 87.2767857142857
348 87.8869047619048
352 86.7708333333333
356 87.9613095238095
360 88.0803571428571
364 87.3958333333333
368 87.5297619047619
372 87.3214285714286
376 87.9613095238095
380 87.4107142857143
384 87.5446428571429
388 87.6934523809524
392 87.6339285714286
396 87.7827380952381
400 87.8125
};
\addlegendentry{$\mu=0.001$, $K=3$ (Unbiased)}
\addplot [semithick, mediumpurple148103189]
table {%
0 12.2321428571429
4 31.4434523809524
8 51.0714285714286
12 59.7470238095238
16 64.2261904761905
20 69.8511904761905
24 71.1755952380953
28 73.0357142857143
32 75.0446428571429
36 76.7708333333333
40 76.9642857142857
44 78.3482142857143
48 78.6458333333333
52 78.4672619047619
56 79.9107142857143
60 80.2083333333333
64 80.3720238095238
68 80.3571428571429
72 80.9226190476191
76 81.5327380952381
80 81.6369047619048
84 81.0714285714286
88 81.8452380952381
92 82.3065476190476
96 82.4107142857143
100 83.0059523809524
104 82.7827380952381
108 82.797619047619
112 83.6160714285714
116 83.0654761904762
120 83.3630952380952
124 83.0654761904762
128 83.4226190476191
132 83.4375
136 83.8541666666667
140 83.9434523809524
144 83.6755952380952
148 83.9732142857143
152 84.2559523809524
156 83.3779761904762
160 83.2589285714286
164 84.9553571428571
168 84.9553571428571
172 84.7023809523809
176 84.0327380952381
180 83.8244047619048
184 85.1785714285714
188 84.4345238095238
192 84.5833333333333
196 84.5982142857143
200 85.3125
204 85.2083333333333
208 85.1339285714286
212 83.9583333333333
216 85.5952380952381
220 84.9851190476191
224 84.5982142857143
228 85.2083333333333
232 84.8958333333333
236 85.0744047619048
240 85.7142857142857
244 85.3273809523809
248 86.1160714285714
252 85.1636904761905
256 85
260 85.1041666666667
264 85.0297619047619
268 84.9255952380952
272 84.7916666666667
276 85.014880952381
280 85.1041666666667
284 85.7291666666667
288 85.7886904761905
292 85.8184523809524
296 86.1011904761905
300 86.2202380952381
304 85.7589285714286
308 85.4613095238095
312 86.1904761904762
316 85.9375
320 85.7440476190476
324 85.9077380952381
328 86.1309523809524
332 85.3869047619048
336 86.1607142857143
340 86.2946428571429
344 85.6547619047619
348 86.3244047619047
352 85.9970238095238
356 85.9523809523809
360 85.7886904761905
364 86.3095238095238
368 86.3244047619048
372 86.2202380952381
376 86.1309523809524
380 86.1904761904762
384 85.9375
388 86.5625
392 85.5059523809524
396 86.1458333333333
400 85.8779761904762
};
\addlegendentry{$\mu=0.001$, $K=10$ (Biased)}
\addplot [semithick, sienna1408675]
table {%
0 12.2321428571429
4 16.7261904761905
8 20.4166666666667
12 26.6369047619048
16 31.6964285714286
20 34.3601190476191
24 38.3482142857143
28 41.7857142857143
32 45.3720238095238
36 45.2083333333333
40 47.9464285714286
44 50.1934523809524
48 51.6369047619048
52 52.7678571428571
56 55.4464285714286
60 56.1309523809524
64 57.6785714285714
68 58.75
72 59.4345238095238
76 60.7440476190476
80 61.9791666666667
84 61.9791666666667
88 64.2261904761905
92 64.8958333333333
96 65.1785714285714
100 64.4940476190476
104 66.5476190476191
108 67.0089285714286
112 66.7857142857143
116 68.1101190476191
120 68.2440476190476
124 68.6755952380953
128 69.4642857142857
132 70.2529761904762
136 70.0297619047619
140 69.6577380952381
144 71.25
148 71.8303571428571
152 71.0119047619048
156 71.3541666666667
160 71.8452380952381
164 72.8571428571429
168 71.9196428571429
172 72.485119047619
176 73.0505952380952
180 73.2291666666667
184 74.0178571428571
188 73.9285714285714
192 73.8839285714286
196 74.7767857142857
200 73.6458333333333
204 74.6279761904762
208 75.0446428571429
212 74.9851190476191
216 74.7470238095238
220 74.7023809523809
224 75.0595238095238
228 76.0714285714286
232 75.5803571428571
236 76.3839285714286
240 75.6994047619048
244 76.25
248 76.1755952380952
252 76.4880952380952
256 76.547619047619
260 77.2023809523809
264 76.3839285714286
268 76.9047619047619
272 77.3065476190476
276 76.2053571428571
280 77.7678571428571
284 77.8422619047619
288 77.5595238095238
292 77.3660714285714
296 77.9315476190476
300 77.7529761904762
304 78.7202380952381
308 78.1696428571429
312 78.8839285714286
316 78.1398809523809
320 79.5535714285714
324 78.7202380952381
328 79.2261904761905
332 79.0476190476191
336 79.1369047619048
340 79.6428571428572
344 78.8541666666667
348 80.0297619047619
352 78.9583333333333
356 78.5714285714286
360 79.7619047619048
364 78.7351190476191
368 80.1636904761905
372 79.4345238095238
376 79.1815476190476
380 80.2232142857143
384 80.2678571428572
388 80.610119047619
392 79.4494047619048
396 80.5952380952381
400 80.2678571428571
};
\addlegendentry{$\mu=0.001$, $K=10$ (Unbiased Compressed)}
\addplot [semithick, orchid227119194]
table {%
0 12.2321428571429
4 18.422619047619
8 25.7142857142857
12 37.0684523809524
16 44.1517857142857
20 51.4136904761905
24 57.3511904761905
28 60.2232142857143
32 63.1696428571429
36 65.4761904761905
40 66.2202380952381
44 68.3779761904762
48 69.6428571428572
52 69.8660714285714
56 71.0416666666667
60 71.3095238095238
64 73.1994047619048
68 72.7529761904762
72 74.1071428571429
76 73.9285714285714
80 75.1785714285714
84 76.1755952380952
88 77.172619047619
92 76.7708333333333
96 77.0238095238095
100 78.1398809523809
104 78.4226190476191
108 79.0922619047619
112 78.6458333333333
116 79.5089285714286
120 79.375
124 80.2827380952381
128 79.4642857142857
132 80.4017857142857
136 80.0744047619048
140 80.5803571428571
144 80.9077380952381
148 81.4880952380952
152 81.9642857142857
156 81.0863095238095
160 82.1130952380953
164 81.547619047619
168 82.4702380952381
172 82.2916666666667
176 82.6339285714286
180 82.797619047619
184 83.3928571428571
188 82.5148809523809
192 82.9464285714286
196 84.3601190476191
200 84.0476190476191
204 82.0982142857143
208 84.3303571428571
212 83.8839285714286
216 84.6428571428571
220 83.8541666666667
224 83.8392857142857
228 84.3452380952381
232 84.1369047619048
236 84.3452380952381
240 85.3720238095238
244 84.4642857142857
248 85.0892857142857
252 84.4345238095238
256 84.4047619047619
260 85.2678571428571
264 84.5833333333333
268 85.5059523809524
272 85.4613095238095
276 85.0892857142857
280 85.4910714285714
284 85.4761904761905
288 85.7142857142857
292 85.7589285714286
296 85.4166666666667
300 85.5952380952381
304 85.8928571428572
308 86.5327380952381
312 86.0267857142857
316 85.6101190476191
320 85.5803571428571
324 86.0119047619048
328 85.6398809523809
332 86.0714285714286
336 85.9077380952381
340 87.0684523809524
344 85.8184523809524
348 86.5029761904762
352 85.922619047619
356 87.0535714285714
360 86.2797619047619
364 86.6071428571428
368 86.547619047619
372 86.1607142857143
376 86.5476190476191
380 86.1607142857143
384 85.952380952381
388 86.8005952380952
392 86.860119047619
396 86.9345238095238
400 86.875
};
\addlegendentry{$\mu=0.001$, $K=10$ (Unbiased)}
\end{axis}

\end{tikzpicture}


==> data/mu_0.001_le_sampling_comparison_comm.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Communication Cost},
xmajorgrids,
xmin=-19.745, xmax=416.845,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=5.65607513149029, ymax=94.1563050649451,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,19.2909762752693)
--(axis cs:1,11.542357058064)
--(axis cs:5,28.0647998213168)
--(axis cs:9,44.3288446678753)
--(axis cs:13,53.2261006575181)
--(axis cs:17,59.9032856198332)
--(axis cs:21,62.6885281575512)
--(axis cs:25,66.1675329165869)
--(axis cs:29,69.7516151305723)
--(axis cs:33,72.027148138285)
--(axis cs:37,71.1879758178956)
--(axis cs:41,73.1501972853538)
--(axis cs:45,76.257455660899)
--(axis cs:49,76.2642936226194)
--(axis cs:53,76.7414752178092)
--(axis cs:57,77.665838257742)
--(axis cs:61,78.2670786457543)
--(axis cs:65,79.8065476190476)
--(axis cs:69,78.6279675135545)
--(axis cs:73,79.7196096693549)
--(axis cs:77,79.9368487750041)
--(axis cs:81,80.6833000642995)
--(axis cs:85,80.3408204931717)
--(axis cs:89,82.6975939835095)
--(axis cs:93,82.4789963992277)
--(axis cs:97,83.0051935435458)
--(axis cs:101,83.0144661020964)
--(axis cs:105,81.7645477572068)
--(axis cs:109,83.0407638204035)
--(axis cs:113,83.0822372506776)
--(axis cs:117,82.3208381504044)
--(axis cs:121,83.9303544555554)
--(axis cs:125,84.2774100182522)
--(axis cs:129,82.7256051915743)
--(axis cs:133,84.3591140364797)
--(axis cs:137,84.0716248393256)
--(axis cs:141,84.4813131565737)
--(axis cs:145,84.4393094787447)
--(axis cs:149,84.4888412022665)
--(axis cs:153,84.7958094178234)
--(axis cs:157,84.1549793855733)
--(axis cs:161,85.3236137087392)
--(axis cs:165,84.9336161426077)
--(axis cs:169,85.440164770783)
--(axis cs:173,85.5426779388892)
--(axis cs:177,84.8057212636646)
--(axis cs:181,85.2317654240375)
--(axis cs:185,85.5434799002242)
--(axis cs:189,85.0605032436566)
--(axis cs:193,85.424945459784)
--(axis cs:197,84.7863392989263)
--(axis cs:201,85.4750933640118)
--(axis cs:205,86.2129889596369)
--(axis cs:209,86.6005720704829)
--(axis cs:213,86.4412972767144)
--(axis cs:217,87.0366848739485)
--(axis cs:221,85.3676837741384)
--(axis cs:225,85.5629987813711)
--(axis cs:229,85.5740145858506)
--(axis cs:233,85.8916578455257)
--(axis cs:237,85.9465677536078)
--(axis cs:241,85.7769279410996)
--(axis cs:245,86.0719867379938)
--(axis cs:249,86.2942708914439)
--(axis cs:253,86.3061623994497)
--(axis cs:257,86.4190221581403)
--(axis cs:261,86.8529697700476)
--(axis cs:265,86.4074907831561)
--(axis cs:269,85.2481351183073)
--(axis cs:273,87.0662361867721)
--(axis cs:277,86.5610704596648)
--(axis cs:281,86.8481789489139)
--(axis cs:285,86.0186511858708)
--(axis cs:289,86.7332614530655)
--(axis cs:293,87.1169896599129)
--(axis cs:297,86.4718866867631)
--(axis cs:301,86.7842657578931)
--(axis cs:305,87.0031804584777)
--(axis cs:309,87.2518131069698)
--(axis cs:313,86.930024734866)
--(axis cs:317,86.8669033516017)
--(axis cs:321,87.9119165699007)
--(axis cs:325,86.9194028729932)
--(axis cs:329,87.5573513407796)
--(axis cs:333,87.3912441725802)
--(axis cs:337,87.4579431181111)
--(axis cs:341,86.8814204985874)
--(axis cs:345,88.0918630195545)
--(axis cs:349,85.9948207339767)
--(axis cs:353,87.3549213436242)
--(axis cs:357,86.5333105605635)
--(axis cs:361,87.6562996053794)
--(axis cs:365,87.0688136116838)
--(axis cs:369,87.7429650448411)
--(axis cs:373,86.9935517250117)
--(axis cs:377,87.5466042789059)
--(axis cs:381,88.5372951576075)
--(axis cs:385,86.9752232348863)
--(axis cs:389,87.681814098675)
--(axis cs:393,88.4714657283585)
--(axis cs:397,87.1921938836938)
--(axis cs:397,89.5935204020205)
--(axis cs:397,89.5935204020205)
--(axis cs:393,89.4154390335462)
--(axis cs:389,89.0443763775154)
--(axis cs:385,89.3938243841613)
--(axis cs:381,89.7067524614401)
--(axis cs:377,88.6736338163322)
--(axis cs:373,88.7802577987978)
--(axis cs:369,89.102273050397)
--(axis cs:365,90.1335673406972)
--(axis cs:361,88.772271823192)
--(axis cs:357,89.2404989632461)
--(axis cs:353,88.6569834182806)
--(axis cs:349,89.2135125993566)
--(axis cs:345,89.7355179328264)
--(axis cs:341,88.5650080728411)
--(axis cs:337,88.9111045009365)
--(axis cs:333,88.6504224940865)
--(axis cs:329,89.4962200877918)
--(axis cs:325,88.7651209365306)
--(axis cs:321,89.082131049147)
--(axis cs:317,88.1330966483983)
--(axis cs:313,88.9033085984673)
--(axis cs:309,88.4029487977921)
--(axis cs:305,89.1277719224747)
--(axis cs:301,89.0788294802022)
--(axis cs:297,88.1412085513322)
--(axis cs:293,89.1032484353252)
--(axis cs:289,88.9810242612202)
--(axis cs:285,89.1301583379387)
--(axis cs:281,89.1042020034671)
--(axis cs:277,88.1115485879542)
--(axis cs:273,88.7670971465613)
--(axis cs:269,87.3113886912165)
--(axis cs:265,88.5925092168439)
--(axis cs:261,88.563696896619)
--(axis cs:257,88.0750254609074)
--(axis cs:253,88.8128852195979)
--(axis cs:249,88.6759672037942)
--(axis cs:245,88.4518227858157)
--(axis cs:241,88.3302149160433)
--(axis cs:237,88.4284322463922)
--(axis cs:233,87.7392945354267)
--(axis cs:229,87.6402711284351)
--(axis cs:225,87.8000964567242)
--(axis cs:221,86.9537447972901)
--(axis cs:217,88.9156960784324)
--(axis cs:213,87.3682265328094)
--(axis cs:209,88.1910945961838)
--(axis cs:205,88.816772945125)
--(axis cs:201,87.2927637788454)
--(axis cs:197,87.5350892725022)
--(axis cs:193,87.075054540216)
--(axis cs:189,87.3204491372958)
--(axis cs:185,87.0755677188234)
--(axis cs:181,88.0718060045339)
--(axis cs:177,86.6823739744306)
--(axis cs:173,87.2847030134918)
--(axis cs:169,87.7443590387408)
--(axis cs:165,86.5544790954875)
--(axis cs:161,87.3847196245941)
--(axis cs:157,86.2319253763314)
--(axis cs:153,86.6625239155099)
--(axis cs:149,87.0885397501144)
--(axis cs:145,87.2571190926839)
--(axis cs:141,86.232972557712)
--(axis cs:137,85.1545656368649)
--(axis cs:133,86.5635050111394)
--(axis cs:129,85.9648709989019)
--(axis cs:125,85.7523518865098)
--(axis cs:121,86.0398836396827)
--(axis cs:117,86.0720189924528)
--(axis cs:113,86.0249056064653)
--(axis cs:109,85.7985218938822)
--(axis cs:105,85.6461665285075)
--(axis cs:101,83.8902958026655)
--(axis cs:97,84.4650445516923)
--(axis cs:93,84.8721940769628)
--(axis cs:89,84.8321679212525)
--(axis cs:85,84.1829890306379)
--(axis cs:81,83.0369380309385)
--(axis cs:77,83.6643417011864)
--(axis cs:73,83.0184855687404)
--(axis cs:69,82.7113182007313)
--(axis cs:65,82.4255952380952)
--(axis cs:61,81.4650642113885)
--(axis cs:57,80.756780789877)
--(axis cs:53,80.5799533536194)
--(axis cs:49,80.789277805952)
--(axis cs:45,79.9032586248153)
--(axis cs:41,78.2486122384557)
--(axis cs:37,78.1870241821044)
--(axis cs:33,75.472851861715)
--(axis cs:29,75.4864801075229)
--(axis cs:25,71.0646099405559)
--(axis cs:21,67.4602813662584)
--(axis cs:17,64.5907619992144)
--(axis cs:13,60.5238993424819)
--(axis cs:9,51.504488665458)
--(axis cs:5,40.1792477977308)
--(axis cs:1,19.2909762752693)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0.333333333333333,32.5365588013249)
--(axis cs:0.333333333333333,23.5051078653418)
--(axis cs:1.66666666666667,26.9877593847061)
--(axis cs:3,45.5364118814543)
--(axis cs:4.33333333333333,57.1445989646911)
--(axis cs:5.66666666666667,61.176058368177)
--(axis cs:7,66.2746671521961)
--(axis cs:8.33333333333333,68.68383091687)
--(axis cs:9.66666666666667,71.0500669990194)
--(axis cs:11,72.3224918157954)
--(axis cs:12.3333333333333,73.4044278698912)
--(axis cs:13.6666666666667,74.4033845109961)
--(axis cs:15,74.4937837889612)
--(axis cs:16.3333333333333,76.152536195057)
--(axis cs:17.6666666666667,75.3806522636782)
--(axis cs:19,77.9761904761905)
--(axis cs:20.3333333333333,77.8734819588839)
--(axis cs:21.6666666666667,78.3738153408665)
--(axis cs:23,79.1616725598915)
--(axis cs:24.3333333333333,79.8818384659861)
--(axis cs:25.6666666666667,78.906504009572)
--(axis cs:27,80.6940696190655)
--(axis cs:28.3333333333333,81.169801004053)
--(axis cs:29.6666666666667,79.6773313730494)
--(axis cs:31,81.3067727866581)
--(axis cs:32.3333333333333,80.1572251634764)
--(axis cs:33.6666666666667,79.52227080075)
--(axis cs:35,80.722276642037)
--(axis cs:36.3333333333333,81.5055743427902)
--(axis cs:37.6666666666667,81.1387857417422)
--(axis cs:39,81.8125282553973)
--(axis cs:40.3333333333333,81.7570441848256)
--(axis cs:41.6666666666667,82.1025870210564)
--(axis cs:43,81.5428391202486)
--(axis cs:44.3333333333333,83.327373763557)
--(axis cs:45.6666666666667,82.8501927701615)
--(axis cs:47,82.2269370094951)
--(axis cs:48.3333333333333,81.8963787862533)
--(axis cs:49.6666666666667,83.065901447349)
--(axis cs:51,82.050916230669)
--(axis cs:52.3333333333333,81.6093328123201)
--(axis cs:53.6666666666667,83.8353391489228)
--(axis cs:55,83.6313067563194)
--(axis cs:56.3333333333333,83.4678998552147)
--(axis cs:57.6666666666667,83.7583999381957)
--(axis cs:59,83.1730336717786)
--(axis cs:60.3333333333333,83.9218635667134)
--(axis cs:61.6666666666667,83.0576455510567)
--(axis cs:63,84.0518453198313)
--(axis cs:64.3333333333333,83.9613580508043)
--(axis cs:65.6666666666667,83.6894465187501)
--(axis cs:67,82.5805395303527)
--(axis cs:68.3333333333333,83.2193485220193)
--(axis cs:69.6666666666667,84.1562070486847)
--(axis cs:71,84.0054594886528)
--(axis cs:72.3333333333333,82.821861054123)
--(axis cs:73.6666666666667,83.6176080241954)
--(axis cs:75,84.8709517450736)
--(axis cs:76.3333333333333,84.6211600911318)
--(axis cs:77.6666666666667,84.5426860242207)
--(axis cs:79,83.4544931755686)
--(axis cs:80.3333333333333,84.8977770868346)
--(axis cs:81.6666666666667,83.9865194834153)
--(axis cs:83,84.8664849479582)
--(axis cs:84.3333333333333,83.7450793657143)
--(axis cs:85.6666666666667,84.178005569625)
--(axis cs:87,84.72585169847)
--(axis cs:88.3333333333333,84.8023412575535)
--(axis cs:89.6666666666667,84.2403423203512)
--(axis cs:91,85.1003803359509)
--(axis cs:92.3333333333333,85.3306164749764)
--(axis cs:93.6666666666667,84.4405918929184)
--(axis cs:95,85.5868124723603)
--(axis cs:96.3333333333333,84.3197105797864)
--(axis cs:97.6666666666667,84.9965367334584)
--(axis cs:99,84.2459275468787)
--(axis cs:100.333333333333,84.9601541126741)
--(axis cs:101.666666666667,84.9132941357232)
--(axis cs:103,84.2481217415329)
--(axis cs:104.333333333333,84.5871394281575)
--(axis cs:105.666666666667,84.9930424224206)
--(axis cs:107,84.8133469923489)
--(axis cs:108.333333333333,84.9784350300156)
--(axis cs:109.666666666667,84.2416748757678)
--(axis cs:111,84.9278094977597)
--(axis cs:112.333333333333,84.1546831505348)
--(axis cs:113.666666666667,85.7481590645786)
--(axis cs:115,85.5240760034369)
--(axis cs:116.333333333333,84.5474825626632)
--(axis cs:117.666666666667,84.9066868588353)
--(axis cs:119,85.3017246811241)
--(axis cs:120.333333333333,85.1132915059923)
--(axis cs:121.666666666667,85.9130722317253)
--(axis cs:123,84.1860521019794)
--(axis cs:124.333333333333,85.2696842817618)
--(axis cs:125.666666666667,85.2620407789644)
--(axis cs:127,83.9626234905651)
--(axis cs:128.333333333333,85.0064797632394)
--(axis cs:129.666666666667,84.3442330840987)
--(axis cs:131,85.4624728086609)
--(axis cs:132.333333333333,85.9979949953657)
--(axis cs:132.333333333333,87.3651002427295)
--(axis cs:132.333333333333,87.3651002427295)
--(axis cs:131,87.36490814372)
--(axis cs:129.666666666667,86.5486240587584)
--(axis cs:128.333333333333,86.3328059510463)
--(axis cs:127,86.9004717475301)
--(axis cs:125.666666666667,87.4760544591308)
--(axis cs:124.333333333333,86.8434109563335)
--(axis cs:123,86.8853764694492)
--(axis cs:121.666666666667,87.3607372920842)
--(axis cs:120.333333333333,86.1962323035315)
--(axis cs:119,88.2101800807807)
--(axis cs:117.666666666667,87.3849798078313)
--(axis cs:116.333333333333,87.2084698182891)
--(axis cs:115,86.8866382822774)
--(axis cs:113.666666666667,87.19826950685)
--(axis cs:112.333333333333,86.2917454208938)
--(axis cs:111,87.1257619308117)
--(axis cs:109.666666666667,86.442848933756)
--(axis cs:108.333333333333,86.8072792556986)
--(axis cs:107,86.1092720552702)
--(axis cs:105.666666666667,86.9414813871032)
--(axis cs:104.333333333333,86.0378605718425)
--(axis cs:103,86.3768782584672)
--(axis cs:101.666666666667,86.4557534833244)
--(axis cs:100.333333333333,86.6172268397069)
--(axis cs:99,85.4266915007404)
--(axis cs:97.6666666666667,86.3427489808273)
--(axis cs:96.3333333333333,86.9302894202136)
--(axis cs:95,87.3298541943063)
--(axis cs:93.6666666666667,86.6605985832721)
--(axis cs:92.3333333333333,86.9015263821665)
--(axis cs:91,86.5662863307158)
--(axis cs:89.6666666666667,85.7596576796488)
--(axis cs:88.3333333333333,86.596468266256)
--(axis cs:87,85.9289102062919)
--(axis cs:85.6666666666667,86.1196134779941)
--(axis cs:84.3333333333333,86.2251587295238)
--(axis cs:83,85.9370864806132)
--(axis cs:81.6666666666667,84.971813849918)
--(axis cs:80.3333333333333,86.2629371988798)
--(axis cs:79,85.4443163482409)
--(axis cs:77.6666666666667,86.2013615948269)
--(axis cs:76.3333333333333,86.8371732422016)
--(axis cs:75,86.4088101596883)
--(axis cs:73.6666666666667,85.4895348329474)
--(axis cs:72.3333333333333,86.9995675173055)
--(axis cs:71,85.9647786065853)
--(axis cs:69.6666666666667,85.7545072370296)
--(axis cs:68.3333333333333,85.6199371922664)
--(axis cs:67,85.9313652315521)
--(axis cs:65.6666666666667,85.626029671726)
--(axis cs:64.3333333333333,85.0564990920528)
--(axis cs:63,85.8291070611211)
--(axis cs:61.6666666666667,85.1864020679909)
--(axis cs:60.3333333333333,85.8102792904295)
--(axis cs:59,84.4757758520309)
--(axis cs:57.6666666666667,85.1999333951376)
--(axis cs:56.3333333333333,85.5499572876424)
--(axis cs:55,85.5055980055853)
--(axis cs:53.6666666666667,85.2420418034581)
--(axis cs:52.3333333333333,84.6406671876799)
--(axis cs:51,85.3895599598072)
--(axis cs:49.6666666666667,85.1483842669366)
--(axis cs:48.3333333333333,85.1274307375562)
--(axis cs:47,84.2313963238383)
--(axis cs:45.6666666666667,84.7688548488861)
--(axis cs:44.3333333333333,84.5595309983478)
--(axis cs:43,83.7250180226086)
--(axis cs:41.6666666666667,83.8200320265627)
--(axis cs:40.3333333333333,83.987003434222)
--(axis cs:39,83.6934241255551)
--(axis cs:37.6666666666667,83.5338333058768)
--(axis cs:36.3333333333333,84.059901847686)
--(axis cs:35,83.2360566912964)
--(axis cs:33.6666666666667,82.97772919925)
--(axis cs:32.3333333333333,82.9380129317617)
--(axis cs:31,82.9194176895324)
--(axis cs:29.6666666666667,82.2571924364744)
--(axis cs:28.3333333333333,83.3540085197565)
--(axis cs:27,82.4011684761726)
--(axis cs:25.6666666666667,82.6113531332852)
--(axis cs:24.3333333333333,82.3800662959187)
--(axis cs:23,82.8026131543943)
--(axis cs:21.6666666666667,81.3583275162764)
--(axis cs:20.3333333333333,80.7574704220685)
--(axis cs:19,80.6547619047619)
--(axis cs:17.6666666666667,81.0181572601313)
--(axis cs:16.3333333333333,79.6807971382763)
--(axis cs:15,78.6907400205626)
--(axis cs:13.6666666666667,78.4239964413849)
--(axis cs:12.3333333333333,77.488429272966)
--(axis cs:11,75.8620319937284)
--(axis cs:9.66666666666667,75.2594568105044)
--(axis cs:8.33333333333333,74.3221214640824)
--(axis cs:7,71.5824757049468)
--(axis cs:5.66666666666667,68.3477511556325)
--(axis cs:4.33333333333333,64.1351629400709)
--(axis cs:3,55.0588262137838)
--(axis cs:1.66666666666667,41.2562882343415)
--(axis cs:0.333333333333333,32.5365588013249)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0.333333333333333,13.8018071360671)
--(axis cs:0.333333333333333,10.3946214353615)
--(axis cs:1.66666666666667,12.3497659942791)
--(axis cs:3,13.6359159833926)
--(axis cs:4.33333333333333,14.6388446952256)
--(axis cs:5.66666666666667,15.3412117025836)
--(axis cs:7,18.7597042610691)
--(axis cs:8.33333333333333,18.9283658983969)
--(axis cs:9.66666666666667,21.5170181692286)
--(axis cs:11,21.4931283894823)
--(axis cs:12.3333333333333,23.4952124512921)
--(axis cs:13.6666666666667,23.6340882854707)
--(axis cs:15,24.409472187557)
--(axis cs:16.3333333333333,26.1491271924595)
--(axis cs:17.6666666666667,27.1072430551847)
--(axis cs:19,27.9478519853295)
--(axis cs:20.3333333333333,28.6249440734475)
--(axis cs:21.6666666666667,28.0692785569155)
--(axis cs:23,28.5481884255376)
--(axis cs:24.3333333333333,28.2099381216535)
--(axis cs:25.6666666666667,31.1650620643968)
--(axis cs:27,31.502059536483)
--(axis cs:28.3333333333333,33.1544942703907)
--(axis cs:29.6666666666667,33.1882454163603)
--(axis cs:31,35.4853210253296)
--(axis cs:32.3333333333333,35.9090880478108)
--(axis cs:33.6666666666667,36.8749729438124)
--(axis cs:35,37.4298398336687)
--(axis cs:36.3333333333333,37.7038808350035)
--(axis cs:37.6666666666667,38.6972511433997)
--(axis cs:39,39.8266788897209)
--(axis cs:40.3333333333333,40.3870147216823)
--(axis cs:41.6666666666667,42.5699891244105)
--(axis cs:43,40.9834597243991)
--(axis cs:44.3333333333333,42.8292992382134)
--(axis cs:45.6666666666667,43.4327179489536)
--(axis cs:47,43.6621695249439)
--(axis cs:48.3333333333333,43.5304915964762)
--(axis cs:49.6666666666667,45.4941099403523)
--(axis cs:51,44.2483842103096)
--(axis cs:52.3333333333333,45.3468767270504)
--(axis cs:53.6666666666667,45.7520267031909)
--(axis cs:55,47.7512540095576)
--(axis cs:56.3333333333333,46.8259190002411)
--(axis cs:57.6666666666667,48.4825911599588)
--(axis cs:59,49.0086183169268)
--(axis cs:60.3333333333333,48.1203534806558)
--(axis cs:61.6666666666667,47.8770219345015)
--(axis cs:63,50.4026647151018)
--(axis cs:64.3333333333333,50.9941644358966)
--(axis cs:65.6666666666667,51.8781906549463)
--(axis cs:67,51.1071799135521)
--(axis cs:68.3333333333333,51.2332009186304)
--(axis cs:69.6666666666667,52.4375240369232)
--(axis cs:71,51.7214723006383)
--(axis cs:72.3333333333333,52.5119838967385)
--(axis cs:73.6666666666667,52.8726497670094)
--(axis cs:75,52.8870608615363)
--(axis cs:76.3333333333333,54.8398990549737)
--(axis cs:77.6666666666667,52.7308261603378)
--(axis cs:79,53.7919978224751)
--(axis cs:80.3333333333333,53.0264663135162)
--(axis cs:81.6666666666667,55.4100365718011)
--(axis cs:83,54.7553052296892)
--(axis cs:84.3333333333333,54.6929564144909)
--(axis cs:85.6666666666667,56.3260599056365)
--(axis cs:87,56.272675095331)
--(axis cs:88.3333333333333,58.4230940522817)
--(axis cs:89.6666666666667,57.1091674933864)
--(axis cs:91,57.601581116452)
--(axis cs:92.3333333333333,57.1071211860445)
--(axis cs:93.6666666666667,57.7356185144946)
--(axis cs:95,56.1166185963765)
--(axis cs:96.3333333333333,57.9348819633106)
--(axis cs:97.6666666666667,58.5093118736422)
--(axis cs:99,58.3222335487639)
--(axis cs:100.333333333333,57.4688937966486)
--(axis cs:101.666666666667,58.7280280313967)
--(axis cs:103,58.4231287290598)
--(axis cs:104.333333333333,59.0271101291429)
--(axis cs:105.666666666667,58.2708133738844)
--(axis cs:107,58.9083353136282)
--(axis cs:108.333333333333,60.8049193971086)
--(axis cs:109.666666666667,58.9067635475758)
--(axis cs:111,60.7322048621462)
--(axis cs:112.333333333333,60.2767628844948)
--(axis cs:113.666666666667,61.6504798085507)
--(axis cs:115,60.7944630281471)
--(axis cs:116.333333333333,60.7303081125695)
--(axis cs:117.666666666667,61.5288797480881)
--(axis cs:119,62.1223023215905)
--(axis cs:120.333333333333,62.1458983991494)
--(axis cs:121.666666666667,60.6209751835361)
--(axis cs:123,62.5241933871854)
--(axis cs:124.333333333333,63.0394129304917)
--(axis cs:125.666666666667,62.3715278430623)
--(axis cs:127,63.2744022325663)
--(axis cs:128.333333333333,62.6837361337464)
--(axis cs:129.666666666667,63.3212856567202)
--(axis cs:131,63.6756689079818)
--(axis cs:132.333333333333,63.4905029999229)
--(axis cs:132.333333333333,67.4023541429343)
--(axis cs:132.333333333333,67.4023541429343)
--(axis cs:131,66.681473949161)
--(axis cs:129.666666666667,65.4287143432798)
--(axis cs:128.333333333333,67.1376924376822)
--(axis cs:127,66.636312053148)
--(axis cs:125.666666666667,66.1403769188425)
--(axis cs:124.333333333333,67.5260632599845)
--(axis cs:123,65.1543780413861)
--(axis cs:121.666666666667,65.3016438640829)
--(axis cs:120.333333333333,66.3660063627553)
--(axis cs:119,64.1574595831713)
--(axis cs:117.666666666667,66.2389773947691)
--(axis cs:116.333333333333,65.5792156969543)
--(axis cs:115,65.2769655432815)
--(axis cs:113.666666666667,65.5519011438302)
--(axis cs:112.333333333333,64.5446656869337)
--(axis cs:111,64.4463665664252)
--(axis cs:109.666666666667,64.1884745476623)
--(axis cs:108.333333333333,64.5819853647961)
--(axis cs:107,64.454759924467)
--(axis cs:105.666666666667,62.2649009118299)
--(axis cs:104.333333333333,64.1871755851428)
--(axis cs:103,62.7673474614164)
--(axis cs:101.666666666667,61.4207814924128)
--(axis cs:100.333333333333,62.4120585843038)
--(axis cs:99,62.1837188321885)
--(axis cs:97.6666666666667,61.0740214596911)
--(axis cs:96.3333333333333,61.9163085128798)
--(axis cs:95,60.1631433083854)
--(axis cs:93.6666666666667,59.5262862474102)
--(axis cs:92.3333333333333,59.5595454806222)
--(axis cs:91,60.3448474549765)
--(axis cs:89.6666666666667,60.7777372685183)
--(axis cs:88.3333333333333,61.2197630905754)
--(axis cs:87,60.1856582380023)
--(axis cs:85.6666666666667,57.9298924753159)
--(axis cs:84.3333333333333,58.461805490271)
--(axis cs:83,59.560170960787)
--(axis cs:81.6666666666667,58.7566300948655)
--(axis cs:80.3333333333333,58.8782955912457)
--(axis cs:79,58.2318117013344)
--(axis cs:77.6666666666667,58.2215547920432)
--(axis cs:76.3333333333333,58.9696247545501)
--(axis cs:75,57.1427010432256)
--(axis cs:73.6666666666667,56.055921661562)
--(axis cs:72.3333333333333,57.1011113413567)
--(axis cs:71,55.4809086517426)
--(axis cs:69.6666666666667,56.4910473916482)
--(axis cs:68.3333333333333,53.0822752718458)
--(axis cs:67,55.6487724674003)
--(axis cs:65.6666666666667,57.2884760117203)
--(axis cs:64.3333333333333,54.4820260402939)
--(axis cs:63,54.1806686182315)
--(axis cs:61.6666666666667,54.3848828274033)
--(axis cs:60.3333333333333,53.8439322336299)
--(axis cs:59,54.8901912068827)
--(axis cs:57.6666666666667,50.951932649565)
--(axis cs:56.3333333333333,54.3645571902351)
--(axis cs:55,53.7963650380614)
--(axis cs:53.6666666666667,52.4324971063329)
--(axis cs:52.3333333333333,52.5400280348543)
--(axis cs:51,50.7516157896904)
--(axis cs:49.6666666666667,51.3213662501239)
--(axis cs:48.3333333333333,50.2790322130476)
--(axis cs:47,48.9866399988656)
--(axis cs:45.6666666666667,49.7815677653321)
--(axis cs:44.3333333333333,48.599272190358)
--(axis cs:43,48.2129688470294)
--(axis cs:41.6666666666667,48.4419156374943)
--(axis cs:40.3333333333333,46.4284614687939)
--(axis cs:39,46.2745115864696)
--(axis cs:37.6666666666667,46.6003679042193)
--(axis cs:36.3333333333333,46.9092144030918)
--(axis cs:35,43.7903982615694)
--(axis cs:33.6666666666667,45.0595508657114)
--(axis cs:32.3333333333333,42.3051976664749)
--(axis cs:31,43.1158694508608)
--(axis cs:29.6666666666667,43.299849821735)
--(axis cs:28.3333333333333,41.4288390629426)
--(axis cs:27,41.8907976063742)
--(axis cs:25.6666666666667,38.5968426975079)
--(axis cs:24.3333333333333,38.2483952116798)
--(axis cs:23,37.1660972887481)
--(axis cs:21.6666666666667,37.6747690621321)
--(axis cs:20.3333333333333,36.7024368789334)
--(axis cs:19,33.3914337289562)
--(axis cs:17.6666666666667,31.8808521829106)
--(axis cs:16.3333333333333,32.8687299503976)
--(axis cs:15,31.6917182886335)
--(axis cs:13.6666666666667,30.6218640954817)
--(axis cs:12.3333333333333,29.2428827868032)
--(axis cs:11,27.9116335152796)
--(axis cs:9.66666666666667,25.477029449819)
--(axis cs:8.33333333333333,24.3156817206508)
--(axis cs:7,21.7164862151214)
--(axis cs:5.66666666666667,20.402835916464)
--(axis cs:4.33333333333333,17.6230600666792)
--(axis cs:3,21.1259887785122)
--(axis cs:1.66666666666667,19.3466625771495)
--(axis cs:0.333333333333333,13.8018071360671)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,16.8549636553375)
--(axis cs:1,10.6747982494244)
--(axis cs:5,25.7224262626226)
--(axis cs:9,37.1286452661049)
--(axis cs:13,50.7066370566749)
--(axis cs:17,56.9986570275814)
--(axis cs:21,62.4895288914811)
--(axis cs:25,65.4164540924777)
--(axis cs:29,67.349437645707)
--(axis cs:33,70.2046191940055)
--(axis cs:37,72.1875)
--(axis cs:41,70.9649377012887)
--(axis cs:45,72.6742220803229)
--(axis cs:49,74.9778343099065)
--(axis cs:53,74.7779256400164)
--(axis cs:57,76.7273355884802)
--(axis cs:61,77.4109899061746)
--(axis cs:65,77.4458136067364)
--(axis cs:69,78.1307984481404)
--(axis cs:73,79.2744133747247)
--(axis cs:77,79.1276967951135)
--(axis cs:81,79.8842402855458)
--(axis cs:85,80.2031143903749)
--(axis cs:89,79.7439383276962)
--(axis cs:93,80.8482142857143)
--(axis cs:97,80.707701298722)
--(axis cs:101,79.9229352304814)
--(axis cs:105,80.6947708164388)
--(axis cs:109,81.7369838450017)
--(axis cs:113,82.2012190866904)
--(axis cs:117,82.7519465187502)
--(axis cs:121,82.0058061623215)
--(axis cs:125,82.3423073931483)
--(axis cs:129,82.9134482608735)
--(axis cs:133,83.2160235165726)
--(axis cs:137,82.589554676445)
--(axis cs:141,83.5319814160409)
--(axis cs:145,83.6201463278411)
--(axis cs:149,82.9773910737717)
--(axis cs:153,83.0706777913474)
--(axis cs:157,83.7270553212787)
--(axis cs:161,84.5646124009744)
--(axis cs:165,83.5292674407527)
--(axis cs:169,83.9852405374326)
--(axis cs:173,84.0343403021836)
--(axis cs:177,83.6126112266613)
--(axis cs:181,83.7336028072879)
--(axis cs:185,84.8949036368305)
--(axis cs:189,84.5138474152425)
--(axis cs:193,84.5848227838505)
--(axis cs:197,84.189538715108)
--(axis cs:201,85.6453374617009)
--(axis cs:205,85.2657462633869)
--(axis cs:209,84.0183887184712)
--(axis cs:213,86.1666291526541)
--(axis cs:217,85.2199571725643)
--(axis cs:221,84.6468204576845)
--(axis cs:225,84.646462068416)
--(axis cs:229,86.0448156048643)
--(axis cs:233,85.970298949029)
--(axis cs:237,85.8945949451441)
--(axis cs:241,85.8791048323466)
--(axis cs:245,86.0293552205476)
--(axis cs:249,85.7772092104602)
--(axis cs:253,86.7323919822112)
--(axis cs:257,85.9820123325155)
--(axis cs:261,86.7427646351937)
--(axis cs:265,85.892716769006)
--(axis cs:269,86.6259535040442)
--(axis cs:273,85.7994813023413)
--(axis cs:277,86.0366728343129)
--(axis cs:281,86.6488377792068)
--(axis cs:285,85.7160040191297)
--(axis cs:289,86.5711333254653)
--(axis cs:293,86.4310547267481)
--(axis cs:297,86.8283515406152)
--(axis cs:301,85.8296213624747)
--(axis cs:305,86.6832723403761)
--(axis cs:309,85.8770226749242)
--(axis cs:313,87.4902644773284)
--(axis cs:317,86.0201119178034)
--(axis cs:321,86.4196377783343)
--(axis cs:325,87.0149684958102)
--(axis cs:329,87.3409827524478)
--(axis cs:333,86.7940410355877)
--(axis cs:337,87.0233719748707)
--(axis cs:341,86.3760112722225)
--(axis cs:345,86.4363465691748)
--(axis cs:349,86.3922073645459)
--(axis cs:353,87.5904028339977)
--(axis cs:357,86.2485610299845)
--(axis cs:361,86.8599837774122)
--(axis cs:365,87.2653044485554)
--(axis cs:369,86.6358718603139)
--(axis cs:373,87.9450227086014)
--(axis cs:377,86.5932330906038)
--(axis cs:381,85.9555224978679)
--(axis cs:385,87.5348124172672)
--(axis cs:389,87.251189804365)
--(axis cs:393,87.2745286636074)
--(axis cs:397,86.691723254186)
--(axis cs:397,88.8142291267664)
--(axis cs:397,88.8142291267664)
--(axis cs:393,87.9635665744878)
--(axis cs:389,87.7785721003969)
--(axis cs:385,88.6259018684471)
--(axis cs:381,88.4194775021321)
--(axis cs:377,87.9603383379676)
--(axis cs:373,89.0490249104462)
--(axis cs:369,88.7807948063528)
--(axis cs:365,87.913266980016)
--(axis cs:361,88.4971590797307)
--(axis cs:357,88.0966770652536)
--(axis cs:353,88.7786447850499)
--(axis cs:349,88.0423164449779)
--(axis cs:345,89.248177240349)
--(axis cs:341,88.1180363468251)
--(axis cs:337,88.5421042156055)
--(axis cs:333,88.3547684882218)
--(axis cs:329,88.2840172475522)
--(axis cs:325,87.925507694666)
--(axis cs:321,88.163695554999)
--(axis cs:317,88.9798880821966)
--(axis cs:313,88.8192593321954)
--(axis cs:309,88.2003582774568)
--(axis cs:305,87.0667276596239)
--(axis cs:301,87.5037119708586)
--(axis cs:297,88.7073627450991)
--(axis cs:293,88.3903738446805)
--(axis cs:289,88.1014857221537)
--(axis cs:285,88.0339959808703)
--(axis cs:281,88.5297336493646)
--(axis cs:277,87.5049938323538)
--(axis cs:273,88.456471078611)
--(axis cs:269,87.7490464959558)
--(axis cs:265,87.4703784690892)
--(axis cs:261,88.048902031473)
--(axis cs:257,87.6787019531988)
--(axis cs:253,88.1187984939793)
--(axis cs:249,86.4251717419208)
--(axis cs:245,87.7504066842143)
--(axis cs:241,86.8589904057486)
--(axis cs:237,87.6768336262845)
--(axis cs:233,87.5713677176377)
--(axis cs:229,87.3778034427547)
--(axis cs:225,87.4071093601554)
--(axis cs:221,87.4365128756489)
--(axis cs:217,86.9228999702929)
--(axis cs:213,87.5833708473459)
--(axis cs:209,86.517325567243)
--(axis cs:205,87.6806823080417)
--(axis cs:201,87.1820434906801)
--(axis cs:197,87.5068898563206)
--(axis cs:193,86.2187486447209)
--(axis cs:189,87.4802002038051)
--(axis cs:185,87.2777154107886)
--(axis cs:181,86.8021114784264)
--(axis cs:177,87.0719125828625)
--(axis cs:173,86.3823263644831)
--(axis cs:169,85.1516642244722)
--(axis cs:165,87.4528754163901)
--(axis cs:161,86.2984828371208)
--(axis cs:157,86.4812780120547)
--(axis cs:153,85.6197983991288)
--(axis cs:149,85.7428470214664)
--(axis cs:145,85.8441393864446)
--(axis cs:141,84.8906376315782)
--(axis cs:137,85.0592548473646)
--(axis cs:133,84.9982621977131)
--(axis cs:129,84.7055993581741)
--(axis cs:125,85.068406892566)
--(axis cs:121,84.065622409107)
--(axis cs:117,84.688529671726)
--(axis cs:113,84.1083047228334)
--(axis cs:109,85.3165875835697)
--(axis cs:105,83.7099910883231)
--(axis cs:101,83.1723028647567)
--(axis cs:97,83.8756320346113)
--(axis cs:93,82.8720238095238)
--(axis cs:89,82.9048711961133)
--(axis cs:85,81.8206951334346)
--(axis cs:81,81.9014740001685)
--(axis cs:77,81.8544460620293)
--(axis cs:73,80.7553485300372)
--(axis cs:69,81.0656301232882)
--(axis cs:65,78.685138774216)
--(axis cs:61,79.0175815223968)
--(axis cs:57,79.8202834591389)
--(axis cs:53,78.0792172171264)
--(axis cs:49,78.1769275948554)
--(axis cs:45,76.7007779196771)
--(axis cs:41,76.6838718225208)
--(axis cs:37,73.9136904761905)
--(axis cs:33,72.473952234566)
--(axis cs:29,72.0255623542931)
--(axis cs:25,69.5835459075223)
--(axis cs:21,67.0045187275665)
--(axis cs:17,63.2394382105138)
--(axis cs:13,56.823124848087)
--(axis cs:9,48.0499261624665)
--(axis cs:5,32.7597165945202)
--(axis cs:1,16.8549636553375)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:0.1,34.9081062938355)
--(axis cs:0.1,30.240703229974)
--(axis cs:0.5,31.6093471132985)
--(axis cs:0.9,50.2677645240176)
--(axis cs:1.3,59.1259611810537)
--(axis cs:1.7,64.4185159432737)
--(axis cs:2.1,68.7655390526701)
--(axis cs:2.5,69.2612227330238)
--(axis cs:2.9,72.327716853117)
--(axis cs:3.3,73.275557976056)
--(axis cs:3.7,75.7837921651206)
--(axis cs:4.1,76.2993302743938)
--(axis cs:4.5,76.2392437049312)
--(axis cs:4.9,77.5314680326943)
--(axis cs:5.3,77.9008842520885)
--(axis cs:5.7,79.1759269776621)
--(axis cs:6.1,77.9858947372595)
--(axis cs:6.5,79.373970328274)
--(axis cs:6.9,79.5590071171422)
--(axis cs:7.3,81.0770420148559)
--(axis cs:7.7,80.2725303714954)
--(axis cs:8.1,81.2887635374471)
--(axis cs:8.5,81.4131395186841)
--(axis cs:8.9,81.4707394039415)
--(axis cs:9.3,81.9171661335422)
--(axis cs:9.7,81.4271705553497)
--(axis cs:10.1,82.4299487832216)
--(axis cs:10.5,81.9912299686919)
--(axis cs:10.9,82.6625831966703)
--(axis cs:11.3,81.1944878000131)
--(axis cs:11.7,81.9266638465191)
--(axis cs:12.1,82.6947893911207)
--(axis cs:12.5,82.4235896358533)
--(axis cs:12.9,82.9645684493513)
--(axis cs:13.3,81.6122882868522)
--(axis cs:13.7,83.2581023615435)
--(axis cs:14.1,83.189767631566)
--(axis cs:14.5,83.7003633105033)
--(axis cs:14.9,83.8564788771441)
--(axis cs:15.3,82.4949882280717)
--(axis cs:15.7,83.564565911316)
--(axis cs:16.1,83.2572776760337)
--(axis cs:16.5,82.6667671735282)
--(axis cs:16.9,83.9053361074424)
--(axis cs:17.3,83.914645168633)
--(axis cs:17.7,82.9160569963076)
--(axis cs:18.1,84.0823006128672)
--(axis cs:18.5,83.3762369649173)
--(axis cs:18.9,83.2858340267441)
--(axis cs:19.3,84.9504092885847)
--(axis cs:19.7,83.8646572890556)
--(axis cs:20.1,83.7248730103012)
--(axis cs:20.5,84.7851177039682)
--(axis cs:20.9,84.5647607617668)
--(axis cs:21.3,83.4314107412885)
--(axis cs:21.7,83.5498283902189)
--(axis cs:22.1,85.0069494297196)
--(axis cs:22.5,83.5782160947515)
--(axis cs:22.9,84.9938016360971)
--(axis cs:23.3,84.5140214299719)
--(axis cs:23.7,83.7797619047619)
--(axis cs:24.1,84.6036480884145)
--(axis cs:24.5,84.9696939128368)
--(axis cs:24.9,84.5507305284981)
--(axis cs:25.3,84.9155704040215)
--(axis cs:25.7,84.1456726134281)
--(axis cs:26.1,83.7409876515717)
--(axis cs:26.5,83.8135061579781)
--(axis cs:26.9,84.6926454297094)
--(axis cs:27.3,84.3647001319608)
--(axis cs:27.7,84.7495085782304)
--(axis cs:28.1,84.3235431064558)
--(axis cs:28.5,84.0146098891861)
--(axis cs:28.9,84.5798745101836)
--(axis cs:29.3,84.8463736561412)
--(axis cs:29.7,84.4860406269035)
--(axis cs:30.1,86.3064784146713)
--(axis cs:30.5,84.2455912079966)
--(axis cs:30.9,85.3042716464695)
--(axis cs:31.3,85.6009364992532)
--(axis cs:31.7,85.3727683227548)
--(axis cs:32.1,85.5913790551709)
--(axis cs:32.5,84.518245420272)
--(axis cs:32.9,85.3056399521315)
--(axis cs:33.3,84.6558603837445)
--(axis cs:33.7,84.801597855502)
--(axis cs:34.1,85.583971532761)
--(axis cs:34.5,86.1044296133464)
--(axis cs:34.9,85.5094698834361)
--(axis cs:35.3,85.1940251492337)
--(axis cs:35.7,84.7396329387127)
--(axis cs:36.1,86.2850166264228)
--(axis cs:36.5,84.8501041106165)
--(axis cs:36.9,85.0786839740083)
--(axis cs:37.3,85.3283521382229)
--(axis cs:37.7,84.6630640674806)
--(axis cs:38.1,84.6089687037966)
--(axis cs:38.5,83.939851692721)
--(axis cs:38.9,85.3048544935595)
--(axis cs:39.3,85.9011891325396)
--(axis cs:39.7,84.9685225835655)
--(axis cs:39.7,86.9064774164345)
--(axis cs:39.7,86.9064774164345)
--(axis cs:39.3,86.9559537246032)
--(axis cs:38.9,87.1951455064405)
--(axis cs:38.5,86.8339578310885)
--(axis cs:38.1,87.0279360581081)
--(axis cs:37.7,87.1524121229956)
--(axis cs:37.3,86.6954573855867)
--(axis cs:36.9,86.8856017402774)
--(axis cs:36.5,87.501086365574)
--(axis cs:36.1,86.8697452783391)
--(axis cs:35.7,85.8556051565254)
--(axis cs:35.3,85.9666891364806)
--(axis cs:34.9,87.0798158308496)
--(axis cs:34.5,86.3062846723679)
--(axis cs:34.1,86.4993618005723)
--(axis cs:33.7,87.1329259540218)
--(axis cs:33.3,87.6060443781603)
--(axis cs:32.9,86.9265029050113)
--(axis cs:32.5,86.434135532109)
--(axis cs:32.1,87.0871923734006)
--(axis cs:31.7,86.561755486769)
--(axis cs:31.3,86.3335873102706)
--(axis cs:30.9,85.7969188297209)
--(axis cs:30.5,86.200837363432)
--(axis cs:30.1,86.8185215853287)
--(axis cs:29.7,86.7341974683346)
--(axis cs:29.3,86.046483486716)
--(axis cs:28.9,85.4796492993402)
--(axis cs:28.5,87.0865805870043)
--(axis cs:28.1,85.8252664173538)
--(axis cs:27.7,86.083824755103)
--(axis cs:27.3,86.0519665347059)
--(axis cs:26.9,86.0216402845764)
--(axis cs:26.5,85.9781605086886)
--(axis cs:26.1,85.9613933008092)
--(axis cs:25.7,85.8543273865719)
--(axis cs:25.3,86.0963343578833)
--(axis cs:24.9,86.5802218524543)
--(axis cs:24.5,86.1910203728775)
--(axis cs:24.1,85.9023042925378)
--(axis cs:23.7,85.8630952380952)
--(axis cs:23.3,85.813359522409)
--(axis cs:22.9,85.7502459829506)
--(axis cs:22.5,85.5289267623913)
--(axis cs:22.1,85.7966219988518)
--(axis cs:21.7,85.4680287526382)
--(axis cs:21.3,85.4376368777591)
--(axis cs:20.9,85.0483344763284)
--(axis cs:20.5,85.8398822960318)
--(axis cs:20.1,85.917984132556)
--(axis cs:19.7,85.331771282373)
--(axis cs:19.3,86.9245907114153)
--(axis cs:18.9,84.839165973256)
--(axis cs:18.5,84.7785249398446)
--(axis cs:18.1,85.2926993871328)
--(axis cs:17.7,84.7327525275019)
--(axis cs:17.3,85.0734500694623)
--(axis cs:16.9,84.8149019877957)
--(axis cs:16.5,85.398709016948)
--(axis cs:16.1,84.332008038252)
--(axis cs:15.7,85.9592436124935)
--(axis cs:15.3,84.8859641528806)
--(axis cs:14.9,85.5780449323797)
--(axis cs:14.5,85.1686843085443)
--(axis cs:14.1,84.5780895112911)
--(axis cs:13.7,84.5990404955993)
--(axis cs:13.3,82.9412831417192)
--(axis cs:12.9,85.8151934554106)
--(axis cs:12.5,84.3026008403372)
--(axis cs:12.1,83.8528296564983)
--(axis cs:11.7,83.9066694868143)
--(axis cs:11.3,84.2817026761774)
--(axis cs:10.9,84.0636072795202)
--(axis cs:10.5,83.7230557455938)
--(axis cs:10.1,83.8498131215403)
--(axis cs:9.7,83.4835437303646)
--(axis cs:9.3,83.7078338664578)
--(axis cs:8.9,82.6364034532014)
--(axis cs:8.5,83.0213842908397)
--(axis cs:8.1,83.5921888435053)
--(axis cs:7.7,81.2155648665998)
--(axis cs:7.3,82.0181960803822)
--(axis cs:6.9,82.4052785971435)
--(axis cs:6.5,81.3105534812499)
--(axis cs:6.1,80.9426766913119)
--(axis cs:5.7,81.1514539747188)
--(axis cs:5.3,79.8669728907687)
--(axis cs:4.9,80.3851986339724)
--(axis cs:4.5,79.8321848664973)
--(axis cs:4.1,78.3732887732253)
--(axis cs:3.7,77.3709697396413)
--(axis cs:3.3,77.7065848810868)
--(axis cs:2.9,76.1246640992639)
--(axis cs:2.5,75.7685391717381)
--(axis cs:2.1,73.1392228520918)
--(axis cs:1.7,67.3671983424406)
--(axis cs:1.3,65.3085626284701)
--(axis cs:0.9,57.4405688093158)
--(axis cs:0.5,41.7537481247967)
--(axis cs:0.1,34.9081062938355)
--cycle;

\path [fill=sienna1408675, fill opacity=0.2]
(axis cs:0.1,20.6485680966427)
--(axis cs:0.1,9.67881285573823)
--(axis cs:0.5,13.5272006322312)
--(axis cs:0.9,19.2799633889392)
--(axis cs:1.3,26.5662811958192)
--(axis cs:1.7,26.1794385477316)
--(axis cs:2.1,29.6933051698864)
--(axis cs:2.5,32.5774926200358)
--(axis cs:2.9,36.5007979279072)
--(axis cs:3.3,41.1868868983742)
--(axis cs:3.7,43.2605490308808)
--(axis cs:4.1,44.9643172641558)
--(axis cs:4.5,47.4871015852213)
--(axis cs:4.9,49.9951452229154)
--(axis cs:5.3,52.0388487931537)
--(axis cs:5.7,51.5567962224087)
--(axis cs:6.1,54.5887320792756)
--(axis cs:6.5,55.5988022957466)
--(axis cs:6.9,55.0205990797171)
--(axis cs:7.3,58.0248518823392)
--(axis cs:7.7,59.2263098446789)
--(axis cs:8.1,59.3158558313159)
--(axis cs:8.5,61.4865061179705)
--(axis cs:8.9,63.1969262812259)
--(axis cs:9.3,62.3112335994499)
--(axis cs:9.7,62.9151353832322)
--(axis cs:10.1,62.222748071619)
--(axis cs:10.5,64.5287439524889)
--(axis cs:10.9,65.5151571540128)
--(axis cs:11.3,65.2553465587966)
--(axis cs:11.7,66.4365689514961)
--(axis cs:12.1,65.7281899582077)
--(axis cs:12.5,67.6765433499431)
--(axis cs:12.9,68.3970197750704)
--(axis cs:13.3,68.4870100658244)
--(axis cs:13.7,69.0141004323402)
--(axis cs:14.1,68.7425749605486)
--(axis cs:14.5,68.8506853293881)
--(axis cs:14.9,67.8470202615951)
--(axis cs:15.3,68.9168460557468)
--(axis cs:15.7,70.5023819815574)
--(axis cs:16.1,71.8248100500713)
--(axis cs:16.5,70.4057871103825)
--(axis cs:16.9,71.3444134130838)
--(axis cs:17.3,70.044324003992)
--(axis cs:17.7,72.2644480627691)
--(axis cs:18.1,71.6611427677237)
--(axis cs:18.5,73.1468678533979)
--(axis cs:18.9,74.1411839740083)
--(axis cs:19.3,72.2279301777363)
--(axis cs:19.7,73.4813840197363)
--(axis cs:20.1,72.9123920583823)
--(axis cs:20.5,73.4341876028832)
--(axis cs:20.9,74.5456095943855)
--(axis cs:21.3,74.3704858986434)
--(axis cs:21.7,73.5661479764195)
--(axis cs:22.1,73.7844304703864)
--(axis cs:22.5,74.4286240808531)
--(axis cs:22.9,74.2826739838572)
--(axis cs:23.3,73.3222815290485)
--(axis cs:23.7,74.2977453297093)
--(axis cs:24.1,75.8926504828935)
--(axis cs:24.5,76.3175735054242)
--(axis cs:24.9,75.2714712962635)
--(axis cs:25.3,75.5056424283605)
--(axis cs:25.7,76.586300045592)
--(axis cs:26.1,74.9191261630593)
--(axis cs:26.5,75.5835871918074)
--(axis cs:26.9,75.9714283956347)
--(axis cs:27.3,77.0353426761857)
--(axis cs:27.7,76.5968429891037)
--(axis cs:28.1,76.5942221899933)
--(axis cs:28.5,75.626160856644)
--(axis cs:28.9,76.8197554025797)
--(axis cs:29.3,76.0165921791557)
--(axis cs:29.7,77.5134514120458)
--(axis cs:30.1,76.6735691175507)
--(axis cs:30.5,76.8107942980472)
--(axis cs:30.9,78.0268858826463)
--(axis cs:31.3,76.5356467520747)
--(axis cs:31.7,77.1574928270258)
--(axis cs:32.1,77.6228812039189)
--(axis cs:32.5,77.97217712921)
--(axis cs:32.9,77.0833333333333)
--(axis cs:33.3,78.8452220946765)
--(axis cs:33.7,78.1088068731816)
--(axis cs:34.1,78.3630952380952)
--(axis cs:34.5,78.819066767142)
--(axis cs:34.9,79.0625)
--(axis cs:35.3,77.9780345782187)
--(axis cs:35.7,78.0182992592168)
--(axis cs:36.1,77.9645417212372)
--(axis cs:36.5,78.221225905932)
--(axis cs:36.9,79.4117488057789)
--(axis cs:37.3,77.5672162710314)
--(axis cs:37.7,78.3638462857185)
--(axis cs:38.1,77.8936258289959)
--(axis cs:38.5,79.3150386415373)
--(axis cs:38.9,79.5721266100411)
--(axis cs:39.3,79.0377138175596)
--(axis cs:39.7,79.4024676449242)
--(axis cs:39.7,81.8177704503139)
--(axis cs:39.7,81.8177704503139)
--(axis cs:39.3,80.6349052300594)
--(axis cs:38.9,81.6778733899589)
--(axis cs:38.5,80.8337708822722)
--(axis cs:38.1,81.511136075766)
--(axis cs:37.7,81.6063918095196)
--(axis cs:37.3,81.3018313480163)
--(axis cs:36.9,81.2430130989831)
--(axis cs:36.5,80.7668693321633)
--(axis cs:36.1,81.1128392311438)
--(axis cs:35.7,80.6424150264974)
--(axis cs:35.3,81.2183939932099)
--(axis cs:34.9,81.0863095238095)
--(axis cs:34.5,80.3178379947627)
--(axis cs:34.1,80.327380952381)
--(axis cs:33.7,80.135240745866)
--(axis cs:33.3,79.3988255243711)
--(axis cs:32.9,80.0595238095238)
--(axis cs:32.5,80.5694895374566)
--(axis cs:32.1,79.6985473675097)
--(axis cs:31.7,79.8663166967837)
--(axis cs:31.3,80.3393532479253)
--(axis cs:30.9,79.2647807840204)
--(axis cs:30.5,78.754681892429)
--(axis cs:30.1,79.040716596735)
--(axis cs:29.7,79.0639295403352)
--(axis cs:29.3,78.0905506779872)
--(axis cs:28.9,78.6266731688488)
--(axis cs:28.5,78.8678867624036)
--(axis cs:28.1,78.2867301909591)
--(axis cs:27.7,78.2841093918487)
--(axis cs:27.3,77.3694192285762)
--(axis cs:26.9,77.9869049376986)
--(axis cs:26.5,77.3628413796211)
--(axis cs:26.1,78.6225405036074)
--(axis cs:25.7,77.5208428115508)
--(axis cs:25.3,76.9348337621157)
--(axis cs:24.9,77.2285287037365)
--(axis cs:24.5,77.1348074469567)
--(axis cs:24.1,78.0359209456779)
--(axis cs:23.7,77.8748737179097)
--(axis cs:23.3,76.4991470423801)
--(axis cs:22.9,76.9078022066191)
--(axis cs:22.5,77.6249473477183)
--(axis cs:22.1,76.4834266724708)
--(axis cs:21.7,76.2552805950091)
--(axis cs:21.3,75.7485617204042)
--(axis cs:20.9,76.1389142151383)
--(axis cs:20.5,75.911050492355)
--(axis cs:20.1,74.8852269892367)
--(axis cs:19.7,74.9412350278828)
--(axis cs:19.3,75.1232602984542)
--(axis cs:18.9,75.9481017402774)
--(axis cs:18.5,74.9781321466021)
--(axis cs:18.1,75.1543334227525)
--(axis cs:17.7,74.6998376515166)
--(axis cs:17.3,74.2116283769604)
--(axis cs:16.9,74.5782056345352)
--(axis cs:16.5,73.9989747943794)
--(axis cs:16.1,74.4251899499287)
--(axis cs:15.7,74.2892846851092)
--(axis cs:15.3,72.4224396585389)
--(axis cs:14.9,73.9386940241192)
--(axis cs:14.5,74.0064575277548)
--(axis cs:14.1,72.32885361088)
--(axis cs:13.7,71.6704233771836)
--(axis cs:13.3,71.3939423151279)
--(axis cs:12.9,70.6803611773105)
--(axis cs:12.5,71.2817899833902)
--(axis cs:12.1,68.6765719465542)
--(axis cs:11.7,68.9205739056467)
--(axis cs:11.3,70.5779867745367)
--(axis cs:10.9,69.8122237983682)
--(axis cs:10.5,69.2807798570349)
--(axis cs:10.1,67.1820138331429)
--(axis cs:9.7,66.9658169977201)
--(axis cs:9.3,66.7959092576929)
--(axis cs:8.9,66.8625975282979)
--(axis cs:8.5,64.9718272153628)
--(axis cs:8.1,65.1484298829698)
--(axis cs:7.7,64.7915472981783)
--(axis cs:7.3,62.1537195462322)
--(axis cs:6.9,61.6758294917115)
--(axis cs:6.5,61.1869119899677)
--(axis cs:6.1,58.685077444534)
--(axis cs:5.7,56.6872513966389)
--(axis cs:5.3,54.8361512068463)
--(axis cs:4.9,56.5227119199417)
--(axis cs:4.5,54.298612700493)
--(axis cs:4.1,51.7023494025109)
--(axis cs:3.7,50.6382604929287)
--(axis cs:3.3,48.9023988159115)
--(axis cs:2.9,47.2789639768547)
--(axis cs:2.5,43.7617930942499)
--(axis cs:2.1,39.6816948301136)
--(axis cs:1.7,37.9872281189351)
--(axis cs:1.3,34.0587188041808)
--(axis cs:0.9,24.2914651824894)
--(axis cs:0.5,21.5323231772926)
--(axis cs:0.1,20.6485680966427)
--cycle;

\path [fill=orchid227119194, fill opacity=0.2]
(axis cs:1,15.1203126403768)
--(axis cs:1,10.7427825977184)
--(axis cs:5,16.9805143947565)
--(axis cs:9,25.9290392208253)
--(axis cs:13,35.8625615734285)
--(axis cs:17,44.2816116671587)
--(axis cs:21,50.4817191118422)
--(axis cs:25,54.3456983675704)
--(axis cs:29,59.0809097927998)
--(axis cs:33,61.0955849825033)
--(axis cs:37,62.5212137791287)
--(axis cs:41,65.9195150983147)
--(axis cs:45,66.416388072695)
--(axis cs:49,67.0098588906005)
--(axis cs:53,67.9252947409671)
--(axis cs:57,68.3043293442068)
--(axis cs:61,69.3333870369851)
--(axis cs:65,69.465271998387)
--(axis cs:69,70.3732331940531)
--(axis cs:73,70.3472846373329)
--(axis cs:77,71.9602692618122)
--(axis cs:81,73.74168236827)
--(axis cs:85,73.6513003011112)
--(axis cs:89,74.2353650736149)
--(axis cs:93,75.3187081049388)
--(axis cs:97,75.7827024626421)
--(axis cs:101,75.1994638018843)
--(axis cs:105,74.3653496270135)
--(axis cs:109,75.9670804351304)
--(axis cs:113,75.2881630070187)
--(axis cs:117,75.968088726428)
--(axis cs:121,76.2890759947981)
--(axis cs:125,76.7466657171345)
--(axis cs:129,76.6566080291453)
--(axis cs:133,76.6740483585807)
--(axis cs:137,77.3520247151539)
--(axis cs:141,78.3906111567167)
--(axis cs:145,77.0244401292557)
--(axis cs:149,79.1631444245132)
--(axis cs:153,78.7014556886997)
--(axis cs:157,78.9783576469505)
--(axis cs:161,79.4905774717412)
--(axis cs:165,79.2642759333952)
--(axis cs:169,79.227403866166)
--(axis cs:173,80.0234797676081)
--(axis cs:177,79.9499123527226)
--(axis cs:181,78.7030761737798)
--(axis cs:185,80.4834673108211)
--(axis cs:189,81.2486053191925)
--(axis cs:193,80.3412474908245)
--(axis cs:197,80.6525866663658)
--(axis cs:201,80.4009845428345)
--(axis cs:205,81.3088634989148)
--(axis cs:209,81.5457838208106)
--(axis cs:213,81.754526322462)
--(axis cs:217,81.4302307226867)
--(axis cs:221,81.3372774632704)
--(axis cs:225,81.9824291091695)
--(axis cs:229,82.2055355856679)
--(axis cs:233,82.8455471342269)
--(axis cs:237,82.7849278244463)
--(axis cs:241,82.4707341882377)
--(axis cs:245,82.5692439790755)
--(axis cs:249,82.6062545225932)
--(axis cs:253,82.0885467401941)
--(axis cs:257,83.3630392954559)
--(axis cs:261,83.2947579851795)
--(axis cs:265,82.7424757814766)
--(axis cs:269,83.1655984040347)
--(axis cs:273,82.2057514251782)
--(axis cs:277,82.4661469596795)
--(axis cs:281,82.9984359826648)
--(axis cs:285,82.9407999115032)
--(axis cs:289,83.9028280728154)
--(axis cs:293,83.4019970261498)
--(axis cs:297,83.3912107098144)
--(axis cs:301,83.8718604348006)
--(axis cs:305,84.1342702090278)
--(axis cs:309,83.1188576575044)
--(axis cs:313,84.7543171658715)
--(axis cs:317,84.3936849813227)
--(axis cs:321,83.5818501874203)
--(axis cs:325,84.0895621452556)
--(axis cs:329,84.5104175978906)
--(axis cs:333,84.7176377343264)
--(axis cs:337,84.6049517382547)
--(axis cs:341,84.7528801871067)
--(axis cs:345,85.8736942226059)
--(axis cs:349,84.6088207510269)
--(axis cs:353,85.2408477462931)
--(axis cs:357,84.5089285714286)
--(axis cs:361,84.1346909153863)
--(axis cs:365,85.4947541431967)
--(axis cs:369,84.6038023576513)
--(axis cs:373,85.6786100254228)
--(axis cs:377,84.2079121394484)
--(axis cs:381,84.867964095073)
--(axis cs:385,83.4846490025623)
--(axis cs:389,84.8559755734546)
--(axis cs:393,84.3818930454463)
--(axis cs:397,84.7644701455342)
--(axis cs:397,88.301006044942)
--(axis cs:397,88.301006044942)
--(axis cs:393,88.326440287887)
--(axis cs:389,88.5071196646407)
--(axis cs:385,89.4022557593425)
--(axis cs:381,88.3760835239747)
--(axis cs:377,88.7087545272183)
--(axis cs:373,87.7440090221963)
--(axis cs:369,88.6402452613963)
--(axis cs:365,88.0766744282319)
--(axis cs:361,88.0379281322328)
--(axis cs:357,89.0922619047619)
--(axis cs:353,87.9734379679926)
--(axis cs:349,87.9804649632588)
--(axis cs:345,88.4120200631084)
--(axis cs:341,88.0745007652742)
--(axis cs:337,88.9367149284119)
--(axis cs:333,87.663314646626)
--(axis cs:329,86.8883919259189)
--(axis cs:325,88.7675807118873)
--(axis cs:321,87.6086260030559)
--(axis cs:317,88.522981685344)
--(axis cs:313,87.3885399769856)
--(axis cs:309,87.5954280567813)
--(axis cs:305,87.9193012195437)
--(axis cs:301,87.8840919461518)
--(axis cs:297,87.2933130997094)
--(axis cs:293,87.3420505928978)
--(axis cs:289,88.0316957367084)
--(axis cs:285,86.8806286599253)
--(axis cs:281,88.1027544935257)
--(axis cs:277,87.5040911355586)
--(axis cs:273,88.1811533367265)
--(axis cs:269,87.22130635787)
--(axis cs:265,87.7932385042377)
--(axis cs:261,87.4492896338681)
--(axis cs:257,87.3214845140679)
--(axis cs:253,87.4352627836155)
--(axis cs:249,87.4830311916926)
--(axis cs:245,86.8652798304483)
--(axis cs:241,86.4875991450956)
--(axis cs:237,86.3222150326965)
--(axis cs:233,86.8865957229159)
--(axis cs:229,87.4670834619512)
--(axis cs:225,87.2735232717829)
--(axis cs:221,87.293674917682)
--(axis cs:217,86.0995311820752)
--(axis cs:213,87.5014260584904)
--(axis cs:209,86.1327876077609)
--(axis cs:205,86.3399460248947)
--(axis cs:201,86.2061583143083)
--(axis cs:197,86.9664609526818)
--(axis cs:193,85.5813715567945)
--(axis cs:189,86.0132994427122)
--(axis cs:185,85.5581993558456)
--(axis cs:181,85.404066683363)
--(axis cs:177,85.0798495520394)
--(axis cs:173,85.4229488038204)
--(axis cs:169,84.7011675624054)
--(axis cs:165,84.8428669237476)
--(axis cs:161,85.3010891949254)
--(axis cs:157,84.3549756863829)
--(axis cs:153,85.3461633589193)
--(axis cs:149,84.8249508135821)
--(axis cs:145,84.0469884421729)
--(axis cs:141,82.8296269385214)
--(axis cs:137,83.9872609991318)
--(axis cs:133,83.2664278318955)
--(axis cs:129,82.8969633994261)
--(axis cs:125,82.9557152352465)
--(axis cs:121,82.6990192432972)
--(axis cs:117,82.6628636545244)
--(axis cs:113,81.8546941358385)
--(axis cs:109,82.0686338505839)
--(axis cs:105,81.5572694206055)
--(axis cs:101,81.0505361981157)
--(axis cs:97,81.0030118230722)
--(axis cs:93,80.3062918950612)
--(axis cs:89,80.1396349263851)
--(axis cs:85,79.2356044607936)
--(axis cs:81,78.728555726968)
--(axis cs:77,77.1468735953306)
--(axis cs:73,77.8372391721909)
--(axis cs:69,75.1327191868993)
--(axis cs:65,74.4037756206607)
--(axis cs:61,74.4463748677768)
--(axis cs:57,74.7313849415075)
--(axis cs:53,72.8187528780806)
--(axis cs:49,70.34133158559)
--(axis cs:45,70.5181357368288)
--(axis cs:41,68.2769134731139)
--(axis cs:37,67.2704528875379)
--(axis cs:33,64.2615578746395)
--(axis cs:29,61.9012330643431)
--(axis cs:25,60.1185873467153)
--(axis cs:21,54.161138031015)
--(axis cs:17,48.010054999508)
--(axis cs:13,42.9172003313334)
--(axis cs:9,32.8209607791747)
--(axis cs:5,24.5373427481006)
--(axis cs:1,15.1203126403768)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1 15.4166666666667
5 34.1220238095238
9 47.9166666666667
13 56.875
17 62.2470238095238
21 65.0744047619048
25 68.6160714285714
29 72.6190476190476
33 73.75
37 74.6875
41 75.6994047619048
45 78.0803571428571
49 78.5267857142857
53 78.6607142857143
57 79.2113095238095
61 79.8660714285714
65 81.1160714285714
69 80.6696428571429
73 81.3690476190476
77 81.8005952380952
81 81.860119047619
85 82.2619047619048
89 83.764880952381
93 83.6755952380953
97 83.735119047619
101 83.4523809523809
105 83.7053571428571
109 84.4196428571429
113 84.5535714285714
117 84.1964285714286
121 84.985119047619
125 85.014880952381
129 84.3452380952381
133 85.4613095238095
137 84.6130952380952
141 85.3571428571429
145 85.8482142857143
149 85.7886904761905
153 85.7291666666667
157 85.1934523809524
161 86.3541666666667
165 85.7440476190476
169 86.5922619047619
173 86.4136904761905
177 85.7440476190476
181 86.6517857142857
185 86.3095238095238
189 86.1904761904762
193 86.25
197 86.1607142857143
201 86.3839285714286
205 87.514880952381
209 87.3958333333333
213 86.9047619047619
217 87.9761904761905
221 86.1607142857143
225 86.6815476190476
229 86.6071428571429
233 86.8154761904762
237 87.1875
241 87.0535714285714
245 87.2619047619047
249 87.4851190476191
253 87.5595238095238
257 87.2470238095238
261 87.7083333333333
265 87.5
269 86.2797619047619
273 87.9166666666667
277 87.3363095238095
281 87.9761904761905
285 87.5744047619048
289 87.8571428571429
293 88.110119047619
297 87.3065476190476
301 87.9315476190476
305 88.0654761904762
309 87.8273809523809
313 87.9166666666667
317 87.5
321 88.4970238095238
325 87.8422619047619
329 88.5267857142857
333 88.0208333333333
337 88.1845238095238
341 87.7232142857143
345 88.9136904761905
349 87.6041666666667
353 88.0059523809524
357 87.8869047619048
361 88.2142857142857
365 88.6011904761905
369 88.4226190476191
373 87.8869047619048
377 88.1101190476191
381 89.1220238095238
385 88.1845238095238
389 88.3630952380952
393 88.9434523809524
397 88.3928571428571
};
\addlegendentry{$\mu=0.001$, $K=1$}
\addplot [semithick, darkorange25512714]
table {%
0.333333333333333 28.0208333333333
1.66666666666667 34.1220238095238
3 50.297619047619
4.33333333333333 60.639880952381
5.66666666666667 64.7619047619048
7 68.9285714285714
8.33333333333333 71.5029761904762
9.66666666666667 73.1547619047619
11 74.0922619047619
12.3333333333333 75.4464285714286
13.6666666666667 76.4136904761905
15 76.5922619047619
16.3333333333333 77.9166666666667
17.6666666666667 78.1994047619048
19 79.3154761904762
20.3333333333333 79.3154761904762
21.6666666666667 79.8660714285714
23 80.9821428571429
24.3333333333333 81.1309523809524
25.6666666666667 80.7589285714286
27 81.5476190476191
28.3333333333333 82.2619047619048
29.6666666666667 80.9672619047619
31 82.1130952380953
32.3333333333333 81.5476190476191
33.6666666666667 81.25
35 81.9791666666667
36.3333333333333 82.7827380952381
37.6666666666667 82.3363095238095
39 82.7529761904762
40.3333333333333 82.8720238095238
41.6666666666667 82.9613095238095
43 82.6339285714286
44.3333333333333 83.9434523809524
45.6666666666667 83.8095238095238
47 83.2291666666667
48.3333333333333 83.5119047619048
49.6666666666667 84.1071428571428
51 83.7202380952381
52.3333333333333 83.125
53.6666666666667 84.5386904761905
55 84.5684523809524
56.3333333333333 84.5089285714286
57.6666666666667 84.4791666666667
59 83.8244047619048
60.3333333333333 84.8660714285714
61.6666666666667 84.1220238095238
63 84.9404761904762
64.3333333333333 84.5089285714286
65.6666666666667 84.6577380952381
67 84.2559523809524
68.3333333333333 84.4196428571429
69.6666666666667 84.9553571428571
71 84.9851190476191
72.3333333333333 84.9107142857143
73.6666666666667 84.5535714285714
75 85.639880952381
76.3333333333333 85.7291666666667
77.6666666666667 85.3720238095238
79 84.4494047619048
80.3333333333333 85.5803571428572
81.6666666666667 84.4791666666667
83 85.4017857142857
84.3333333333333 84.9851190476191
85.6666666666667 85.1488095238095
87 85.3273809523809
88.3333333333333 85.6994047619048
89.6666666666667 85
91 85.8333333333333
92.3333333333333 86.1160714285714
93.6666666666667 85.5505952380952
95 86.4583333333333
96.3333333333333 85.625
97.6666666666667 85.6696428571429
99 84.8363095238095
100.333333333333 85.7886904761905
101.666666666667 85.6845238095238
103 85.3125
104.333333333333 85.3125
105.666666666667 85.9672619047619
107 85.4613095238095
108.333333333333 85.8928571428571
109.666666666667 85.3422619047619
111 86.0267857142857
112.333333333333 85.2232142857143
113.666666666667 86.4732142857143
115 86.2053571428572
116.333333333333 85.8779761904762
117.666666666667 86.1458333333333
119 86.7559523809524
120.333333333333 85.6547619047619
121.666666666667 86.6369047619048
123 85.5357142857143
124.333333333333 86.0565476190476
125.666666666667 86.3690476190476
127 85.4315476190476
128.333333333333 85.6696428571428
129.666666666667 85.4464285714286
131 86.4136904761905
132.333333333333 86.6815476190476
};
\addlegendentry{$\mu=0.001$, $K=3$ (Biased)}
\addplot [semithick, forestgreen4416044]
table {%
0.333333333333333 12.0982142857143
1.66666666666667 15.8482142857143
3 17.3809523809524
4.33333333333333 16.1309523809524
5.66666666666667 17.8720238095238
7 20.2380952380952
8.33333333333333 21.6220238095238
9.66666666666667 23.4970238095238
11 24.702380952381
12.3333333333333 26.3690476190476
13.6666666666667 27.1279761904762
15 28.0505952380952
16.3333333333333 29.5089285714286
17.6666666666667 29.4940476190476
19 30.6696428571429
20.3333333333333 32.6636904761905
21.6666666666667 32.8720238095238
23 32.8571428571429
24.3333333333333 33.2291666666667
25.6666666666667 34.8809523809524
27 36.6964285714286
28.3333333333333 37.2916666666667
29.6666666666667 38.2440476190476
31 39.3005952380952
32.3333333333333 39.1071428571429
33.6666666666667 40.9672619047619
35 40.6101190476191
36.3333333333333 42.3065476190476
37.6666666666667 42.6488095238095
39 43.0505952380952
40.3333333333333 43.4077380952381
41.6666666666667 45.5059523809524
43 44.5982142857143
44.3333333333333 45.7142857142857
45.6666666666667 46.6071428571429
47 46.3244047619048
48.3333333333333 46.9047619047619
49.6666666666667 48.4077380952381
51 47.5
52.3333333333333 48.9434523809524
53.6666666666667 49.0922619047619
55 50.7738095238095
56.3333333333333 50.5952380952381
57.6666666666667 49.7172619047619
59 51.9494047619048
60.3333333333333 50.9821428571429
61.6666666666667 51.1309523809524
63 52.2916666666667
64.3333333333333 52.7380952380952
65.6666666666667 54.5833333333333
67 53.3779761904762
68.3333333333333 52.1577380952381
69.6666666666667 54.4642857142857
71 53.6011904761905
72.3333333333333 54.8065476190476
73.6666666666667 54.4642857142857
75 55.0148809523809
76.3333333333333 56.9047619047619
77.6666666666667 55.4761904761905
79 56.0119047619048
80.3333333333333 55.9523809523809
81.6666666666667 57.0833333333333
83 57.1577380952381
84.3333333333333 56.5773809523809
85.6666666666667 57.1279761904762
87 58.2291666666667
88.3333333333333 59.8214285714286
89.6666666666667 58.9434523809524
91 58.9732142857143
92.3333333333333 58.3333333333333
93.6666666666667 58.6309523809524
95 58.1398809523809
96.3333333333333 59.9255952380952
97.6666666666667 59.7916666666667
99 60.2529761904762
100.333333333333 59.9404761904762
101.666666666667 60.0744047619048
103 60.5952380952381
104.333333333333 61.6071428571429
105.666666666667 60.2678571428571
107 61.6815476190476
108.333333333333 62.6934523809524
109.666666666667 61.5476190476191
111 62.5892857142857
112.333333333333 62.4107142857143
113.666666666667 63.6011904761905
115 63.0357142857143
116.333333333333 63.1547619047619
117.666666666667 63.8839285714286
119 63.1398809523809
120.333333333333 64.2559523809524
121.666666666667 62.9613095238095
123 63.8392857142857
124.333333333333 65.2827380952381
125.666666666667 64.2559523809524
127 64.9553571428571
128.333333333333 64.9107142857143
129.666666666667 64.375
131 65.1785714285714
132.333333333333 65.4464285714286
};
\addlegendentry{$\mu=0.001$, $K=3$ (Unbiased Compressed)}
\addplot [semithick, crimson2143940]
table {%
1 13.764880952381
5 29.2410714285714
9 42.5892857142857
13 53.7648809523809
17 60.1190476190476
21 64.7470238095238
25 67.5
29 69.6875
33 71.3392857142857
37 73.0505952380952
41 73.8244047619048
45 74.6875
49 76.5773809523809
53 76.4285714285714
57 78.2738095238095
61 78.2142857142857
65 78.0654761904762
69 79.5982142857143
73 80.0148809523809
77 80.4910714285714
81 80.8928571428572
85 81.0119047619048
89 81.3244047619048
93 81.8601190476191
97 82.2916666666667
101 81.547619047619
105 82.202380952381
109 83.5267857142857
113 83.1547619047619
117 83.7202380952381
121 83.0357142857143
125 83.7053571428571
129 83.8095238095238
133 84.1071428571429
137 83.8244047619048
141 84.2113095238095
145 84.7321428571428
149 84.3601190476191
153 84.3452380952381
157 85.1041666666667
161 85.4315476190476
165 85.4910714285714
169 84.5684523809524
173 85.2083333333333
177 85.3422619047619
181 85.2678571428571
185 86.0863095238095
189 85.9970238095238
193 85.4017857142857
197 85.8482142857143
201 86.4136904761905
205 86.4732142857143
209 85.2678571428571
213 86.875
217 86.0714285714286
221 86.0416666666667
225 86.0267857142857
229 86.7113095238095
233 86.7708333333333
237 86.7857142857143
241 86.3690476190476
245 86.8898809523809
249 86.1011904761905
253 87.4255952380952
257 86.8303571428572
261 87.3958333333333
265 86.6815476190476
269 87.1875
273 87.1279761904762
277 86.7708333333333
281 87.5892857142857
285 86.875
289 87.3363095238095
293 87.4107142857143
297 87.7678571428572
301 86.6666666666667
305 86.875
309 87.0386904761905
313 88.1547619047619
317 87.5
321 87.2916666666667
325 87.4702380952381
329 87.8125
333 87.5744047619047
337 87.7827380952381
341 87.2470238095238
345 87.8422619047619
349 87.2172619047619
353 88.1845238095238
357 87.1726190476191
361 87.6785714285714
365 87.5892857142857
369 87.7083333333333
373 88.4970238095238
377 87.2767857142857
381 87.1875
385 88.0803571428572
389 87.5148809523809
393 87.6190476190476
397 87.7529761904762
};
\addlegendentry{$\mu=0.001$, $K=3$ (Unbiased)}
\addplot [semithick, mediumpurple148103189]
table {%
0.1 32.5744047619048
0.5 36.6815476190476
0.9 53.8541666666667
1.3 62.2172619047619
1.7 65.8928571428572
2.1 70.952380952381
2.5 72.5148809523809
2.9 74.2261904761905
3.3 75.4910714285714
3.7 76.5773809523809
4.1 77.3363095238095
4.5 78.0357142857143
4.9 78.9583333333333
5.3 78.8839285714286
5.7 80.1636904761905
6.1 79.4642857142857
6.5 80.3422619047619
6.9 80.9821428571429
7.3 81.5476190476191
7.7 80.7440476190476
8.1 82.4404761904762
8.5 82.2172619047619
8.9 82.0535714285714
9.3 82.8125
9.7 82.4553571428571
10.1 83.1398809523809
10.5 82.8571428571428
10.9 83.3630952380952
11.3 82.7380952380952
11.7 82.9166666666667
12.1 83.2738095238095
12.5 83.3630952380953
12.9 84.3898809523809
13.3 82.2767857142857
13.7 83.9285714285714
14.1 83.8839285714286
14.5 84.4345238095238
14.9 84.7172619047619
15.3 83.6904761904762
15.7 84.7619047619048
16.1 83.7946428571429
16.5 84.0327380952381
16.9 84.3601190476191
17.3 84.4940476190476
17.7 83.8244047619048
18.1 84.6875
18.5 84.0773809523809
18.9 84.0625
19.3 85.9375
19.7 84.5982142857143
20.1 84.8214285714286
20.5 85.3125
20.9 84.8065476190476
21.3 84.4345238095238
21.7 84.5089285714286
22.1 85.4017857142857
22.5 84.5535714285714
22.9 85.3720238095238
23.3 85.1636904761905
23.7 84.8214285714286
24.1 85.2529761904762
24.5 85.5803571428571
24.9 85.5654761904762
25.3 85.5059523809524
25.7 85
26.1 84.8511904761905
26.5 84.8958333333333
26.9 85.3571428571429
27.3 85.2083333333333
27.7 85.4166666666667
28.1 85.0744047619048
28.5 85.5505952380952
28.9 85.0297619047619
29.3 85.4464285714286
29.7 85.6101190476191
30.1 86.5625
30.5 85.2232142857143
30.9 85.5505952380952
31.3 85.9672619047619
31.7 85.9672619047619
32.1 86.3392857142857
32.5 85.4761904761905
32.9 86.1160714285714
33.3 86.1309523809524
33.7 85.9672619047619
34.1 86.0416666666667
34.5 86.2053571428571
34.9 86.2946428571428
35.3 85.5803571428571
35.7 85.2976190476191
36.1 86.577380952381
36.5 86.1755952380952
36.9 85.9821428571429
37.3 86.0119047619048
37.7 85.9077380952381
38.1 85.8184523809524
38.5 85.3869047619048
38.9 86.25
39.3 86.4285714285714
39.7 85.9375
};
\addlegendentry{$\mu=0.001$, $K=10$ (Biased)}
\addplot [semithick, sienna1408675]
table {%
0.1 15.1636904761905
0.5 17.5297619047619
0.9 21.7857142857143
1.3 30.3125
1.7 32.0833333333333
2.1 34.6875
2.5 38.1696428571429
2.9 41.889880952381
3.3 45.0446428571429
3.7 46.9494047619048
4.1 48.3333333333333
4.5 50.8928571428571
4.9 53.2589285714286
5.3 53.4375
5.7 54.1220238095238
6.1 56.6369047619048
6.5 58.3928571428571
6.9 58.3482142857143
7.3 60.0892857142857
7.7 62.0089285714286
8.1 62.2321428571429
8.5 63.2291666666667
8.9 65.0297619047619
9.3 64.5535714285714
9.7 64.9404761904762
10.1 64.7023809523809
10.5 66.9047619047619
10.9 67.6636904761905
11.3 67.9166666666667
11.7 67.6785714285714
12.1 67.2023809523809
12.5 69.4791666666667
12.9 69.5386904761905
13.3 69.9404761904762
13.7 70.3422619047619
14.1 70.5357142857143
14.5 71.4285714285714
14.9 70.8928571428571
15.3 70.6696428571429
15.7 72.3958333333333
16.1 73.125
16.5 72.2023809523809
16.9 72.9613095238095
17.3 72.1279761904762
17.7 73.4821428571429
18.1 73.4077380952381
18.5 74.0625
18.9 75.0446428571429
19.3 73.6755952380952
19.7 74.2113095238095
20.1 73.8988095238095
20.5 74.6726190476191
20.9 75.3422619047619
21.3 75.0595238095238
21.7 74.9107142857143
22.1 75.1339285714286
22.5 76.0267857142857
22.9 75.5952380952381
23.3 74.9107142857143
23.7 76.0863095238095
24.1 76.9642857142857
24.5 76.7261904761905
24.9 76.25
25.3 76.2202380952381
25.7 77.0535714285714
26.1 76.7708333333333
26.5 76.4732142857143
26.9 76.9791666666667
27.3 77.2023809523809
27.7 77.4404761904762
28.1 77.4404761904762
28.5 77.2470238095238
28.9 77.7232142857143
29.3 77.0535714285714
29.7 78.2886904761905
30.1 77.8571428571429
30.5 77.7827380952381
30.9 78.6458333333333
31.3 78.4375
31.7 78.5119047619048
32.1 78.6607142857143
32.5 79.2708333333333
32.9 78.5714285714286
33.3 79.1220238095238
33.7 79.1220238095238
34.1 79.3452380952381
34.5 79.5684523809524
34.9 80.0744047619048
35.3 79.5982142857143
35.7 79.3303571428571
36.1 79.5386904761905
36.5 79.4940476190476
36.9 80.327380952381
37.3 79.4345238095238
37.7 79.9851190476191
38.1 79.7023809523809
38.5 80.0744047619048
38.9 80.625
39.3 79.8363095238095
39.7 80.610119047619
};
\addlegendentry{$\mu=0.001$, $K=10$ (Unbiased Compressed)}
\addplot [semithick, orchid227119194]
table {%
1 12.9315476190476
5 20.7589285714286
9 29.375
13 39.3898809523809
17 46.1458333333333
21 52.3214285714286
25 57.2321428571429
29 60.4910714285714
33 62.6785714285714
37 64.8958333333333
41 67.0982142857143
45 68.4672619047619
49 68.6755952380952
53 70.3720238095238
57 71.5178571428571
61 71.8898809523809
65 71.9345238095238
69 72.7529761904762
73 74.0922619047619
77 74.5535714285714
81 76.235119047619
85 76.4434523809524
89 77.1875
93 77.8125
97 78.3928571428571
101 78.125
105 77.9613095238095
109 79.0178571428571
113 78.5714285714286
117 79.3154761904762
121 79.4940476190476
125 79.8511904761905
129 79.7767857142857
133 79.9702380952381
137 80.6696428571429
141 80.610119047619
145 80.5357142857143
149 81.9940476190476
153 82.0238095238095
157 81.6666666666667
161 82.3958333333333
165 82.0535714285714
169 81.9642857142857
173 82.7232142857143
177 82.514880952381
181 82.0535714285714
185 83.0208333333333
189 83.6309523809524
193 82.9613095238095
197 83.8095238095238
201 83.3035714285714
205 83.8244047619048
209 83.8392857142857
213 84.6279761904762
217 83.7648809523809
221 84.3154761904762
225 84.6279761904762
229 84.8363095238095
233 84.8660714285714
237 84.5535714285714
241 84.4791666666667
245 84.7172619047619
249 85.0446428571429
253 84.7619047619048
257 85.3422619047619
261 85.3720238095238
265 85.2678571428571
269 85.1934523809524
273 85.1934523809524
277 84.9851190476191
281 85.5505952380952
285 84.9107142857143
289 85.9672619047619
293 85.3720238095238
297 85.3422619047619
301 85.8779761904762
305 86.0267857142857
309 85.3571428571429
313 86.0714285714286
317 86.4583333333333
321 85.5952380952381
325 86.4285714285714
329 85.6994047619048
333 86.1904761904762
337 86.7708333333333
341 86.4136904761905
345 87.1428571428571
349 86.2946428571428
353 86.6071428571428
357 86.8005952380952
361 86.0863095238095
365 86.7857142857143
369 86.6220238095238
373 86.7113095238095
377 86.4583333333333
381 86.6220238095238
385 86.4434523809524
389 86.6815476190476
393 86.3541666666667
397 86.5327380952381
};
\addlegendentry{$\mu=0.001$, $K=10$ (Unbiased)}
\end{axis}

\end{tikzpicture}


==> data/mu_0_le_sampling_comparison.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-20, xmax=420,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=5.1035946364917, ymax=94.4468444519881,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,20.3111721380983)
--(axis cs:8,37.5050476476698)
--(axis cs:12,50.4168710792102)
--(axis cs:16,60.2256683017427)
--(axis cs:20,61.8438568475532)
--(axis cs:24,66.8069151473179)
--(axis cs:28,69.6237382615527)
--(axis cs:32,72.9030344679778)
--(axis cs:36,74.7191962467674)
--(axis cs:40,77.2015229116178)
--(axis cs:44,76.6160665813685)
--(axis cs:48,77.2651821805635)
--(axis cs:52,79.014495732783)
--(axis cs:56,79.4663616634105)
--(axis cs:60,79.8103695401443)
--(axis cs:64,80.0092368938893)
--(axis cs:68,80.6404321933017)
--(axis cs:72,81.6679514197976)
--(axis cs:76,81.8636922759773)
--(axis cs:80,82.7064391052878)
--(axis cs:84,83.1208822277614)
--(axis cs:88,82.6226825335732)
--(axis cs:92,83.4252848885939)
--(axis cs:96,84.4469471519359)
--(axis cs:100,84.0327380952381)
--(axis cs:104,84.0736735428455)
--(axis cs:108,83.4307726369179)
--(axis cs:112,83.6958527591672)
--(axis cs:116,84.619211466735)
--(axis cs:120,84.953927602522)
--(axis cs:124,83.2862133056077)
--(axis cs:128,84.9722698378366)
--(axis cs:132,85.495908980938)
--(axis cs:136,85.9899868644843)
--(axis cs:140,84.8689996173629)
--(axis cs:144,84.2240262537256)
--(axis cs:148,84.8760148177207)
--(axis cs:152,84.1309671879618)
--(axis cs:156,85.1984265541562)
--(axis cs:160,85.5617845712906)
--(axis cs:164,85.5323661622104)
--(axis cs:168,85.5913790551709)
--(axis cs:172,85.3828677938526)
--(axis cs:176,85.170208790499)
--(axis cs:180,86.315583702839)
--(axis cs:184,86.6289226948378)
--(axis cs:188,86.3561280884297)
--(axis cs:192,86.5003272975117)
--(axis cs:196,86.1496991707381)
--(axis cs:200,86.0752621562998)
--(axis cs:204,85.7993650670773)
--(axis cs:208,86.1803177711525)
--(axis cs:212,86.4293159418024)
--(axis cs:216,86.9916844593506)
--(axis cs:220,87.1100870464959)
--(axis cs:224,86.5211581909982)
--(axis cs:228,87.4035255869884)
--(axis cs:232,87.1372656947712)
--(axis cs:236,87.0315751383194)
--(axis cs:240,87.0575207801211)
--(axis cs:244,86.8352768033434)
--(axis cs:248,86.6674642422203)
--(axis cs:252,87.13117478777)
--(axis cs:256,87.3779835939809)
--(axis cs:260,86.6576543182384)
--(axis cs:264,87.1421814332582)
--(axis cs:268,87.3212275141869)
--(axis cs:272,86.8156415548094)
--(axis cs:276,87.1737823324704)
--(axis cs:280,87.579838564605)
--(axis cs:284,87.6739656781205)
--(axis cs:288,87.4297066836262)
--(axis cs:292,88.1382966596754)
--(axis cs:296,87.0205911180164)
--(axis cs:300,87.8676162258525)
--(axis cs:304,87.2918792951031)
--(axis cs:308,87.8392931177904)
--(axis cs:312,87.7014244793263)
--(axis cs:316,86.8673544935595)
--(axis cs:320,87.220852377636)
--(axis cs:324,87.4009395551062)
--(axis cs:328,88.2866675056372)
--(axis cs:332,88.7305464917759)
--(axis cs:336,87.932554008553)
--(axis cs:340,87.547342230114)
--(axis cs:344,88.1742876092903)
--(axis cs:348,87.8533113440974)
--(axis cs:352,87.43177499709)
--(axis cs:356,88.2895562335243)
--(axis cs:360,87.6793551797318)
--(axis cs:364,87.7280518380809)
--(axis cs:368,87.7695387829306)
--(axis cs:372,88.2181428551636)
--(axis cs:376,88.1101190476191)
--(axis cs:380,88.3252799085276)
--(axis cs:384,87.9123553326812)
--(axis cs:388,88.5324376187027)
--(axis cs:392,88.4936590659093)
--(axis cs:396,89.1975456911406)
--(axis cs:400,88.4889113667309)
--(axis cs:400,89.7253743475548)
--(axis cs:400,89.7253743475548)
--(axis cs:396,90.3857876421928)
--(axis cs:392,89.1551504579002)
--(axis cs:388,89.7413719051068)
--(axis cs:384,89.2007399054141)
--(axis cs:380,89.6806724724247)
--(axis cs:376,88.9434523809524)
--(axis cs:372,89.9366190495983)
--(axis cs:368,89.6114135980218)
--(axis cs:364,88.7302814952525)
--(axis cs:360,88.8087400583634)
--(axis cs:356,89.5675866236186)
--(axis cs:352,89.145605955291)
--(axis cs:348,88.7240696082836)
--(axis cs:344,89.2661885811858)
--(axis cs:340,89.5955149127432)
--(axis cs:336,89.0317317057327)
--(axis cs:332,89.3646916034622)
--(axis cs:328,88.9454753515056)
--(axis cs:324,89.087155682989)
--(axis cs:320,88.8208142890307)
--(axis cs:316,88.7576455064405)
--(axis cs:312,89.4711945682928)
--(axis cs:308,89.0357068822096)
--(axis cs:304,88.3331207048969)
--(axis cs:300,89.7811932979571)
--(axis cs:296,88.8127422153169)
--(axis cs:292,89.9569414355626)
--(axis cs:288,88.8798171258976)
--(axis cs:284,88.1593676552128)
--(axis cs:280,88.8784947687283)
--(axis cs:276,89.0762176675296)
--(axis cs:272,88.1545965404287)
--(axis cs:268,88.4228201048608)
--(axis cs:264,87.798294757218)
--(axis cs:260,88.8780599674758)
--(axis cs:256,88.5743973584001)
--(axis cs:252,88.166444259849)
--(axis cs:248,88.3325357577797)
--(axis cs:244,88.045675577609)
--(axis cs:240,88.5674792198789)
--(axis cs:236,88.5636629569187)
--(axis cs:232,89.3210676385621)
--(axis cs:228,89.3821886987259)
--(axis cs:224,88.8657465709066)
--(axis cs:220,88.2172939058851)
--(axis cs:216,88.3059345882684)
--(axis cs:212,87.6183031058166)
--(axis cs:208,87.6292060383713)
--(axis cs:204,87.5934920757798)
--(axis cs:200,88.1509283198906)
--(axis cs:196,87.0050627340238)
--(axis cs:192,87.338958416774)
--(axis cs:188,87.483157625856)
--(axis cs:184,88.1627439718289)
--(axis cs:180,87.8808448685896)
--(axis cs:176,87.032172161882)
--(axis cs:172,87.0873703013855)
--(axis cs:168,87.0871923734005)
--(axis cs:164,87.0569195520753)
--(axis cs:160,86.0453582858523)
--(axis cs:156,86.9741924934629)
--(axis cs:152,86.5237947168001)
--(axis cs:148,85.9573185156126)
--(axis cs:144,86.5795451748458)
--(axis cs:140,86.5298099064467)
--(axis cs:136,87.2242988498014)
--(axis cs:132,86.4981386381096)
--(axis cs:128,86.6051111145444)
--(axis cs:124,85.3447390753447)
--(axis cs:120,86.5044057308114)
--(axis cs:116,85.9165028189793)
--(axis cs:112,85.1731948598804)
--(axis cs:108,84.1287511726059)
--(axis cs:104,85.152516933345)
--(axis cs:100,85.2827380952381)
--(axis cs:96,84.7197195147308)
--(axis cs:92,84.2532865399775)
--(axis cs:88,85.0558888949982)
--(axis cs:84,84.2005463436672)
--(axis cs:80,84.228084704236)
--(axis cs:76,84.0291648668798)
--(axis cs:72,82.528477151631)
--(axis cs:68,83.8536154257459)
--(axis cs:64,82.996715487063)
--(axis cs:60,82.1241542693796)
--(axis cs:56,81.2776859556371)
--(axis cs:52,81.5212185529313)
--(axis cs:48,80.2348178194365)
--(axis cs:44,78.4434572281553)
--(axis cs:40,78.7508580407631)
--(axis cs:36,78.4950894675183)
--(axis cs:32,77.3350607701174)
--(axis cs:28,73.2334045955902)
--(axis cs:24,72.6871324717297)
--(axis cs:20,70.9835241048277)
--(axis cs:16,65.6374269363525)
--(axis cs:12,61.2497955874564)
--(axis cs:8,48.7747142570921)
--(axis cs:4,32.4864469095208)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,22.1687084056563)
--(axis cs:8,44.3620196917072)
--(axis cs:12,55.7236685968658)
--(axis cs:16,61.9104591274548)
--(axis cs:20,66.0708714011004)
--(axis cs:24,68.6554118930381)
--(axis cs:28,71.7285004727049)
--(axis cs:32,71.797261997691)
--(axis cs:36,74.0494652018614)
--(axis cs:40,75.5264765426854)
--(axis cs:44,76.2849815269478)
--(axis cs:48,74.707402889286)
--(axis cs:52,75.978873161639)
--(axis cs:56,76.6772150146488)
--(axis cs:60,78.5093843753902)
--(axis cs:64,77.6580428588959)
--(axis cs:68,79.7181140539357)
--(axis cs:72,79.1984227491459)
--(axis cs:76,79.6003654842717)
--(axis cs:80,80.635394968343)
--(axis cs:84,80.3899022386277)
--(axis cs:88,80.5335665369361)
--(axis cs:92,81.1171768563048)
--(axis cs:96,79.886985329307)
--(axis cs:100,82.1078888213141)
--(axis cs:104,81.2926154300192)
--(axis cs:108,82.056927890725)
--(axis cs:112,80.6473360177965)
--(axis cs:116,82.2469362775385)
--(axis cs:120,81.5548298940647)
--(axis cs:124,82.0356051075345)
--(axis cs:128,81.9502187379093)
--(axis cs:132,82.6462735506031)
--(axis cs:136,82.6578798258987)
--(axis cs:140,82.8328055287642)
--(axis cs:144,82.8720238095238)
--(axis cs:148,83.1276231422842)
--(axis cs:152,82.3813582754319)
--(axis cs:156,82.9229183250508)
--(axis cs:160,82.6361888200321)
--(axis cs:164,83.0868720284422)
--(axis cs:168,83.520080592558)
--(axis cs:172,83.7045306782834)
--(axis cs:176,84.1443759843896)
--(axis cs:180,82.6104336123741)
--(axis cs:184,83.9393501952009)
--(axis cs:188,83.6557204533605)
--(axis cs:192,83.9526892748417)
--(axis cs:196,83.2483336081322)
--(axis cs:200,82.964134856297)
--(axis cs:204,83.248446720975)
--(axis cs:208,84.8743502216887)
--(axis cs:212,84.2492938126368)
--(axis cs:216,84.0410959714963)
--(axis cs:220,84.0793524106573)
--(axis cs:224,84.6066555496283)
--(axis cs:228,84.1262500817361)
--(axis cs:232,84.2058865706697)
--(axis cs:236,84.5477550646787)
--(axis cs:240,84.1993132654546)
--(axis cs:244,84.4491981019411)
--(axis cs:248,83.5087387885811)
--(axis cs:252,84.5930768301962)
--(axis cs:256,84.525411730755)
--(axis cs:260,84.3582294345777)
--(axis cs:264,84.0387683682809)
--(axis cs:268,85.4053929966283)
--(axis cs:272,84.8255912036419)
--(axis cs:276,84.1962075834316)
--(axis cs:280,85.8619228567211)
--(axis cs:284,84.9960534346371)
--(axis cs:288,84.701254253769)
--(axis cs:292,84.1954881631143)
--(axis cs:296,84.0910452765524)
--(axis cs:300,85.0911794030039)
--(axis cs:304,85.0480922997998)
--(axis cs:308,84.3302390474986)
--(axis cs:312,84.285368263833)
--(axis cs:316,85.5378228996189)
--(axis cs:320,85.7999578312396)
--(axis cs:324,85.1687733928089)
--(axis cs:328,85.2230739118632)
--(axis cs:332,85.9264251424432)
--(axis cs:336,84.8940724860723)
--(axis cs:340,86.4587711978731)
--(axis cs:344,85.8227569360805)
--(axis cs:348,86.1791938047542)
--(axis cs:352,84.4026235983387)
--(axis cs:356,85.3428346730432)
--(axis cs:360,84.8523184688185)
--(axis cs:364,85.832040558226)
--(axis cs:368,85.1918144817779)
--(axis cs:372,85.2365674474704)
--(axis cs:376,85.6500954862353)
--(axis cs:380,84.3862135264191)
--(axis cs:384,86.4335003522462)
--(axis cs:388,86.2407258108286)
--(axis cs:392,85.0435810143824)
--(axis cs:396,85.3893880600814)
--(axis cs:400,85.7897544881972)
--(axis cs:400,86.8292931308504)
--(axis cs:400,86.8292931308504)
--(axis cs:396,87.3487071780139)
--(axis cs:392,86.0873713665699)
--(axis cs:388,87.4199884748857)
--(axis cs:384,88.0010234572776)
--(axis cs:380,86.7447388545333)
--(axis cs:376,87.7427616566218)
--(axis cs:372,87.4122420763391)
--(axis cs:368,86.9510426610793)
--(axis cs:364,87.2036737274883)
--(axis cs:360,86.8143481978482)
--(axis cs:356,86.1154986602901)
--(axis cs:352,86.5795192588042)
--(axis cs:348,86.9755681000077)
--(axis cs:344,87.3617668734433)
--(axis cs:340,87.4698002306983)
--(axis cs:336,87.1594989424991)
--(axis cs:332,87.3771462861282)
--(axis cs:328,86.8007356119463)
--(axis cs:324,87.7776551786197)
--(axis cs:320,86.9678993116175)
--(axis cs:316,87.1109866241906)
--(axis cs:312,86.8455841171194)
--(axis cs:308,86.2054752382157)
--(axis cs:304,85.8150029382954)
--(axis cs:300,86.8433444065199)
--(axis cs:296,85.7303832948762)
--(axis cs:292,86.7866546940285)
--(axis cs:288,86.6677933652787)
--(axis cs:284,86.4027560891724)
--(axis cs:280,86.4297438099455)
--(axis cs:276,87.2026019403779)
--(axis cs:272,87.1089326058819)
--(axis cs:268,87.2434165271812)
--(axis cs:264,86.1993268698144)
--(axis cs:260,86.1179610416128)
--(axis cs:256,86.8733977930545)
--(axis cs:252,86.5378755507562)
--(axis cs:248,86.7293564495141)
--(axis cs:244,86.5924685647255)
--(axis cs:240,86.0387819726406)
--(axis cs:236,86.7617687448451)
--(axis cs:232,86.8655420007589)
--(axis cs:228,85.9035118230258)
--(axis cs:224,85.9885825456098)
--(axis cs:220,86.0992190179141)
--(axis cs:216,85.0660468856465)
--(axis cs:212,86.0185633302204)
--(axis cs:208,86.5244593021208)
--(axis cs:204,87.0194104218822)
--(axis cs:200,85.5477699056078)
--(axis cs:196,85.6207140109155)
--(axis cs:192,86.9401678680154)
--(axis cs:188,85.1240414514014)
--(axis cs:184,84.4832688524181)
--(axis cs:180,85.9609949590545)
--(axis cs:176,85.9449097298961)
--(axis cs:172,86.3847550360023)
--(axis cs:168,86.0037289312515)
--(axis cs:164,86.3774136858435)
--(axis cs:160,85.9650016561584)
--(axis cs:156,85.1127959606635)
--(axis cs:152,85.6543560102823)
--(axis cs:148,85.235472095811)
--(axis cs:144,85.6696428571429)
--(axis cs:140,86.5421944712358)
--(axis cs:136,85.4075963645775)
--(axis cs:132,85.1811074017778)
--(axis cs:128,85.758114595424)
--(axis cs:124,86.4167758448465)
--(axis cs:120,85.1713605821257)
--(axis cs:116,84.776873246271)
--(axis cs:112,84.4419496964892)
--(axis cs:108,84.7585482997512)
--(axis cs:104,83.5883369509331)
--(axis cs:100,84.7075873691621)
--(axis cs:96,83.6249194325978)
--(axis cs:92,84.1209183817905)
--(axis cs:88,83.2164334630639)
--(axis cs:84,84.9672406185152)
--(axis cs:80,83.7991288411807)
--(axis cs:76,82.2746345157283)
--(axis cs:72,82.5277677270446)
--(axis cs:68,83.6152192793976)
--(axis cs:64,82.1336238077708)
--(axis cs:60,82.0263299103241)
--(axis cs:56,81.5370706996369)
--(axis cs:52,82.8901744574086)
--(axis cs:48,81.0961685392854)
--(axis cs:44,80.649542282576)
--(axis cs:40,80.4259044096956)
--(axis cs:36,77.7660109886148)
--(axis cs:32,76.9824999070709)
--(axis cs:28,77.7655471463428)
--(axis cs:24,76.1362547736286)
--(axis cs:20,72.8279381227091)
--(axis cs:16,69.7562075392119)
--(axis cs:12,63.5025218793247)
--(axis cs:8,58.1082184035309)
--(axis cs:4,40.1229582610104)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,9.16465144628699)
--(axis cs:8,9.63822841223634)
--(axis cs:12,12.2580531416611)
--(axis cs:16,15.3687430193243)
--(axis cs:20,14.1703881831944)
--(axis cs:24,16.0989736624888)
--(axis cs:28,18.7868279874384)
--(axis cs:32,21.2213130463849)
--(axis cs:36,22.0013801594769)
--(axis cs:40,24.2880196481352)
--(axis cs:44,22.7811585551915)
--(axis cs:48,26.0196102257621)
--(axis cs:52,26.9952653780001)
--(axis cs:56,30.3313619144626)
--(axis cs:60,31.5860678271408)
--(axis cs:64,32.6118402496339)
--(axis cs:68,34.3838310631898)
--(axis cs:72,34.4097393860018)
--(axis cs:76,35.683730769582)
--(axis cs:80,34.5891343610425)
--(axis cs:84,36.4690021742137)
--(axis cs:88,39.8167193079014)
--(axis cs:92,39.7674786921912)
--(axis cs:96,40.3321442268563)
--(axis cs:100,38.682668422589)
--(axis cs:104,41.4673942629239)
--(axis cs:108,40.8609075903603)
--(axis cs:112,40.0327762517286)
--(axis cs:116,41.0800892342331)
--(axis cs:120,41.7252305811927)
--(axis cs:124,42.5631425885151)
--(axis cs:128,45.3771515083219)
--(axis cs:132,46.3277040833915)
--(axis cs:136,46.0881572641068)
--(axis cs:140,47.3840542631579)
--(axis cs:144,47.4057103177676)
--(axis cs:148,48.0983205806524)
--(axis cs:152,47.2709846375416)
--(axis cs:156,48.9433808387389)
--(axis cs:160,50.2555257947619)
--(axis cs:164,49.9003661007579)
--(axis cs:168,51.5438795764609)
--(axis cs:172,51.0434568297845)
--(axis cs:176,51.9070481582825)
--(axis cs:180,52.2258683411965)
--(axis cs:184,53.2569218976823)
--(axis cs:188,52.2947103284191)
--(axis cs:192,53.1251094217256)
--(axis cs:196,54.6465826804476)
--(axis cs:200,55.6615894323372)
--(axis cs:204,54.138777642095)
--(axis cs:208,55.5049756724934)
--(axis cs:212,55.4282827198)
--(axis cs:216,56.0534390987624)
--(axis cs:220,56.874490438099)
--(axis cs:224,58.0727508079529)
--(axis cs:228,57.0814463441541)
--(axis cs:232,58.1400114920735)
--(axis cs:236,57.5128188277167)
--(axis cs:240,57.9560367194393)
--(axis cs:244,59.0821295765183)
--(axis cs:248,58.0020102341168)
--(axis cs:252,59.5818460204799)
--(axis cs:256,58.4984282982293)
--(axis cs:260,58.8082538147656)
--(axis cs:264,59.3177556687622)
--(axis cs:268,59.2224742383559)
--(axis cs:272,60.2591304910076)
--(axis cs:276,60.6660496238336)
--(axis cs:280,60.2713016496061)
--(axis cs:284,61.1186255803514)
--(axis cs:288,61.0006051052193)
--(axis cs:292,60.9108127656001)
--(axis cs:296,62.1658176774477)
--(axis cs:300,62.5049881852919)
--(axis cs:304,61.5510511296921)
--(axis cs:308,61.1283725125613)
--(axis cs:312,61.5279327971606)
--(axis cs:316,63.4283747450026)
--(axis cs:320,61.6051315077937)
--(axis cs:324,63.1915741224852)
--(axis cs:328,62.9587498528616)
--(axis cs:332,61.9148210306099)
--(axis cs:336,64.1192569111863)
--(axis cs:340,64.4132251969285)
--(axis cs:344,64.8985445743986)
--(axis cs:348,64.4929034942891)
--(axis cs:352,64.3282093940789)
--(axis cs:356,65.92322266034)
--(axis cs:360,64.0431137940322)
--(axis cs:364,64.4716190262995)
--(axis cs:368,64.8049436579323)
--(axis cs:372,63.9985678821845)
--(axis cs:376,64.3071577687996)
--(axis cs:380,64.8069392773115)
--(axis cs:384,64.3655754621099)
--(axis cs:388,65.5214157305714)
--(axis cs:392,64.6976764967663)
--(axis cs:396,66.5093097434074)
--(axis cs:400,66.1768785558521)
--(axis cs:400,69.6266928727193)
--(axis cs:400,69.6266928727193)
--(axis cs:396,68.4609283518307)
--(axis cs:392,69.4094663603766)
--(axis cs:388,68.9428699837143)
--(axis cs:384,68.1344245378901)
--(axis cs:380,67.6335369131647)
--(axis cs:376,67.7761755645337)
--(axis cs:372,67.5192892606726)
--(axis cs:368,67.8438658658772)
--(axis cs:364,68.0879047832243)
--(axis cs:360,65.7187909678726)
--(axis cs:356,67.0232059110886)
--(axis cs:352,67.0110763202068)
--(axis cs:348,66.8166203152347)
--(axis cs:344,66.2026459017919)
--(axis cs:340,65.7653462316429)
--(axis cs:336,65.6426478507184)
--(axis cs:332,65.8232742074853)
--(axis cs:328,66.5948215757098)
--(axis cs:324,65.3203306394195)
--(axis cs:320,66.3412970636348)
--(axis cs:316,65.5001966835689)
--(axis cs:312,64.0673052980775)
--(axis cs:308,65.5085322493435)
--(axis cs:304,64.1929964893555)
--(axis cs:300,63.3878689575652)
--(axis cs:296,63.6377537511237)
--(axis cs:292,64.1487110439237)
--(axis cs:288,64.0886806090664)
--(axis cs:284,63.1968506101248)
--(axis cs:280,63.0322697789654)
--(axis cs:276,62.5184741856902)
--(axis cs:272,62.6277742708971)
--(axis cs:268,62.682287666406)
--(axis cs:264,62.2298633788569)
--(axis cs:260,63.6917461852344)
--(axis cs:256,61.6503812255802)
--(axis cs:252,62.4122015985677)
--(axis cs:248,61.432513575407)
--(axis cs:244,60.7095370901484)
--(axis cs:240,61.6570585186559)
--(axis cs:236,61.0586097437119)
--(axis cs:232,61.5326075555456)
--(axis cs:228,61.0733155606078)
--(axis cs:224,60.4093920491899)
--(axis cs:220,61.2207476571391)
--(axis cs:216,59.3334656631424)
--(axis cs:212,58.6193363278191)
--(axis cs:208,58.4533576608399)
--(axis cs:204,58.7481271198098)
--(axis cs:200,57.0169819962343)
--(axis cs:196,57.2581792243143)
--(axis cs:192,57.1725096258935)
--(axis cs:188,57.020765862057)
--(axis cs:184,57.0109352451748)
--(axis cs:180,55.6907983254701)
--(axis cs:176,55.6822375560032)
--(axis cs:172,55.7422574559298)
--(axis cs:168,56.5811204235391)
--(axis cs:164,52.7782053278135)
--(axis cs:160,54.5956646814285)
--(axis cs:156,55.1340001136421)
--(axis cs:152,51.8956820291251)
--(axis cs:148,52.7647746574428)
--(axis cs:144,53.6061944441372)
--(axis cs:140,53.0921362130326)
--(axis cs:136,50.2808903549409)
--(axis cs:132,48.1365816308942)
--(axis cs:128,48.6109437297733)
--(axis cs:124,47.8832859829135)
--(axis cs:120,47.2628646569025)
--(axis cs:116,46.5687202895764)
--(axis cs:112,47.2291285101762)
--(axis cs:108,47.4426638382111)
--(axis cs:104,46.4195104989809)
--(axis cs:100,44.5613791964587)
--(axis cs:96,43.953570058858)
--(axis cs:92,43.5360927363802)
--(axis cs:88,42.2666140254319)
--(axis cs:84,42.5190930638816)
--(axis cs:80,40.5001513532432)
--(axis cs:76,41.5484120875609)
--(axis cs:72,40.1438320425696)
--(axis cs:68,38.5625975082388)
--(axis cs:64,38.5488740360803)
--(axis cs:60,37.6698845538116)
--(axis cs:56,35.0555428474422)
--(axis cs:52,33.5404489077142)
--(axis cs:48,31.2422945361427)
--(axis cs:44,31.4747938257609)
--(axis cs:40,31.0095993994839)
--(axis cs:36,29.6950484119517)
--(axis cs:32,26.5763060012342)
--(axis cs:28,25.7369815363711)
--(axis cs:24,25.0915025279874)
--(axis cs:20,24.9962784834723)
--(axis cs:16,21.4467331711519)
--(axis cs:12,22.2657563821484)
--(axis cs:8,17.0582001591922)
--(axis cs:4,15.210348553713)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,20.8058497185765)
--(axis cs:8,36.9958998428626)
--(axis cs:12,47.6519738413546)
--(axis cs:16,54.2921241480059)
--(axis cs:20,59.3303240742374)
--(axis cs:24,63.0157428751708)
--(axis cs:28,64.9813295861787)
--(axis cs:32,67.0366395684716)
--(axis cs:36,68.665524404897)
--(axis cs:40,70.9382726180588)
--(axis cs:44,72.3041122387206)
--(axis cs:48,72.9436476101306)
--(axis cs:52,75.1936602235916)
--(axis cs:56,74.7579802397624)
--(axis cs:60,75.610672513999)
--(axis cs:64,74.9458426002009)
--(axis cs:68,76.3136879004963)
--(axis cs:72,75.4479272627035)
--(axis cs:76,77.7531576709034)
--(axis cs:80,78.2444810754904)
--(axis cs:84,78.793743608211)
--(axis cs:88,78.0829742515408)
--(axis cs:92,77.6283595953542)
--(axis cs:96,77.6222062536904)
--(axis cs:100,78.771222629866)
--(axis cs:104,79.5391654324563)
--(axis cs:108,79.9336212797051)
--(axis cs:112,79.1127745856478)
--(axis cs:116,79.6599337989014)
--(axis cs:120,80.644569115585)
--(axis cs:124,81.0212970086399)
--(axis cs:128,79.8428362395959)
--(axis cs:132,79.6320075999062)
--(axis cs:136,80.7496074253645)
--(axis cs:140,82.5708776600555)
--(axis cs:144,81.6086842565353)
--(axis cs:148,82.6730538735573)
--(axis cs:152,81.8368078241355)
--(axis cs:156,81.215097807436)
--(axis cs:160,81.6396151241471)
--(axis cs:164,81.0219912593424)
--(axis cs:168,81.8194046756453)
--(axis cs:172,82.1827955443853)
--(axis cs:176,82.7319988520886)
--(axis cs:180,83.7465445757322)
--(axis cs:184,81.9290722154979)
--(axis cs:188,82.9301869356532)
--(axis cs:192,83.1290890580543)
--(axis cs:196,82.1382761681694)
--(axis cs:200,82.343456560828)
--(axis cs:204,83.0430607508118)
--(axis cs:208,83.7085478730731)
--(axis cs:212,84.3460934636716)
--(axis cs:216,83.979116140354)
--(axis cs:220,84.3763486843882)
--(axis cs:224,83.9181189955194)
--(axis cs:228,83.4570363068759)
--(axis cs:232,84.0325977130594)
--(axis cs:236,83.9664957513173)
--(axis cs:240,83.98382691399)
--(axis cs:244,85.1698913578007)
--(axis cs:248,84.689288854899)
--(axis cs:252,82.8315174538891)
--(axis cs:256,84.5789274954442)
--(axis cs:260,84.1239503133826)
--(axis cs:264,84.7060474305585)
--(axis cs:268,84.6153187967337)
--(axis cs:272,85.1518614645589)
--(axis cs:276,84.9514153907634)
--(axis cs:280,85.2315422367957)
--(axis cs:284,84.9713831227486)
--(axis cs:288,84.7785580939237)
--(axis cs:292,85.2351689070183)
--(axis cs:296,83.7733860093887)
--(axis cs:300,85.5619992435144)
--(axis cs:304,85.659075031881)
--(axis cs:308,84.6879960818604)
--(axis cs:312,85.2187100704118)
--(axis cs:316,84.3903770342413)
--(axis cs:320,86.3521679819196)
--(axis cs:324,86.3968149286678)
--(axis cs:328,85.5350283964692)
--(axis cs:332,84.7695204350765)
--(axis cs:336,86.1801951054389)
--(axis cs:340,85.58113681584)
--(axis cs:344,85.6416324105401)
--(axis cs:348,86.0805349358956)
--(axis cs:352,86.3726781442682)
--(axis cs:356,86.1798124659045)
--(axis cs:360,86.4297468514225)
--(axis cs:364,86.0881203619724)
--(axis cs:368,87.1603612375223)
--(axis cs:372,85.6352290048851)
--(axis cs:376,85.7945407156833)
--(axis cs:380,87.0614938817726)
--(axis cs:384,86.8657321999343)
--(axis cs:388,86.1095110587033)
--(axis cs:392,86.9196428571429)
--(axis cs:396,85.7062672825625)
--(axis cs:400,86.6563605964445)
--(axis cs:400,90.040067974984)
--(axis cs:400,90.040067974984)
--(axis cs:396,89.4425422412471)
--(axis cs:392,90.0744047619048)
--(axis cs:388,89.6940603698681)
--(axis cs:384,89.5033154191134)
--(axis cs:380,89.932553737275)
--(axis cs:376,90.2173640462214)
--(axis cs:372,89.3052471855911)
--(axis cs:368,89.2682101910491)
--(axis cs:364,89.3880701142181)
--(axis cs:360,88.6893007676251)
--(axis cs:356,89.3261399150479)
--(axis cs:352,88.6868456652556)
--(axis cs:348,88.7706555402948)
--(axis cs:344,89.6857485418408)
--(axis cs:340,88.7045774698743)
--(axis cs:336,89.5936144183706)
--(axis cs:332,90.1411938506377)
--(axis cs:328,89.732828746388)
--(axis cs:324,88.8412803094274)
--(axis cs:320,89.1240224942708)
--(axis cs:316,89.3000991562349)
--(axis cs:312,89.1562899295882)
--(axis cs:308,89.5977182038539)
--(axis cs:304,89.0433059205)
--(axis cs:300,89.2594293279142)
--(axis cs:296,89.2325663715637)
--(axis cs:292,89.8541168072674)
--(axis cs:288,88.5250133346477)
--(axis cs:284,88.8381406867752)
--(axis cs:280,88.7863149060614)
--(axis cs:276,88.8878703235223)
--(axis cs:272,88.7767099640125)
--(axis cs:268,89.1942050127901)
--(axis cs:264,88.567762093251)
--(axis cs:260,89.1796211151888)
--(axis cs:256,87.9508344093177)
--(axis cs:252,88.7161015937299)
--(axis cs:248,88.5249968593867)
--(axis cs:244,88.3420134041041)
--(axis cs:240,88.6054588002957)
--(axis cs:236,88.9501709153493)
--(axis cs:232,88.7650213345596)
--(axis cs:228,87.7334398836003)
--(axis cs:224,88.3140238616234)
--(axis cs:220,88.8081751251355)
--(axis cs:216,89.4137410025032)
--(axis cs:212,89.5229541553761)
--(axis cs:208,88.9104997459745)
--(axis cs:204,87.1652725825215)
--(axis cs:200,88.1922577248863)
--(axis cs:196,88.0402952604021)
--(axis cs:192,88.2697204657552)
--(axis cs:188,87.8138606833944)
--(axis cs:184,88.1899754035498)
--(axis cs:180,87.9796459004582)
--(axis cs:176,87.7144297193399)
--(axis cs:172,86.8945854079956)
--(axis cs:168,87.7341667529261)
--(axis cs:164,87.4006277882766)
--(axis cs:160,87.4377658282338)
--(axis cs:156,86.8206164782783)
--(axis cs:152,87.1512874139597)
--(axis cs:148,88.4578985073951)
--(axis cs:144,86.6353633625124)
--(axis cs:140,86.6553128161349)
--(axis cs:136,87.3158687651117)
--(axis cs:132,85.7251352572367)
--(axis cs:128,87.5381161413565)
--(axis cs:124,87.4013220389791)
--(axis cs:120,87.0637642177483)
--(axis cs:116,87.4233995344319)
--(axis cs:112,86.1848444619712)
--(axis cs:108,86.0782834821997)
--(axis cs:104,86.5322631389723)
--(axis cs:100,85.5740154653721)
--(axis cs:96,85.681365174881)
--(axis cs:92,85.2287832617887)
--(axis cs:88,84.5955971770306)
--(axis cs:84,84.2122087727414)
--(axis cs:80,84.3745665435573)
--(axis cs:76,83.8539851862395)
--(axis cs:72,84.0163584515822)
--(axis cs:68,83.3291692423608)
--(axis cs:64,82.8220145426562)
--(axis cs:60,82.81194653362)
--(axis cs:56,81.1944007126185)
--(axis cs:52,80.5206254906941)
--(axis cs:48,79.7944476279646)
--(axis cs:44,79.0351734755651)
--(axis cs:40,76.3831559533698)
--(axis cs:36,75.382094642722)
--(axis cs:32,74.2728842410522)
--(axis cs:28,71.1793846995355)
--(axis cs:24,69.6330666486387)
--(axis cs:20,66.0268187829055)
--(axis cs:16,62.4043044234227)
--(axis cs:12,54.996835682455)
--(axis cs:8,43.5695763476136)
--(axis cs:4,29.5512931385664)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,28.5506838295364)
--(axis cs:8,45.1268536219669)
--(axis cs:12,57.050261898824)
--(axis cs:16,61.8459195146752)
--(axis cs:20,64.9611501459181)
--(axis cs:24,70.484736247917)
--(axis cs:28,70.8211707157677)
--(axis cs:32,72.2925349333106)
--(axis cs:36,75.6776994357194)
--(axis cs:40,75.6743022730276)
--(axis cs:44,76.0007478054391)
--(axis cs:48,77.2011870974969)
--(axis cs:52,77.745255320878)
--(axis cs:56,77.402356515572)
--(axis cs:60,79.0040679943495)
--(axis cs:64,79.1436464831257)
--(axis cs:68,79.4242996605072)
--(axis cs:72,79.0738867988389)
--(axis cs:76,80.3542853563686)
--(axis cs:80,80.4745016369014)
--(axis cs:84,81.0785136649166)
--(axis cs:88,80.7836480387706)
--(axis cs:92,81.1133102628209)
--(axis cs:96,82.1226049725348)
--(axis cs:100,81.642267703768)
--(axis cs:104,81.4979553831387)
--(axis cs:108,82.1115468172139)
--(axis cs:112,82.3641921726316)
--(axis cs:116,82.0800332314449)
--(axis cs:120,82.025411730755)
--(axis cs:124,82.5156147752936)
--(axis cs:128,82.5108380248449)
--(axis cs:132,83.0102149835009)
--(axis cs:136,81.9711637215942)
--(axis cs:140,81.9190706186143)
--(axis cs:144,82.3798181257297)
--(axis cs:148,83.5273764143633)
--(axis cs:152,83.4523809523809)
--(axis cs:156,83.4718995640013)
--(axis cs:160,82.8147246394738)
--(axis cs:164,83.2537096284702)
--(axis cs:168,83.5625581952578)
--(axis cs:172,82.2723288443489)
--(axis cs:176,83.7351190476191)
--(axis cs:180,83.1901843710872)
--(axis cs:184,83.3747577846831)
--(axis cs:188,83.1555317808767)
--(axis cs:192,83.975326508902)
--(axis cs:196,83.4785528858736)
--(axis cs:200,84.0562088413272)
--(axis cs:204,83.5912257110302)
--(axis cs:208,82.8636139023337)
--(axis cs:212,82.5876384354954)
--(axis cs:216,84.8470779256849)
--(axis cs:220,83.4801482620011)
--(axis cs:224,84.3676032928311)
--(axis cs:228,84.3835383953744)
--(axis cs:232,84.8153094413171)
--(axis cs:236,85.0173668789533)
--(axis cs:240,84.2569862792646)
--(axis cs:244,84.2350458647145)
--(axis cs:248,84.9595756279368)
--(axis cs:252,84.6328479343694)
--(axis cs:256,84.7322887628582)
--(axis cs:260,84.5799312171555)
--(axis cs:264,84.7438398999082)
--(axis cs:268,84.4804963840182)
--(axis cs:272,83.8851470108485)
--(axis cs:276,84.5386904761905)
--(axis cs:280,84.379678526719)
--(axis cs:284,85.5629994668755)
--(axis cs:288,85.1855001068788)
--(axis cs:292,84.1345341593719)
--(axis cs:296,84.2070275559392)
--(axis cs:300,85.1665736834097)
--(axis cs:304,83.5381285899611)
--(axis cs:308,84.893147255233)
--(axis cs:312,84.4374592930737)
--(axis cs:316,84.8633607476758)
--(axis cs:320,84.7877673166426)
--(axis cs:324,85.0372321433333)
--(axis cs:328,85.2800520171378)
--(axis cs:332,84.4950475874595)
--(axis cs:336,84.6487257468098)
--(axis cs:340,85.8252878090991)
--(axis cs:344,84.4125722829549)
--(axis cs:348,85.248636079825)
--(axis cs:352,84.3195167928603)
--(axis cs:356,84.3524214325892)
--(axis cs:360,85.6560916221134)
--(axis cs:364,85.6289922434756)
--(axis cs:368,85.3183307206078)
--(axis cs:372,84.3635749519758)
--(axis cs:376,84.7484803296562)
--(axis cs:380,85.7989136820313)
--(axis cs:384,84.7752429733719)
--(axis cs:388,85.8682909398504)
--(axis cs:392,84.9586108113579)
--(axis cs:396,85.423917075419)
--(axis cs:400,84.3876098805031)
--(axis cs:400,86.5350091671159)
--(axis cs:400,86.5350091671159)
--(axis cs:396,87.4629876864857)
--(axis cs:392,87.0651987124516)
--(axis cs:388,87.2269471553877)
--(axis cs:384,86.3557094075804)
--(axis cs:380,86.611800603683)
--(axis cs:376,87.4836625274867)
--(axis cs:372,87.243567905167)
--(axis cs:368,87.2114311841541)
--(axis cs:364,86.9007696612864)
--(axis cs:360,87.320098854077)
--(axis cs:356,87.5821023769346)
--(axis cs:352,86.7816736833301)
--(axis cs:348,87.548982967794)
--(axis cs:344,86.9564753360927)
--(axis cs:340,86.4663788575675)
--(axis cs:336,86.8691313960473)
--(axis cs:332,86.4870952696834)
--(axis cs:328,86.6842336971479)
--(axis cs:324,86.8972916661905)
--(axis cs:320,87.8015183976431)
--(axis cs:316,87.398544014229)
--(axis cs:312,86.3958740402597)
--(axis cs:308,86.2973289352432)
--(axis cs:304,86.0452047433722)
--(axis cs:300,85.547712030876)
--(axis cs:296,86.7453533964417)
--(axis cs:292,85.5380848882471)
--(axis cs:288,86.8085475121688)
--(axis cs:284,87.3536671997912)
--(axis cs:280,86.1262738542334)
--(axis cs:276,85.9077380952381)
--(axis cs:272,85.5196148939134)
--(axis cs:268,86.1445036159818)
--(axis cs:264,86.8335410524727)
--(axis cs:260,86.0153068780826)
--(axis cs:256,86.2498540942846)
--(axis cs:252,86.8552473037259)
--(axis cs:248,86.3201862768251)
--(axis cs:244,86.7768588971903)
--(axis cs:240,86.3977756254973)
--(axis cs:236,86.0838235972372)
--(axis cs:232,86.1965953205876)
--(axis cs:228,86.4497949379589)
--(axis cs:224,85.6323967071689)
--(axis cs:220,85.9246136427608)
--(axis cs:216,85.6588744552674)
--(axis cs:212,87.0254568025999)
--(axis cs:208,86.0054337167139)
--(axis cs:204,86.3790123842079)
--(axis cs:200,85.259267349149)
--(axis cs:196,86.1345423522216)
--(axis cs:192,85.9651496815742)
--(axis cs:188,86.6063729810281)
--(axis cs:184,85.1669088819836)
--(axis cs:180,85.6491013431985)
--(axis cs:176,85.6994047619047)
--(axis cs:172,84.959814012794)
--(axis cs:168,85.6933941856945)
--(axis cs:164,84.8712903715298)
--(axis cs:160,85.1019420271929)
--(axis cs:156,86.141195674094)
--(axis cs:152,84.7619047619048)
--(axis cs:148,85.4011950142082)
--(axis cs:144,84.1380390171275)
--(axis cs:140,85.0154531909095)
--(axis cs:136,85.0228838974534)
--(axis cs:132,84.6683564450705)
--(axis cs:128,84.8701143561075)
--(axis cs:124,84.6272423675635)
--(axis cs:120,84.3733977930545)
--(axis cs:116,83.6937762923646)
--(axis cs:112,85.0762840178446)
--(axis cs:108,83.5432150875479)
--(axis cs:104,83.5318065216232)
--(axis cs:100,83.5363037248034)
--(axis cs:96,83.859537884608)
--(axis cs:92,84.243832594322)
--(axis cs:88,82.2818281517055)
--(axis cs:84,83.415533954131)
--(axis cs:80,81.7874031250034)
--(axis cs:76,82.2945241674409)
--(axis cs:72,82.5630179630658)
--(axis cs:68,82.7483193871119)
--(axis cs:64,81.600401135922)
--(axis cs:60,81.2340272437458)
--(axis cs:56,80.722643484428)
--(axis cs:52,80.7071256315029)
--(axis cs:48,82.0250033786937)
--(axis cs:44,79.6837760040847)
--(axis cs:40,78.0459358222105)
--(axis cs:36,77.923491040471)
--(axis cs:32,75.8622269714513)
--(axis cs:28,74.5657340461371)
--(axis cs:24,72.9378827997021)
--(axis cs:20,70.5745641397962)
--(axis cs:16,69.969556675801)
--(axis cs:12,62.2056904821283)
--(axis cs:8,56.1826701875569)
--(axis cs:4,36.4493161704637)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=sienna1408675, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,11.773794578834)
--(axis cs:8,20.1235154347739)
--(axis cs:12,23.1419906525139)
--(axis cs:16,26.8893761665674)
--(axis cs:20,31.9460954817407)
--(axis cs:24,33.5113069201088)
--(axis cs:28,36.9174601091493)
--(axis cs:32,38.2354384716086)
--(axis cs:36,40.6319415252907)
--(axis cs:40,43.737663729965)
--(axis cs:44,44.7925440409983)
--(axis cs:48,48.0163293986716)
--(axis cs:52,49.6573293087154)
--(axis cs:56,50.5446527448461)
--(axis cs:60,50.9347353153969)
--(axis cs:64,52.1306860723162)
--(axis cs:68,52.9083319387703)
--(axis cs:72,55.1716118347195)
--(axis cs:76,56.6266838130188)
--(axis cs:80,57.2029230392136)
--(axis cs:84,58.5349231591206)
--(axis cs:88,60.843415836805)
--(axis cs:92,61.392295764814)
--(axis cs:96,61.1329343538319)
--(axis cs:100,63.0071929391127)
--(axis cs:104,62.1089857043365)
--(axis cs:108,62.8429869648211)
--(axis cs:112,63.9663485406042)
--(axis cs:116,64.5001746874449)
--(axis cs:120,65.5401835427997)
--(axis cs:124,66.8917420412511)
--(axis cs:128,64.5090008099126)
--(axis cs:132,66.9467702090278)
--(axis cs:136,68.1670666821498)
--(axis cs:140,66.8823066575621)
--(axis cs:144,68.016018016289)
--(axis cs:148,67.9369422938376)
--(axis cs:152,69.1277748535302)
--(axis cs:156,67.815190794265)
--(axis cs:160,69.8257027284136)
--(axis cs:164,69.8480231174712)
--(axis cs:168,70.3125)
--(axis cs:172,71.9241400775435)
--(axis cs:176,70.2872806076834)
--(axis cs:180,71.4107676713704)
--(axis cs:184,72.7293409634175)
--(axis cs:188,71.0380660891036)
--(axis cs:192,73.0119629571626)
--(axis cs:196,72.4132718522112)
--(axis cs:200,73.2900274863588)
--(axis cs:204,72.7296996259215)
--(axis cs:208,73.5502178049899)
--(axis cs:212,73.9863660629994)
--(axis cs:216,72.8334467374192)
--(axis cs:220,72.7843170126431)
--(axis cs:224,73.4900555208225)
--(axis cs:228,73.4627213611235)
--(axis cs:232,75.7349973872744)
--(axis cs:236,74.913565246974)
--(axis cs:240,74.4770763267366)
--(axis cs:244,76.2155428599438)
--(axis cs:248,74.9644428552378)
--(axis cs:252,73.8678974881534)
--(axis cs:256,75.6484981041163)
--(axis cs:260,73.8295143748357)
--(axis cs:264,73.6828607879059)
--(axis cs:268,74.8016449808114)
--(axis cs:272,75.8369273749752)
--(axis cs:276,75.0013533733293)
--(axis cs:280,75.8106817494574)
--(axis cs:284,76.9655127222999)
--(axis cs:288,75.1648866962896)
--(axis cs:292,76.0997034423618)
--(axis cs:296,76.002203326329)
--(axis cs:300,76.7712514035991)
--(axis cs:304,75.6909920389165)
--(axis cs:308,77.5937612168691)
--(axis cs:312,77.7827380952381)
--(axis cs:316,76.7316469855104)
--(axis cs:320,76.566563485197)
--(axis cs:324,75.5317217620767)
--(axis cs:328,76.7365873102311)
--(axis cs:332,78.3297704352928)
--(axis cs:336,75.8519382816296)
--(axis cs:340,78.4886476529961)
--(axis cs:344,77.7633245184472)
--(axis cs:348,78.606956890629)
--(axis cs:352,78.9279247361178)
--(axis cs:356,77.8213721520233)
--(axis cs:360,78.0897454036269)
--(axis cs:364,78.0885086080091)
--(axis cs:368,78.0199410112629)
--(axis cs:372,77.0816087296882)
--(axis cs:376,78.1669883627539)
--(axis cs:380,78.955788206552)
--(axis cs:384,79.7234986049209)
--(axis cs:388,78.3097724510677)
--(axis cs:392,78.6518439095435)
--(axis cs:396,77.5939980397161)
--(axis cs:400,78.3194583101622)
--(axis cs:400,80.5198274041235)
--(axis cs:400,80.5198274041235)
--(axis cs:396,80.173859103141)
--(axis cs:392,80.7826798999803)
--(axis cs:388,80.7676085013132)
--(axis cs:384,80.7824537760315)
--(axis cs:380,81.1334975077337)
--(axis cs:376,80.6722973515318)
--(axis cs:372,81.1922007941214)
--(axis cs:368,79.509820893499)
--(axis cs:364,79.4114913919908)
--(axis cs:360,79.7078736439922)
--(axis cs:356,80.3333897527386)
--(axis cs:352,80.2982657400727)
--(axis cs:348,79.3692335855615)
--(axis cs:344,80.0640564339338)
--(axis cs:340,80.7970666327182)
--(axis cs:336,79.5349664802751)
--(axis cs:332,79.8249914694691)
--(axis cs:328,80.1979364992927)
--(axis cs:324,79.1408972855424)
--(axis cs:320,79.8322460386125)
--(axis cs:316,78.2683530144896)
--(axis cs:312,78.7351190476191)
--(axis cs:308,79.3705244974166)
--(axis cs:304,79.2792460563216)
--(axis cs:300,79.4192247868771)
--(axis cs:296,78.1347014355758)
--(axis cs:292,78.1860108433525)
--(axis cs:288,78.4958275894247)
--(axis cs:284,79.6713920396049)
--(axis cs:280,78.3262230124473)
--(axis cs:276,78.2724561504802)
--(axis cs:272,78.3595011964534)
--(axis cs:268,77.7876407334743)
--(axis cs:264,78.4302344501893)
--(axis cs:260,78.9383427680214)
--(axis cs:256,77.9526923720742)
--(axis cs:252,76.7571025118466)
--(axis cs:248,76.8807952400003)
--(axis cs:244,78.814219044818)
--(axis cs:240,76.3860189113586)
--(axis cs:236,77.3185776101689)
--(axis cs:232,77.6280978508208)
--(axis cs:228,76.686088162686)
--(axis cs:224,76.4206587648918)
--(axis cs:220,76.7097306064045)
--(axis cs:216,76.6606008816284)
--(axis cs:212,76.5493482227149)
--(axis cs:208,76.3902583854863)
--(axis cs:204,75.4548241836023)
--(axis cs:200,74.4480677517364)
--(axis cs:196,76.3069662430269)
--(axis cs:192,75.1427989475993)
--(axis cs:188,74.8547910537536)
--(axis cs:184,74.7111352270587)
--(axis cs:180,74.0654228048201)
--(axis cs:176,73.9389098685071)
--(axis cs:172,75.2187170653137)
--(axis cs:168,72.0982142857143)
--(axis cs:164,73.2769768825288)
--(axis cs:160,73.4481067953959)
--(axis cs:156,72.7502853962112)
--(axis cs:152,70.9317489559936)
--(axis cs:148,72.2416291347339)
--(axis cs:144,71.2399343646634)
--(axis cs:140,73.087931437676)
--(axis cs:136,71.1781714130883)
--(axis cs:132,70.7318012195437)
--(axis cs:128,70.6398087138969)
--(axis cs:124,70.4594484349394)
--(axis cs:120,69.5491021714861)
--(axis cs:116,68.5057776935074)
--(axis cs:112,69.4562705070149)
--(axis cs:108,68.6451082732741)
--(axis cs:104,66.9088714385206)
--(axis cs:100,66.2189975370778)
--(axis cs:96,66.1587323128347)
--(axis cs:92,65.2743709018527)
--(axis cs:88,65.5553936870045)
--(axis cs:84,63.6972196980222)
--(axis cs:80,61.6958864845959)
--(axis cs:76,61.7066495203146)
--(axis cs:72,61.7331500700424)
--(axis cs:68,60.2761918707535)
--(axis cs:64,58.5835996419695)
--(axis cs:60,55.5831218274603)
--(axis cs:56,54.1279663027729)
--(axis cs:52,55.0748135484274)
--(axis cs:48,54.2158134584712)
--(axis cs:44,51.6062654828112)
--(axis cs:40,50.6968600795588)
--(axis cs:36,49.3978203794712)
--(axis cs:32,46.5264662902961)
--(axis cs:28,42.3980160813269)
--(axis cs:24,40.1791692703674)
--(axis cs:20,37.6372378515926)
--(axis cs:16,36.9796714524803)
--(axis cs:12,30.6972950617719)
--(axis cs:8,25.7693417080832)
--(axis cs:4,20.071443516404)
--(axis cs:0,14.1920269948748)
--cycle;

\path [fill=orchid227119194, fill opacity=0.2]
(axis cs:0,14.1920269948748)
--(axis cs:0,10.2722587194109)
--(axis cs:4,14.5513241769764)
--(axis cs:8,21.2678158070595)
--(axis cs:12,31.6447155668735)
--(axis cs:16,40.7923741792228)
--(axis cs:20,47.5965106311146)
--(axis cs:24,52.9780661987103)
--(axis cs:28,57.5553123714013)
--(axis cs:32,60.8244895280967)
--(axis cs:36,65.3324250613785)
--(axis cs:40,66.0955346531101)
--(axis cs:44,68.6470879404183)
--(axis cs:48,69.4659918422181)
--(axis cs:52,71.3182856317933)
--(axis cs:56,70.7609586314225)
--(axis cs:60,73.132210050539)
--(axis cs:64,72.8405925492368)
--(axis cs:68,74.8311322221221)
--(axis cs:72,73.5504196701434)
--(axis cs:76,75.877695442774)
--(axis cs:80,75.8834719999292)
--(axis cs:84,75.9825893526987)
--(axis cs:88,76.2134129903545)
--(axis cs:92,78.1278332757678)
--(axis cs:96,77.1854378753357)
--(axis cs:100,78.7667746410991)
--(axis cs:104,78.67739308759)
--(axis cs:108,78.9432071127402)
--(axis cs:112,78.9953503280336)
--(axis cs:116,79.9003055251274)
--(axis cs:120,79.7609473817711)
--(axis cs:124,79.723260409967)
--(axis cs:128,80.4627056363887)
--(axis cs:132,78.7568474632531)
--(axis cs:136,80.9586392367909)
--(axis cs:140,80.8389042959698)
--(axis cs:144,80.6882081780311)
--(axis cs:148,81.328076234031)
--(axis cs:152,81.5344052673696)
--(axis cs:156,81.482250054534)
--(axis cs:160,82.2927303676949)
--(axis cs:164,82.2194865442357)
--(axis cs:168,82.1780921716741)
--(axis cs:172,83.1707599768548)
--(axis cs:176,82.8162260692038)
--(axis cs:180,82.8360621128534)
--(axis cs:184,82.9779219908581)
--(axis cs:188,83.6637390031853)
--(axis cs:192,84.0290995252786)
--(axis cs:196,84.1827492609006)
--(axis cs:200,83.5670352631321)
--(axis cs:204,84.2942246800414)
--(axis cs:208,83.5811289794689)
--(axis cs:212,84.1449022848294)
--(axis cs:216,83.5507369687558)
--(axis cs:220,84.0784195798249)
--(axis cs:224,84.781331055625)
--(axis cs:228,84.3221461659327)
--(axis cs:232,84.0831167930755)
--(axis cs:236,83.4848867480793)
--(axis cs:240,82.8705936095627)
--(axis cs:244,85.5777082498927)
--(axis cs:248,84.4771038392978)
--(axis cs:252,84.8000666048624)
--(axis cs:256,85.3258945069179)
--(axis cs:260,85.0719288941195)
--(axis cs:264,86.0465042190333)
--(axis cs:268,85.3889105666732)
--(axis cs:272,84.859527462365)
--(axis cs:276,85.5386424745057)
--(axis cs:280,85.3448193781784)
--(axis cs:284,85.7700231930938)
--(axis cs:288,84.7615047941003)
--(axis cs:292,85.070243912295)
--(axis cs:296,85.148254418923)
--(axis cs:300,84.6310808871549)
--(axis cs:304,85.4678832564111)
--(axis cs:308,85.1936481999099)
--(axis cs:312,84.9782225821892)
--(axis cs:316,86.5056755634473)
--(axis cs:320,85.7466805200807)
--(axis cs:324,86.4830906338513)
--(axis cs:328,86.0522730107633)
--(axis cs:332,86.4093504408051)
--(axis cs:336,84.7544868328189)
--(axis cs:340,85.9835219064319)
--(axis cs:344,85.9190258143098)
--(axis cs:348,85.857176592781)
--(axis cs:352,85.850888306051)
--(axis cs:356,86.9435608982008)
--(axis cs:360,86.2813244990383)
--(axis cs:364,85.3363062675875)
--(axis cs:368,86.5979138091789)
--(axis cs:372,86.6644096159884)
--(axis cs:376,85.9842987340171)
--(axis cs:380,87.13046627)
--(axis cs:384,86.0193643163648)
--(axis cs:388,87.3984341337689)
--(axis cs:392,86.1995132791532)
--(axis cs:396,86.9238466807395)
--(axis cs:400,86.8555989158314)
--(axis cs:400,88.0848772746447)
--(axis cs:400,88.0848772746447)
--(axis cs:396,87.8678199859272)
--(axis cs:392,87.3421533875135)
--(axis cs:388,88.6729944376596)
--(axis cs:384,88.9211118741114)
--(axis cs:380,87.7504861109524)
--(axis cs:376,88.2418917421734)
--(axis cs:372,87.3534475268688)
--(axis cs:368,87.806848095583)
--(axis cs:364,88.0565508752696)
--(axis cs:360,88.6889135961998)
--(axis cs:356,88.0862010065611)
--(axis cs:352,88.1669688368062)
--(axis cs:348,88.2202043596)
--(axis cs:344,87.7714503761664)
--(axis cs:340,87.5879066649966)
--(axis cs:336,87.2097988814668)
--(axis cs:332,87.9954114639568)
--(axis cs:328,88.0251079416177)
--(axis cs:324,87.5942903185296)
--(axis cs:320,86.7533194799193)
--(axis cs:316,88.5538482460765)
--(axis cs:312,87.5217774178108)
--(axis cs:308,87.4551613238996)
--(axis cs:304,87.4487834102556)
--(axis cs:300,86.7677286366546)
--(axis cs:296,87.1434122477437)
--(axis cs:292,88.054756087705)
--(axis cs:288,87.5301618725664)
--(axis cs:284,87.2359291878586)
--(axis cs:280,87.3337520503931)
--(axis cs:276,87.1994527635895)
--(axis cs:272,86.8964249185874)
--(axis cs:268,86.9325180047554)
--(axis cs:264,87.0487338762049)
--(axis cs:260,86.5054520582615)
--(axis cs:256,86.6681531121297)
--(axis cs:252,86.2416000618043)
--(axis cs:248,85.5526580654641)
--(axis cs:244,86.4163393691549)
--(axis cs:240,85.968692104723)
--(axis cs:236,86.3067799185873)
--(axis cs:232,85.3514070164483)
--(axis cs:228,85.9754728816864)
--(axis cs:224,87.2127165634226)
--(axis cs:220,86.6358661344608)
--(axis cs:216,86.3004535074347)
--(axis cs:212,86.6289072389801)
--(axis cs:208,86.151013877674)
--(axis cs:204,85.586727700911)
--(axis cs:200,86.3436790225822)
--(axis cs:196,85.1029650248137)
--(axis cs:192,85.5542338080547)
--(axis cs:188,84.7588800444338)
--(axis cs:184,85.5339827710467)
--(axis cs:180,85.3782236014323)
--(axis cs:176,85.1897263117486)
--(axis cs:172,84.359001927907)
--(axis cs:168,83.9528602092783)
--(axis cs:164,84.5067039319548)
--(axis cs:160,83.7489362989717)
--(axis cs:156,84.2915594692755)
--(axis cs:152,83.5251185421542)
--(axis cs:148,83.3147809088261)
--(axis cs:144,83.3891727743498)
--(axis cs:140,83.4170480849826)
--(axis cs:136,83.5354083822567)
--(axis cs:132,83.8919620605564)
--(axis cs:128,82.3646753159923)
--(axis cs:124,83.371977685271)
--(axis cs:120,82.7688145229908)
--(axis cs:116,82.4211230463012)
--(axis cs:112,83.4748877672045)
--(axis cs:108,81.6520309824979)
--(axis cs:104,80.3999878647909)
--(axis cs:100,80.5189396446152)
--(axis cs:96,80.731228791331)
--(axis cs:92,80.2352619623274)
--(axis cs:88,82.060396533455)
--(axis cs:84,78.9578868377775)
--(axis cs:80,78.1343851429279)
--(axis cs:76,79.0330188429403)
--(axis cs:72,76.628151758428)
--(axis cs:68,76.4188677778779)
--(axis cs:64,75.7605979269537)
--(axis cs:60,74.8142185208896)
--(axis cs:56,75.6676127971489)
--(axis cs:52,72.6995715110638)
--(axis cs:48,72.3197224434962)
--(axis cs:44,71.2933882500578)
--(axis cs:40,69.3508939183185)
--(axis cs:36,68.268765414812)
--(axis cs:32,66.4671771385699)
--(axis cs:28,64.2899257238368)
--(axis cs:24,60.2957433250993)
--(axis cs:20,55.5582512736473)
--(axis cs:16,49.5052448683963)
--(axis cs:12,41.3612368140788)
--(axis cs:8,30.6964699072262)
--(axis cs:4,21.5498662992141)
--(axis cs:0,14.1920269948748)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 12.2321428571429
4 26.3988095238095
8 43.1398809523809
12 55.8333333333333
16 62.9315476190476
20 66.4136904761905
24 69.7470238095238
28 71.4285714285714
32 75.1190476190476
36 76.6071428571429
40 77.9761904761905
44 77.5297619047619
48 78.75
52 80.2678571428572
56 80.3720238095238
60 80.9672619047619
64 81.5029761904762
68 82.2470238095238
72 82.0982142857143
76 82.9464285714286
80 83.4672619047619
84 83.6607142857143
88 83.8392857142857
92 83.8392857142857
96 84.5833333333333
100 84.6577380952381
104 84.6130952380952
108 83.7797619047619
112 84.4345238095238
116 85.2678571428572
120 85.7291666666667
124 84.3154761904762
128 85.7886904761905
132 85.9970238095238
136 86.6071428571429
140 85.6994047619048
144 85.4017857142857
148 85.4166666666667
152 85.327380952381
156 86.0863095238095
160 85.8035714285714
164 86.2946428571429
168 86.3392857142857
172 86.2351190476191
176 86.1011904761905
180 87.0982142857143
184 87.3958333333333
188 86.9196428571429
192 86.9196428571429
196 86.577380952381
200 87.1130952380952
204 86.6964285714286
208 86.9047619047619
212 87.0238095238095
216 87.6488095238095
220 87.6636904761905
224 87.6934523809524
228 88.3928571428571
232 88.2291666666667
236 87.7976190476191
240 87.8125
244 87.4404761904762
248 87.5
252 87.6488095238095
256 87.9761904761905
260 87.7678571428571
264 87.4702380952381
268 87.8720238095238
272 87.485119047619
276 88.125
280 88.2291666666667
284 87.9166666666667
288 88.1547619047619
292 89.047619047619
296 87.9166666666667
300 88.8244047619048
304 87.8125
308 88.4375
312 88.5863095238095
316 87.8125
320 88.0208333333333
324 88.2440476190476
328 88.6160714285714
332 89.0476190476191
336 88.4821428571429
340 88.5714285714286
344 88.7202380952381
348 88.2886904761905
352 88.2886904761905
356 88.9285714285714
360 88.2440476190476
364 88.2291666666667
368 88.6904761904762
372 89.0773809523809
376 88.5267857142857
380 89.0029761904762
384 88.5565476190476
388 89.1369047619048
392 88.8244047619048
396 89.7916666666667
400 89.1071428571428
};
\addlegendentry{$\mu=0$, $K=1$}
\addplot [semithick, darkorange25512714]
table {%
0 12.2321428571429
4 31.1458333333333
8 51.2351190476191
12 59.6130952380952
16 65.8333333333333
20 69.4494047619048
24 72.3958333333333
28 74.7470238095238
32 74.3898809523809
36 75.9077380952381
40 77.9761904761905
44 78.4672619047619
48 77.9017857142857
52 79.4345238095238
56 79.1071428571429
60 80.2678571428572
64 79.8958333333333
68 81.6666666666667
72 80.8630952380952
76 80.9375
80 82.2172619047619
84 82.6785714285714
88 81.875
92 82.6190476190476
96 81.7559523809524
100 83.4077380952381
104 82.4404761904762
108 83.4077380952381
112 82.5446428571429
116 83.5119047619047
120 83.3630952380952
124 84.2261904761905
128 83.8541666666667
132 83.9136904761905
136 84.0327380952381
140 84.6875
144 84.2708333333333
148 84.1815476190476
152 84.0178571428571
156 84.0178571428571
160 84.3005952380952
164 84.7321428571429
168 84.7619047619048
172 85.0446428571429
176 85.0446428571429
180 84.2857142857143
184 84.2113095238095
188 84.3898809523809
192 85.4464285714286
196 84.4345238095238
200 84.2559523809524
204 85.1339285714286
208 85.6994047619048
212 85.1339285714286
216 84.5535714285714
220 85.0892857142857
224 85.2976190476191
228 85.014880952381
232 85.5357142857143
236 85.6547619047619
240 85.1190476190476
244 85.5208333333333
248 85.1190476190476
252 85.5654761904762
256 85.6994047619048
260 85.2380952380952
264 85.1190476190476
268 86.3244047619047
272 85.9672619047619
276 85.6994047619048
280 86.1458333333333
284 85.6994047619048
288 85.6845238095238
292 85.4910714285714
296 84.9107142857143
300 85.9672619047619
304 85.4315476190476
308 85.2678571428571
312 85.5654761904762
316 86.3244047619048
320 86.3839285714286
324 86.4732142857143
328 86.0119047619048
332 86.6517857142857
336 86.0267857142857
340 86.9642857142857
344 86.5922619047619
348 86.5773809523809
352 85.4910714285714
356 85.7291666666667
360 85.8333333333333
364 86.5178571428572
368 86.0714285714286
372 86.3244047619048
376 86.6964285714286
380 85.5654761904762
384 87.2172619047619
388 86.8303571428571
392 85.5654761904762
396 86.3690476190476
400 86.3095238095238
};
\addlegendentry{$\mu=0$, $K=3$ (Biased)}
\addplot [semithick, forestgreen4416044]
table {%
0 12.2321428571429
4 12.1875
8 13.3482142857143
12 17.2619047619048
16 18.4077380952381
20 19.5833333333333
24 20.5952380952381
28 22.2619047619048
32 23.8988095238095
36 25.8482142857143
40 27.6488095238095
44 27.1279761904762
48 28.6309523809524
52 30.2678571428571
56 32.6934523809524
60 34.6279761904762
64 35.5803571428571
68 36.4732142857143
72 37.2767857142857
76 38.6160714285714
80 37.5446428571429
84 39.4940476190476
88 41.0416666666667
92 41.6517857142857
96 42.1428571428571
100 41.6220238095238
104 43.9434523809524
108 44.1517857142857
112 43.6309523809524
116 43.8244047619048
120 44.4940476190476
124 45.2232142857143
128 46.9940476190476
132 47.2321428571429
136 48.1845238095238
140 50.2380952380952
144 50.5059523809524
148 50.4315476190476
152 49.5833333333333
156 52.0386904761905
160 52.4255952380952
164 51.3392857142857
168 54.0625
172 53.3928571428571
176 53.7946428571429
180 53.9583333333333
184 55.1339285714286
188 54.6577380952381
192 55.1488095238095
196 55.9523809523809
200 56.3392857142857
204 56.4434523809524
208 56.9791666666667
212 57.0238095238095
216 57.6934523809524
220 59.0476190476191
224 59.2410714285714
228 59.0773809523809
232 59.8363095238095
236 59.2857142857143
240 59.8065476190476
244 59.8958333333333
248 59.7172619047619
252 60.9970238095238
256 60.0744047619048
260 61.25
264 60.7738095238095
268 60.9523809523809
272 61.4434523809524
276 61.5922619047619
280 61.6517857142857
284 62.1577380952381
288 62.5446428571429
292 62.5297619047619
296 62.9017857142857
300 62.9464285714286
304 62.8720238095238
308 63.3184523809524
312 62.7976190476191
316 64.4642857142857
320 63.9732142857143
324 64.2559523809524
328 64.7767857142857
332 63.8690476190476
336 64.8809523809524
340 65.0892857142857
344 65.5505952380952
348 65.6547619047619
352 65.6696428571429
356 66.4732142857143
360 64.8809523809524
364 66.2797619047619
368 66.3244047619048
372 65.7589285714286
376 66.0416666666667
380 66.2202380952381
384 66.25
388 67.2321428571429
392 67.0535714285714
396 67.4851190476191
400 67.9017857142857
};
\addlegendentry{$\mu=0$, $K=3$ (Unbiased Compressed)}
\addplot [semithick, crimson2143940]
table {%
0 12.2321428571429
4 25.1785714285714
8 40.2827380952381
12 51.3244047619048
16 58.3482142857143
20 62.6785714285714
24 66.3244047619048
28 68.0803571428571
32 70.6547619047619
36 72.0238095238095
40 73.6607142857143
44 75.6696428571429
48 76.3690476190476
52 77.8571428571429
56 77.9761904761905
60 79.2113095238095
64 78.8839285714286
68 79.8214285714286
72 79.7321428571429
76 80.8035714285714
80 81.3095238095238
84 81.5029761904762
88 81.3392857142857
92 81.4285714285714
96 81.6517857142857
100 82.1726190476191
104 83.0357142857143
108 83.0059523809524
112 82.6488095238095
116 83.5416666666667
120 83.8541666666667
124 84.2113095238095
128 83.6904761904762
132 82.6785714285714
136 84.0327380952381
140 84.6130952380952
144 84.1220238095238
148 85.5654761904762
152 84.4940476190476
156 84.0178571428571
160 84.5386904761905
164 84.2113095238095
168 84.7767857142857
172 84.5386904761905
176 85.2232142857143
180 85.8630952380952
184 85.0595238095238
188 85.3720238095238
192 85.6994047619048
196 85.0892857142857
200 85.2678571428571
204 85.1041666666667
208 86.3095238095238
212 86.9345238095238
216 86.6964285714286
220 86.5922619047619
224 86.1160714285714
228 85.5952380952381
232 86.3988095238095
236 86.4583333333333
240 86.2946428571429
244 86.7559523809524
248 86.6071428571429
252 85.7738095238095
256 86.264880952381
260 86.6517857142857
264 86.6369047619048
268 86.9047619047619
272 86.9642857142857
276 86.9196428571429
280 87.0089285714286
284 86.9047619047619
288 86.6517857142857
292 87.5446428571429
296 86.5029761904762
300 87.4107142857143
304 87.3511904761905
308 87.1428571428571
312 87.1875
316 86.8452380952381
320 87.7380952380952
324 87.6190476190476
328 87.6339285714286
332 87.4553571428571
336 87.8869047619048
340 87.1428571428572
344 87.6636904761905
348 87.4255952380952
352 87.5297619047619
356 87.7529761904762
360 87.5595238095238
364 87.7380952380952
368 88.2142857142857
372 87.4702380952381
376 88.0059523809524
380 88.4970238095238
384 88.1845238095238
388 87.9017857142857
392 88.4970238095238
396 87.5744047619048
400 88.3482142857143
};
\addlegendentry{$\mu=0$, $K=3$ (Unbiased)}
\addplot [semithick, mediumpurple148103189]
table {%
0 12.2321428571429
4 32.5
8 50.6547619047619
12 59.6279761904762
16 65.9077380952381
20 67.7678571428571
24 71.7113095238095
28 72.6934523809524
32 74.0773809523809
36 76.8005952380952
40 76.8601190476191
44 77.8422619047619
48 79.6130952380953
52 79.2261904761905
56 79.0625
60 80.1190476190476
64 80.3720238095238
68 81.0863095238095
72 80.8184523809524
76 81.3244047619048
80 81.1309523809524
84 82.2470238095238
88 81.5327380952381
92 82.6785714285714
96 82.9910714285714
100 82.5892857142857
104 82.5148809523809
108 82.8273809523809
112 83.7202380952381
116 82.8869047619048
120 83.1994047619048
124 83.5714285714286
128 83.6904761904762
132 83.8392857142857
136 83.4970238095238
140 83.4672619047619
144 83.2589285714286
148 84.4642857142857
152 84.1071428571429
156 84.8065476190476
160 83.9583333333333
164 84.0625
168 84.6279761904762
172 83.6160714285714
176 84.7172619047619
180 84.4196428571428
184 84.2708333333333
188 84.8809523809524
192 84.9702380952381
196 84.8065476190476
200 84.6577380952381
204 84.985119047619
208 84.4345238095238
212 84.8065476190476
216 85.2529761904762
220 84.702380952381
224 85
228 85.4166666666667
232 85.5059523809524
236 85.5505952380952
240 85.3273809523809
244 85.5059523809524
248 85.6398809523809
252 85.7440476190476
256 85.4910714285714
260 85.2976190476191
264 85.7886904761905
268 85.3125
272 84.7023809523809
276 85.2232142857143
280 85.2529761904762
284 86.4583333333333
288 85.9970238095238
292 84.8363095238095
296 85.4761904761905
300 85.3571428571429
304 84.7916666666667
308 85.5952380952381
312 85.4166666666667
316 86.1309523809524
320 86.2946428571429
324 85.9672619047619
328 85.9821428571429
332 85.4910714285714
336 85.7589285714286
340 86.1458333333333
344 85.6845238095238
348 86.3988095238095
352 85.5505952380952
356 85.9672619047619
360 86.4880952380952
364 86.264880952381
368 86.2648809523809
372 85.8035714285714
376 86.1160714285714
380 86.2053571428571
384 85.5654761904762
388 86.547619047619
392 86.0119047619048
396 86.4434523809524
400 85.4613095238095
};
\addlegendentry{$\mu=0$, $K=10$ (Biased)}
\addplot [semithick, sienna1408675]
table {%
0 12.2321428571429
4 15.922619047619
8 22.9464285714286
12 26.9196428571429
16 31.9345238095238
20 34.7916666666667
24 36.8452380952381
28 39.6577380952381
32 42.3809523809524
36 45.0148809523809
40 47.2172619047619
44 48.1994047619048
48 51.1160714285714
52 52.3660714285714
56 52.3363095238095
60 53.2589285714286
64 55.3571428571429
68 56.5922619047619
72 58.4523809523809
76 59.1666666666667
80 59.4494047619048
84 61.1160714285714
88 63.1994047619048
92 63.3333333333333
96 63.6458333333333
100 64.6130952380952
104 64.5089285714286
108 65.7440476190476
112 66.7113095238095
116 66.5029761904762
120 67.5446428571429
124 68.6755952380952
128 67.5744047619048
132 68.8392857142857
136 69.6726190476191
140 69.9851190476191
144 69.6279761904762
148 70.0892857142857
152 70.0297619047619
156 70.2827380952381
160 71.6369047619048
164 71.5625
168 71.2053571428572
172 73.5714285714286
176 72.1130952380952
180 72.7380952380952
184 73.7202380952381
188 72.9464285714286
192 74.077380952381
196 74.3601190476191
200 73.8690476190476
204 74.0922619047619
208 74.9702380952381
212 75.2678571428571
216 74.7470238095238
220 74.7470238095238
224 74.9553571428571
228 75.0744047619048
232 76.6815476190476
236 76.1160714285714
240 75.4315476190476
244 77.5148809523809
248 75.9226190476191
252 75.3125
256 76.8005952380952
260 76.3839285714286
264 76.0565476190476
268 76.2946428571429
272 77.0982142857143
276 76.6369047619047
280 77.0684523809524
284 78.3184523809524
288 76.8303571428571
292 77.1428571428571
296 77.0684523809524
300 78.0952380952381
304 77.4851190476191
308 78.4821428571429
312 78.2589285714286
316 77.5
320 78.1994047619048
324 77.3363095238095
328 78.4672619047619
332 79.077380952381
336 77.6934523809524
340 79.6428571428571
344 78.9136904761905
348 78.9880952380953
352 79.6130952380952
356 79.0773809523809
360 78.8988095238095
364 78.75
368 78.7648809523809
372 79.1369047619048
376 79.4196428571428
380 80.0446428571429
384 80.2529761904762
388 79.5386904761905
392 79.7172619047619
396 78.8839285714286
400 79.4196428571429
};
\addlegendentry{$\mu=0$, $K=10$ (Unbiased Compressed)}
\addplot [semithick, orchid227119194]
table {%
0 12.2321428571429
4 18.0505952380952
8 25.9821428571429
12 36.5029761904762
16 45.1488095238095
20 51.5773809523809
24 56.6369047619048
28 60.9226190476191
32 63.6458333333333
36 66.8005952380952
40 67.7232142857143
44 69.9702380952381
48 70.8928571428571
52 72.0089285714286
56 73.2142857142857
60 73.9732142857143
64 74.3005952380952
68 75.625
72 75.0892857142857
76 77.4553571428571
80 77.0089285714286
84 77.4702380952381
88 79.1369047619048
92 79.1815476190476
96 78.9583333333333
100 79.6428571428571
104 79.5386904761905
108 80.2976190476191
112 81.2351190476191
116 81.1607142857143
120 81.2648809523809
124 81.547619047619
128 81.4136904761905
132 81.3244047619048
136 82.2470238095238
140 82.1279761904762
144 82.0386904761905
148 82.3214285714286
152 82.5297619047619
156 82.8869047619048
160 83.0208333333333
164 83.3630952380952
168 83.0654761904762
172 83.7648809523809
176 84.0029761904762
180 84.1071428571429
184 84.2559523809524
188 84.2113095238095
192 84.7916666666667
196 84.6428571428571
200 84.9553571428571
204 84.9404761904762
208 84.8660714285714
212 85.3869047619048
216 84.9255952380953
220 85.3571428571428
224 85.9970238095238
228 85.1488095238095
232 84.7172619047619
236 84.8958333333333
240 84.4196428571429
244 85.9970238095238
248 85.0148809523809
252 85.5208333333333
256 85.9970238095238
260 85.7886904761905
264 86.5476190476191
268 86.1607142857143
272 85.8779761904762
276 86.3690476190476
280 86.3392857142857
284 86.5029761904762
288 86.1458333333333
292 86.5625
296 86.1458333333333
300 85.6994047619048
304 86.4583333333333
308 86.3244047619047
312 86.25
316 87.5297619047619
320 86.25
324 87.0386904761905
328 87.0386904761905
332 87.2023809523809
336 85.9821428571429
340 86.7857142857143
344 86.8452380952381
348 87.0386904761905
352 87.0089285714286
356 87.5148809523809
360 87.4851190476191
364 86.6964285714286
368 87.2023809523809
372 87.0089285714286
376 87.1130952380953
380 87.4404761904762
384 87.4702380952381
388 88.0357142857143
392 86.7708333333333
396 87.3958333333333
400 87.4702380952381
};
\addlegendentry{$\mu=0$, $K=10$ (Unbiased)}
\end{axis}

\end{tikzpicture}


==> data/mu_0_le_sampling_comparison_comm.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Communication Cost},
xmajorgrids,
xmin=-19.745, xmax=416.845,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=4.67820562730342, ymax=94.4067101888178,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,16.6871006409637)
--(axis cs:1,11.4974231685601)
--(axis cs:5,26.8691979007809)
--(axis cs:9,42.6014068239576)
--(axis cs:13,53.9075959058129)
--(axis cs:17,59.7817235258611)
--(axis cs:21,65.3437676437577)
--(axis cs:25,65.8091702876709)
--(axis cs:29,71.3194736230349)
--(axis cs:33,72.3733358748277)
--(axis cs:37,74.8620251308128)
--(axis cs:41,76.443353179012)
--(axis cs:45,78.2580360711431)
--(axis cs:49,78.4682838346282)
--(axis cs:53,79.2550391298996)
--(axis cs:57,80.0640644760897)
--(axis cs:61,79.7616222461227)
--(axis cs:65,80.437874923776)
--(axis cs:69,82.2047246610064)
--(axis cs:73,80.6021120554749)
--(axis cs:77,82.0898290030031)
--(axis cs:81,81.8521848794582)
--(axis cs:85,82.1023136054765)
--(axis cs:89,83.454574080958)
--(axis cs:93,83.2025979868778)
--(axis cs:97,82.7799369916203)
--(axis cs:101,83.9697329254314)
--(axis cs:105,83.1570898988385)
--(axis cs:109,82.3182106632696)
--(axis cs:113,84.6082476696841)
--(axis cs:117,84.7545138910937)
--(axis cs:121,84.5256725584114)
--(axis cs:125,84.6447739352928)
--(axis cs:129,84.5202397906353)
--(axis cs:133,84.060715355859)
--(axis cs:137,84.6791238434723)
--(axis cs:141,84.6368218737197)
--(axis cs:145,84.317444709495)
--(axis cs:149,85.0009177066184)
--(axis cs:153,86.1776660393738)
--(axis cs:157,85.3607934685976)
--(axis cs:161,85.6145148944538)
--(axis cs:165,84.8620551379738)
--(axis cs:169,86.7259779345235)
--(axis cs:173,85.2546970504302)
--(axis cs:177,86.3911006267436)
--(axis cs:181,85.9773927603769)
--(axis cs:185,86.2706257202045)
--(axis cs:189,86.1969063626292)
--(axis cs:193,86.2088065855141)
--(axis cs:197,86.6696913841377)
--(axis cs:201,86.8558888207223)
--(axis cs:205,86.7158193682039)
--(axis cs:209,87.3602275648675)
--(axis cs:213,86.9064170484936)
--(axis cs:217,86.7253324354274)
--(axis cs:221,86.698249831181)
--(axis cs:225,86.2111878634649)
--(axis cs:229,87.0023418101895)
--(axis cs:233,86.212463510844)
--(axis cs:237,87.5982048074968)
--(axis cs:241,87.158358674086)
--(axis cs:245,86.4402797107798)
--(axis cs:249,86.8950263820903)
--(axis cs:253,87.0800043673804)
--(axis cs:257,86.3914449787525)
--(axis cs:261,87.2392840730063)
--(axis cs:265,87.4182043672841)
--(axis cs:269,87.7217291548211)
--(axis cs:273,87.5850793527916)
--(axis cs:277,87.2981623363365)
--(axis cs:281,88.0590736888481)
--(axis cs:285,87.5692875038)
--(axis cs:289,88.2630782410866)
--(axis cs:293,87.2345215221053)
--(axis cs:297,87.4801144433752)
--(axis cs:301,87.3987021454782)
--(axis cs:305,87.5836728972251)
--(axis cs:309,87.5295493630949)
--(axis cs:313,87.3163750215061)
--(axis cs:317,87.8487652397844)
--(axis cs:321,86.4173107127027)
--(axis cs:325,87.9221397907217)
--(axis cs:329,87.4377901123759)
--(axis cs:333,87.9152547658759)
--(axis cs:337,88.3868067533188)
--(axis cs:341,88.0563400059188)
--(axis cs:345,88.0244327929647)
--(axis cs:349,88.0776061199914)
--(axis cs:353,88.0177236150498)
--(axis cs:357,87.4301616578103)
--(axis cs:361,87.7565964269884)
--(axis cs:365,87.375249949184)
--(axis cs:369,87.0156503017286)
--(axis cs:373,88.2249603051725)
--(axis cs:377,88.7801537803421)
--(axis cs:381,88.2708013322102)
--(axis cs:385,87.679901145923)
--(axis cs:389,88.3519512819788)
--(axis cs:393,87.5747964563545)
--(axis cs:397,88.1160637182851)
--(axis cs:397,89.2648886626672)
--(axis cs:397,89.2648886626672)
--(axis cs:393,89.2704416388836)
--(axis cs:389,89.1778106227831)
--(axis cs:385,89.3439083778866)
--(axis cs:381,89.3780081915993)
--(axis cs:377,89.3448462196579)
--(axis cs:373,90.0190873138751)
--(axis cs:369,88.7879211268428)
--(axis cs:365,88.9342738603398)
--(axis cs:361,89.8326892872973)
--(axis cs:357,88.4924573898088)
--(axis cs:353,88.9465620992359)
--(axis cs:349,89.6902510228657)
--(axis cs:345,89.7434243498925)
--(axis cs:341,89.5924695178907)
--(axis cs:337,89.3810503895384)
--(axis cs:333,90.2692690436479)
--(axis cs:329,88.841971792386)
--(axis cs:325,89.6969078283259)
--(axis cs:321,88.4934035730116)
--(axis cs:317,89.6809966649775)
--(axis cs:313,88.6360059308749)
--(axis cs:309,88.5716411130956)
--(axis cs:305,90.0353747218226)
--(axis cs:301,88.5536788069028)
--(axis cs:297,88.5913141280534)
--(axis cs:293,88.6285737159899)
--(axis cs:289,89.3262074731992)
--(axis cs:285,88.353331543819)
--(axis cs:281,88.9647358349614)
--(axis cs:277,88.178028139854)
--(axis cs:273,89.3792063614941)
--(axis cs:269,88.4687470356551)
--(axis cs:265,88.5341765850968)
--(axis cs:261,88.5345254508033)
--(axis cs:257,87.1204597831523)
--(axis cs:253,88.8128527754768)
--(axis cs:249,88.2240212369573)
--(axis cs:245,87.0716250511249)
--(axis cs:241,87.8714032306759)
--(axis cs:237,88.5327475734556)
--(axis cs:233,88.6982507748703)
--(axis cs:229,88.6226581898105)
--(axis cs:225,88.1042883270113)
--(axis cs:221,88.0338930259618)
--(axis cs:217,88.2746675645726)
--(axis cs:213,88.5102496181731)
--(axis cs:209,88.5028676732278)
--(axis cs:205,87.1532282508437)
--(axis cs:201,87.6976826078491)
--(axis cs:197,87.7648324253861)
--(axis cs:193,86.9757172240097)
--(axis cs:189,88.7733317326089)
--(axis cs:185,87.8067552321764)
--(axis cs:181,87.1476072396231)
--(axis cs:177,87.8350898494469)
--(axis cs:173,86.0250648543317)
--(axis cs:169,87.7680696845242)
--(axis cs:165,86.6855639096453)
--(axis cs:161,86.6176279626891)
--(axis cs:157,86.7523017694977)
--(axis cs:153,87.2449530082453)
--(axis cs:149,87.1717013410006)
--(axis cs:145,86.9027933857431)
--(axis cs:141,86.8810352691374)
--(axis cs:137,86.9875428231944)
--(axis cs:133,87.0404751203314)
--(axis cs:129,86.8190459236504)
--(axis cs:125,85.6826070170882)
--(axis cs:121,85.7124226796838)
--(axis cs:117,85.8704861089063)
--(axis cs:113,85.4810380446016)
--(axis cs:109,86.3127417176828)
--(axis cs:105,85.0571958154472)
--(axis cs:101,85.881457550759)
--(axis cs:97,84.601015389332)
--(axis cs:93,85.4878782035984)
--(axis cs:89,84.4620925857087)
--(axis cs:85,84.4750673469045)
--(axis cs:81,83.5347198824466)
--(axis cs:77,82.9696948065207)
--(axis cs:73,82.850268896906)
--(axis cs:69,83.2417039104222)
--(axis cs:65,82.7764107905097)
--(axis cs:61,82.1133777538773)
--(axis cs:57,82.6442688572436)
--(axis cs:53,80.9532942034338)
--(axis cs:49,79.9840971177528)
--(axis cs:45,80.4919639288569)
--(axis cs:41,78.6756944400357)
--(axis cs:37,77.8760701072824)
--(axis cs:33,77.090949839458)
--(axis cs:29,74.6924311388699)
--(axis cs:25,73.4765439980434)
--(axis cs:21,70.4895656895757)
--(axis cs:17,65.2480383789008)
--(axis cs:13,60.19954695133)
--(axis cs:9,54.7200217474709)
--(axis cs:5,37.7141354325524)
--(axis cs:1,16.6871006409637)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0.333333333333333,33.0872101487884)
--(axis cs:0.333333333333333,27.716361279783)
--(axis cs:1.66666666666667,29.0771639417886)
--(axis cs:3,48.1023958577628)
--(axis cs:4.33333333333333,56.858057101077)
--(axis cs:5.66666666666667,63.0568819082415)
--(axis cs:7,66.7194327474544)
--(axis cs:8.33333333333333,70.6054495985133)
--(axis cs:9.66666666666667,70.2912426949361)
--(axis cs:11,71.4224321959216)
--(axis cs:12.3333333333333,72.8142993941929)
--(axis cs:13.6666666666667,74.0865593840325)
--(axis cs:15,75.3776107215196)
--(axis cs:16.3333333333333,75.7252256593946)
--(axis cs:17.6666666666667,75.9649245183558)
--(axis cs:19,77.7180879973574)
--(axis cs:20.3333333333333,77.3342591290672)
--(axis cs:21.6666666666667,78.3668728672367)
--(axis cs:23,80.4838338912321)
--(axis cs:24.3333333333333,78.881773042937)
--(axis cs:25.6666666666667,80.7961504302008)
--(axis cs:27,80.5058445507951)
--(axis cs:28.3333333333333,81.5411891568068)
--(axis cs:29.6666666666667,81.0673007564296)
--(axis cs:31,80.4117123255011)
--(axis cs:32.3333333333333,81.9518080456107)
--(axis cs:33.6666666666667,81.3425398621989)
--(axis cs:35,81.919205257769)
--(axis cs:36.3333333333333,80.6322487198315)
--(axis cs:37.6666666666667,82.8916533860421)
--(axis cs:39,81.3939196668258)
--(axis cs:40.3333333333333,82.5288694044765)
--(axis cs:41.6666666666667,81.3316229263413)
--(axis cs:43,82.7088026192166)
--(axis cs:44.3333333333333,81.7816241594842)
--(axis cs:45.6666666666667,83.40859232231)
--(axis cs:47,82.0444058744418)
--(axis cs:48.3333333333333,81.9463911018288)
--(axis cs:49.6666666666667,83.3111768504327)
--(axis cs:51,83.2221240186723)
--(axis cs:52.3333333333333,83.3920695729187)
--(axis cs:53.6666666666667,82.2361684151644)
--(axis cs:55,83.7733200861067)
--(axis cs:56.3333333333333,82.4327373314597)
--(axis cs:57.6666666666667,83.545266126298)
--(axis cs:59,83.7406132519678)
--(axis cs:60.3333333333333,82.6889239081219)
--(axis cs:61.6666666666667,81.9817852506688)
--(axis cs:63,84.1925885914506)
--(axis cs:64.3333333333333,83.3525774871538)
--(axis cs:65.6666666666667,84.1325467797773)
--(axis cs:67,83.5080852339137)
--(axis cs:68.3333333333333,82.8805298882799)
--(axis cs:69.6666666666667,84.0872194673421)
--(axis cs:71,83.6213372306376)
--(axis cs:72.3333333333333,84.475682522316)
--(axis cs:73.6666666666667,84.3855623806664)
--(axis cs:75,84.2353469934175)
--(axis cs:76.3333333333333,84.1760752385377)
--(axis cs:77.6666666666667,84.4813440257684)
--(axis cs:79,84.8558778934414)
--(axis cs:80.3333333333333,84.1705458264616)
--(axis cs:81.6666666666667,84.4301210071206)
--(axis cs:83,84.5629245119103)
--(axis cs:84.3333333333333,84.7387819734915)
--(axis cs:85.6666666666667,83.9175512146763)
--(axis cs:87,85.2775129750798)
--(axis cs:88.3333333333333,85.2896667735455)
--(axis cs:89.6666666666667,84.8653125911649)
--(axis cs:91,83.6336958273589)
--(axis cs:92.3333333333333,85.4861282158575)
--(axis cs:93.6666666666667,84.2785218560236)
--(axis cs:95,85.5493851420078)
--(axis cs:96.3333333333333,84.5360975879279)
--(axis cs:97.6666666666667,84.6253231008816)
--(axis cs:99,84.5444131809054)
--(axis cs:100.333333333333,85.6238007026685)
--(axis cs:101.666666666667,85.5740648577861)
--(axis cs:103,85.3363023349856)
--(axis cs:104.333333333333,84.8619046172188)
--(axis cs:105.666666666667,85.566895034531)
--(axis cs:107,85.6744804095095)
--(axis cs:108.333333333333,84.5049140102603)
--(axis cs:109.666666666667,85.2151671375864)
--(axis cs:111,85.9938471434623)
--(axis cs:112.333333333333,85.0354138091789)
--(axis cs:113.666666666667,85.1556834840463)
--(axis cs:115,83.7984764420141)
--(axis cs:116.333333333333,85.348061498975)
--(axis cs:117.666666666667,85.4810914614077)
--(axis cs:119,85.3849228346207)
--(axis cs:120.333333333333,85.3205565785766)
--(axis cs:121.666666666667,85.2767102852913)
--(axis cs:123,84.1975612863951)
--(axis cs:124.333333333333,85.4877100184973)
--(axis cs:125.666666666667,85.5031662776261)
--(axis cs:127,85.6052207365492)
--(axis cs:128.333333333333,85.2468472854278)
--(axis cs:129.666666666667,85.1381330940295)
--(axis cs:131,85.4456200627542)
--(axis cs:132.333333333333,85.4002992688226)
--(axis cs:132.333333333333,86.7425578740345)
--(axis cs:132.333333333333,86.7425578740345)
--(axis cs:131,88.1853323181982)
--(axis cs:129.666666666667,86.7666288107324)
--(axis cs:128.333333333333,86.3007717621912)
--(axis cs:127,87.1923983110698)
--(axis cs:125.666666666667,87.4135003890405)
--(axis cs:124.333333333333,87.9944328386456)
--(axis cs:123,86.9333910945573)
--(axis cs:121.666666666667,86.5685278099467)
--(axis cs:120.333333333333,87.5663481833282)
--(axis cs:119,87.1746009749031)
--(axis cs:117.666666666667,87.5546228243066)
--(axis cs:116.333333333333,88.0150337391202)
--(axis cs:115,85.8741426056049)
--(axis cs:113.666666666667,87.4038403254774)
--(axis cs:112.333333333333,86.244348095583)
--(axis cs:111,86.8335338089186)
--(axis cs:109.666666666667,87.3145947671755)
--(axis cs:108.333333333333,86.7153240849778)
--(axis cs:107,86.6767100666811)
--(axis cs:105.666666666667,86.8140573464213)
--(axis cs:104.333333333333,87.3107144304003)
--(axis cs:103,86.5684595697763)
--(axis cs:101.666666666667,87.1640303803091)
--(axis cs:100.333333333333,87.4714373925696)
--(axis cs:99,86.3186820571898)
--(axis cs:97.6666666666667,86.2972959467374)
--(axis cs:96.3333333333333,87.1008071739768)
--(axis cs:95,86.8315672389446)
--(axis cs:93.6666666666667,86.2869543344526)
--(axis cs:92.3333333333333,86.9245860698568)
--(axis cs:91,87.021066077403)
--(axis cs:89.6666666666667,86.3251635993114)
--(axis cs:88.3333333333333,86.9127141788355)
--(axis cs:87,86.2998679773011)
--(axis cs:85.6666666666667,86.3800678329427)
--(axis cs:84.3333333333333,87.4338370741276)
--(axis cs:83,86.2108850118992)
--(axis cs:81.6666666666667,86.1948789928794)
--(axis cs:80.3333333333333,85.650882744967)
--(axis cs:79,86.9298363922729)
--(axis cs:77.6666666666667,86.4115131170888)
--(axis cs:76.3333333333333,86.0024961900337)
--(axis cs:75,85.5563196732492)
--(axis cs:73.6666666666667,86.9537233336193)
--(axis cs:72.3333333333333,85.9409841443507)
--(axis cs:71,85.6346151503147)
--(axis cs:69.6666666666667,85.585399580277)
--(axis cs:68.3333333333333,86.2563748736249)
--(axis cs:67,85.5990576232292)
--(axis cs:65.6666666666667,85.153167505937)
--(axis cs:64.3333333333333,85.7843272747509)
--(axis cs:63,85.926459027597)
--(axis cs:61.6666666666667,86.2920242731407)
--(axis cs:60.3333333333333,85.1384570442591)
--(axis cs:59,85.3070057956512)
--(axis cs:57.6666666666667,85.2642576832258)
--(axis cs:56.3333333333333,85.2160721923498)
--(axis cs:55,85.6016799138933)
--(axis cs:53.6666666666667,86.6328792038833)
--(axis cs:52.3333333333333,85.9234066175574)
--(axis cs:51,85.5873997908515)
--(axis cs:49.6666666666667,86.3316802924245)
--(axis cs:48.3333333333333,85.2559898505521)
--(axis cs:47,84.3246417446058)
--(axis cs:45.6666666666667,85.2223600586424)
--(axis cs:44.3333333333333,84.4386139357539)
--(axis cs:43,86.0114354760216)
--(axis cs:41.6666666666667,85.0671865974682)
--(axis cs:40.3333333333333,84.7627972621902)
--(axis cs:39,84.8858422379362)
--(axis cs:37.6666666666667,84.5190608996722)
--(axis cs:36.3333333333333,84.9629893754065)
--(axis cs:35,84.4498423612787)
--(axis cs:33.6666666666667,84.4015077568488)
--(axis cs:32.3333333333333,83.7922395734369)
--(axis cs:31,84.5287638649751)
--(axis cs:29.6666666666667,84.021984957856)
--(axis cs:28.3333333333333,83.7861917955742)
--(axis cs:27,84.6132030682525)
--(axis cs:25.6666666666667,83.638373379323)
--(axis cs:24.3333333333333,82.993226957063)
--(axis cs:23,82.938785156387)
--(axis cs:21.6666666666667,82.4664604660966)
--(axis cs:20.3333333333333,82.8443122995042)
--(axis cs:19,82.9069120026426)
--(axis cs:17.6666666666667,81.1779326245013)
--(axis cs:16.3333333333333,81.1795362453673)
--(axis cs:15,80.1283416594327)
--(axis cs:13.6666666666667,79.7229644254913)
--(axis cs:12.3333333333333,78.2273672724737)
--(axis cs:11,79.2918535183641)
--(axis cs:9.66666666666667,77.8337573050639)
--(axis cs:8.33333333333333,75.257645639582)
--(axis cs:7,73.9353291573076)
--(axis cs:5.66666666666667,69.919308567949)
--(axis cs:4.33333333333333,65.344323851304)
--(axis cs:3,60.4392708089038)
--(axis cs:1.66666666666667,43.3633122486876)
--(axis cs:0.333333333333333,33.0872101487884)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0.333333333333333,11.3325116978225)
--(axis cs:0.333333333333333,8.75677401646317)
--(axis cs:1.66666666666667,9.3556292784688)
--(axis cs:3,10.8909898511211)
--(axis cs:4.33333333333333,14.0818095933569)
--(axis cs:5.66666666666667,15.1313549562806)
--(axis cs:7,15.6207905673446)
--(axis cs:8.33333333333333,16.7397904695345)
--(axis cs:9.66666666666667,19.9831431835361)
--(axis cs:11,20.9742907074986)
--(axis cs:12.3333333333333,23.0403951597562)
--(axis cs:13.6666666666667,24.2083283144659)
--(axis cs:15,23.33550631417)
--(axis cs:16.3333333333333,26.199887740209)
--(axis cs:17.6666666666667,26.0913547375668)
--(axis cs:19,31.6488354654271)
--(axis cs:20.3333333333333,33.1388619480345)
--(axis cs:21.6666666666667,33.1891978000684)
--(axis cs:23,35.2907070074631)
--(axis cs:24.3333333333333,35.5324858566089)
--(axis cs:25.6666666666667,35.4049152555786)
--(axis cs:27,36.4567971441846)
--(axis cs:28.3333333333333,38.24674369001)
--(axis cs:29.6666666666667,37.508852020713)
--(axis cs:31,38.5720949940904)
--(axis cs:32.3333333333333,39.1683309268033)
--(axis cs:33.6666666666667,40.9630664055767)
--(axis cs:35,41.368042332839)
--(axis cs:36.3333333333333,41.5966532005917)
--(axis cs:37.6666666666667,42.6997223123868)
--(axis cs:39,42.6852570161978)
--(axis cs:40.3333333333333,41.6115616895872)
--(axis cs:41.6666666666667,44.8773692080576)
--(axis cs:43,45.0015068221075)
--(axis cs:44.3333333333333,45.2000281901392)
--(axis cs:45.6666666666667,47.1106646833334)
--(axis cs:47,47.212473686041)
--(axis cs:48.3333333333333,47.5723260275049)
--(axis cs:49.6666666666667,47.8689911517458)
--(axis cs:51,48.9270233118412)
--(axis cs:52.3333333333333,47.7999248368699)
--(axis cs:53.6666666666667,48.7551756675816)
--(axis cs:55,50.4910714285714)
--(axis cs:56.3333333333333,50.1438547055993)
--(axis cs:57.6666666666667,50.5239952885065)
--(axis cs:59,52.2542671091815)
--(axis cs:60.3333333333333,52.3671050773426)
--(axis cs:61.6666666666667,52.2431977692524)
--(axis cs:63,54.2655290957671)
--(axis cs:64.3333333333333,53.8765071735076)
--(axis cs:65.6666666666667,56.1688760092665)
--(axis cs:67,55.3738857486505)
--(axis cs:68.3333333333333,56.2338381079688)
--(axis cs:69.6666666666667,55.0623570852916)
--(axis cs:71,56.2396314959657)
--(axis cs:72.3333333333333,56.401552970216)
--(axis cs:73.6666666666667,56.7916462819598)
--(axis cs:75,57.9502006405841)
--(axis cs:76.3333333333333,57.4981712957216)
--(axis cs:77.6666666666667,56.7570632091925)
--(axis cs:79,58.7039956793347)
--(axis cs:80.3333333333333,59.3190312584112)
--(axis cs:81.6666666666667,58.1276809864919)
--(axis cs:83,58.2824116710299)
--(axis cs:84.3333333333333,58.7339689167248)
--(axis cs:85.6666666666667,59.0404647684959)
--(axis cs:87,59.817623528412)
--(axis cs:88.3333333333333,60.6745126638887)
--(axis cs:89.6666666666667,58.6542489730002)
--(axis cs:91,60.2095295534324)
--(axis cs:92.3333333333333,59.8251183160616)
--(axis cs:93.6666666666667,60.4453422058546)
--(axis cs:95,60.6922894240337)
--(axis cs:96.3333333333333,61.9794324403406)
--(axis cs:97.6666666666667,61.3176745135742)
--(axis cs:99,60.9867672780977)
--(axis cs:100.333333333333,61.2858484644338)
--(axis cs:101.666666666667,61.9841408398705)
--(axis cs:103,63.0657016853379)
--(axis cs:104.333333333333,63.1128472728584)
--(axis cs:105.666666666667,62.7888760295007)
--(axis cs:107,62.7057670104682)
--(axis cs:108.333333333333,62.8400934116998)
--(axis cs:109.666666666667,63.7960750433118)
--(axis cs:111,63.5533896053479)
--(axis cs:112.333333333333,64.9337467032473)
--(axis cs:113.666666666667,63.3886126484699)
--(axis cs:115,64.3273491945092)
--(axis cs:116.333333333333,64.7187513552791)
--(axis cs:117.666666666667,63.9230990480615)
--(axis cs:119,63.5407971655709)
--(axis cs:120.333333333333,65.0745597802361)
--(axis cs:121.666666666667,64.8303955811995)
--(axis cs:123,63.9768772315209)
--(axis cs:124.333333333333,64.6493015778933)
--(axis cs:125.666666666667,63.9323789852347)
--(axis cs:127,64.1793934242882)
--(axis cs:128.333333333333,65.5561944056445)
--(axis cs:129.666666666667,64.28716651803)
--(axis cs:131,65.7124451392611)
--(axis cs:132.333333333333,64.1217539603703)
--(axis cs:132.333333333333,69.866341277725)
--(axis cs:132.333333333333,69.866341277725)
--(axis cs:131,68.7220786702627)
--(axis cs:129.666666666667,69.1652144343509)
--(axis cs:128.333333333333,67.2116627372127)
--(axis cs:127,67.3682256233308)
--(axis cs:125.666666666667,69.1628591100034)
--(axis cs:124.333333333333,69.0411746125829)
--(axis cs:123,67.6005037208601)
--(axis cs:121.666666666667,68.0565091807053)
--(axis cs:120.333333333333,67.9313926007162)
--(axis cs:119,68.1258695010958)
--(axis cs:117.666666666667,65.7495199995575)
--(axis cs:116.333333333333,66.3526772161495)
--(axis cs:115,68.2321746150146)
--(axis cs:113.666666666667,65.8971016372444)
--(axis cs:112.333333333333,66.256729487229)
--(axis cs:111,65.9406580136997)
--(axis cs:109.666666666667,65.3408297185929)
--(axis cs:108.333333333333,65.7015732549669)
--(axis cs:107,64.3478044181032)
--(axis cs:105.666666666667,65.127790637166)
--(axis cs:104.333333333333,64.3276289176178)
--(axis cs:103,65.0295364099002)
--(axis cs:101.666666666667,63.7599067791772)
--(axis cs:100.333333333333,64.1903420117566)
--(axis cs:99,64.429899388569)
--(axis cs:97.6666666666667,63.2656588197591)
--(axis cs:96.3333333333333,63.6455675596594)
--(axis cs:95,62.224377242633)
--(axis cs:93.6666666666667,63.0963244608121)
--(axis cs:92.3333333333333,63.0022626363194)
--(axis cs:91,63.5404704465676)
--(axis cs:89.6666666666667,61.4350367412855)
--(axis cs:88.3333333333333,62.0338206694446)
--(axis cs:87,62.2657098049214)
--(axis cs:85.6666666666667,62.3285828505517)
--(axis cs:84.3333333333333,61.623173940418)
--(axis cs:83,60.6163978527796)
--(axis cs:81.6666666666667,61.0985094896986)
--(axis cs:80.3333333333333,61.246444932065)
--(axis cs:79,60.8198138444748)
--(axis cs:77.6666666666667,60.7429367908075)
--(axis cs:76.3333333333333,61.1327810852307)
--(axis cs:75,60.3533707879873)
--(axis cs:73.6666666666667,59.3988299085164)
--(axis cs:72.3333333333333,59.7889232202602)
--(axis cs:71,58.4925113611771)
--(axis cs:69.6666666666667,57.1697857718512)
--(axis cs:68.3333333333333,57.0994952253645)
--(axis cs:67,57.274923775159)
--(axis cs:65.6666666666667,58.0870763716858)
--(axis cs:64.3333333333333,56.7782547312543)
--(axis cs:63,56.9844709042329)
--(axis cs:61.6666666666667,56.2984688974142)
--(axis cs:60.3333333333333,56.6507520655145)
--(axis cs:59,56.4659709860566)
--(axis cs:57.6666666666667,54.8629094733983)
--(axis cs:56.3333333333333,54.6180500563055)
--(axis cs:55,55.1934523809524)
--(axis cs:53.6666666666667,55.3817290943232)
--(axis cs:52.3333333333333,55.3845989726539)
--(axis cs:51,54.7932147833969)
--(axis cs:49.6666666666667,53.2024374196828)
--(axis cs:48.3333333333333,52.3681501629713)
--(axis cs:47,52.0732405996733)
--(axis cs:45.6666666666667,50.2107638880952)
--(axis cs:44.3333333333333,49.2344956193846)
--(axis cs:43,49.849683654083)
--(axis cs:41.6666666666667,49.8250117443234)
--(axis cs:40.3333333333333,47.0193906913652)
--(axis cs:39,46.7195048885641)
--(axis cs:37.6666666666667,46.4371824495179)
--(axis cs:36.3333333333333,47.3914420375036)
--(axis cs:35,46.8760052862086)
--(axis cs:33.6666666666667,44.6619335944233)
--(axis cs:32.3333333333333,41.6947643112919)
--(axis cs:31,42.5588573868619)
--(axis cs:29.6666666666667,42.2530527411917)
--(axis cs:28.3333333333333,41.6937325004662)
--(axis cs:27,41.9360599986725)
--(axis cs:25.6666666666667,39.5057990301357)
--(axis cs:24.3333333333333,40.0627522386292)
--(axis cs:23,40.4235787068226)
--(axis cs:21.6666666666667,38.7750879142173)
--(axis cs:20.3333333333333,37.4861380519655)
--(axis cs:19,35.4047359631443)
--(axis cs:17.6666666666667,34.2062643100522)
--(axis cs:16.3333333333333,32.9667789264577)
--(axis cs:15,31.4859222572585)
--(axis cs:13.6666666666667,31.2678621617245)
--(axis cs:12.3333333333333,30.0846048402438)
--(axis cs:11,28.3709473877395)
--(axis cs:9.66666666666667,27.6061425307497)
--(axis cs:8.33333333333333,25.7304476257036)
--(axis cs:7,25.778018956465)
--(axis cs:5.66666666666667,22.9638831389574)
--(axis cs:4.33333333333333,20.9777142161669)
--(axis cs:3,18.1268672917361)
--(axis cs:1.66666666666667,15.5253231024836)
--(axis cs:0.333333333333333,11.3325116978225)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,16.2200126159096)
--(axis cs:1,11.3097492888523)
--(axis cs:5,24.4577967290341)
--(axis cs:9,40.182097330327)
--(axis cs:13,52.4123182091966)
--(axis cs:17,56.4649288676481)
--(axis cs:21,59.8166293063233)
--(axis cs:25,65.5327621321613)
--(axis cs:29,66.2797619047619)
--(axis cs:33,67.9465091549909)
--(axis cs:37,69.2103244041655)
--(axis cs:41,70.720175753045)
--(axis cs:45,72.5918457733519)
--(axis cs:49,72.6084512542637)
--(axis cs:53,73.7343817853996)
--(axis cs:57,75.6488454501454)
--(axis cs:61,76.3805977995921)
--(axis cs:65,75.1025216138951)
--(axis cs:69,76.9634286303113)
--(axis cs:73,77.4806151129573)
--(axis cs:77,78.4137038290191)
--(axis cs:81,78.332874088423)
--(axis cs:85,78.3681073088998)
--(axis cs:89,78.7663280373821)
--(axis cs:93,79.2041634689195)
--(axis cs:97,78.3731985523612)
--(axis cs:101,80.2343418232607)
--(axis cs:105,78.4450776677576)
--(axis cs:109,79.3219263012018)
--(axis cs:113,80.2725746579636)
--(axis cs:117,81.1617643961694)
--(axis cs:121,79.9859077658409)
--(axis cs:125,79.9139493941647)
--(axis cs:129,81.6543937061644)
--(axis cs:133,81.9821207880205)
--(axis cs:137,80.5237261669884)
--(axis cs:141,80.3219149349803)
--(axis cs:145,82.2512364004143)
--(axis cs:149,81.70425135234)
--(axis cs:153,81.1300224611191)
--(axis cs:157,80.5004960794322)
--(axis cs:161,82.4230919098142)
--(axis cs:165,82.6981068143783)
--(axis cs:169,82.4107142857143)
--(axis cs:173,83.1669177728025)
--(axis cs:177,81.6737894552572)
--(axis cs:181,82.9331097065687)
--(axis cs:185,82.932095917826)
--(axis cs:189,81.9741342523304)
--(axis cs:193,83.1009938787482)
--(axis cs:197,81.9733183185306)
--(axis cs:201,83.5519697373887)
--(axis cs:205,83.6925439871007)
--(axis cs:209,82.53498262931)
--(axis cs:213,84.2445850003431)
--(axis cs:217,83.3569699042153)
--(axis cs:221,83.9586632246749)
--(axis cs:225,83.9505769100939)
--(axis cs:229,84.960184836249)
--(axis cs:233,84.2747476529705)
--(axis cs:237,84.6843326412807)
--(axis cs:241,84.3386824072837)
--(axis cs:245,84.674153184545)
--(axis cs:249,84.20665168518)
--(axis cs:253,84.3403417004561)
--(axis cs:257,84.9660962756578)
--(axis cs:261,84.6880096814408)
--(axis cs:265,85.3894351677875)
--(axis cs:269,85.212575406088)
--(axis cs:273,84.966126066037)
--(axis cs:277,85.4569151461688)
--(axis cs:281,84.3712609728919)
--(axis cs:285,85.5092065288655)
--(axis cs:289,84.9008579046886)
--(axis cs:293,84.7517870839991)
--(axis cs:297,84.9975211397826)
--(axis cs:301,85.2135820657183)
--(axis cs:305,84.8733265185098)
--(axis cs:309,85.6118217540249)
--(axis cs:313,85.6142307348013)
--(axis cs:317,85.6444609221286)
--(axis cs:321,85.0562139723084)
--(axis cs:325,84.8688016903869)
--(axis cs:329,86.0017899091385)
--(axis cs:333,86.0604905356003)
--(axis cs:337,86.6098168774795)
--(axis cs:341,87.1760854448023)
--(axis cs:345,85.184134821962)
--(axis cs:349,85.8105925754357)
--(axis cs:353,86.1935999155164)
--(axis cs:357,85.0885248670086)
--(axis cs:361,86.5749652485815)
--(axis cs:365,86.1557645221687)
--(axis cs:369,85.5199547411585)
--(axis cs:373,85.7381700313391)
--(axis cs:377,85.6782554100646)
--(axis cs:381,86.501080781942)
--(axis cs:385,85.3132087507341)
--(axis cs:389,86.3363128233595)
--(axis cs:393,86.38786365765)
--(axis cs:397,86.6702147862279)
--(axis cs:397,89.1631185471055)
--(axis cs:397,89.1631185471055)
--(axis cs:393,89.0288030090166)
--(axis cs:389,89.0208300337833)
--(axis cs:385,89.0617912492659)
--(axis cs:381,89.5405858847246)
--(axis cs:377,88.3693636375544)
--(axis cs:373,89.1725442543752)
--(axis cs:369,89.3014738302701)
--(axis cs:365,88.4870926206885)
--(axis cs:361,88.9607490371328)
--(axis cs:357,90.3281417996581)
--(axis cs:353,88.9552096082931)
--(axis cs:349,89.90369313885)
--(axis cs:345,89.8753889875619)
--(axis cs:341,90.1751050313882)
--(axis cs:337,88.9258974082347)
--(axis cs:333,90.100223750114)
--(axis cs:329,89.2958291384806)
--(axis cs:325,88.4347697381845)
--(axis cs:321,89.6759288848345)
--(axis cs:317,88.8793486016809)
--(axis cs:313,89.3262454556749)
--(axis cs:309,90.1619877697847)
--(axis cs:305,89.3528639576807)
--(axis cs:301,88.6257036485674)
--(axis cs:297,89.7346217173602)
--(axis cs:293,88.3732129160009)
--(axis cs:289,88.7300944762638)
--(axis cs:285,88.5681744235154)
--(axis cs:281,89.5275485509176)
--(axis cs:277,89.5430848538312)
--(axis cs:273,88.0398263149153)
--(axis cs:269,89.9064722129597)
--(axis cs:265,88.4498505464983)
--(axis cs:261,89.0322284137974)
--(axis cs:257,88.8731894386279)
--(axis cs:253,88.1894202043058)
--(axis cs:249,88.6802530767247)
--(axis cs:245,88.5698944345026)
--(axis cs:241,88.9053652117639)
--(axis cs:237,88.1132864063383)
--(axis cs:233,88.9097761565533)
--(axis cs:229,88.6707675447034)
--(axis cs:225,89.3827564232394)
--(axis cs:221,89.9996701086584)
--(axis cs:217,88.7858872386418)
--(axis cs:213,87.3923197615617)
--(axis cs:209,88.2983507040234)
--(axis cs:205,87.974122679566)
--(axis cs:201,88.0551731197542)
--(axis cs:197,87.848110252898)
--(axis cs:193,88.3275775498232)
--(axis cs:189,88.7996752714791)
--(axis cs:185,88.5857612250312)
--(axis cs:181,87.7514141029551)
--(axis cs:177,87.0762105447428)
--(axis cs:173,87.9640346081499)
--(axis cs:169,87.8869047619048)
--(axis cs:165,87.9268931856217)
--(axis cs:161,88.5292890425668)
--(axis cs:157,85.6602182062821)
--(axis cs:153,87.3223584912619)
--(axis cs:149,87.6409867428981)
--(axis cs:145,87.4511445519666)
--(axis cs:141,86.4042755412102)
--(axis cs:137,86.2619881187259)
--(axis cs:133,87.6012125453128)
--(axis cs:129,86.321796770026)
--(axis cs:125,86.9610506058353)
--(axis cs:121,86.4426636627305)
--(axis cs:117,86.0108546514497)
--(axis cs:113,85.9476634372745)
--(axis cs:109,86.4221213178458)
--(axis cs:105,85.3049223322425)
--(axis cs:101,86.4918486529298)
--(axis cs:97,85.3768014476387)
--(axis cs:93,85.4089317691757)
--(axis cs:89,85.1920052959512)
--(axis cs:85,84.5485593577668)
--(axis cs:81,83.1552211496722)
--(axis cs:77,84.3839152186)
--(axis cs:73,83.680099172757)
--(axis cs:69,83.4234761315934)
--(axis cs:65,81.2962879099144)
--(axis cs:61,82.1015450575508)
--(axis cs:57,80.3332974069974)
--(axis cs:53,80.3429991669814)
--(axis cs:49,79.8915487457363)
--(axis cs:45,78.2117256552196)
--(axis cs:41,77.2560147231455)
--(axis cs:37,75.7301517863107)
--(axis cs:33,76.1903956069139)
--(axis cs:29,72.5892857142857)
--(axis cs:25,69.5862854868863)
--(axis cs:21,68.219084979391)
--(axis cs:17,62.1660235133043)
--(axis cs:13,59.3138722669939)
--(axis cs:9,48.6571883839587)
--(axis cs:5,32.8933937471564)
--(axis cs:1,16.2200126159096)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:0.1,34.2938987153644)
--(axis cs:0.1,28.4144346179689)
--(axis cs:0.5,31.7589421458612)
--(axis cs:0.9,49.8233870154027)
--(axis cs:1.3,60.3022812906068)
--(axis cs:1.7,63.3046444213437)
--(axis cs:2.1,66.3464170190084)
--(axis cs:2.5,69.8920611372811)
--(axis cs:2.9,72.2156776120564)
--(axis cs:3.3,73.2906825285087)
--(axis cs:3.7,74.5564352699781)
--(axis cs:4.1,75.2690658448733)
--(axis cs:4.5,76.552055776319)
--(axis cs:4.9,77.4815290763498)
--(axis cs:5.3,77.4059961101621)
--(axis cs:5.7,78.102967382629)
--(axis cs:6.1,79.1875342656753)
--(axis cs:6.5,79.8975005054648)
--(axis cs:6.9,79.0152295458826)
--(axis cs:7.3,80.0684349424361)
--(axis cs:7.7,80.7146334380576)
--(axis cs:8.1,80.1617740998109)
--(axis cs:8.5,80.5337416160301)
--(axis cs:8.9,81.7261904761905)
--(axis cs:9.3,81.3649193233763)
--(axis cs:9.7,81.4551499625429)
--(axis cs:10.1,81.3640063488115)
--(axis cs:10.5,82.111700829341)
--(axis cs:10.9,81.1464765090471)
--(axis cs:11.3,82.6007889880885)
--(axis cs:11.7,82.648254418923)
--(axis cs:12.1,82.5990785229525)
--(axis cs:12.5,83.2659733522318)
--(axis cs:12.9,82.3467364453979)
--(axis cs:13.3,82.6290874992597)
--(axis cs:13.7,82.491404024537)
--(axis cs:14.1,83.1771073351192)
--(axis cs:14.5,83.5500666048624)
--(axis cs:14.9,82.6271447628028)
--(axis cs:15.3,82.8790898283401)
--(axis cs:15.7,84.1138804019198)
--(axis cs:16.1,83.4158291616101)
--(axis cs:16.5,83.1581483180064)
--(axis cs:16.9,81.8469558908791)
--(axis cs:17.3,83.4302624626607)
--(axis cs:17.7,83.3071626701252)
--(axis cs:18.1,83.5917659742882)
--(axis cs:18.5,84.4321267697667)
--(axis cs:18.9,84.6249679988768)
--(axis cs:19.3,83.3501236705993)
--(axis cs:19.7,84.1560483168343)
--(axis cs:20.1,84.9731662840295)
--(axis cs:20.5,84.70959100292)
--(axis cs:20.9,83.6678825736471)
--(axis cs:21.3,83.6038003645316)
--(axis cs:21.7,83.9456431277567)
--(axis cs:22.1,84.0393208155923)
--(axis cs:22.5,83.8293280624829)
--(axis cs:22.9,84.5584431724646)
--(axis cs:23.3,83.7699519967304)
--(axis cs:23.7,85.1149267010315)
--(axis cs:24.1,84.840504028448)
--(axis cs:24.5,85.0425206099492)
--(axis cs:24.9,84.2185679060249)
--(axis cs:25.3,84.7521045301326)
--(axis cs:25.7,84.5712048891503)
--(axis cs:26.1,85.0004378645398)
--(axis cs:26.5,84.5754669687258)
--(axis cs:26.9,83.9770900630325)
--(axis cs:27.3,84.2749760844901)
--(axis cs:27.7,84.8907451896192)
--(axis cs:28.1,84.9736496872074)
--(axis cs:28.5,85.0958623992045)
--(axis cs:28.9,85.7016026853221)
--(axis cs:29.3,84.3995761416135)
--(axis cs:29.7,83.8357553040241)
--(axis cs:30.1,85.0314802096059)
--(axis cs:30.5,85.0621036595327)
--(axis cs:30.9,85.3164990034701)
--(axis cs:31.3,85.2370329899479)
--(axis cs:31.7,84.4690989129303)
--(axis cs:32.1,85.3555272688453)
--(axis cs:32.5,85.7347321259674)
--(axis cs:32.9,84.6827946827574)
--(axis cs:33.3,84.5390963706701)
--(axis cs:33.7,86.3070522031668)
--(axis cs:34.1,85.2790706692763)
--(axis cs:34.5,84.2462042918609)
--(axis cs:34.9,86.1074938771594)
--(axis cs:35.3,85.0848325338285)
--(axis cs:35.7,85.4087143925931)
--(axis cs:36.1,85.2380952380953)
--(axis cs:36.5,83.9098281117722)
--(axis cs:36.9,85.0171622177488)
--(axis cs:37.3,84.4427461935892)
--(axis cs:37.7,85.0974052922545)
--(axis cs:38.1,85.9784512379573)
--(axis cs:38.5,84.873909732958)
--(axis cs:38.9,85.5559533921161)
--(axis cs:39.3,85.9300963587528)
--(axis cs:39.7,85.5827639834853)
--(axis cs:39.7,87.5124741117528)
--(axis cs:39.7,87.5124741117528)
--(axis cs:39.3,87.4329988793424)
--(axis cs:38.9,87.6583323221696)
--(axis cs:38.5,87.2391855051372)
--(axis cs:38.1,86.4620249525189)
--(axis cs:37.7,87.1347375648884)
--(axis cs:37.3,86.2120157111727)
--(axis cs:36.9,86.4709330203464)
--(axis cs:36.5,86.1496956977516)
--(axis cs:36.1,86.9642857142857)
--(axis cs:35.7,87.0317617978831)
--(axis cs:35.3,86.8794531804572)
--(axis cs:34.9,86.8389346942692)
--(axis cs:34.5,86.5276052319486)
--(axis cs:34.1,87.6375959973904)
--(axis cs:33.7,87.0262811301665)
--(axis cs:33.3,87.8120941055204)
--(axis cs:32.9,86.8053005553378)
--(axis cs:32.5,87.3605059692707)
--(axis cs:32.1,86.727806064488)
--(axis cs:31.7,86.8106629918316)
--(axis cs:31.3,86.9058241529093)
--(axis cs:30.9,87.7489771870061)
--(axis cs:30.5,86.6045630071339)
--(axis cs:30.1,87.3494721713465)
--(axis cs:29.7,85.6582923150235)
--(axis cs:29.3,86.5825667155293)
--(axis cs:28.9,86.2031592194398)
--(axis cs:28.5,86.5708042674621)
--(axis cs:28.1,86.7227788842211)
--(axis cs:27.7,85.8533024294285)
--(axis cs:27.3,86.1416905821766)
--(axis cs:26.9,86.201481365539)
--(axis cs:26.5,86.5257235074646)
--(axis cs:26.1,86.011466897365)
--(axis cs:25.7,87.3037951108498)
--(axis cs:25.3,86.7955145174864)
--(axis cs:24.9,86.3469082844513)
--(axis cs:24.5,86.2967651043365)
--(axis cs:24.1,86.736876923933)
--(axis cs:23.7,86.4624542513495)
--(axis cs:23.3,85.9919527651744)
--(axis cs:22.9,86.7808425418211)
--(axis cs:22.5,87.1528147946599)
--(axis cs:22.1,85.0082982320268)
--(axis cs:21.7,85.9650711579576)
--(axis cs:21.3,84.7890567783256)
--(axis cs:20.9,86.7190221882577)
--(axis cs:20.5,86.3915994732705)
--(axis cs:20.1,86.6339765731133)
--(axis cs:19.7,85.8141897784038)
--(axis cs:19.3,85.6677334722579)
--(axis cs:18.9,85.732174858266)
--(axis cs:18.5,86.2821589445191)
--(axis cs:18.1,86.0213292638071)
--(axis cs:17.7,86.633313520351)
--(axis cs:17.3,85.8852137278156)
--(axis cs:16.9,85.7125679186447)
--(axis cs:16.5,85.770423110565)
--(axis cs:16.1,85.5425041717232)
--(axis cs:15.7,84.6658815028421)
--(axis cs:15.3,85.0971006478504)
--(axis cs:14.9,85.4085695229114)
--(axis cs:14.5,84.9916000618043)
--(axis cs:14.1,85.4836069505951)
--(axis cs:13.7,85.1276435945106)
--(axis cs:13.3,84.6923410721689)
--(axis cs:12.9,84.2901683165068)
--(axis cs:12.5,85.3649790287206)
--(axis cs:12.1,83.5616357627618)
--(axis cs:11.7,84.6434122477437)
--(axis cs:11.3,85.2265919642924)
--(axis cs:10.9,83.5559044433339)
--(axis cs:10.5,84.9716325039923)
--(axis cs:10.1,84.7074222226171)
--(axis cs:9.7,83.3365167041238)
--(axis cs:9.3,84.5874616290047)
--(axis cs:8.9,83.9880952380952)
--(axis cs:8.5,83.4543536220651)
--(axis cs:8.1,83.0525116144748)
--(axis cs:7.7,83.8984618000377)
--(axis cs:7.3,83.1160888670877)
--(axis cs:6.9,82.9788180731651)
--(axis cs:6.5,81.8882137802494)
--(axis cs:6.1,82.8065133533723)
--(axis cs:5.7,81.3613183316567)
--(axis cs:5.3,81.1654324612664)
--(axis cs:4.9,80.1375185426978)
--(axis cs:4.5,79.0431823189192)
--(axis cs:4.1,78.7487912979838)
--(axis cs:3.7,78.4197552062124)
--(axis cs:3.3,77.5128889000627)
--(axis cs:2.9,74.0343223879436)
--(axis cs:2.5,73.8877007674808)
--(axis cs:2.1,71.8976306000393)
--(axis cs:1.7,69.7013079596087)
--(axis cs:1.3,64.4298615665361)
--(axis cs:0.9,58.8670891750735)
--(axis cs:0.5,42.1993911874722)
--(axis cs:0.1,34.2938987153644)
--cycle;

\path [fill=sienna1408675, fill opacity=0.2]
(axis cs:0.1,14.6179970604324)
--(axis cs:0.1,10.4117648443295)
--(axis cs:0.5,14.8647616885311)
--(axis cs:0.9,20.5015285430647)
--(axis cs:1.3,25.2961945657077)
--(axis cs:1.7,27.342768617629)
--(axis cs:2.1,30.0578370027209)
--(axis cs:2.5,34.2604802168544)
--(axis cs:2.9,37.2848742926529)
--(axis cs:3.3,39.4580162108722)
--(axis cs:3.7,41.3110230832135)
--(axis cs:4.1,44.3389171297125)
--(axis cs:4.5,44.8031563076382)
--(axis cs:4.9,48.0024508443415)
--(axis cs:5.3,48.6938761096472)
--(axis cs:5.7,49.6043015007774)
--(axis cs:6.1,51.2599616974327)
--(axis cs:6.5,52.6911714118751)
--(axis cs:6.9,53.3946173555018)
--(axis cs:7.3,55.9027047064429)
--(axis cs:7.7,56.4086166326248)
--(axis cs:8.1,57.1552140153766)
--(axis cs:8.5,58.2916680852516)
--(axis cs:8.9,60.0741698092609)
--(axis cs:9.3,62.4904850372751)
--(axis cs:9.7,63.9028742738416)
--(axis cs:10.1,62.2380924975907)
--(axis cs:10.5,62.7230980318215)
--(axis cs:10.9,64.4211708916739)
--(axis cs:11.3,65.0243428109764)
--(axis cs:11.7,66.9449570928688)
--(axis cs:12.1,65.9127598037064)
--(axis cs:12.5,67.1405886324117)
--(axis cs:12.9,67.7576447561006)
--(axis cs:13.3,67.6488931273043)
--(axis cs:13.7,66.2942295372156)
--(axis cs:14.1,67.3643007227278)
--(axis cs:14.5,67.8117892345952)
--(axis cs:14.9,68.253356364776)
--(axis cs:15.3,68.6674637772993)
--(axis cs:15.7,68.5219706101599)
--(axis cs:16.1,70.2605724051446)
--(axis cs:16.5,70.0707618412356)
--(axis cs:16.9,70.1780754580488)
--(axis cs:17.3,71.0563288051707)
--(axis cs:17.7,71.0629804850483)
--(axis cs:18.1,70.8076447944694)
--(axis cs:18.5,72.7658858037775)
--(axis cs:18.9,71.7193548888916)
--(axis cs:19.3,72.4697012534871)
--(axis cs:19.7,72.6295382414365)
--(axis cs:20.1,73.428341752334)
--(axis cs:20.5,73.2890821706402)
--(axis cs:20.9,72.4086447089785)
--(axis cs:21.3,72.3494054756196)
--(axis cs:21.7,73.0916542368377)
--(axis cs:22.1,73.1734971165356)
--(axis cs:22.5,75.5171360605459)
--(axis cs:22.9,73.289977593608)
--(axis cs:23.3,74.2190763617894)
--(axis cs:23.7,73.4044162566774)
--(axis cs:24.1,75.9815525290194)
--(axis cs:24.5,73.6650052797071)
--(axis cs:24.9,73.4611734972483)
--(axis cs:25.3,75.0375820366197)
--(axis cs:25.7,75.250579150719)
--(axis cs:26.1,74.9872668291706)
--(axis cs:26.5,75.2630418258128)
--(axis cs:26.9,75.2703811521839)
--(axis cs:27.3,75.2181616242043)
--(axis cs:27.7,76.4060041871765)
--(axis cs:28.1,76.7138552276776)
--(axis cs:28.5,75.8692477853295)
--(axis cs:28.9,76.0535396169631)
--(axis cs:29.3,75.7477734097494)
--(axis cs:29.7,76.4990623881162)
--(axis cs:30.1,77.4394711793368)
--(axis cs:30.5,77.1316150848501)
--(axis cs:30.9,77.3735454211005)
--(axis cs:31.3,77.1229530854448)
--(axis cs:31.7,75.933784802887)
--(axis cs:32.1,77.6998157597632)
--(axis cs:32.5,78.1176091291889)
--(axis cs:32.9,76.300334570709)
--(axis cs:33.3,77.6144416631608)
--(axis cs:33.7,78.0631691327678)
--(axis cs:34.1,77.2012540385118)
--(axis cs:34.5,77.3146447628028)
--(axis cs:34.9,77.1998468782645)
--(axis cs:35.3,77.1644236828645)
--(axis cs:35.7,78.5536127658793)
--(axis cs:36.1,77.8862523394672)
--(axis cs:36.5,77.0440780148146)
--(axis cs:36.9,77.9940905970875)
--(axis cs:37.3,77.2774762329118)
--(axis cs:37.7,78.0049666870657)
--(axis cs:38.1,76.891041809025)
--(axis cs:38.5,78.6361762371554)
--(axis cs:38.9,77.8568077345534)
--(axis cs:39.3,78.7013932882889)
--(axis cs:39.7,77.7022338370268)
--(axis cs:39.7,81.3751471153542)
--(axis cs:39.7,81.3751471153542)
--(axis cs:39.3,82.2807495688539)
--(axis cs:38.9,81.1610494083038)
--(axis cs:38.5,81.8102523342732)
--(axis cs:38.1,80.1327677147845)
--(axis cs:37.7,80.4771761700771)
--(axis cs:37.3,80.1629999575644)
--(axis cs:36.9,81.2916236886267)
--(axis cs:36.5,80.902350556614)
--(axis cs:36.1,79.5839857557709)
--(axis cs:35.7,79.8392443769778)
--(axis cs:35.3,81.1986715552307)
--(axis cs:34.9,79.8239626455451)
--(axis cs:34.5,80.0960695229114)
--(axis cs:34.1,80.1499364376787)
--(axis cs:33.7,80.6570689624703)
--(axis cs:33.3,79.9748440511249)
--(axis cs:32.9,79.5627606673863)
--(axis cs:32.5,79.2335813470016)
--(axis cs:32.1,79.2942318592845)
--(axis cs:31.7,78.6793104352082)
--(axis cs:31.3,80.2579992955076)
--(axis cs:30.9,79.025264102709)
--(axis cs:30.5,79.6838611056261)
--(axis cs:30.1,79.6438621539965)
--(axis cs:29.7,78.143794754741)
--(axis cs:29.3,78.2403218283458)
--(axis cs:28.9,78.5595556211322)
--(axis cs:28.5,78.9224188813372)
--(axis cs:28.1,79.0599542961319)
--(axis cs:27.7,79.7844720032997)
--(axis cs:27.3,78.9485050424623)
--(axis cs:26.9,78.7772378954352)
--(axis cs:26.5,78.4869581741872)
--(axis cs:26.1,78.0782093613056)
--(axis cs:25.7,77.1006113254714)
--(axis cs:25.3,78.6826560586184)
--(axis cs:24.9,77.7590645979897)
--(axis cs:24.5,78.150470910769)
--(axis cs:24.1,77.8577331852663)
--(axis cs:23.7,77.6074885052274)
--(axis cs:23.3,78.459495066782)
--(axis cs:22.9,77.2457366921062)
--(axis cs:22.5,76.1197687013589)
--(axis cs:22.1,75.7550743120358)
--(axis cs:21.7,75.6285838584003)
--(axis cs:21.3,76.8172611910471)
--(axis cs:20.9,75.2996886243549)
--(axis cs:20.5,74.9847273531693)
--(axis cs:20.1,75.2026106286184)
--(axis cs:19.7,74.0966522347539)
--(axis cs:19.3,75.3576796988938)
--(axis cs:18.9,74.7389784444418)
--(axis cs:18.5,74.2281618152701)
--(axis cs:18.1,74.6090218721973)
--(axis cs:17.7,74.0858290387613)
--(axis cs:17.3,73.080575956734)
--(axis cs:16.9,74.1969245419512)
--(axis cs:16.5,73.1137619682882)
--(axis cs:16.1,73.4596656900935)
--(axis cs:15.7,72.757791294602)
--(axis cs:15.3,72.4337266988912)
--(axis cs:14.9,72.0740245876049)
--(axis cs:14.5,72.4858298130239)
--(axis cs:14.1,71.1178421344151)
--(axis cs:13.7,70.5807704627844)
--(axis cs:13.3,70.2975354441242)
--(axis cs:12.9,70.4566409581851)
--(axis cs:12.5,70.6570304152074)
--(axis cs:12.1,69.920573529627)
--(axis cs:11.7,68.144328621417)
--(axis cs:11.3,68.9935143318808)
--(axis cs:10.9,68.9121624416594)
--(axis cs:10.5,66.5328543491309)
--(axis cs:10.1,65.4702408357427)
--(axis cs:9.7,66.5137923928251)
--(axis cs:9.3,66.7357054389154)
--(axis cs:8.9,65.7294016193105)
--(axis cs:8.5,64.5357128671294)
--(axis cs:8.1,63.7376431274805)
--(axis cs:7.7,62.0437643197562)
--(axis cs:7.3,61.627057198319)
--(axis cs:6.9,60.5637159778315)
--(axis cs:6.5,59.3921619214583)
--(axis cs:6.1,57.2519430644721)
--(axis cs:5.7,56.7647461182702)
--(axis cs:5.3,53.8358857951147)
--(axis cs:4.9,53.6344539175633)
--(axis cs:4.5,52.2504151209332)
--(axis cs:4.1,49.5301304893351)
--(axis cs:3.7,49.4330245358341)
--(axis cs:3.3,47.4467456938897)
--(axis cs:2.9,44.2032209454423)
--(axis cs:2.5,41.543091211717)
--(axis cs:2.1,40.299305854422)
--(axis cs:1.7,36.7643742395138)
--(axis cs:1.3,32.293091148578)
--(axis cs:0.9,27.5639476474115)
--(axis cs:0.5,23.3197621209927)
--(axis cs:0.1,14.6179970604324)
--cycle;

\path [fill=orchid227119194, fill opacity=0.2]
(axis cs:1,14.5893102554348)
--(axis cs:1,10.6190230778985)
--(axis cs:5,15.3916231906732)
--(axis cs:9,23.0339185755642)
--(axis cs:13,32.6900550187826)
--(axis cs:17,42.001352494223)
--(axis cs:21,49.3708538248423)
--(axis cs:25,55.0017810822838)
--(axis cs:29,59.3760902604562)
--(axis cs:33,63.1400213449719)
--(axis cs:37,65.1436125341309)
--(axis cs:41,66.1709190095979)
--(axis cs:45,70.7225353204556)
--(axis cs:49,70.071653739039)
--(axis cs:53,71.0420502473333)
--(axis cs:57,72.150593973426)
--(axis cs:61,73.2911733967935)
--(axis cs:65,71.8823608393694)
--(axis cs:69,74.5981150837738)
--(axis cs:73,74.5763748341536)
--(axis cs:77,75.956032637272)
--(axis cs:81,75.3925178510034)
--(axis cs:85,75.6985529850707)
--(axis cs:89,76.3370488890399)
--(axis cs:93,77.1665183932861)
--(axis cs:97,78.2832966307878)
--(axis cs:101,79.3630037416451)
--(axis cs:105,78.8147577656615)
--(axis cs:109,78.899335712055)
--(axis cs:113,79.854576889435)
--(axis cs:117,79.7525488667188)
--(axis cs:121,79.3938623500977)
--(axis cs:125,79.735397005056)
--(axis cs:129,79.6349163821224)
--(axis cs:133,81.4645755219726)
--(axis cs:137,80.9774375399003)
--(axis cs:141,81.4246621449442)
--(axis cs:145,81.7466918062282)
--(axis cs:149,81.3981011077708)
--(axis cs:153,81.4005748399068)
--(axis cs:157,81.5684032258722)
--(axis cs:161,81.0028327933909)
--(axis cs:165,81.7921760598607)
--(axis cs:169,82.7531888189126)
--(axis cs:173,82.5805391601377)
--(axis cs:177,83.1061195280149)
--(axis cs:181,83.7369505205224)
--(axis cs:185,81.6749260565138)
--(axis cs:189,83.243629680711)
--(axis cs:193,83.4648343819276)
--(axis cs:197,82.8623529973928)
--(axis cs:201,83.4755271132239)
--(axis cs:205,83.7959266526446)
--(axis cs:209,83.7769608011441)
--(axis cs:213,84.2456339593072)
--(axis cs:217,83.2704318452314)
--(axis cs:221,84.2742241479691)
--(axis cs:225,83.6340895641966)
--(axis cs:229,85.1698919822112)
--(axis cs:233,85.6264905836986)
--(axis cs:237,84.7983120745704)
--(axis cs:241,85.3044033516017)
--(axis cs:245,85.0923000620954)
--(axis cs:249,83.9042547734428)
--(axis cs:253,85.242569873832)
--(axis cs:257,83.9883119663166)
--(axis cs:261,85.004372735342)
--(axis cs:265,84.9046011848567)
--(axis cs:269,85.3773137351445)
--(axis cs:273,85.4383351423706)
--(axis cs:277,84.5964437469026)
--(axis cs:281,85.7891655615585)
--(axis cs:285,85.5065559936733)
--(axis cs:289,85.1643336519042)
--(axis cs:293,86.1446232372459)
--(axis cs:297,84.9831644058054)
--(axis cs:301,85.2684296566124)
--(axis cs:305,85.7447070867172)
--(axis cs:309,84.8922636001591)
--(axis cs:313,85.3850151488634)
--(axis cs:317,85.9833612965627)
--(axis cs:321,85.8411339262725)
--(axis cs:325,86.0484509706493)
--(axis cs:329,86.9279748468253)
--(axis cs:333,85.1272705101095)
--(axis cs:337,85.915710193612)
--(axis cs:341,86.2372817205838)
--(axis cs:345,86.9228386358541)
--(axis cs:349,86.1160714285714)
--(axis cs:353,86.3835627200957)
--(axis cs:357,86.7849231930941)
--(axis cs:361,86.7247048528782)
--(axis cs:365,86.8473088965166)
--(axis cs:369,85.6688991192856)
--(axis cs:373,85.2196045098901)
--(axis cs:377,86.2244045861109)
--(axis cs:381,85.642363872984)
--(axis cs:385,86.8531135695931)
--(axis cs:389,86.5611724010488)
--(axis cs:393,86.082209036217)
--(axis cs:397,86.642467665067)
--(axis cs:397,88.0301513825521)
--(axis cs:397,88.0301513825521)
--(axis cs:393,88.0844576304496)
--(axis cs:389,88.2304942656179)
--(axis cs:385,87.9980769065974)
--(axis cs:381,87.8695408889208)
--(axis cs:377,88.2398811281748)
--(axis cs:373,88.3518240615384)
--(axis cs:369,87.4561008807144)
--(axis cs:365,87.9145958653881)
--(axis cs:361,87.6205332423599)
--(axis cs:357,88.185314902144)
--(axis cs:353,88.1997706132376)
--(axis cs:349,88.0803571428571)
--(axis cs:345,88.3747804117649)
--(axis cs:341,88.0781944698924)
--(axis cs:337,87.6854802825785)
--(axis cs:333,88.0274913946524)
--(axis cs:329,87.982739438889)
--(axis cs:325,87.3146442674459)
--(axis cs:321,87.2243422642037)
--(axis cs:317,87.6178291796277)
--(axis cs:313,87.1447467558985)
--(axis cs:309,87.1910697331742)
--(axis cs:305,88.0945786275686)
--(axis cs:301,87.2018084386257)
--(axis cs:297,86.118026070385)
--(axis cs:293,87.4268053341827)
--(axis cs:289,87.573761586191)
--(axis cs:285,86.6065392444219)
--(axis cs:281,87.187024914632)
--(axis cs:277,87.7249848245259)
--(axis cs:273,87.3890458100104)
--(axis cs:269,86.7953053124745)
--(axis cs:265,86.6132559580005)
--(axis cs:261,86.7218177408484)
--(axis cs:257,87.0533547003501)
--(axis cs:253,87.1681444118823)
--(axis cs:249,86.5421737979857)
--(axis cs:245,86.4850808902856)
--(axis cs:241,86.5705966483983)
--(axis cs:237,86.957640306382)
--(axis cs:233,86.5163665591585)
--(axis cs:229,86.5562984939793)
--(axis cs:225,85.8897199596129)
--(axis cs:221,85.5769663282214)
--(axis cs:217,85.8962348214353)
--(axis cs:213,87.1531755645023)
--(axis cs:209,85.5980391988559)
--(axis cs:205,85.5195495378316)
--(axis cs:201,86.2268538391571)
--(axis cs:197,85.61978985975)
--(axis cs:193,86.3863560942628)
--(axis cs:189,85.8932750811937)
--(axis cs:185,85.5274548958672)
--(axis cs:181,85.5487637651919)
--(axis cs:177,85.4355471386518)
--(axis cs:173,84.2349370303385)
--(axis cs:169,83.7944302287064)
--(axis cs:165,84.9042525115678)
--(axis cs:161,84.7709767304186)
--(axis cs:157,83.5506443931754)
--(axis cs:153,84.283948969617)
--(axis cs:149,83.8995179398483)
--(axis cs:145,83.9080700985336)
--(axis cs:141,83.6943854741034)
--(axis cs:137,83.0999434124807)
--(axis cs:133,83.2675673351703)
--(axis cs:129,82.1805598083538)
--(axis cs:125,82.7943648997059)
--(axis cs:121,82.8382805070451)
--(axis cs:117,83.1938797047098)
--(axis cs:113,82.4668516819936)
--(axis cs:109,81.8447119069926)
--(axis cs:105,81.6019089010051)
--(axis cs:101,81.2024724488311)
--(axis cs:97,81.121465273974)
--(axis cs:93,80.5120530352853)
--(axis cs:89,80.0022368252458)
--(axis cs:85,79.5990660625483)
--(axis cs:81,79.7265297680442)
--(axis cs:77,78.9844435532042)
--(axis cs:73,77.447434689656)
--(axis cs:69,76.8304563447976)
--(axis cs:65,76.748591541583)
--(axis cs:61,75.5183504127303)
--(axis cs:57,73.8315488837168)
--(axis cs:53,73.9281878479048)
--(axis cs:49,71.6842986419133)
--(axis cs:45,72.4322265843062)
--(axis cs:41,70.6743190856402)
--(axis cs:37,67.5349588944405)
--(axis cs:33,66.2945024645519)
--(axis cs:29,64.0465287871629)
--(axis cs:25,61.9625046320019)
--(axis cs:21,55.8374795084911)
--(axis cs:17,51.3915046486342)
--(axis cs:13,45.0778021240746)
--(axis cs:9,35.1208433291977)
--(axis cs:5,23.8345672855173)
--(axis cs:1,14.5893102554348)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1 14.0922619047619
5 32.2916666666667
9 48.6607142857143
13 57.0535714285714
17 62.5148809523809
21 67.9166666666667
25 69.6428571428571
29 73.0059523809524
33 74.7321428571429
37 76.3690476190476
41 77.5595238095238
45 79.375
49 79.2261904761905
53 80.1041666666667
57 81.3541666666667
61 80.9375
65 81.6071428571429
69 82.7232142857143
73 81.7261904761905
77 82.5297619047619
81 82.6934523809524
85 83.2886904761905
89 83.9583333333333
93 84.3452380952381
97 83.6904761904762
101 84.9255952380952
105 84.1071428571428
109 84.3154761904762
113 85.0446428571429
117 85.3125
121 85.1190476190476
125 85.1636904761905
129 85.6696428571429
133 85.5505952380952
137 85.8333333333333
141 85.7589285714286
145 85.6101190476191
149 86.0863095238095
153 86.7113095238095
157 86.0565476190476
161 86.1160714285714
165 85.7738095238095
169 87.2470238095238
173 85.6398809523809
177 87.1130952380952
181 86.5625
185 87.0386904761905
189 87.4851190476191
193 86.5922619047619
197 87.2172619047619
201 87.2767857142857
205 86.9345238095238
209 87.9315476190476
213 87.7083333333333
217 87.5
221 87.3660714285714
225 87.1577380952381
229 87.8125
233 87.4553571428571
237 88.0654761904762
241 87.514880952381
245 86.7559523809524
249 87.5595238095238
253 87.9464285714286
257 86.7559523809524
261 87.8869047619048
265 87.9761904761905
269 88.0952380952381
273 88.4821428571429
277 87.7380952380952
281 88.5119047619048
285 87.9613095238095
289 88.7946428571429
293 87.9315476190476
297 88.0357142857143
301 87.9761904761905
305 88.8095238095238
309 88.0505952380952
313 87.9761904761905
317 88.7648809523809
321 87.4553571428571
325 88.8095238095238
329 88.1398809523809
333 89.0922619047619
337 88.8839285714286
341 88.8244047619048
345 88.8839285714286
349 88.8839285714286
353 88.4821428571428
357 87.9613095238095
361 88.7946428571429
365 88.1547619047619
369 87.9017857142857
373 89.1220238095238
377 89.0625
381 88.8244047619048
385 88.5119047619048
389 88.7648809523809
393 88.4226190476191
397 88.6904761904762
};
\addlegendentry{$\mu=0$, $K=1$}
\addplot [semithick, darkorange25512714]
table {%
0.333333333333333 30.4017857142857
1.66666666666667 36.2202380952381
3 54.2708333333333
4.33333333333333 61.1011904761905
5.66666666666667 66.4880952380952
7 70.327380952381
8.33333333333333 72.9315476190476
9.66666666666667 74.0625
11 75.3571428571429
12.3333333333333 75.5208333333333
13.6666666666667 76.9047619047619
15 77.7529761904762
16.3333333333333 78.4523809523809
17.6666666666667 78.5714285714286
19 80.3125
20.3333333333333 80.0892857142857
21.6666666666667 80.4166666666667
23 81.7113095238095
24.3333333333333 80.9375
25.6666666666667 82.2172619047619
27 82.5595238095238
28.3333333333333 82.6636904761905
29.6666666666667 82.5446428571428
31 82.4702380952381
32.3333333333333 82.8720238095238
33.6666666666667 82.8720238095238
35 83.1845238095238
36.3333333333333 82.797619047619
37.6666666666667 83.7053571428571
39 83.139880952381
40.3333333333333 83.6458333333333
41.6666666666667 83.1994047619048
43 84.3601190476191
44.3333333333333 83.1101190476191
45.6666666666667 84.3154761904762
47 83.1845238095238
48.3333333333333 83.6011904761905
49.6666666666667 84.8214285714286
51 84.4047619047619
52.3333333333333 84.6577380952381
53.6666666666667 84.4345238095238
55 84.6875
56.3333333333333 83.8244047619048
57.6666666666667 84.4047619047619
59 84.5238095238095
60.3333333333333 83.9136904761905
61.6666666666667 84.1369047619048
63 85.0595238095238
64.3333333333333 84.5684523809524
65.6666666666667 84.6428571428571
67 84.5535714285714
68.3333333333333 84.5684523809524
69.6666666666667 84.8363095238095
71 84.6279761904762
72.3333333333333 85.2083333333333
73.6666666666667 85.6696428571429
75 84.8958333333333
76.3333333333333 85.0892857142857
77.6666666666667 85.4464285714286
79 85.8928571428571
80.3333333333333 84.9107142857143
81.6666666666667 85.3125
83 85.3869047619048
84.3333333333333 86.0863095238095
85.6666666666667 85.1488095238095
87 85.7886904761905
88.3333333333333 86.1011904761905
89.6666666666667 85.5952380952381
91 85.3273809523809
92.3333333333333 86.2053571428571
93.6666666666667 85.2827380952381
95 86.1904761904762
96.3333333333333 85.8184523809524
97.6666666666667 85.4613095238095
99 85.4315476190476
100.333333333333 86.547619047619
101.666666666667 86.3690476190476
103 85.9523809523809
104.333333333333 86.0863095238095
105.666666666667 86.1904761904762
107 86.1755952380953
108.333333333333 85.6101190476191
109.666666666667 86.2648809523809
111 86.4136904761905
112.333333333333 85.639880952381
113.666666666667 86.2797619047619
115 84.8363095238095
116.333333333333 86.6815476190476
117.666666666667 86.5178571428571
119 86.2797619047619
120.333333333333 86.4434523809524
121.666666666667 85.922619047619
123 85.5654761904762
124.333333333333 86.7410714285714
125.666666666667 86.4583333333333
127 86.3988095238095
128.333333333333 85.7738095238095
129.666666666667 85.952380952381
131 86.8154761904762
132.333333333333 86.0714285714286
};
\addlegendentry{$\mu=0$, $K=3$ (Biased)}
\addplot [semithick, forestgreen4416044]
table {%
0.333333333333333 10.0446428571429
1.66666666666667 12.4404761904762
3 14.5089285714286
4.33333333333333 17.5297619047619
5.66666666666667 19.047619047619
7 20.6994047619048
8.33333333333333 21.235119047619
9.66666666666667 23.7946428571429
11 24.672619047619
12.3333333333333 26.5625
13.6666666666667 27.7380952380952
15 27.4107142857143
16.3333333333333 29.5833333333333
17.6666666666667 30.1488095238095
19 33.5267857142857
20.3333333333333 35.3125
21.6666666666667 35.9821428571429
23 37.8571428571429
24.3333333333333 37.797619047619
25.6666666666667 37.4553571428571
27 39.1964285714286
28.3333333333333 39.9702380952381
29.6666666666667 39.8809523809524
31 40.5654761904762
32.3333333333333 40.4315476190476
33.6666666666667 42.8125
35 44.1220238095238
36.3333333333333 44.4940476190476
37.6666666666667 44.5684523809524
39 44.7023809523809
40.3333333333333 44.3154761904762
41.6666666666667 47.3511904761905
43 47.4255952380952
44.3333333333333 47.2172619047619
45.6666666666667 48.6607142857143
47 49.6428571428571
48.3333333333333 49.9702380952381
49.6666666666667 50.5357142857143
51 51.8601190476191
52.3333333333333 51.5922619047619
53.6666666666667 52.0684523809524
55 52.8422619047619
56.3333333333333 52.3809523809524
57.6666666666667 52.6934523809524
59 54.3601190476191
60.3333333333333 54.5089285714286
61.6666666666667 54.2708333333333
63 55.625
64.3333333333333 55.3273809523809
65.6666666666667 57.1279761904762
67 56.3244047619048
68.3333333333333 56.6666666666667
69.6666666666667 56.1160714285714
71 57.3660714285714
72.3333333333333 58.0952380952381
73.6666666666667 58.0952380952381
75 59.1517857142857
76.3333333333333 59.3154761904762
77.6666666666667 58.75
79 59.7619047619048
80.3333333333333 60.2827380952381
81.6666666666667 59.6130952380952
83 59.4494047619048
84.3333333333333 60.1785714285714
85.6666666666667 60.6845238095238
87 61.0416666666667
88.3333333333333 61.3541666666667
89.6666666666667 60.0446428571429
91 61.875
92.3333333333333 61.4136904761905
93.6666666666667 61.7708333333333
95 61.4583333333333
96.3333333333333 62.8125
97.6666666666667 62.2916666666667
99 62.7083333333333
100.333333333333 62.7380952380952
101.666666666667 62.8720238095238
103 64.0476190476191
104.333333333333 63.7202380952381
105.666666666667 63.9583333333333
107 63.5267857142857
108.333333333333 64.2708333333333
109.666666666667 64.5684523809524
111 64.7470238095238
112.333333333333 65.5952380952381
113.666666666667 64.6428571428571
115 66.2797619047619
116.333333333333 65.5357142857143
117.666666666667 64.8363095238095
119 65.8333333333333
120.333333333333 66.5029761904762
121.666666666667 66.4434523809524
123 65.7886904761905
124.333333333333 66.8452380952381
125.666666666667 66.5476190476191
127 65.7738095238095
128.333333333333 66.3839285714286
129.666666666667 66.7261904761905
131 67.2172619047619
132.333333333333 66.9940476190476
};
\addlegendentry{$\mu=0$, $K=3$ (Unbiased Compressed)}
\addplot [semithick, crimson2143940]
table {%
1 13.764880952381
5 28.6755952380952
9 44.4196428571429
13 55.8630952380952
17 59.3154761904762
21 64.0178571428571
25 67.5595238095238
29 69.4345238095238
33 72.0684523809524
37 72.4702380952381
41 73.9880952380952
45 75.4017857142857
49 76.25
53 77.0386904761905
57 77.9910714285714
61 79.2410714285714
65 78.1994047619048
69 80.1934523809524
73 80.5803571428571
77 81.3988095238095
81 80.7440476190476
85 81.4583333333333
89 81.9791666666667
93 82.3065476190476
97 81.875
101 83.3630952380952
105 81.875
109 82.8720238095238
113 83.1101190476191
117 83.5863095238095
121 83.2142857142857
125 83.4375
129 83.9880952380952
133 84.7916666666667
137 83.3928571428571
141 83.3630952380952
145 84.8511904761905
149 84.6726190476191
153 84.2261904761905
157 83.0803571428571
161 85.4761904761905
165 85.3125
169 85.1488095238095
173 85.5654761904762
177 84.375
181 85.3422619047619
185 85.7589285714286
189 85.3869047619048
193 85.7142857142857
197 84.9107142857143
201 85.8035714285714
205 85.8333333333333
209 85.4166666666667
213 85.8184523809524
217 86.0714285714286
221 86.9791666666667
225 86.6666666666667
229 86.8154761904762
233 86.5922619047619
237 86.3988095238095
241 86.6220238095238
245 86.6220238095238
249 86.4434523809524
253 86.264880952381
257 86.9196428571429
261 86.8601190476191
265 86.9196428571429
269 87.5595238095238
273 86.5029761904762
277 87.5
281 86.9494047619048
285 87.0386904761905
289 86.8154761904762
293 86.5625
297 87.3660714285714
301 86.9196428571429
305 87.1130952380952
309 87.8869047619048
313 87.4702380952381
317 87.2619047619047
321 87.3660714285714
325 86.6517857142857
329 87.6488095238095
333 88.0803571428571
337 87.7678571428571
341 88.6755952380952
345 87.5297619047619
349 87.8571428571429
353 87.5744047619048
357 87.7083333333333
361 87.7678571428571
365 87.3214285714286
369 87.4107142857143
373 87.4553571428571
377 87.0238095238095
381 88.0208333333333
385 87.1875
389 87.6785714285714
393 87.7083333333333
397 87.9166666666667
};
\addlegendentry{$\mu=0$, $K=3$ (Unbiased)}
\addplot [semithick, mediumpurple148103189]
table {%
0.1 31.3541666666667
0.5 36.9791666666667
0.9 54.3452380952381
1.3 62.3660714285714
1.7 66.5029761904762
2.1 69.1220238095238
2.5 71.8898809523809
2.9 73.125
3.3 75.4017857142857
3.7 76.4880952380952
4.1 77.0089285714286
4.5 77.7976190476191
4.9 78.8095238095238
5.3 79.2857142857143
5.7 79.7321428571429
6.1 80.9970238095238
6.5 80.8928571428571
6.9 80.9970238095238
7.3 81.5922619047619
7.7 82.3065476190476
8.1 81.6071428571429
8.5 81.9940476190476
8.9 82.8571428571429
9.3 82.9761904761905
9.7 82.3958333333333
10.1 83.0357142857143
10.5 83.5416666666667
10.9 82.3511904761905
11.3 83.9136904761905
11.7 83.6458333333333
12.1 83.0803571428571
12.5 84.3154761904762
12.9 83.3184523809524
13.3 83.6607142857143
13.7 83.8095238095238
14.1 84.3303571428571
14.5 84.2708333333333
14.9 84.0178571428571
15.3 83.9880952380953
15.7 84.3898809523809
16.1 84.4791666666667
16.5 84.4642857142857
16.9 83.7797619047619
17.3 84.6577380952381
17.7 84.9702380952381
18.1 84.8065476190476
18.5 85.3571428571429
18.9 85.1785714285714
19.3 84.5089285714286
19.7 84.985119047619
20.1 85.8035714285714
20.5 85.5505952380953
20.9 85.1934523809524
21.3 84.1964285714286
21.7 84.9553571428571
22.1 84.5238095238095
22.5 85.4910714285714
22.9 85.6696428571429
23.3 84.8809523809524
23.7 85.7886904761905
24.1 85.7886904761905
24.5 85.6696428571429
24.9 85.2827380952381
25.3 85.7738095238095
25.7 85.9375
26.1 85.5059523809524
26.5 85.5505952380952
26.9 85.0892857142857
27.3 85.2083333333333
27.7 85.3720238095238
28.1 85.8482142857143
28.5 85.8333333333333
28.9 85.9523809523809
29.3 85.4910714285714
29.7 84.7470238095238
30.1 86.1904761904762
30.5 85.8333333333333
30.9 86.5327380952381
31.3 86.0714285714286
31.7 85.6398809523809
32.1 86.0416666666667
32.5 86.547619047619
32.9 85.7440476190476
33.3 86.1755952380952
33.7 86.6666666666667
34.1 86.4583333333333
34.5 85.3869047619048
34.9 86.4732142857143
35.3 85.9821428571429
35.7 86.2202380952381
36.1 86.1011904761905
36.5 85.0297619047619
36.9 85.7440476190476
37.3 85.3273809523809
37.7 86.1160714285714
38.1 86.2202380952381
38.5 86.0565476190476
38.9 86.6071428571429
39.3 86.6815476190476
39.7 86.547619047619
};
\addlegendentry{$\mu=0$, $K=10$ (Biased)}
\addplot [semithick, sienna1408675]
table {%
0.1 12.514880952381
0.5 19.0922619047619
0.9 24.0327380952381
1.3 28.7946428571429
1.7 32.0535714285714
2.1 35.1785714285714
2.5 37.9017857142857
2.9 40.7440476190476
3.3 43.4523809523809
3.7 45.3720238095238
4.1 46.9345238095238
4.5 48.5267857142857
4.9 50.8184523809524
5.3 51.264880952381
5.7 53.1845238095238
6.1 54.2559523809524
6.5 56.0416666666667
6.9 56.9791666666667
7.3 58.7648809523809
7.7 59.2261904761905
8.1 60.4464285714286
8.5 61.4136904761905
8.9 62.9017857142857
9.3 64.6130952380952
9.7 65.2083333333333
10.1 63.8541666666667
10.5 64.6279761904762
10.9 66.6666666666667
11.3 67.0089285714286
11.7 67.5446428571429
12.1 67.9166666666667
12.5 68.8988095238095
12.9 69.1071428571429
13.3 68.9732142857143
13.7 68.4375
14.1 69.2410714285714
14.5 70.1488095238095
14.9 70.1636904761905
15.3 70.5505952380952
15.7 70.6398809523809
16.1 71.8601190476191
16.5 71.5922619047619
16.9 72.1875
17.3 72.0684523809524
17.7 72.5744047619048
18.1 72.7083333333333
18.5 73.4970238095238
18.9 73.2291666666667
19.3 73.9136904761905
19.7 73.3630952380952
20.1 74.3154761904762
20.5 74.1369047619048
20.9 73.8541666666667
21.3 74.5833333333333
21.7 74.360119047619
22.1 74.4642857142857
22.5 75.8184523809524
22.9 75.2678571428571
23.3 76.3392857142857
23.7 75.5059523809524
24.1 76.9196428571429
24.5 75.9077380952381
24.9 75.610119047619
25.3 76.8601190476191
25.7 76.1755952380952
26.1 76.5327380952381
26.5 76.875
26.9 77.0238095238095
27.3 77.0833333333333
27.7 78.0952380952381
28.1 77.8869047619048
28.5 77.3958333333333
28.9 77.3065476190476
29.3 76.9940476190476
29.7 77.3214285714286
30.1 78.5416666666667
30.5 78.4077380952381
30.9 78.1994047619048
31.3 78.6904761904762
31.7 77.3065476190476
32.1 78.4970238095238
32.5 78.6755952380952
32.9 77.9315476190476
33.3 78.7946428571429
33.7 79.3601190476191
34.1 78.6755952380952
34.5 78.7053571428571
34.9 78.5119047619048
35.3 79.1815476190476
35.7 79.1964285714286
36.1 78.7351190476191
36.5 78.9732142857143
36.9 79.6428571428571
37.3 78.7202380952381
37.7 79.2410714285714
38.1 78.5119047619048
38.5 80.2232142857143
38.9 79.5089285714286
39.3 80.4910714285714
39.7 79.5386904761905
};
\addlegendentry{$\mu=0$, $K=10$ (Unbiased Compressed)}
\addplot [semithick, orchid227119194]
table {%
1 12.6041666666667
5 19.6130952380952
9 29.077380952381
13 38.8839285714286
17 46.6964285714286
21 52.6041666666667
25 58.4821428571429
29 61.7113095238095
33 64.7172619047619
37 66.3392857142857
41 68.4226190476191
45 71.5773809523809
49 70.8779761904762
53 72.4851190476191
57 72.9910714285714
61 74.4047619047619
65 74.3154761904762
69 75.7142857142857
73 76.0119047619048
77 77.4702380952381
81 77.5595238095238
85 77.6488095238095
89 78.1696428571429
93 78.8392857142857
97 79.7023809523809
101 80.2827380952381
105 80.2083333333333
109 80.3720238095238
113 81.1607142857143
117 81.4732142857143
121 81.1160714285714
125 81.2648809523809
129 80.9077380952381
133 82.3660714285714
137 82.0386904761905
141 82.5595238095238
145 82.8273809523809
149 82.6488095238095
153 82.8422619047619
157 82.5595238095238
161 82.8869047619048
165 83.3482142857143
169 83.2738095238095
173 83.4077380952381
177 84.2708333333333
181 84.6428571428571
185 83.6011904761905
189 84.5684523809524
193 84.9255952380952
197 84.2410714285714
201 84.8511904761905
205 84.6577380952381
209 84.6875
213 85.6994047619047
217 84.5833333333333
221 84.9255952380952
225 84.7619047619048
229 85.8630952380952
233 86.0714285714286
237 85.8779761904762
241 85.9375
245 85.7886904761905
249 85.2232142857143
253 86.2053571428571
257 85.5208333333333
261 85.8630952380952
265 85.7589285714286
269 86.0863095238095
273 86.4136904761905
277 86.1607142857143
281 86.4880952380952
285 86.0565476190476
289 86.3690476190476
293 86.7857142857143
297 85.5505952380952
301 86.2351190476191
305 86.9196428571429
309 86.0416666666667
313 86.264880952381
317 86.8005952380952
321 86.5327380952381
325 86.6815476190476
329 87.4553571428571
333 86.5773809523809
337 86.8005952380953
341 87.1577380952381
345 87.6488095238095
349 87.0982142857143
353 87.2916666666667
357 87.4851190476191
361 87.172619047619
365 87.3809523809524
369 86.5625
373 86.7857142857143
377 87.2321428571429
381 86.7559523809524
385 87.4255952380952
389 87.3958333333333
393 87.0833333333333
397 87.3363095238095
};
\addlegendentry{$\mu=0$, $K=10$ (Unbiased)}
\end{axis}

\end{tikzpicture}


==> data/nlp_comparison_dirichlet1_eval_acc_SNLI.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-1000, xmax=21000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.523012346718598, ymax=0.839210092595889,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.686365078917097)
--(axis cs:0,0.66563144886068)
--(axis cs:2000,0.728409128132979)
--(axis cs:4000,0.755695389594151)
--(axis cs:6000,0.771617753632779)
--(axis cs:8000,0.78410425921324)
--(axis cs:10000,0.791873448602539)
--(axis cs:12000,0.80015193388861)
--(axis cs:14000,0.803702190730712)
--(axis cs:16000,0.807880125989984)
--(axis cs:18000,0.808843087772271)
--(axis cs:20000,0.808843087772271)
--(axis cs:20000,0.824837467783285)
--(axis cs:20000,0.824837467783285)
--(axis cs:18000,0.824837467783285)
--(axis cs:16000,0.824498346232238)
--(axis cs:14000,0.823901975935955)
--(axis cs:12000,0.819639732778057)
--(axis cs:10000,0.814897384730794)
--(axis cs:8000,0.804003379675649)
--(axis cs:6000,0.794788496367221)
--(axis cs:4000,0.772516415961405)
--(axis cs:2000,0.734264482978132)
--(axis cs:0,0.686365078917097)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.681239512544614)
--(axis cs:0,0.671191043010942)
--(axis cs:2000,0.720133076028162)
--(axis cs:4000,0.742557973871752)
--(axis cs:6000,0.759299997294088)
--(axis cs:8000,0.775863529625328)
--(axis cs:10000,0.775275684435663)
--(axis cs:12000,0.782755197489312)
--(axis cs:14000,0.780477854432844)
--(axis cs:16000,0.782269150855875)
--(axis cs:18000,0.793777426541776)
--(axis cs:20000,0.794062178516316)
--(axis cs:20000,0.799687821483684)
--(axis cs:20000,0.799687821483684)
--(axis cs:18000,0.797802434569335)
--(axis cs:16000,0.800196126921903)
--(axis cs:14000,0.801987423344934)
--(axis cs:12000,0.799710080288466)
--(axis cs:10000,0.788092371119893)
--(axis cs:8000,0.787938553708005)
--(axis cs:6000,0.78019653048369)
--(axis cs:4000,0.757442026128248)
--(axis cs:2000,0.733425951749615)
--(axis cs:0,0.681239512544614)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.652285167357687)
--(axis cs:0,0.537384971531202)
--(axis cs:2000,0.594400587664702)
--(axis cs:4000,0.640480963107002)
--(axis cs:6000,0.670702212200194)
--(axis cs:8000,0.700567667094666)
--(axis cs:10000,0.720375434151771)
--(axis cs:12000,0.733344273555203)
--(axis cs:14000,0.739096525484359)
--(axis cs:16000,0.750503834133533)
--(axis cs:18000,0.758242911381837)
--(axis cs:20000,0.758242911381837)
--(axis cs:20000,0.784291810840385)
--(axis cs:20000,0.784291810840385)
--(axis cs:18000,0.784291810840385)
--(axis cs:16000,0.779444082533133)
--(axis cs:14000,0.773056252293419)
--(axis cs:12000,0.766221698667019)
--(axis cs:10000,0.758357204737117)
--(axis cs:8000,0.747783027349779)
--(axis cs:6000,0.734679732244251)
--(axis cs:4000,0.72236625911522)
--(axis cs:2000,0.69813413455752)
--(axis cs:0,0.652285167357687)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:0,0.630154889081469)
--(axis cs:0,0.546494416474087)
--(axis cs:2000,0.582245091306832)
--(axis cs:4000,0.62846619463995)
--(axis cs:6000,0.656225899736563)
--(axis cs:8000,0.682295685901885)
--(axis cs:10000,0.701689680641872)
--(axis cs:12000,0.717687560751017)
--(axis cs:14000,0.724834429198583)
--(axis cs:16000,0.738580943389627)
--(axis cs:18000,0.749835153352109)
--(axis cs:20000,0.749835153352109)
--(axis cs:20000,0.759713457759002)
--(axis cs:20000,0.759713457759002)
--(axis cs:18000,0.759713457759002)
--(axis cs:16000,0.752738501054818)
--(axis cs:14000,0.748255848579195)
--(axis cs:12000,0.738475633693427)
--(axis cs:10000,0.724091569358128)
--(axis cs:8000,0.717443897431448)
--(axis cs:6000,0.703149100263437)
--(axis cs:4000,0.690978249804495)
--(axis cs:2000,0.656470186470946)
--(axis cs:0,0.630154889081469)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:0,0.644830445357597)
--(axis cs:0,0.594318860197958)
--(axis cs:2000,0.647774918305508)
--(axis cs:4000,0.695347690322548)
--(axis cs:6000,0.721105552849644)
--(axis cs:8000,0.744333181776865)
--(axis cs:10000,0.760074688172138)
--(axis cs:12000,0.771540438935162)
--(axis cs:14000,0.774761357546495)
--(axis cs:16000,0.780711086203657)
--(axis cs:18000,0.787507722655606)
--(axis cs:20000,0.787507722655606)
--(axis cs:20000,0.790183249566617)
--(axis cs:20000,0.790183249566617)
--(axis cs:18000,0.790183249566617)
--(axis cs:16000,0.783959052685232)
--(axis cs:14000,0.781228225786838)
--(axis cs:12000,0.773164422175949)
--(axis cs:10000,0.765098922938974)
--(axis cs:8000,0.757836957112024)
--(axis cs:6000,0.742002086039246)
--(axis cs:4000,0.726093281899674)
--(axis cs:2000,0.68859660947227)
--(axis cs:0,0.644830445357597)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.675998263888889
2000 0.731336805555555
4000 0.764105902777778
6000 0.783203125
8000 0.794053819444445
10000 0.803385416666667
12000 0.809895833333333
14000 0.813802083333333
16000 0.816189236111111
18000 0.816840277777778
20000 0.816840277777778
};
\addlegendentry{No Attack}
\addplot [semithick, darkorange25512714]
table {%
0 0.676215277777778
2000 0.726779513888889
4000 0.75
6000 0.769748263888889
8000 0.781901041666667
10000 0.781684027777778
12000 0.791232638888889
14000 0.791232638888889
16000 0.791232638888889
18000 0.795789930555555
20000 0.796875
};
\addlegendentry{ALIE}
\addplot [semithick, forestgreen4416044]
table {%
0 0.594835069444444
2000 0.646267361111111
4000 0.681423611111111
6000 0.702690972222222
8000 0.724175347222222
10000 0.739366319444444
12000 0.749782986111111
14000 0.756076388888889
16000 0.764973958333333
18000 0.771267361111111
20000 0.771267361111111
};
\addlegendentry{FOE}
\addplot [semithick, crimson2143940]
table {%
0 0.588324652777778
2000 0.619357638888889
4000 0.659722222222222
6000 0.6796875
8000 0.699869791666667
10000 0.712890625
12000 0.728081597222222
14000 0.736545138888889
16000 0.745659722222222
18000 0.754774305555555
20000 0.754774305555555
};
\addlegendentry{SF}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.619574652777778
2000 0.668185763888889
4000 0.710720486111111
6000 0.731553819444445
8000 0.751085069444445
10000 0.762586805555556
12000 0.772352430555555
14000 0.777994791666667
16000 0.782335069444445
18000 0.788845486111111
20000 0.788845486111111
};
\addlegendentry{TMA}
\end{axis}

\end{tikzpicture}


==> data/nlp_comparison_dirichlet1_eval_acc_SST-2.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-1000, xmax=21000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.782519840948601, ymax=0.925422798337665,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.869591398538688)
--(axis cs:0,0.857622143127978)
--(axis cs:2000,0.87423611197882)
--(axis cs:4000,0.88667330397788)
--(axis cs:6000,0.888581912957692)
--(axis cs:8000,0.891072009875577)
--(axis cs:10000,0.893025134875577)
--(axis cs:12000,0.897625233528977)
--(axis cs:14000,0.896411693231639)
--(axis cs:16000,0.8980496088192)
--(axis cs:18000,0.9000027338192)
--(axis cs:20000,0.9000027338192)
--(axis cs:20000,0.917054557847467)
--(axis cs:20000,0.917054557847467)
--(axis cs:18000,0.917054557847467)
--(axis cs:16000,0.915101432847467)
--(axis cs:14000,0.915437265101694)
--(axis cs:12000,0.914874766471023)
--(axis cs:10000,0.912964448457756)
--(axis cs:8000,0.911011323457756)
--(axis cs:6000,0.906339962042308)
--(axis cs:4000,0.903040237688787)
--(axis cs:2000,0.895946179687847)
--(axis cs:0,0.869591398538688)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.87678907275262)
--(axis cs:0,0.856283843914047)
--(axis cs:2000,0.880513548696547)
--(axis cs:4000,0.888497003713581)
--(axis cs:6000,0.893669634536332)
--(axis cs:8000,0.89287355652074)
--(axis cs:10000,0.894329748417773)
--(axis cs:12000,0.898379555466403)
--(axis cs:14000,0.896834973048948)
--(axis cs:16000,0.899218522365837)
--(axis cs:18000,0.901518330633864)
--(axis cs:20000,0.901385290634565)
--(axis cs:20000,0.918927209365435)
--(axis cs:20000,0.918927209365435)
--(axis cs:18000,0.917492086032803)
--(axis cs:16000,0.91783876930083)
--(axis cs:14000,0.913711901951052)
--(axis cs:12000,0.916724611200264)
--(axis cs:10000,0.91556608491556)
--(axis cs:8000,0.910511860145927)
--(axis cs:6000,0.906460573797001)
--(axis cs:4000,0.903820704619753)
--(axis cs:2000,0.890970826303453)
--(axis cs:0,0.87678907275262)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.836329037655305)
--(axis cs:0,0.794530337344695)
--(axis cs:2000,0.835575035807218)
--(axis cs:4000,0.857792694611301)
--(axis cs:6000,0.862860102405997)
--(axis cs:8000,0.867767791958901)
--(axis cs:10000,0.872821244597933)
--(axis cs:12000,0.871635450078112)
--(axis cs:14000,0.874578852405997)
--(axis cs:16000,0.878150389126477)
--(axis cs:18000,0.87904592267246)
--(axis cs:20000,0.87904592267246)
--(axis cs:20000,0.905459285660873)
--(axis cs:20000,0.905459285660873)
--(axis cs:18000,0.905459285660873)
--(axis cs:16000,0.900495444206856)
--(axis cs:14000,0.900160730927336)
--(axis cs:12000,0.899848924921888)
--(axis cs:10000,0.8960589637354)
--(axis cs:8000,0.893299916374432)
--(axis cs:6000,0.888441980927336)
--(axis cs:4000,0.881139597055365)
--(axis cs:2000,0.864294755859448)
--(axis cs:0,0.836329037655305)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:0,0.838588736745835)
--(axis cs:0,0.789015429920831)
--(axis cs:2000,0.831530643129556)
--(axis cs:4000,0.848089502747945)
--(axis cs:6000,0.857554987344371)
--(axis cs:8000,0.862808521633533)
--(axis cs:10000,0.863306308612308)
--(axis cs:12000,0.867625577108225)
--(axis cs:14000,0.872116894833036)
--(axis cs:16000,0.875316957459745)
--(axis cs:18000,0.879241349120141)
--(axis cs:20000,0.879241349120141)
--(axis cs:20000,0.901357609213192)
--(axis cs:20000,0.901357609213192)
--(axis cs:18000,0.901357609213192)
--(axis cs:16000,0.900073667540255)
--(axis cs:14000,0.899367480166964)
--(axis cs:12000,0.896697339558442)
--(axis cs:10000,0.897110358054358)
--(axis cs:8000,0.891748770033133)
--(axis cs:6000,0.885283554322296)
--(axis cs:4000,0.878472997252055)
--(axis cs:2000,0.863781856870444)
--(axis cs:0,0.838588736745835)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:0,0.87217367419281)
--(axis cs:0,0.821836742473857)
--(axis cs:2000,0.860934669606976)
--(axis cs:4000,0.873203376722993)
--(axis cs:6000,0.871688423368302)
--(axis cs:8000,0.874248859150371)
--(axis cs:10000,0.872715327036368)
--(axis cs:12000,0.874234793956118)
--(axis cs:14000,0.874981924802422)
--(axis cs:16000,0.877374109436062)
--(axis cs:18000,0.878239860403809)
--(axis cs:20000,0.878614542766357)
--(axis cs:20000,0.91305212390031)
--(axis cs:20000,0.91305212390031)
--(axis cs:18000,0.912775764596191)
--(axis cs:16000,0.911688390563938)
--(axis cs:14000,0.910174325197578)
--(axis cs:12000,0.909619372710548)
--(axis cs:10000,0.907883631296965)
--(axis cs:8000,0.905048015849629)
--(axis cs:6000,0.903702201631698)
--(axis cs:4000,0.902838289943673)
--(axis cs:2000,0.896877830393024)
--(axis cs:0,0.87217367419281)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.863606770833333
2000 0.885091145833333
4000 0.894856770833333
6000 0.8974609375
8000 0.901041666666667
10000 0.902994791666667
12000 0.90625
14000 0.905924479166667
16000 0.906575520833333
18000 0.908528645833333
20000 0.908528645833333
};
\addlegendentry{No Attack}
\addplot [semithick, darkorange25512714]
table {%
0 0.866536458333333
2000 0.8857421875
4000 0.896158854166667
6000 0.900065104166667
8000 0.901692708333333
10000 0.904947916666667
12000 0.907552083333333
14000 0.9052734375
16000 0.908528645833333
18000 0.909505208333333
20000 0.91015625
};
\addlegendentry{ALIE}
\addplot [semithick, forestgreen4416044]
table {%
0 0.8154296875
2000 0.849934895833333
4000 0.869466145833333
6000 0.875651041666667
8000 0.880533854166667
10000 0.884440104166667
12000 0.8857421875
14000 0.887369791666667
16000 0.889322916666667
18000 0.892252604166667
20000 0.892252604166667
};
\addlegendentry{FOE}
\addplot [semithick, crimson2143940]
table {%
0 0.813802083333333
2000 0.84765625
4000 0.86328125
6000 0.871419270833333
8000 0.877278645833333
10000 0.880208333333333
12000 0.882161458333333
14000 0.8857421875
16000 0.8876953125
18000 0.890299479166667
20000 0.890299479166667
};
\addlegendentry{SF}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.847005208333333
2000 0.87890625
4000 0.888020833333333
6000 0.8876953125
8000 0.8896484375
10000 0.890299479166667
12000 0.891927083333333
14000 0.892578125
16000 0.89453125
18000 0.8955078125
20000 0.895833333333333
};
\addlegendentry{TMA}
\end{axis}

\end{tikzpicture}


==> data/nlp_comparison_dirichlet1_eval_acc_trec.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-2000, xmax=42000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.292640209984046, ymax=0.944092872606594,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.471496127193069)
--(axis cs:0,0.443052839964012)
--(axis cs:2000,0.6385972569243)
--(axis cs:4000,0.734202577707648)
--(axis cs:6000,0.790265598356725)
--(axis cs:8000,0.830936044928571)
--(axis cs:10000,0.851555291396872)
--(axis cs:12000,0.85876149845246)
--(axis cs:14000,0.86703921287039)
--(axis cs:16000,0.872988905333352)
--(axis cs:18000,0.877486975905312)
--(axis cs:20000,0.88511584632408)
--(axis cs:22000,0.889118931181165)
--(axis cs:24000,0.892339137417054)
--(axis cs:26000,0.895557920269469)
--(axis cs:28000,0.899651144491913)
--(axis cs:30000,0.902972361497167)
--(axis cs:32000,0.904788664251444)
--(axis cs:34000,0.908177439757169)
--(axis cs:36000,0.908196163508987)
--(axis cs:38000,0.908106301070827)
--(axis cs:40000,0.908619458400096)
--(axis cs:40000,0.91304795131903)
--(axis cs:40000,0.91304795131903)
--(axis cs:38000,0.912372224713094)
--(axis cs:36000,0.912876804242536)
--(axis cs:34000,0.910517760123943)
--(axis cs:32000,0.907962115953638)
--(axis cs:30000,0.90442844099949)
--(axis cs:28000,0.903291343247721)
--(axis cs:26000,0.902629031729342)
--(axis cs:24000,0.899011731954323)
--(axis cs:22000,0.895395855562779)
--(axis cs:20000,0.890482310905821)
--(axis cs:18000,0.885925120988729)
--(axis cs:16000,0.880317678111439)
--(axis cs:14000,0.87764796204416)
--(axis cs:12000,0.867497975466399)
--(axis cs:10000,0.86311256415373)
--(axis cs:8000,0.85103750240387)
--(axis cs:6000,0.828102658442204)
--(axis cs:4000,0.768546716392515)
--(axis cs:2000,0.647180719000801)
--(axis cs:0,0.471496127193069)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.508825907437504)
--(axis cs:0,0.485972725345971)
--(axis cs:2000,0.650619848327997)
--(axis cs:4000,0.740160547869813)
--(axis cs:6000,0.790346747069033)
--(axis cs:8000,0.821533066748012)
--(axis cs:10000,0.845657796721485)
--(axis cs:12000,0.847900944119656)
--(axis cs:14000,0.860200262008227)
--(axis cs:16000,0.869175051749963)
--(axis cs:18000,0.875402700272259)
--(axis cs:20000,0.877948097239307)
--(axis cs:22000,0.873290694128999)
--(axis cs:24000,0.878183667247622)
--(axis cs:26000,0.883518388807853)
--(axis cs:28000,0.885147526318042)
--(axis cs:30000,0.887065156281476)
--(axis cs:32000,0.891338642295181)
--(axis cs:34000,0.892200120187226)
--(axis cs:36000,0.893751758072905)
--(axis cs:38000,0.893344078013925)
--(axis cs:40000,0.895594403408936)
--(axis cs:40000,0.914481387941933)
--(axis cs:40000,0.914481387941933)
--(axis cs:38000,0.91375950349893)
--(axis cs:36000,0.912460160488546)
--(axis cs:34000,0.908067378698195)
--(axis cs:32000,0.910117740525446)
--(axis cs:30000,0.9039884921061)
--(axis cs:28000,0.906797785020939)
--(axis cs:26000,0.900996397936091)
--(axis cs:24000,0.900089478836492)
--(axis cs:22000,0.901118579165695)
--(axis cs:20000,0.897650059990594)
--(axis cs:18000,0.893359374330209)
--(axis cs:16000,0.882645426775821)
--(axis cs:14000,0.878245272246492)
--(axis cs:12000,0.872711331106975)
--(axis cs:10000,0.871090605715727)
--(axis cs:8000,0.850929409102783)
--(axis cs:6000,0.833074266454521)
--(axis cs:4000,0.800038590189334)
--(axis cs:2000,0.700249523049622)
--(axis cs:0,0.508825907437504)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.399995295988832)
--(axis cs:0,0.322251694648707)
--(axis cs:2000,0.374946707384956)
--(axis cs:4000,0.433103777028233)
--(axis cs:6000,0.48115012114743)
--(axis cs:8000,0.543132912771914)
--(axis cs:10000,0.599611905874224)
--(axis cs:12000,0.62784392819981)
--(axis cs:14000,0.664694880882821)
--(axis cs:16000,0.691025465698025)
--(axis cs:18000,0.724515179627272)
--(axis cs:20000,0.747626708406462)
--(axis cs:22000,0.765523113819593)
--(axis cs:24000,0.781783895978121)
--(axis cs:26000,0.792049800179371)
--(axis cs:28000,0.809422431005102)
--(axis cs:30000,0.816846038319437)
--(axis cs:32000,0.827042181377345)
--(axis cs:34000,0.84176319998475)
--(axis cs:36000,0.846067263476943)
--(axis cs:38000,0.85006483445649)
--(axis cs:40000,0.85006483445649)
--(axis cs:40000,0.867278009948325)
--(axis cs:40000,0.867278009948325)
--(axis cs:38000,0.867278009948325)
--(axis cs:36000,0.861170067478622)
--(axis cs:34000,0.858935269327183)
--(axis cs:32000,0.851067493165678)
--(axis cs:30000,0.848780354903924)
--(axis cs:28000,0.841342913028187)
--(axis cs:26000,0.834640644165999)
--(axis cs:24000,0.827667731306765)
--(axis cs:22000,0.819853613777375)
--(axis cs:20000,0.807136257858956)
--(axis cs:18000,0.795770152517177)
--(axis cs:16000,0.777246194281169)
--(axis cs:14000,0.737890941676252)
--(axis cs:12000,0.679036737575194)
--(axis cs:10000,0.617210801808939)
--(axis cs:8000,0.576498533208172)
--(axis cs:6000,0.531778991647933)
--(axis cs:4000,0.492442366529502)
--(axis cs:2000,0.447463754793674)
--(axis cs:0,0.399995295988832)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:0,0.36078191331334)
--(axis cs:0,0.329959653041244)
--(axis cs:2000,0.354995065070073)
--(axis cs:4000,0.389554065737058)
--(axis cs:6000,0.425526329181913)
--(axis cs:8000,0.453421987929377)
--(axis cs:10000,0.491692266488568)
--(axis cs:12000,0.535053253822853)
--(axis cs:14000,0.568582447515351)
--(axis cs:16000,0.606020223879151)
--(axis cs:18000,0.641324700581069)
--(axis cs:20000,0.665202832520812)
--(axis cs:22000,0.686260522895743)
--(axis cs:24000,0.705314035679469)
--(axis cs:26000,0.721969816097906)
--(axis cs:28000,0.741230463271164)
--(axis cs:30000,0.752357507521056)
--(axis cs:32000,0.768458806232616)
--(axis cs:34000,0.779740681597326)
--(axis cs:36000,0.785175889195258)
--(axis cs:38000,0.79473002350076)
--(axis cs:40000,0.79473002350076)
--(axis cs:40000,0.838499282488243)
--(axis cs:40000,0.838499282488243)
--(axis cs:38000,0.838499282488243)
--(axis cs:36000,0.836461798425487)
--(axis cs:34000,0.82971094568756)
--(axis cs:32000,0.819592910218566)
--(axis cs:30000,0.812808193177413)
--(axis cs:28000,0.805804757415416)
--(axis cs:26000,0.793559980305721)
--(axis cs:24000,0.781979767263019)
--(axis cs:22000,0.765961203958173)
--(axis cs:20000,0.74748850348751)
--(axis cs:18000,0.7196501842458)
--(axis cs:16000,0.688674381559993)
--(axis cs:14000,0.65388745886004)
--(axis cs:12000,0.612219743650768)
--(axis cs:10000,0.580681043067087)
--(axis cs:8000,0.544646075675914)
--(axis cs:6000,0.494372615683594)
--(axis cs:4000,0.454850749242879)
--(axis cs:2000,0.406187874445457)
--(axis cs:0,0.36078191331334)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:0,0.417079297180862)
--(axis cs:0,0.396117314499922)
--(axis cs:2000,0.472983153208379)
--(axis cs:4000,0.557911429384819)
--(axis cs:6000,0.634813443138555)
--(axis cs:8000,0.689568574228534)
--(axis cs:10000,0.742486626738301)
--(axis cs:12000,0.772130975386536)
--(axis cs:14000,0.793510689320199)
--(axis cs:16000,0.804584437963037)
--(axis cs:18000,0.818367238133172)
--(axis cs:20000,0.830849923600721)
--(axis cs:22000,0.839499794598096)
--(axis cs:24000,0.843746998646485)
--(axis cs:26000,0.846200652921334)
--(axis cs:28000,0.85455790700701)
--(axis cs:30000,0.858635772615647)
--(axis cs:32000,0.864647416137079)
--(axis cs:34000,0.863910435227976)
--(axis cs:36000,0.867830653534233)
--(axis cs:38000,0.872676492932928)
--(axis cs:40000,0.872676492932928)
--(axis cs:40000,0.89430225576673)
--(axis cs:40000,0.89430225576673)
--(axis cs:38000,0.89430225576673)
--(axis cs:36000,0.890528686635183)
--(axis cs:34000,0.889098927233014)
--(axis cs:32000,0.88420085255069)
--(axis cs:30000,0.88159308754188)
--(axis cs:28000,0.875862660685069)
--(axis cs:26000,0.876194948208106)
--(axis cs:24000,0.876568055596345)
--(axis cs:22000,0.864765326519455)
--(axis cs:20000,0.857662485375353)
--(axis cs:18000,0.847853597057793)
--(axis cs:16000,0.838155939507613)
--(axis cs:14000,0.821290915673114)
--(axis cs:12000,0.796898598101352)
--(axis cs:10000,0.769476517859707)
--(axis cs:8000,0.732633833261434)
--(axis cs:6000,0.689008818713132)
--(axis cs:4000,0.604222617278876)
--(axis cs:2000,0.525679352364514)
--(axis cs:0,0.417079297180862)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.457274483578541
2000 0.64288898796255
4000 0.751374647050082
6000 0.809184128399465
8000 0.840986773666221
10000 0.857333927775301
12000 0.863129736959429
14000 0.872343587457275
16000 0.876653291722396
18000 0.88170604844702
20000 0.88779907861495
22000 0.892257393371972
24000 0.895675434685689
26000 0.899093475999405
28000 0.901471243869817
30000 0.903700401248328
32000 0.906375390102541
34000 0.909347599940556
36000 0.910536483875762
38000 0.91023926289196
40000 0.910833704859563
};
\addlegendentry{No Attack}
\addplot [semithick, darkorange25512714]
table {%
0 0.497399316391737
2000 0.67543468568881
4000 0.770099569029573
6000 0.811710506761777
8000 0.836231237925397
10000 0.858374201218606
12000 0.860306137613316
14000 0.869222767127359
16000 0.875910239262892
18000 0.884381037301234
20000 0.88779907861495
22000 0.887204636647347
24000 0.889136573042057
26000 0.892257393371972
28000 0.89597265566949
30000 0.895526824193788
32000 0.900728191410313
34000 0.900133749442711
36000 0.903105959280725
38000 0.903551790756427
40000 0.905037895675435
};
\addlegendentry{ALIE}
\addplot [semithick, forestgreen4416044]
table {%
0 0.361123495318769
2000 0.411205231089315
4000 0.462773071778868
6000 0.506464556397682
8000 0.559815722990043
10000 0.608411353841581
12000 0.653440332887502
14000 0.701292911279536
16000 0.734135829989597
18000 0.760142666072225
20000 0.777381483132709
22000 0.792688363798484
24000 0.804725813642443
26000 0.813345222172685
28000 0.825382672016644
30000 0.832813196611681
32000 0.839054837271511
34000 0.850349234655967
36000 0.853618665477783
38000 0.858671422202407
40000 0.858671422202407
};
\addlegendentry{FOE}
\addplot [semithick, crimson2143940]
table {%
0 0.345370783177292
2000 0.380591469757765
4000 0.422202407489969
6000 0.459949472432754
8000 0.499034031802645
10000 0.536186654777827
12000 0.573636498736811
14000 0.611234953187695
16000 0.647347302719572
18000 0.680487442413435
20000 0.706345668004161
22000 0.726110863426958
24000 0.743646901471244
26000 0.757764898201813
28000 0.77351761034329
30000 0.782582850349235
32000 0.794025858225591
34000 0.804725813642443
36000 0.810818843810373
38000 0.816614652994501
40000 0.816614652994501
};
\addlegendentry{SF}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.406598305840392
2000 0.499331252786447
4000 0.581067023331847
6000 0.661911130925843
8000 0.711101203744984
10000 0.755981572299004
12000 0.784514786743944
14000 0.807400802496656
16000 0.821370188735325
18000 0.833110417595482
20000 0.844256204488037
22000 0.852132560558776
24000 0.860157527121415
26000 0.86119780056472
28000 0.865210283846039
30000 0.870114430078764
32000 0.874424134343885
34000 0.876504681230495
36000 0.879179670084708
38000 0.883489374349829
40000 0.883489374349829
};
\addlegendentry{TMA}
\end{axis}

\end{tikzpicture}


==> data/nlp_comparison_iid_eval_acc_SNLI.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-1000, xmax=21000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.596365110573217, ymax=0.84102043747765,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.694039948578898)
--(axis cs:0,0.679657968087769)
--(axis cs:2000,0.730214157245535)
--(axis cs:4000,0.754996252852736)
--(axis cs:6000,0.778552977877794)
--(axis cs:8000,0.791388694997039)
--(axis cs:10000,0.798215696611362)
--(axis cs:12000,0.804436147731225)
--(axis cs:14000,0.810074217533157)
--(axis cs:16000,0.815670542722839)
--(axis cs:18000,0.817669703644269)
--(axis cs:20000,0.817669703644269)
--(axis cs:20000,0.829899740800176)
--(axis cs:20000,0.829899740800176)
--(axis cs:18000,0.829899740800176)
--(axis cs:16000,0.827992651721605)
--(axis cs:14000,0.822304254689065)
--(axis cs:12000,0.822299963379886)
--(axis cs:10000,0.811593331166416)
--(axis cs:8000,0.801493249447406)
--(axis cs:6000,0.791325494344428)
--(axis cs:4000,0.774083608258375)
--(axis cs:2000,0.751556676087799)
--(axis cs:0,0.694039948578898)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.687853035082949)
--(axis cs:0,0.674560159361496)
--(axis cs:2000,0.728791772849746)
--(axis cs:4000,0.755442065365965)
--(axis cs:6000,0.772830006759657)
--(axis cs:8000,0.790951159170838)
--(axis cs:10000,0.802644484903999)
--(axis cs:12000,0.807214809786445)
--(axis cs:14000,0.810139093282034)
--(axis cs:16000,0.816487105686204)
--(axis cs:18000,0.81240449429398)
--(axis cs:20000,0.816587219629516)
--(axis cs:20000,0.827075974814928)
--(axis cs:20000,0.827075974814928)
--(axis cs:18000,0.827786477928242)
--(axis cs:16000,0.826308033202684)
--(axis cs:14000,0.822673406717966)
--(axis cs:12000,0.816483106880222)
--(axis cs:10000,0.803258292873779)
--(axis cs:8000,0.797590507495829)
--(axis cs:6000,0.785763743240343)
--(axis cs:4000,0.766693351300701)
--(axis cs:2000,0.743864477150254)
--(axis cs:0,0.687853035082949)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.619944748304864)
--(axis cs:0,0.607485807250691)
--(axis cs:2000,0.656590657962368)
--(axis cs:4000,0.674744135549755)
--(axis cs:6000,0.690968722908303)
--(axis cs:8000,0.706462234457023)
--(axis cs:10000,0.717885964599292)
--(axis cs:12000,0.730673726109968)
--(axis cs:14000,0.739155693847987)
--(axis cs:16000,0.747845401849569)
--(axis cs:18000,0.751569107503971)
--(axis cs:20000,0.751569107503971)
--(axis cs:20000,0.767528114718251)
--(axis cs:20000,0.767528114718251)
--(axis cs:18000,0.767528114718251)
--(axis cs:16000,0.753890709261542)
--(axis cs:14000,0.746521389485347)
--(axis cs:12000,0.73851030166781)
--(axis cs:10000,0.729596674289597)
--(axis cs:8000,0.71671484887631)
--(axis cs:6000,0.704430582647253)
--(axis cs:4000,0.6854989200058)
--(axis cs:2000,0.66979823092652)
--(axis cs:0,0.619944748304864)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:0,0.624726922175949)
--(axis cs:0,0.623102938935162)
--(axis cs:2000,0.670920990005562)
--(axis cs:4000,0.687942068087472)
--(axis cs:6000,0.706864087749569)
--(axis cs:8000,0.721519656214434)
--(axis cs:10000,0.728562247215375)
--(axis cs:12000,0.742617787270596)
--(axis cs:14000,0.747185604443079)
--(axis cs:16000,0.757781654595545)
--(axis cs:18000,0.766674389322272)
--(axis cs:20000,0.766674389322272)
--(axis cs:20000,0.769349916233283)
--(axis cs:20000,0.769349916233283)
--(axis cs:18000,0.769349916233283)
--(axis cs:16000,0.763919734293344)
--(axis cs:14000,0.761060923334699)
--(axis cs:12000,0.755212073840515)
--(axis cs:10000,0.746698169451292)
--(axis cs:8000,0.739851871563343)
--(axis cs:6000,0.727597717805986)
--(axis cs:4000,0.711363487468083)
--(axis cs:2000,0.679773454438883)
--(axis cs:0,0.624726922175949)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:0,0.646600955857613)
--(axis cs:0,0.636385155253498)
--(axis cs:2000,0.684986785210652)
--(axis cs:4000,0.708398655972818)
--(axis cs:6000,0.722410060418631)
--(axis cs:8000,0.739369252600301)
--(axis cs:10000,0.751137236685442)
--(axis cs:12000,0.761830877870324)
--(axis cs:14000,0.767447412051423)
--(axis cs:16000,0.771245872501391)
--(axis cs:18000,0.774384075152564)
--(axis cs:20000,0.774384075152564)
--(axis cs:20000,0.780303424847436)
--(axis cs:20000,0.780303424847436)
--(axis cs:18000,0.780303424847436)
--(axis cs:16000,0.773458988609721)
--(axis cs:14000,0.771181060170799)
--(axis cs:12000,0.765078844351898)
--(axis cs:10000,0.761015541092336)
--(axis cs:8000,0.755422414066366)
--(axis cs:6000,0.745037856248036)
--(axis cs:4000,0.727799260693849)
--(axis cs:2000,0.700429881456014)
--(axis cs:0,0.646600955857613)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.686848958333333
2000 0.740885416666667
4000 0.764539930555556
6000 0.784939236111111
8000 0.796440972222222
10000 0.804904513888889
12000 0.813368055555555
14000 0.816189236111111
16000 0.821831597222222
18000 0.823784722222222
20000 0.823784722222222
};
\addlegendentry{No Attack}
\addplot [semithick, darkorange25512714]
table {%
0 0.681206597222222
2000 0.736328125
4000 0.761067708333333
6000 0.779296875
8000 0.794270833333333
10000 0.802951388888889
12000 0.811848958333333
14000 0.81640625
16000 0.821397569444444
18000 0.820095486111111
20000 0.821831597222222
};
\addlegendentry{ALIE}
\addplot [semithick, forestgreen4416044]
table {%
0 0.613715277777778
2000 0.663194444444444
4000 0.680121527777778
6000 0.697699652777778
8000 0.711588541666667
10000 0.723741319444444
12000 0.734592013888889
14000 0.742838541666667
16000 0.750868055555555
18000 0.759548611111111
20000 0.759548611111111
};
\addlegendentry{FOE}
\addplot [semithick, crimson2143940]
table {%
0 0.623914930555555
2000 0.675347222222222
4000 0.699652777777778
6000 0.717230902777778
8000 0.730685763888889
10000 0.737630208333333
12000 0.748914930555555
14000 0.754123263888889
16000 0.760850694444445
18000 0.768012152777778
20000 0.768012152777778
};
\addlegendentry{SF}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.641493055555555
2000 0.692708333333333
4000 0.718098958333333
6000 0.733723958333333
8000 0.747395833333333
10000 0.756076388888889
12000 0.763454861111111
14000 0.769314236111111
16000 0.772352430555556
18000 0.77734375
20000 0.77734375
};
\addlegendentry{TMA}
\end{axis}

\end{tikzpicture}


==> data/nlp_comparison_iid_eval_acc_SST-2.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-1000, xmax=21000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.819815132794967, ymax=0.932506093339437,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.878264778338004)
--(axis cs:0,0.856110221661996)
--(axis cs:2000,0.879112420933888)
--(axis cs:4000,0.887175807961502)
--(axis cs:6000,0.894850263018752)
--(axis cs:8000,0.894301627542704)
--(axis cs:10000,0.895884320749941)
--(axis cs:12000,0.899729415769501)
--(axis cs:14000,0.901624683245881)
--(axis cs:16000,0.903887832585732)
--(axis cs:18000,0.90279329008444)
--(axis cs:20000,0.903887832585732)
--(axis cs:20000,0.925539250747601)
--(axis cs:20000,0.925539250747601)
--(axis cs:18000,0.924029626582227)
--(axis cs:16000,0.925539250747601)
--(axis cs:14000,0.921943025087453)
--(axis cs:12000,0.920583084230499)
--(axis cs:10000,0.916615679250059)
--(axis cs:8000,0.912990039123963)
--(axis cs:6000,0.911139320314581)
--(axis cs:4000,0.899933567038498)
--(axis cs:2000,0.894325079066112)
--(axis cs:0,0.878264778338004)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.875657549481248)
--(axis cs:0,0.859368492185419)
--(axis cs:2000,0.882224291731404)
--(axis cs:4000,0.893241705274474)
--(axis cs:6000,0.899364689516413)
--(axis cs:8000,0.902030758472821)
--(axis cs:10000,0.902216751584259)
--(axis cs:12000,0.907185977811318)
--(axis cs:14000,0.909847025604408)
--(axis cs:16000,0.907021137766908)
--(axis cs:18000,0.907997700266908)
--(axis cs:20000,0.910506848048948)
--(axis cs:20000,0.927383776951052)
--(axis cs:20000,0.927383776951052)
--(axis cs:18000,0.927288758066425)
--(axis cs:16000,0.926312195566425)
--(axis cs:14000,0.922835266062259)
--(axis cs:12000,0.922892147188682)
--(axis cs:10000,0.920699915082408)
--(axis cs:8000,0.918932783193846)
--(axis cs:6000,0.914437393816921)
--(axis cs:4000,0.901680169725526)
--(axis cs:2000,0.899025708268596)
--(axis cs:0,0.875657549481248)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.851494842483315)
--(axis cs:0,0.824937449183352)
--(axis cs:2000,0.846787151156667)
--(axis cs:4000,0.861379393626182)
--(axis cs:6000,0.868091380731639)
--(axis cs:8000,0.88140337630015)
--(axis cs:10000,0.884505872730751)
--(axis cs:12000,0.88254144965625)
--(axis cs:14000,0.884780436718717)
--(axis cs:16000,0.887191654625328)
--(axis cs:18000,0.888202401661711)
--(axis cs:20000,0.888202401661711)
--(axis cs:20000,0.900860098338289)
--(axis cs:20000,0.900860098338289)
--(axis cs:18000,0.900860098338289)
--(axis cs:16000,0.899266678708005)
--(axis cs:14000,0.899073729947949)
--(axis cs:12000,0.896104383677083)
--(axis cs:10000,0.890884752269249)
--(axis cs:8000,0.889429957033183)
--(axis cs:6000,0.887116952601694)
--(axis cs:4000,0.884063314707151)
--(axis cs:2000,0.869358682176666)
--(axis cs:0,0.851494842483315)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:0,0.853467139174927)
--(axis cs:0,0.829475569158406)
--(axis cs:2000,0.853580947639485)
--(axis cs:4000,0.867944878906077)
--(axis cs:6000,0.873655232268975)
--(axis cs:8000,0.878526662777608)
--(axis cs:10000,0.882444294768975)
--(axis cs:12000,0.885017542066767)
--(axis cs:14000,0.886092785548948)
--(axis cs:16000,0.887315725277608)
--(axis cs:18000,0.888083666731404)
--(axis cs:20000,0.889473566213581)
--(axis cs:20000,0.904797267119753)
--(axis cs:20000,0.904797267119753)
--(axis cs:18000,0.904885083268596)
--(axis cs:16000,0.903048858055726)
--(axis cs:14000,0.902969714451052)
--(axis cs:12000,0.899487666266567)
--(axis cs:10000,0.894899455231025)
--(axis cs:8000,0.894259795555726)
--(axis cs:6000,0.886110392731025)
--(axis cs:4000,0.87879991276059)
--(axis cs:2000,0.872981552360515)
--(axis cs:0,0.853467139174927)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:0,0.860356811470879)
--(axis cs:0,0.840164021862454)
--(axis cs:2000,0.868040967709315)
--(axis cs:4000,0.878929541166518)
--(axis cs:6000,0.885325229995558)
--(axis cs:8000,0.886883106260428)
--(axis cs:10000,0.888499464153494)
--(axis cs:12000,0.890095447375577)
--(axis cs:14000,0.891187177232349)
--(axis cs:16000,0.889428738124686)
--(axis cs:18000,0.890761427815978)
--(axis cs:20000,0.8910504112646)
--(axis cs:20000,0.914288130402067)
--(axis cs:20000,0.914288130402067)
--(axis cs:18000,0.913926072184022)
--(axis cs:16000,0.911352511875314)
--(axis cs:14000,0.911547197767651)
--(axis cs:12000,0.910034760957756)
--(axis cs:10000,0.907724494179839)
--(axis cs:8000,0.903481477072905)
--(axis cs:6000,0.900482061671109)
--(axis cs:4000,0.892554833833482)
--(axis cs:2000,0.879354865624018)
--(axis cs:0,0.860356811470879)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.8671875
2000 0.88671875
4000 0.8935546875
6000 0.902994791666667
8000 0.903645833333333
10000 0.90625
12000 0.91015625
14000 0.911783854166667
16000 0.914713541666667
18000 0.913411458333333
20000 0.914713541666667
};
\addlegendentry{No Attack}
\addplot [semithick, darkorange25512714]
table {%
0 0.867513020833333
2000 0.890625
4000 0.8974609375
6000 0.906901041666667
8000 0.910481770833333
10000 0.911458333333333
12000 0.9150390625
14000 0.916341145833333
16000 0.916666666666667
18000 0.917643229166667
20000 0.9189453125
};
\addlegendentry{ALIE}
\addplot [semithick, forestgreen4416044]
table {%
0 0.838216145833333
2000 0.858072916666667
4000 0.872721354166667
6000 0.877604166666667
8000 0.885416666666667
10000 0.8876953125
12000 0.889322916666667
14000 0.891927083333333
16000 0.893229166666667
18000 0.89453125
20000 0.89453125
};
\addlegendentry{FOE}
\addplot [semithick, crimson2143940]
table {%
0 0.841471354166667
2000 0.86328125
4000 0.873372395833333
6000 0.8798828125
8000 0.886393229166667
10000 0.888671875
12000 0.892252604166667
14000 0.89453125
16000 0.895182291666667
18000 0.896484375
20000 0.897135416666667
};
\addlegendentry{SF}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.850260416666667
2000 0.873697916666667
4000 0.8857421875
6000 0.892903645833333
8000 0.895182291666667
10000 0.898111979166667
12000 0.900065104166667
14000 0.9013671875
16000 0.900390625
18000 0.90234375
20000 0.902669270833333
};
\addlegendentry{TMA}
\end{axis}

\end{tikzpicture}


==> data/nlp_comparison_iid_eval_acc_trec.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-2000, xmax=42000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.321029497962974, ymax=0.951285890966705,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:0,0.489887055007996)
--(axis cs:0,0.435659088549739)
--(axis cs:2000,0.617196602548496)
--(axis cs:4000,0.728364379388576)
--(axis cs:6000,0.796939815359743)
--(axis cs:8000,0.831818526289917)
--(axis cs:10000,0.854758682121275)
--(axis cs:12000,0.866615746978128)
--(axis cs:14000,0.873115325337921)
--(axis cs:16000,0.881335526525649)
--(axis cs:18000,0.88757716718548)
--(axis cs:20000,0.893502448562634)
--(axis cs:22000,0.898959801614413)
--(axis cs:24000,0.902465521410269)
--(axis cs:26000,0.90762730912427)
--(axis cs:28000,0.908145233759195)
--(axis cs:30000,0.908431253983179)
--(axis cs:32000,0.911535013604749)
--(axis cs:34000,0.912940874500448)
--(axis cs:36000,0.913593364822499)
--(axis cs:38000,0.914310544288351)
--(axis cs:40000,0.914310544288351)
--(axis cs:40000,0.922515135604649)
--(axis cs:40000,0.922515135604649)
--(axis cs:38000,0.922515135604649)
--(axis cs:36000,0.922637873102899)
--(axis cs:34000,0.92120981653834)
--(axis cs:32000,0.918454583660818)
--(axis cs:30000,0.915613923606359)
--(axis cs:28000,0.914711059895137)
--(axis cs:26000,0.911067890756842)
--(axis cs:24000,0.907313048956799)
--(axis cs:22000,0.901902139238611)
--(axis cs:20000,0.900523409662957)
--(axis cs:18000,0.893073746769045)
--(axis cs:16000,0.886832106109215)
--(axis cs:14000,0.880785700074473)
--(axis cs:12000,0.872721450227994)
--(axis cs:10000,0.858423068510319)
--(axis cs:8000,0.842427275463687)
--(axis cs:6000,0.811025707006136)
--(axis cs:4000,0.76279329634333)
--(axis cs:2000,0.662042511732972)
--(axis cs:0,0.489887055007996)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:0,0.475339610313878)
--(axis cs:0,0.446342660454438)
--(axis cs:2000,0.637490577826155)
--(axis cs:4000,0.741764188389203)
--(axis cs:6000,0.803325782926311)
--(axis cs:8000,0.833004991043256)
--(axis cs:10000,0.853223829060857)
--(axis cs:12000,0.864129347823526)
--(axis cs:14000,0.872292069549552)
--(axis cs:16000,0.877678722646526)
--(axis cs:18000,0.883811462824194)
--(axis cs:20000,0.890210797881249)
--(axis cs:22000,0.892770510181157)
--(axis cs:24000,0.900030908232063)
--(axis cs:26000,0.899061176534068)
--(axis cs:28000,0.896615918647469)
--(axis cs:30000,0.90209174981372)
--(axis cs:32000,0.904975359386409)
--(axis cs:34000,0.905236241148462)
--(axis cs:36000,0.907717257318632)
--(axis cs:38000,0.907775168115721)
--(axis cs:40000,0.908352929618792)
--(axis cs:40000,0.918961678792562)
--(axis cs:40000,0.918961678792562)
--(axis cs:38000,0.918350556360427)
--(axis cs:36000,0.917814025189913)
--(axis cs:34000,0.91762005250587)
--(axis cs:32000,0.916692050332717)
--(axis cs:30000,0.913928461213179)
--(axis cs:28000,0.913757093687202)
--(axis cs:26000,0.910717393833)
--(axis cs:24000,0.909153220167402)
--(axis cs:22000,0.898283138206419)
--(axis cs:20000,0.896681756733107)
--(axis cs:18000,0.890003368502898)
--(axis cs:16000,0.889597247036934)
--(axis cs:14000,0.882203397830445)
--(axis cs:12000,0.866885661836156)
--(axis cs:10000,0.854905164846113)
--(axis cs:8000,0.844213020548362)
--(axis cs:6000,0.815042473872619)
--(axis cs:4000,0.757418453905343)
--(axis cs:2000,0.653042933839769)
--(axis cs:0,0.475339610313878)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:0,0.36454450824812)
--(axis cs:0,0.34967751582678)
--(axis cs:2000,0.392410625551961)
--(axis cs:4000,0.446194214056719)
--(axis cs:6000,0.49719571416703)
--(axis cs:8000,0.550033007343003)
--(axis cs:10000,0.593451977043769)
--(axis cs:12000,0.635818276509446)
--(axis cs:14000,0.662558719522103)
--(axis cs:16000,0.682117608997159)
--(axis cs:18000,0.705600155240922)
--(axis cs:20000,0.721171748363399)
--(axis cs:22000,0.737301078560926)
--(axis cs:24000,0.752002891011949)
--(axis cs:26000,0.766142750500111)
--(axis cs:28000,0.775788354266413)
--(axis cs:30000,0.786162953663958)
--(axis cs:32000,0.798831954328978)
--(axis cs:34000,0.810272348158355)
--(axis cs:36000,0.814635960295552)
--(axis cs:38000,0.817450462696578)
--(axis cs:40000,0.817450462696578)
--(axis cs:40000,0.836881533142328)
--(axis cs:40000,0.836881533142328)
--(axis cs:38000,0.836881533142328)
--(axis cs:36000,0.834048836851127)
--(axis cs:34000,0.831873587344691)
--(axis cs:32000,0.822805733291767)
--(axis cs:30000,0.817344253944899)
--(axis cs:28000,0.813452246119974)
--(axis cs:26000,0.803778485939182)
--(axis cs:24000,0.794437887707029)
--(axis cs:22000,0.781498148664516)
--(axis cs:20000,0.767310938514295)
--(axis cs:18000,0.750485444402413)
--(axis cs:16000,0.725818191270339)
--(axis cs:14000,0.701982817110383)
--(axis cs:12000,0.657984665978293)
--(axis cs:10000,0.626342940477408)
--(axis cs:8000,0.56900399666948)
--(axis cs:6000,0.508897316000901)
--(axis cs:4000,0.465679764246149)
--(axis cs:2000,0.42227209104783)
--(axis cs:0,0.36454450824812)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:0,0.387850144543921)
--(axis cs:0,0.359363408732941)
--(axis cs:2000,0.425431879449859)
--(axis cs:4000,0.506105428166483)
--(axis cs:6000,0.572763432875792)
--(axis cs:8000,0.626416462678549)
--(axis cs:10000,0.671429072293996)
--(axis cs:12000,0.708715361601587)
--(axis cs:14000,0.734380478314514)
--(axis cs:16000,0.759010094262201)
--(axis cs:18000,0.780152156896147)
--(axis cs:20000,0.796617915474297)
--(axis cs:22000,0.808250970373026)
--(axis cs:24000,0.82273837264119)
--(axis cs:26000,0.830410709275581)
--(axis cs:28000,0.835269399213896)
--(axis cs:30000,0.83679754107536)
--(axis cs:32000,0.843972107557522)
--(axis cs:34000,0.848937917504854)
--(axis cs:36000,0.84971173701236)
--(axis cs:38000,0.8546565426009)
--(axis cs:40000,0.8546565426009)
--(axis cs:40000,0.86387518573912)
--(axis cs:40000,0.86387518573912)
--(axis cs:38000,0.86387518573912)
--(axis cs:36000,0.86257835066783)
--(axis cs:34000,0.860379960337322)
--(axis cs:32000,0.859104129624823)
--(axis cs:30000,0.854092635771126)
--(axis cs:28000,0.847298590086149)
--(axis cs:26000,0.842943429526618)
--(axis cs:24000,0.832782507132922)
--(axis cs:22000,0.823195009713168)
--(axis cs:20000,0.811347606891582)
--(axis cs:18000,0.798982930040991)
--(axis cs:16000,0.783269590683556)
--(axis cs:14000,0.765099384963833)
--(axis cs:12000,0.736075840657292)
--(axis cs:10000,0.706784629593358)
--(axis cs:8000,0.654903198489529)
--(axis cs:6000,0.589370613787903)
--(axis cs:4000,0.517226419061932)
--(axis cs:2000,0.456422779489062)
--(axis cs:0,0.387850144543921)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:0,0.421563028158989)
--(axis cs:0,0.36607257891487)
--(axis cs:2000,0.462389334464701)
--(axis cs:4000,0.573859541275792)
--(axis cs:6000,0.651457613146034)
--(axis cs:8000,0.704005090284665)
--(axis cs:10000,0.74881008158353)
--(axis cs:12000,0.777332558961778)
--(axis cs:14000,0.800316319895797)
--(axis cs:16000,0.820256368341829)
--(axis cs:18000,0.832271231579077)
--(axis cs:20000,0.842257469201548)
--(axis cs:22000,0.846561043607782)
--(axis cs:24000,0.851841063843541)
--(axis cs:26000,0.855740816592856)
--(axis cs:28000,0.858438132695798)
--(axis cs:30000,0.862119335729942)
--(axis cs:32000,0.865408898538764)
--(axis cs:34000,0.865530782188114)
--(axis cs:36000,0.870210409198386)
--(axis cs:38000,0.873013063223664)
--(axis cs:40000,0.873013063223664)
--(axis cs:40000,0.880590741204928)
--(axis cs:40000,0.880590741204928)
--(axis cs:38000,0.880590741204928)
--(axis cs:36000,0.876557312602773)
--(axis cs:34000,0.874995298953215)
--(axis cs:32000,0.870658867845542)
--(axis cs:30000,0.868004010978336)
--(axis cs:28000,0.862174142530833)
--(axis cs:26000,0.861007585844356)
--(axis cs:24000,0.855693488095826)
--(axis cs:22000,0.850570773898534)
--(axis cs:20000,0.84298550895271)
--(axis cs:18000,0.838110697385107)
--(axis cs:16000,0.827536765853445)
--(axis cs:14000,0.817457494935531)
--(axis cs:12000,0.805369179780977)
--(axis cs:10000,0.779500217123559)
--(axis cs:8000,0.740786111974215)
--(axis cs:6000,0.696736769377372)
--(axis cs:4000,0.617402161800445)
--(axis cs:2000,0.527059320610347)
--(axis cs:0,0.421563028158989)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.462773071778868
2000 0.639619557140734
4000 0.745578837865953
6000 0.803982761182939
8000 0.837122900876802
10000 0.856590875315797
12000 0.869668598603061
14000 0.876950512706197
16000 0.884083816317432
18000 0.890325456977263
20000 0.897012929112795
22000 0.900430970426512
24000 0.904889285183534
26000 0.909347599940556
28000 0.911428146827166
30000 0.912022588794769
32000 0.914994798632783
34000 0.917075345519394
36000 0.918115618962699
38000 0.9184128399465
40000 0.9184128399465
};
\addlegendentry{No Attack}
\addplot [semithick, darkorange25512714]
table {%
0 0.460841135384158
2000 0.645266755832962
4000 0.749591321147273
6000 0.809184128399465
8000 0.838609005795809
10000 0.854064496953485
12000 0.865507504829841
14000 0.877247733689999
16000 0.88363798484173
18000 0.886907415663546
20000 0.893446277307178
22000 0.895526824193788
24000 0.904592064199733
26000 0.904889285183534
28000 0.905186506167336
30000 0.908010105513449
32000 0.910833704859563
34000 0.911428146827166
36000 0.912765641254273
38000 0.913062862238074
40000 0.913657304205677
};
\addlegendentry{ALIE}
\addplot [semithick, forestgreen4416044]
table {%
0 0.35711101203745
2000 0.407341358299896
4000 0.455936989151434
6000 0.503046515083965
8000 0.559518502006242
10000 0.609897458760589
12000 0.64690147124387
14000 0.682270768316243
16000 0.703967900133749
18000 0.728042799821667
20000 0.744241343438847
22000 0.759399613612721
24000 0.773220389359489
26000 0.784960618219646
28000 0.794620300193194
30000 0.801753603804429
32000 0.810818843810373
34000 0.821072967751523
36000 0.824342398573339
38000 0.827165997919453
40000 0.827165997919453
};
\addlegendentry{FOE}
\addplot [semithick, crimson2143940]
table {%
0 0.373606776638431
2000 0.440927329469461
4000 0.511665923614207
6000 0.581067023331847
8000 0.640659830584039
10000 0.689106850943677
12000 0.72239560112944
14000 0.749739931639174
16000 0.771139842472878
18000 0.789567543468569
20000 0.803982761182939
22000 0.815722990043097
24000 0.827760439887056
26000 0.8366770694011
28000 0.841283994650022
30000 0.845445088423243
32000 0.851538118591173
34000 0.854658938921088
36000 0.856145043840095
38000 0.85926586417001
40000 0.85926586417001
};
\addlegendentry{SF}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.39381780353693
2000 0.494724327537524
4000 0.595630851538119
6000 0.674097191261703
8000 0.72239560112944
10000 0.764155149353544
12000 0.791350869371378
14000 0.808886907415664
16000 0.823896567097637
18000 0.835190964482092
20000 0.842621489077129
22000 0.848565908753158
24000 0.853767275969683
26000 0.858374201218606
28000 0.860306137613316
30000 0.865061673354139
32000 0.868033883192153
34000 0.870263040570664
36000 0.87338386090058
38000 0.876801902214296
40000 0.876801902214296
};
\addlegendentry{TMA}
\end{axis}

\end{tikzpicture}


==> data/wca_comm.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized Communication Cost},
xmajorgrids,
xmin=0.00475902056522908, xmax=680.983887779147,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000,10000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.713662071096572, ymax=77.2036683429831,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
}
]
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.1]
(axis cs:0.00816326530612245,13.5484467139728)
--(axis cs:0.00816326530612245,10.1122675717415)
--(axis cs:0.0408163265306122,10.1749688693296)
--(axis cs:0.073469387755102,10.774143601312)
--(axis cs:0.106122448979592,11.6314569870636)
--(axis cs:0.138775510204082,12.4530745962162)
--(axis cs:0.171428571428571,15.2741629333272)
--(axis cs:0.204081632653061,14.4443496304348)
--(axis cs:0.236734693877551,15.9088217874324)
--(axis cs:0.269387755102041,18.0845817365481)
--(axis cs:0.302040816326531,20.2666586718015)
--(axis cs:0.33469387755102,20.2143795441177)
--(axis cs:0.36734693877551,20.4067481865325)
--(axis cs:0.4,23.8075226713469)
--(axis cs:0.43265306122449,25.9371498720587)
--(axis cs:0.46530612244898,27.5187233695179)
--(axis cs:0.497959183673469,27.8100490969566)
--(axis cs:0.530612244897959,27.9460987071049)
--(axis cs:0.563265306122449,28.1877970745133)
--(axis cs:0.595918367346939,28.5231567898782)
--(axis cs:0.628571428571429,31.6582157830594)
--(axis cs:0.661224489795918,31.9460073997349)
--(axis cs:0.693877551020408,32.2660156035161)
--(axis cs:0.726530612244898,33.996388617547)
--(axis cs:0.759183673469388,34.6537451440909)
--(axis cs:0.791836734693878,35.6800373997481)
--(axis cs:0.824489795918367,35.6137287731013)
--(axis cs:0.857142857142857,37.9093221611386)
--(axis cs:0.889795918367347,38.4709835115983)
--(axis cs:0.922448979591837,37.894200173986)
--(axis cs:0.955102040816327,39.8901166734537)
--(axis cs:0.987755102040816,39.820982159597)
--(axis cs:1.02040816326531,41.4412811376633)
--(axis cs:1.0530612244898,40.5585115245339)
--(axis cs:1.08571428571429,43.2253522913429)
--(axis cs:1.11836734693878,45.1184206497278)
--(axis cs:1.15102040816327,43.5766264411766)
--(axis cs:1.18367346938776,46.0061760044379)
--(axis cs:1.21632653061225,45.574716747457)
--(axis cs:1.24897959183673,45.6399723594121)
--(axis cs:1.28163265306122,48.1508872388364)
--(axis cs:1.31428571428571,47.6979753061314)
--(axis cs:1.3469387755102,46.9751172711838)
--(axis cs:1.37959183673469,49.2585165251706)
--(axis cs:1.41224489795918,48.229261814199)
--(axis cs:1.44489795918367,49.4265766717653)
--(axis cs:1.47755102040816,50.9277762861331)
--(axis cs:1.51020408163265,49.7768823446615)
--(axis cs:1.54285714285714,51.2923106612427)
--(axis cs:1.57551020408163,50.8964350327573)
--(axis cs:1.60816326530612,51.661941981913)
--(axis cs:1.64081632653061,51.1783522556634)
--(axis cs:1.6734693877551,52.7916657949062)
--(axis cs:1.70612244897959,52.7726288584991)
--(axis cs:1.73877551020408,54.8380966894793)
--(axis cs:1.77142857142857,54.1451421024901)
--(axis cs:1.80408163265306,53.1720518985599)
--(axis cs:1.83673469387755,55.4301561093273)
--(axis cs:1.86938775510204,53.7720051899705)
--(axis cs:1.90204081632653,54.1462594816472)
--(axis cs:1.93469387755102,56.1892747735086)
--(axis cs:1.96734693877551,55.9391832481851)
--(axis cs:2,57.5083919671293)
--(axis cs:2.03265306122449,56.4067004527969)
--(axis cs:2.06530612244898,57.3059099127459)
--(axis cs:2.09795918367347,58.2420555367389)
--(axis cs:2.13061224489796,57.9428012587902)
--(axis cs:2.16326530612245,59.3951257010659)
--(axis cs:2.19591836734694,58.8620460329126)
--(axis cs:2.22857142857143,58.720727932423)
--(axis cs:2.26122448979592,60.0750529361944)
--(axis cs:2.29387755102041,59.3495198322737)
--(axis cs:2.3265306122449,57.1163860238991)
--(axis cs:2.35918367346939,59.0857258950908)
--(axis cs:2.39183673469388,60.1094096908873)
--(axis cs:2.42448979591837,60.7127417667549)
--(axis cs:2.45714285714286,60.4056095592197)
--(axis cs:2.48979591836735,60.4611211610963)
--(axis cs:2.52244897959184,60.1111584630384)
--(axis cs:2.55510204081633,61.2981688636822)
--(axis cs:2.58775510204082,60.9228187964451)
--(axis cs:2.62040816326531,59.6664685026875)
--(axis cs:2.6530612244898,62.077066787182)
--(axis cs:2.68571428571429,62.5516074384044)
--(axis cs:2.71836734693878,62.6766250935259)
--(axis cs:2.75102040816327,62.8643151550473)
--(axis cs:2.78367346938776,60.7116536466288)
--(axis cs:2.81632653061225,61.8311404186874)
--(axis cs:2.84897959183674,62.6350695902599)
--(axis cs:2.88163265306122,62.1087164039916)
--(axis cs:2.91428571428571,63.1655390502218)
--(axis cs:2.9469387755102,61.5503849578544)
--(axis cs:2.97959183673469,62.4258019229732)
--(axis cs:3.01224489795918,62.0586603137946)
--(axis cs:3.04489795918367,64.3642969793707)
--(axis cs:3.07755102040816,65.1640249007261)
--(axis cs:3.11020408163265,62.4384247538721)
--(axis cs:3.14285714285714,64.1305078209218)
--(axis cs:3.17551020408163,62.9370481280888)
--(axis cs:3.20816326530612,64.041007266778)
--(axis cs:3.24081632653061,62.8200439864484)
--(axis cs:3.24081632653061,71.9120988706944)
--(axis cs:3.24081632653061,71.9120988706944)
--(axis cs:3.20816326530612,73.7268498760792)
--(axis cs:3.17551020408163,73.6403328242922)
--(axis cs:3.14285714285714,71.8218731314591)
--(axis cs:3.11020408163265,73.1270514366041)
--(axis cs:3.07755102040816,70.4609750992739)
--(axis cs:3.04489795918367,71.4095125444388)
--(axis cs:3.01224489795918,72.5841968290626)
--(axis cs:2.97959183673469,70.9968171246458)
--(axis cs:2.9469387755102,70.3543769469075)
--(axis cs:2.91428571428571,70.3463657116829)
--(axis cs:2.88163265306122,71.6710455007703)
--(axis cs:2.84897959183674,71.5613589811686)
--(axis cs:2.81632653061225,70.8771929146459)
--(axis cs:2.78367346938776,70.3895368295617)
--(axis cs:2.75102040816327,70.9154467497145)
--(axis cs:2.71836734693878,70.9840891921884)
--(axis cs:2.68571428571429,70.8114877996909)
--(axis cs:2.6530612244898,70.422933212818)
--(axis cs:2.62040816326531,69.3216267354078)
--(axis cs:2.58775510204082,69.7914669178407)
--(axis cs:2.55510204081633,69.2077835172702)
--(axis cs:2.52244897959184,69.8590796321997)
--(axis cs:2.48979591836735,69.8662597912847)
--(axis cs:2.45714285714286,69.0884380598279)
--(axis cs:2.42448979591837,68.6027344237213)
--(axis cs:2.39183673469388,68.5513045948269)
--(axis cs:2.35918367346939,70.4083217239568)
--(axis cs:2.3265306122449,67.1395663570533)
--(axis cs:2.29387755102041,69.4302420724882)
--(axis cs:2.26122448979592,68.6154232542818)
--(axis cs:2.22857142857143,68.2137958771008)
--(axis cs:2.19591836734694,67.0605730147065)
--(axis cs:2.16326530612245,68.0453504894103)
--(axis cs:2.13061224489796,66.4321987412098)
--(axis cs:2.09795918367347,67.0258016061183)
--(axis cs:2.06530612244898,65.6405186586827)
--(axis cs:2.03265306122449,66.3611566900603)
--(axis cs:2,65.9439889852516)
--(axis cs:1.96734693877551,65.935816751815)
--(axis cs:1.93469387755102,65.7750109407772)
--(axis cs:1.90204081632653,65.9727881374004)
--(axis cs:1.86938775510204,63.4006138576485)
--(axis cs:1.83673469387755,63.7067486525775)
--(axis cs:1.80408163265306,63.4648528633449)
--(axis cs:1.77142857142857,64.2179531356051)
--(axis cs:1.73877551020408,63.1380937867112)
--(axis cs:1.70612244897959,63.2095139986437)
--(axis cs:1.6734693877551,62.9523818241414)
--(axis cs:1.64081632653061,63.4645048871938)
--(axis cs:1.60816326530612,61.7904389704679)
--(axis cs:1.57551020408163,62.4666602053379)
--(axis cs:1.54285714285714,62.3088798149478)
--(axis cs:1.51020408163265,61.2350224172432)
--(axis cs:1.47755102040816,60.7984141900573)
--(axis cs:1.44489795918367,61.5555661853775)
--(axis cs:1.41224489795918,59.8659762810391)
--(axis cs:1.37959183673469,59.8783882367342)
--(axis cs:1.3469387755102,57.6975017764353)
--(axis cs:1.31428571428571,58.6115485033924)
--(axis cs:1.28163265306122,58.0991127611636)
--(axis cs:1.24897959183673,57.752884783445)
--(axis cs:1.21632653061225,55.1990927763525)
--(axis cs:1.18367346938776,55.8688239955621)
--(axis cs:1.15102040816327,55.7983735588234)
--(axis cs:1.11836734693878,55.7149126836056)
--(axis cs:1.08571428571429,54.8401238991333)
--(axis cs:1.0530612244898,52.7748218087994)
--(axis cs:1.02040816326531,53.8860998147177)
--(axis cs:0.987755102040816,51.7266368880221)
--(axis cs:0.955102040816327,52.2527404694034)
--(axis cs:0.922448979591837,49.7248474450616)
--(axis cs:0.889795918367347,48.5825879169731)
--(axis cs:0.857142857142857,47.7156778388614)
--(axis cs:0.824489795918367,47.5112712268987)
--(axis cs:0.791836734693878,46.79020069549)
--(axis cs:0.759183673469388,45.9712548559091)
--(axis cs:0.726530612244898,46.003611382453)
--(axis cs:0.693877551020408,44.4899367774363)
--(axis cs:0.661224489795918,44.333754505027)
--(axis cs:0.628571428571429,43.8774985026549)
--(axis cs:0.595918367346939,42.0125574958361)
--(axis cs:0.563265306122449,41.0383934016772)
--(axis cs:0.530612244897959,40.0300917690855)
--(axis cs:0.497959183673469,38.1125699506624)
--(axis cs:0.46530612244898,37.6003242495297)
--(axis cs:0.43265306122449,36.0568977469889)
--(axis cs:0.4,33.9900963762722)
--(axis cs:0.36734693877551,31.8253946706104)
--(axis cs:0.33469387755102,30.9760966463585)
--(axis cs:0.302040816326531,30.0607222805795)
--(axis cs:0.269387755102041,29.088037311071)
--(axis cs:0.236734693877551,25.1030829744724)
--(axis cs:0.204081632653061,24.3056503695652)
--(axis cs:0.171428571428571,22.6425037333394)
--(axis cs:0.138775510204082,20.7016873085457)
--(axis cs:0.106122448979592,18.5471144415079)
--(axis cs:0.073469387755102,18.0651421129737)
--(axis cs:0.0408163265306122,16.8786025592418)
--(axis cs:0.00816326530612245,13.5484467139728)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.1]
(axis cs:0.00816326530612245,9.19926456705635)
--(axis cs:0.00816326530612245,7.55668781389603)
--(axis cs:0.0408163265306122,5.13274275092951)
--(axis cs:0.073469387755102,6.99575374697999)
--(axis cs:0.106122448979592,8.36087087552292)
--(axis cs:0.138775510204082,8.29009626837121)
--(axis cs:0.171428571428571,11.1294364413271)
--(axis cs:0.204081632653061,13.1928080715559)
--(axis cs:0.236734693877551,14.6324004510205)
--(axis cs:0.269387755102041,12.4737066174667)
--(axis cs:0.302040816326531,13.8490968026278)
--(axis cs:0.33469387755102,13.646777458162)
--(axis cs:0.36734693877551,13.5804706094366)
--(axis cs:0.4,14.493964763479)
--(axis cs:0.43265306122449,13.6475126431874)
--(axis cs:0.46530612244898,14.5304751634338)
--(axis cs:0.497959183673469,14.752936429835)
--(axis cs:0.530612244897959,14.3150714898949)
--(axis cs:0.563265306122449,13.6007418960483)
--(axis cs:0.595918367346939,14.2120253128281)
--(axis cs:0.628571428571429,14.8593887437875)
--(axis cs:0.661224489795918,14.4002492397829)
--(axis cs:0.693877551020408,14.8736551264899)
--(axis cs:0.726530612244898,15.4882077271368)
--(axis cs:0.759183673469388,14.6652687814181)
--(axis cs:0.791836734693878,14.9499219926769)
--(axis cs:0.824489795918367,14.385719465498)
--(axis cs:0.857142857142857,15.0475650108124)
--(axis cs:0.889795918367347,15.2399587713115)
--(axis cs:0.922448979591837,15.9182911875455)
--(axis cs:0.955102040816327,15.6280135897728)
--(axis cs:0.987755102040816,15.3212842487906)
--(axis cs:1.02040816326531,15.7362616275267)
--(axis cs:1.0530612244898,14.7960795360533)
--(axis cs:1.08571428571429,16.4683159724644)
--(axis cs:1.11836734693878,16.4607384194732)
--(axis cs:1.15102040816327,16.9114583722846)
--(axis cs:1.18367346938776,16.2464363960974)
--(axis cs:1.21632653061225,18.3241164627185)
--(axis cs:1.24897959183673,19.8496948064711)
--(axis cs:1.28163265306122,19.2021412543829)
--(axis cs:1.31428571428571,21.6629297508976)
--(axis cs:1.3469387755102,21.2057834360399)
--(axis cs:1.37959183673469,20.9858011291378)
--(axis cs:1.41224489795918,23.2845534108961)
--(axis cs:1.44489795918367,24.1168967831534)
--(axis cs:1.47755102040816,23.4734254660016)
--(axis cs:1.51020408163265,24.0819844696849)
--(axis cs:1.54285714285714,23.5271258614473)
--(axis cs:1.57551020408163,23.3914521808634)
--(axis cs:1.60816326530612,22.9039191605721)
--(axis cs:1.64081632653061,23.2865824237018)
--(axis cs:1.6734693877551,22.7887726415908)
--(axis cs:1.70612244897959,23.6365422791344)
--(axis cs:1.73877551020408,24.8664397840232)
--(axis cs:1.77142857142857,24.4354188046469)
--(axis cs:1.80408163265306,26.3554722645689)
--(axis cs:1.83673469387755,25.5900038610868)
--(axis cs:1.86938775510204,25.0290121625373)
--(axis cs:1.90204081632653,24.5579315431377)
--(axis cs:1.93469387755102,26.2001873600018)
--(axis cs:1.96734693877551,24.7986134596299)
--(axis cs:2,25.2270645254612)
--(axis cs:2.03265306122449,24.3415523294452)
--(axis cs:2.06530612244898,25.4656107679179)
--(axis cs:2.09795918367347,25.8074653294202)
--(axis cs:2.13061224489796,26.3288835902614)
--(axis cs:2.16326530612245,25.777226432097)
--(axis cs:2.19591836734694,25.7857872539017)
--(axis cs:2.22857142857143,26.1138674475264)
--(axis cs:2.26122448979592,25.8101262267558)
--(axis cs:2.29387755102041,26.5554706858644)
--(axis cs:2.3265306122449,26.0965649214058)
--(axis cs:2.35918367346939,25.198899671494)
--(axis cs:2.39183673469388,26.2954073568811)
--(axis cs:2.42448979591837,24.5514489419196)
--(axis cs:2.45714285714286,25.0736249398477)
--(axis cs:2.48979591836735,24.4981917139817)
--(axis cs:2.52244897959184,25.7514451931904)
--(axis cs:2.55510204081633,25.2108561327419)
--(axis cs:2.58775510204082,26.296915618012)
--(axis cs:2.62040816326531,27.12734365381)
--(axis cs:2.6530612244898,24.92000823561)
--(axis cs:2.68571428571429,25.7803954873549)
--(axis cs:2.71836734693878,24.4854246398419)
--(axis cs:2.75102040816327,25.5424464259118)
--(axis cs:2.78367346938776,26.1851163837575)
--(axis cs:2.81632653061225,25.8472364863426)
--(axis cs:2.84897959183674,27.1488043865443)
--(axis cs:2.88163265306122,26.3580095652444)
--(axis cs:2.91428571428571,26.8014758449099)
--(axis cs:2.9469387755102,25.9973862522433)
--(axis cs:2.97959183673469,26.6517857142857)
--(axis cs:3.01224489795918,25.5810177801461)
--(axis cs:3.04489795918367,25.7185908079114)
--(axis cs:3.07755102040816,26.8078601810888)
--(axis cs:3.11020408163265,25.8971379756345)
--(axis cs:3.14285714285714,26.3138623512203)
--(axis cs:3.17551020408163,26.6667726574314)
--(axis cs:3.20816326530612,26.3361043662307)
--(axis cs:3.24081632653061,25.1701095206068)
--(axis cs:3.24081632653061,36.8239380984408)
--(axis cs:3.24081632653061,36.8239380984408)
--(axis cs:3.20816326530612,36.2234194432931)
--(axis cs:3.17551020408163,37.1129892473305)
--(axis cs:3.14285714285714,36.721851934494)
--(axis cs:3.11020408163265,37.376671548175)
--(axis cs:3.07755102040816,36.5849969617684)
--(axis cs:3.04489795918367,36.7218853825648)
--(axis cs:3.01224489795918,38.3177917436634)
--(axis cs:2.97959183673469,36.0565476190476)
--(axis cs:2.9469387755102,36.3835661287091)
--(axis cs:2.91428571428571,36.8592384408044)
--(axis cs:2.88163265306122,37.3027047204699)
--(axis cs:2.84897959183674,37.4940527563129)
--(axis cs:2.81632653061225,36.2658587517526)
--(axis cs:2.78367346938776,35.3625026638615)
--(axis cs:2.75102040816327,36.7194583359929)
--(axis cs:2.71836734693878,36.0502896458724)
--(axis cs:2.68571428571429,36.6005568935975)
--(axis cs:2.6530612244898,36.8954679548662)
--(axis cs:2.62040816326531,34.4797992033329)
--(axis cs:2.58775510204082,36.2328462867499)
--(axis cs:2.55510204081633,35.7415248196391)
--(axis cs:2.52244897959184,34.7842690925239)
--(axis cs:2.48979591836735,35.5018082860183)
--(axis cs:2.45714285714286,35.5811369649142)
--(axis cs:2.42448979591837,35.2997415342709)
--(axis cs:2.39183673469388,34.9843545478808)
--(axis cs:2.35918367346939,34.9499098523155)
--(axis cs:2.3265306122449,32.5641493643085)
--(axis cs:2.29387755102041,32.075481695088)
--(axis cs:2.26122448979592,34.249397582768)
--(axis cs:2.22857142857143,34.1539896953307)
--(axis cs:2.19591836734694,33.7975460794317)
--(axis cs:2.16326530612245,33.0322973774268)
--(axis cs:2.13061224489796,33.7901640287862)
--(axis cs:2.09795918367347,33.5377727658179)
--(axis cs:2.06530612244898,33.4927225654154)
--(axis cs:2.03265306122449,34.3786857657929)
--(axis cs:2,33.8503164269198)
--(axis cs:1.96734693877551,32.7609103498939)
--(axis cs:1.93469387755102,32.0736221638077)
--(axis cs:1.90204081632653,32.0194494092433)
--(axis cs:1.86938775510204,32.7090830755579)
--(axis cs:1.83673469387755,32.2373770912942)
--(axis cs:1.80408163265306,33.1385753544787)
--(axis cs:1.77142857142857,33.094343100115)
--(axis cs:1.73877551020408,33.8835602159768)
--(axis cs:1.70612244897959,32.7027434351513)
--(axis cs:1.6734693877551,33.4612273584092)
--(axis cs:1.64081632653061,32.4277032905839)
--(axis cs:1.60816326530612,31.8282236965708)
--(axis cs:1.57551020408163,33.0073573429461)
--(axis cs:1.54285714285714,33.9431122337907)
--(axis cs:1.51020408163265,32.4953964826961)
--(axis cs:1.47755102040816,32.4491935816175)
--(axis cs:1.44489795918367,33.7104841692275)
--(axis cs:1.41224489795918,32.5487799224373)
--(axis cs:1.37959183673469,33.2701512518146)
--(axis cs:1.3469387755102,32.6335022782458)
--(axis cs:1.31428571428571,34.1108797729119)
--(axis cs:1.28163265306122,31.9883349360933)
--(axis cs:1.24897959183673,31.2514956697194)
--(axis cs:1.21632653061225,31.2592168706148)
--(axis cs:1.18367346938776,32.5928493181883)
--(axis cs:1.15102040816327,31.1242559134297)
--(axis cs:1.11836734693878,32.1106901519554)
--(axis cs:1.08571428571429,32.3412078370594)
--(axis cs:1.0530612244898,33.3586823687086)
--(axis cs:1.02040816326531,32.2399288486637)
--(axis cs:0.987755102040816,33.4882395607332)
--(axis cs:0.955102040816327,33.6279387911795)
--(axis cs:0.922448979591837,32.2959945267402)
--(axis cs:0.889795918367347,32.4683745620218)
--(axis cs:0.857142857142857,32.0952921320447)
--(axis cs:0.824489795918367,31.4178519630734)
--(axis cs:0.791836734693878,28.8893637216088)
--(axis cs:0.759183673469388,30.0073502662009)
--(axis cs:0.726530612244898,28.5594113204822)
--(axis cs:0.693877551020408,30.7215829687482)
--(axis cs:0.661224489795918,28.6354650459314)
--(axis cs:0.628571428571429,27.789420780022)
--(axis cs:0.595918367346939,27.5141651633624)
--(axis cs:0.563265306122449,27.9171152468089)
--(axis cs:0.530612244897959,28.542071367248)
--(axis cs:0.497959183673469,28.3423016654031)
--(axis cs:0.46530612244898,28.1778581698995)
--(axis cs:0.43265306122449,28.0191540234793)
--(axis cs:0.4,27.8572257127114)
--(axis cs:0.36734693877551,27.163577009611)
--(axis cs:0.33469387755102,27.4841749227904)
--(axis cs:0.302040816326531,25.0794746259436)
--(axis cs:0.269387755102041,25.1751029063428)
--(axis cs:0.236734693877551,22.9866471680271)
--(axis cs:0.204081632653061,20.0810014522536)
--(axis cs:0.171428571428571,17.4122302253396)
--(axis cs:0.138775510204082,13.6444275411526)
--(axis cs:0.106122448979592,11.8474624578104)
--(axis cs:0.073469387755102,9.84948434825811)
--(axis cs:0.0408163265306122,9.24225724907049)
--(axis cs:0.00816326530612245,9.19926456705635)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.1]
(axis cs:1,13.620215376932)
--(axis cs:1,10.5166893849728)
--(axis cs:5,9.22412447401014)
--(axis cs:9,10.1487544099271)
--(axis cs:13,10.0947512183259)
--(axis cs:17,11.3524558488616)
--(axis cs:21,11.3462574601113)
--(axis cs:25,12.2272941887195)
--(axis cs:29,12.140484335668)
--(axis cs:33,13.8528571357256)
--(axis cs:37,13.4858896461353)
--(axis cs:41,14.6063852741962)
--(axis cs:45,16.9912456898183)
--(axis cs:49,17.4114292680397)
--(axis cs:53,16.8036370294769)
--(axis cs:57,18.4093074567248)
--(axis cs:61,19.6753100017243)
--(axis cs:65,21.3656618192967)
--(axis cs:69,21.44748025889)
--(axis cs:73,22.937677085726)
--(axis cs:77,22.7023590533484)
--(axis cs:81,23.8854427680465)
--(axis cs:85,24.0159334177395)
--(axis cs:89,24.0874879250041)
--(axis cs:93,25.2004137056978)
--(axis cs:97,25.2855253265293)
--(axis cs:101,25.2062870557135)
--(axis cs:105,26.1784439498444)
--(axis cs:109,25.3873505354867)
--(axis cs:113,27.4787385125314)
--(axis cs:117,26.8009162133883)
--(axis cs:121,26.9303522606899)
--(axis cs:125,27.4036407663146)
--(axis cs:129,27.9181876316108)
--(axis cs:133,27.303792831516)
--(axis cs:137,27.9216125141474)
--(axis cs:141,27.9236657833288)
--(axis cs:145,29.5485249033867)
--(axis cs:149,28.4974296738062)
--(axis cs:153,28.5588749913265)
--(axis cs:157,29.2311832566004)
--(axis cs:161,30.3282915079407)
--(axis cs:165,29.216950297802)
--(axis cs:169,29.7472379294878)
--(axis cs:173,30.3474431212734)
--(axis cs:177,30.0899155142372)
--(axis cs:181,29.455500282957)
--(axis cs:185,29.9878852671466)
--(axis cs:189,31.3179201460287)
--(axis cs:193,29.7144925511314)
--(axis cs:197,29.4349917871411)
--(axis cs:201,30.6659884287338)
--(axis cs:205,30.4495238866723)
--(axis cs:209,30.2246054282227)
--(axis cs:213,32.1649969084594)
--(axis cs:217,31.2273072396151)
--(axis cs:221,31.8264013072741)
--(axis cs:225,32.0000888592973)
--(axis cs:229,30.3000372354047)
--(axis cs:233,31.4727212667109)
--(axis cs:237,31.9623143180626)
--(axis cs:241,32.7420770925442)
--(axis cs:245,31.9625322567087)
--(axis cs:249,32.7902841553965)
--(axis cs:253,31.8458487499085)
--(axis cs:257,30.9564630196014)
--(axis cs:261,33.4868606235417)
--(axis cs:265,32.1871434413062)
--(axis cs:269,32.7746935197393)
--(axis cs:273,32.2251035452)
--(axis cs:277,33.1620992333434)
--(axis cs:281,32.7648014190667)
--(axis cs:285,33.5134151044752)
--(axis cs:289,32.4520488944484)
--(axis cs:293,32.0404663454084)
--(axis cs:297,33.8171808130648)
--(axis cs:301,32.7350650756151)
--(axis cs:305,33.6541880321529)
--(axis cs:309,31.8701654752951)
--(axis cs:313,33.8957228444696)
--(axis cs:317,33.0359881760051)
--(axis cs:321,34.9304689957748)
--(axis cs:325,33.2424396973057)
--(axis cs:329,34.8139306086054)
--(axis cs:333,34.4302571906262)
--(axis cs:337,35.1733696297058)
--(axis cs:341,33.3261189552873)
--(axis cs:345,33.8196444618912)
--(axis cs:349,34.3657593710804)
--(axis cs:353,33.5053802295198)
--(axis cs:357,35.1363490386898)
--(axis cs:361,33.7892051136792)
--(axis cs:365,33.9194402310492)
--(axis cs:369,33.5254080451513)
--(axis cs:373,34.1959025084607)
--(axis cs:377,35.7413723508416)
--(axis cs:381,34.6371212949329)
--(axis cs:385,35.0723240184633)
--(axis cs:389,35.3002044221126)
--(axis cs:393,31.3658835911255)
--(axis cs:397,34.3102006335115)
--(axis cs:397,43.1302755569647)
--(axis cs:397,43.1302755569647)
--(axis cs:393,47.1162592660174)
--(axis cs:389,43.7771765302683)
--(axis cs:385,43.588390267251)
--(axis cs:381,42.9819263241147)
--(axis cs:377,43.2764847920155)
--(axis cs:373,43.0362403486822)
--(axis cs:369,43.1710205262773)
--(axis cs:365,43.5805597689508)
--(axis cs:361,43.323890124416)
--(axis cs:357,42.4529366755959)
--(axis cs:353,42.2684292942897)
--(axis cs:349,43.1937644384434)
--(axis cs:345,42.4303555381088)
--(axis cs:341,41.4060239018556)
--(axis cs:337,42.713535132199)
--(axis cs:333,41.7006951903262)
--(axis cs:329,41.5551170104422)
--(axis cs:325,43.5730364931704)
--(axis cs:321,41.4683405280348)
--(axis cs:317,42.7378213478044)
--(axis cs:313,41.4316581079113)
--(axis cs:309,44.9750726199429)
--(axis cs:305,41.4648595868948)
--(axis cs:301,40.7768396862896)
--(axis cs:297,42.2542477583638)
--(axis cs:293,42.513105083163)
--(axis cs:289,42.428903486504)
--(axis cs:285,41.5758706098105)
--(axis cs:281,40.449484295219)
--(axis cs:277,41.2129007666566)
--(axis cs:273,42.2987059786095)
--(axis cs:269,41.481258861213)
--(axis cs:265,41.50333274917)
--(axis cs:261,41.602425090744)
--(axis cs:257,40.174489361351)
--(axis cs:253,41.6362941072344)
--(axis cs:249,41.7037634636512)
--(axis cs:245,40.299372505196)
--(axis cs:241,40.4126848122177)
--(axis cs:237,40.3888761581279)
--(axis cs:233,41.35465968567)
--(axis cs:229,39.7297246693572)
--(axis cs:225,39.8749111407027)
--(axis cs:221,40.2271701212974)
--(axis cs:217,39.4274546651468)
--(axis cs:213,39.1742888058263)
--(axis cs:209,40.2515850479678)
--(axis cs:205,39.8183332561849)
--(axis cs:201,40.9709163331709)
--(axis cs:197,38.8983415461922)
--(axis cs:193,39.3926503060114)
--(axis cs:189,38.3249369968285)
--(axis cs:185,37.7502099709487)
--(axis cs:181,39.294499717043)
--(axis cs:177,39.5827035333819)
--(axis cs:173,39.1466044977743)
--(axis cs:169,38.0206192133693)
--(axis cs:165,37.0628116069599)
--(axis cs:161,37.3800418253926)
--(axis cs:157,36.8104834100662)
--(axis cs:153,37.214934532483)
--(axis cs:149,36.6811417547653)
--(axis cs:145,36.9693322394704)
--(axis cs:141,35.8263342166712)
--(axis cs:137,36.4236255810907)
--(axis cs:133,35.3450166922935)
--(axis cs:129,36.0699076064844)
--(axis cs:125,37.2094544717806)
--(axis cs:121,34.2601239297863)
--(axis cs:117,34.3895599770879)
--(axis cs:113,35.0510233922305)
--(axis cs:109,31.8447923216562)
--(axis cs:105,33.4048893834889)
--(axis cs:101,34.4068081823817)
--(axis cs:97,32.0359032448992)
--(axis cs:93,31.5555386752546)
--(axis cs:89,31.7458454083293)
--(axis cs:85,30.9245427727367)
--(axis cs:81,30.7574143748106)
--(axis cs:77,31.1964504704611)
--(axis cs:73,28.6397038666549)
--(axis cs:69,30.1299006934909)
--(axis cs:65,29.021242942608)
--(axis cs:61,27.408023331609)
--(axis cs:57,27.1561687337514)
--(axis cs:53,27.0654105895707)
--(axis cs:49,25.7730945414841)
--(axis cs:45,23.3956590720864)
--(axis cs:41,24.3817099638991)
--(axis cs:37,22.347443687198)
--(axis cs:33,21.8019047690364)
--(axis cs:29,20.4488013786177)
--(axis cs:25,18.3977058112805)
--(axis cs:21,16.8977901589363)
--(axis cs:17,17.3082584368526)
--(axis cs:13,16.5719154483408)
--(axis cs:9,14.1667217805491)
--(axis cs:5,14.5853993355137)
--(axis cs:1,13.620215376932)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.1]
(axis cs:1,9.01395161555703)
--(axis cs:1,7.14676267015725)
--(axis cs:5,5.12222550110572)
--(axis cs:9,6.41954901496508)
--(axis cs:13,6.67145383446417)
--(axis cs:17,6.95586843643465)
--(axis cs:21,6.37574407507265)
--(axis cs:25,6.26180646681589)
--(axis cs:29,5.165090412817)
--(axis cs:33,5.06350418863659)
--(axis cs:37,5.65092421181904)
--(axis cs:41,4.87954027730769)
--(axis cs:45,5.51811147187086)
--(axis cs:49,5.32347815993768)
--(axis cs:53,5.37907536655082)
--(axis cs:57,5.55328188981398)
--(axis cs:61,4.43577174297982)
--(axis cs:65,5.30401913978247)
--(axis cs:69,5.08418574496742)
--(axis cs:73,5.7025338418325)
--(axis cs:77,5.20587911232812)
--(axis cs:81,5.61149017263331)
--(axis cs:85,5.11112971688985)
--(axis cs:89,5.23892023584485)
--(axis cs:93,5.29744527961307)
--(axis cs:97,4.81546984787557)
--(axis cs:101,5.38977855805708)
--(axis cs:105,4.8578108104791)
--(axis cs:109,4.78921723972566)
--(axis cs:113,5.37876036642929)
--(axis cs:117,4.97935453172247)
--(axis cs:121,5.38272541535238)
--(axis cs:125,5.70011868512716)
--(axis cs:129,4.79501411614433)
--(axis cs:133,4.78124755584675)
--(axis cs:137,5.27434559852942)
--(axis cs:141,5.14157239367771)
--(axis cs:145,5.23022513958898)
--(axis cs:149,5.52962651833051)
--(axis cs:153,4.9822317581985)
--(axis cs:157,4.72913173201837)
--(axis cs:161,4.54834231593424)
--(axis cs:165,5.15702465224037)
--(axis cs:169,4.40311350714127)
--(axis cs:173,5.09389320297054)
--(axis cs:177,4.41271773952174)
--(axis cs:181,5.29389121306915)
--(axis cs:185,5.01565679173025)
--(axis cs:189,5.06387728325858)
--(axis cs:193,5.11240255315347)
--(axis cs:197,4.19048053800051)
--(axis cs:201,4.32981059469117)
--(axis cs:205,5.68911180148543)
--(axis cs:209,5.17264365712827)
--(axis cs:213,5.27780033289583)
--(axis cs:217,4.93755791644761)
--(axis cs:221,5.14316863773398)
--(axis cs:225,5.15033429159159)
--(axis cs:229,4.80677917100532)
--(axis cs:233,4.87340277820459)
--(axis cs:237,5.00738178552916)
--(axis cs:241,4.31419920719484)
--(axis cs:245,4.84115404338894)
--(axis cs:249,5.30556513902366)
--(axis cs:253,5.23574876390343)
--(axis cs:257,5.63224487539785)
--(axis cs:261,5.39271012548434)
--(axis cs:265,5.53153173775449)
--(axis cs:269,5.22954240945738)
--(axis cs:273,5.9574196634029)
--(axis cs:277,4.69848689405592)
--(axis cs:281,5.74150644505477)
--(axis cs:285,5.18066738218479)
--(axis cs:289,4.42172932863044)
--(axis cs:293,5.20269983324779)
--(axis cs:297,4.34385604737778)
--(axis cs:301,4.89579371424046)
--(axis cs:305,4.47342954625752)
--(axis cs:309,4.80331794396485)
--(axis cs:313,5.39720096879678)
--(axis cs:317,5.59928154755172)
--(axis cs:321,4.47877674343161)
--(axis cs:325,5.28504035248927)
--(axis cs:329,5.19073050849307)
--(axis cs:333,5.14121902347559)
--(axis cs:337,5.44526361753565)
--(axis cs:341,4.81439625322075)
--(axis cs:345,4.96751622277879)
--(axis cs:349,5.10803078989809)
--(axis cs:353,4.52087826489105)
--(axis cs:357,4.98706367213164)
--(axis cs:361,4.71596283025164)
--(axis cs:365,4.86317469203383)
--(axis cs:369,4.9956866583756)
--(axis cs:373,5.26841617387307)
--(axis cs:377,4.54158214409307)
--(axis cs:381,4.80118897605643)
--(axis cs:385,4.54936118565832)
--(axis cs:389,5.30327368612496)
--(axis cs:393,5.76288340750428)
--(axis cs:397,4.86925203241429)
--(axis cs:397,34.5950336818714)
--(axis cs:397,34.5950336818714)
--(axis cs:393,33.1954499258291)
--(axis cs:389,33.2979167900655)
--(axis cs:385,33.2184959571988)
--(axis cs:381,32.9071443572769)
--(axis cs:377,33.256036903526)
--(axis cs:373,33.3922981118412)
--(axis cs:369,34.4685990559101)
--(axis cs:365,32.8451586412995)
--(axis cs:361,34.7185609792722)
--(axis cs:357,32.5426982326303)
--(axis cs:353,34.2886455446328)
--(axis cs:349,34.4455406386733)
--(axis cs:345,34.2586742534117)
--(axis cs:341,33.1617942229697)
--(axis cs:337,33.9594982872263)
--(axis cs:333,34.2933047860482)
--(axis cs:329,34.481888539126)
--(axis cs:325,33.4649596475107)
--(axis cs:321,32.3069375422827)
--(axis cs:317,32.7042898810197)
--(axis cs:313,33.1742276026318)
--(axis cs:309,33.9466820560352)
--(axis cs:305,35.7051418823139)
--(axis cs:301,32.8423015238548)
--(axis cs:297,35.2692391907175)
--(axis cs:293,35.8687287381808)
--(axis cs:289,34.0306516237505)
--(axis cs:285,33.5990945225771)
--(axis cs:281,34.6751602216119)
--(axis cs:277,34.5574654868965)
--(axis cs:273,34.5187708127876)
--(axis cs:269,33.8478385429236)
--(axis cs:265,32.3256111193884)
--(axis cs:261,34.0715755888014)
--(axis cs:257,34.7844217912688)
--(axis cs:253,32.8892512360966)
--(axis cs:249,33.4444348609763)
--(axis cs:245,33.313607861373)
--(axis cs:241,33.2750865070909)
--(axis cs:237,34.2485705954232)
--(axis cs:233,32.7754067456049)
--(axis cs:229,33.4967922575661)
--(axis cs:225,34.1949038036465)
--(axis cs:221,32.981831362266)
--(axis cs:217,34.9136325597429)
--(axis cs:213,32.5495806194851)
--(axis cs:209,33.6071182476336)
--(axis cs:205,33.7751739128003)
--(axis cs:201,34.7178084529279)
--(axis cs:197,32.7142813667614)
--(axis cs:193,33.5780736373227)
--(axis cs:189,34.459932240551)
--(axis cs:185,34.9843432082698)
--(axis cs:181,32.6227754535975)
--(axis cs:177,32.8789489271449)
--(axis cs:173,33.6858687017914)
--(axis cs:169,34.2278388738111)
--(axis cs:165,32.6703563001406)
--(axis cs:161,35.2135624459705)
--(axis cs:157,33.6339635060769)
--(axis cs:153,33.9761015751348)
--(axis cs:149,36.0179925292885)
--(axis cs:145,33.9662034318396)
--(axis cs:141,33.7274752253699)
--(axis cs:137,33.5947020205182)
--(axis cs:133,32.8675619679628)
--(axis cs:129,33.5680811219509)
--(axis cs:125,33.615357505349)
--(axis cs:121,34.0517983941714)
--(axis cs:117,34.871835944468)
--(axis cs:113,32.984334871666)
--(axis cs:109,33.8119732364648)
--(axis cs:105,33.9517129990447)
--(axis cs:101,34.282840489562)
--(axis cs:97,34.1428634854578)
--(axis cs:93,33.3335071013393)
--(axis cs:89,33.4217940498694)
--(axis cs:85,34.6805369497768)
--(axis cs:81,32.0968431607)
--(axis cs:77,33.9012637448147)
--(axis cs:73,34.148656634358)
--(axis cs:69,32.921766635985)
--(axis cs:65,33.7733618125985)
--(axis cs:61,32.8261330189249)
--(axis cs:57,32.7502895387574)
--(axis cs:53,32.5673532048777)
--(axis cs:49,33.7539027924433)
--(axis cs:45,33.589031385272)
--(axis cs:41,34.0490311512637)
--(axis cs:37,33.8133615024667)
--(axis cs:33,31.930543430411)
--(axis cs:29,31.2634810157544)
--(axis cs:25,29.6012887712793)
--(axis cs:21,26.540922591594)
--(axis cs:17,23.2227029921368)
--(axis cs:13,16.3344985464882)
--(axis cs:9,11.7054509850349)
--(axis cs:5,9.9968221179419)
--(axis cs:1,9.01395161555703)
--cycle;

\addplot [semithick, darkorange25512714, dashed]
table {%
0.00816326530612245 11.8303571428571
0.0408163265306122 13.5267857142857
0.073469387755102 14.4196428571429
0.106122448979592 15.0892857142857
0.138775510204082 16.577380952381
0.171428571428571 18.9583333333333
0.204081632653061 19.375
0.236734693877551 20.5059523809524
0.269387755102041 23.5863095238095
0.302040816326531 25.1636904761905
0.33469387755102 25.5952380952381
0.36734693877551 26.1160714285714
0.4 28.8988095238095
0.43265306122449 30.9970238095238
0.46530612244898 32.5595238095238
0.497959183673469 32.9613095238095
0.530612244897959 33.9880952380952
0.563265306122449 34.6130952380952
0.595918367346939 35.2678571428571
0.628571428571429 37.7678571428571
0.661224489795918 38.1398809523809
0.693877551020408 38.3779761904762
0.726530612244898 40
0.759183673469388 40.3125
0.791836734693878 41.2351190476191
0.824489795918367 41.5625
0.857142857142857 42.8125
0.889795918367347 43.5267857142857
0.922448979591837 43.8095238095238
0.955102040816327 46.0714285714286
0.987755102040816 45.7738095238095
1.02040816326531 47.6636904761905
1.0530612244898 46.6666666666667
1.08571428571429 49.0327380952381
1.11836734693878 50.4166666666667
1.15102040816327 49.6875
1.18367346938776 50.9375
1.21632653061225 50.3869047619048
1.24897959183673 51.6964285714286
1.28163265306122 53.125
1.31428571428571 53.1547619047619
1.3469387755102 52.3363095238095
1.37959183673469 54.5684523809524
1.41224489795918 54.0476190476191
1.44489795918367 55.4910714285714
1.47755102040816 55.8630952380952
1.51020408163265 55.5059523809524
1.54285714285714 56.8005952380952
1.57551020408163 56.6815476190476
1.60816326530612 56.7261904761905
1.64081632653061 57.3214285714286
1.6734693877551 57.8720238095238
1.70612244897959 57.9910714285714
1.73877551020408 58.9880952380952
1.77142857142857 59.1815476190476
1.80408163265306 58.3184523809524
1.83673469387755 59.5684523809524
1.86938775510204 58.5863095238095
1.90204081632653 60.0595238095238
1.93469387755102 60.9821428571429
1.96734693877551 60.9375
2 61.7261904761905
2.03265306122449 61.3839285714286
2.06530612244898 61.4732142857143
2.09795918367347 62.6339285714286
2.13061224489796 62.1875
2.16326530612245 63.7202380952381
2.19591836734694 62.9613095238095
2.22857142857143 63.4672619047619
2.26122448979592 64.3452380952381
2.29387755102041 64.3898809523809
2.3265306122449 62.1279761904762
2.35918367346939 64.7470238095238
2.39183673469388 64.3303571428571
2.42448979591837 64.6577380952381
2.45714285714286 64.7470238095238
2.48979591836735 65.1636904761905
2.52244897959184 64.985119047619
2.55510204081633 65.2529761904762
2.58775510204082 65.3571428571429
2.62040816326531 64.4940476190476
2.6530612244898 66.25
2.68571428571429 66.6815476190476
2.71836734693878 66.8303571428571
2.75102040816327 66.8898809523809
2.78367346938776 65.5505952380952
2.81632653061225 66.3541666666667
2.84897959183674 67.0982142857143
2.88163265306122 66.8898809523809
2.91428571428571 66.7559523809524
2.9469387755102 65.9523809523809
2.97959183673469 66.7113095238095
3.01224489795918 67.3214285714286
3.04489795918367 67.8869047619047
3.07755102040816 67.8125
3.11020408163265 67.7827380952381
3.14285714285714 67.9761904761905
3.17551020408163 68.2886904761905
3.20816326530612 68.8839285714286
3.24081632653061 67.3660714285714
};
\addlegendentry{\textsc{CyBeR-0}-CWTM}
\addplot [semithick, steelblue31119180, dashed]
table {%
0.00816326530612245 8.37797619047619
0.0408163265306122 7.1875
0.073469387755102 8.42261904761905
0.106122448979592 10.1041666666667
0.138775510204082 10.9672619047619
0.171428571428571 14.2708333333333
0.204081632653061 16.6369047619048
0.236734693877551 18.8095238095238
0.269387755102041 18.8244047619048
0.302040816326531 19.4642857142857
0.33469387755102 20.5654761904762
0.36734693877551 20.3720238095238
0.4 21.1755952380952
0.43265306122449 20.8333333333333
0.46530612244898 21.3541666666667
0.497959183673469 21.547619047619
0.530612244897959 21.4285714285714
0.563265306122449 20.7589285714286
0.595918367346939 20.8630952380952
0.628571428571429 21.3244047619048
0.661224489795918 21.5178571428571
0.693877551020408 22.797619047619
0.726530612244898 22.0238095238095
0.759183673469388 22.3363095238095
0.791836734693878 21.9196428571429
0.824489795918367 22.9017857142857
0.857142857142857 23.5714285714286
0.889795918367347 23.8541666666667
0.922448979591837 24.1071428571429
0.955102040816327 24.6279761904762
0.987755102040816 24.4047619047619
1.02040816326531 23.9880952380952
1.0530612244898 24.077380952381
1.08571428571429 24.4047619047619
1.11836734693878 24.2857142857143
1.15102040816327 24.0178571428571
1.18367346938776 24.4196428571429
1.21632653061225 24.7916666666667
1.24897959183673 25.5505952380952
1.28163265306122 25.5952380952381
1.31428571428571 27.8869047619048
1.3469387755102 26.9196428571429
1.37959183673469 27.1279761904762
1.41224489795918 27.9166666666667
1.44489795918367 28.9136904761905
1.47755102040816 27.9613095238095
1.51020408163265 28.2886904761905
1.54285714285714 28.735119047619
1.57551020408163 28.1994047619048
1.60816326530612 27.3660714285714
1.64081632653061 27.8571428571429
1.6734693877551 28.125
1.70612244897959 28.1696428571429
1.73877551020408 29.375
1.77142857142857 28.764880952381
1.80408163265306 29.7470238095238
1.83673469387755 28.9136904761905
1.86938775510204 28.8690476190476
1.90204081632653 28.2886904761905
1.93469387755102 29.1369047619048
1.96734693877551 28.7797619047619
2 29.5386904761905
2.03265306122449 29.360119047619
2.06530612244898 29.4791666666667
2.09795918367347 29.672619047619
2.13061224489796 30.0595238095238
2.16326530612245 29.4047619047619
2.19591836734694 29.7916666666667
2.22857142857143 30.1339285714286
2.26122448979592 30.0297619047619
2.29387755102041 29.3154761904762
2.3265306122449 29.3303571428571
2.35918367346939 30.0744047619048
2.39183673469388 30.639880952381
2.42448979591837 29.9255952380952
2.45714285714286 30.327380952381
2.48979591836735 30
2.52244897959184 30.2678571428571
2.55510204081633 30.4761904761905
2.58775510204082 31.264880952381
2.62040816326531 30.8035714285714
2.6530612244898 30.9077380952381
2.68571428571429 31.1904761904762
2.71836734693878 30.2678571428571
2.75102040816327 31.1309523809524
2.78367346938776 30.7738095238095
2.81632653061225 31.0565476190476
2.84897959183674 32.3214285714286
2.88163265306122 31.8303571428571
2.91428571428571 31.8303571428571
2.9469387755102 31.1904761904762
2.97959183673469 31.3541666666667
3.01224489795918 31.9494047619048
3.04489795918367 31.2202380952381
3.07755102040816 31.6964285714286
3.11020408163265 31.6369047619048
3.14285714285714 31.5178571428571
3.17551020408163 31.889880952381
3.20816326530612 31.2797619047619
3.24081632653061 30.9970238095238
};
\addlegendentry{\textsc{CyBeR-0}-Krum}
\addplot [semithick, crimson2143940, dashed]
table {%
1 12.0684523809524
5 11.9047619047619
9 12.1577380952381
13 13.3333333333333
17 14.3303571428571
21 14.1220238095238
25 15.3125
29 16.2946428571429
33 17.827380952381
37 17.9166666666667
41 19.4940476190476
45 20.1934523809524
49 21.5922619047619
53 21.9345238095238
57 22.7827380952381
61 23.5416666666667
65 25.1934523809524
69 25.7886904761905
73 25.7886904761905
77 26.9494047619048
81 27.3214285714286
85 27.4702380952381
89 27.9166666666667
93 28.3779761904762
97 28.6607142857143
101 29.8065476190476
105 29.7916666666667
109 28.6160714285714
113 31.264880952381
117 30.5952380952381
121 30.5952380952381
125 32.3065476190476
129 31.9940476190476
133 31.3244047619048
137 32.1726190476191
141 31.875
145 33.2589285714286
149 32.5892857142857
153 32.8869047619048
157 33.0208333333333
161 33.8541666666667
165 33.139880952381
169 33.8839285714286
173 34.7470238095238
177 34.8363095238095
181 34.375
185 33.8690476190476
189 34.8214285714286
193 34.5535714285714
197 34.1666666666667
201 35.8184523809524
205 35.1339285714286
209 35.2380952380952
213 35.6696428571429
217 35.3273809523809
221 36.0267857142857
225 35.9375
229 35.0148809523809
233 36.4136904761905
237 36.1755952380952
241 36.5773809523809
245 36.1309523809524
249 37.2470238095238
253 36.7410714285714
257 35.5654761904762
261 37.5446428571429
265 36.8452380952381
269 37.1279761904762
273 37.2619047619048
277 37.1875
281 36.6071428571429
285 37.5446428571429
289 37.4404761904762
293 37.2767857142857
297 38.0357142857143
301 36.7559523809524
305 37.5595238095238
309 38.422619047619
313 37.6636904761905
317 37.8869047619048
321 38.1994047619048
325 38.4077380952381
329 38.1845238095238
333 38.0654761904762
337 38.9434523809524
341 37.3660714285714
345 38.125
349 38.7797619047619
353 37.8869047619048
357 38.7946428571429
361 38.5565476190476
365 38.75
369 38.3482142857143
373 38.6160714285714
377 39.5089285714286
381 38.8095238095238
385 39.3303571428571
389 39.5386904761905
393 39.2410714285714
397 38.7202380952381
};
\addlegendentry{FedAvg-CWTM}
\addplot [semithick, forestgreen4416044, dashed]
table {%
1 8.08035714285714
5 7.55952380952381
9 9.0625
13 11.5029761904762
17 15.0892857142857
21 16.4583333333333
25 17.9315476190476
29 18.2142857142857
33 18.4970238095238
37 19.7321428571429
41 19.4642857142857
45 19.5535714285714
49 19.5386904761905
53 18.9732142857143
57 19.1517857142857
61 18.6309523809524
65 19.5386904761905
69 19.0029761904762
73 19.9255952380952
77 19.5535714285714
81 18.8541666666667
85 19.8958333333333
89 19.3303571428571
93 19.3154761904762
97 19.4791666666667
101 19.8363095238095
105 19.4047619047619
109 19.3005952380952
113 19.1815476190476
117 19.9255952380952
121 19.7172619047619
125 19.6577380952381
129 19.1815476190476
133 18.8244047619048
137 19.4345238095238
141 19.4345238095238
145 19.5982142857143
149 20.7738095238095
153 19.4791666666667
157 19.1815476190476
161 19.8809523809524
165 18.9136904761905
169 19.3154761904762
173 19.389880952381
177 18.6458333333333
181 18.9583333333333
185 20
189 19.7619047619048
193 19.3452380952381
197 18.452380952381
201 19.5238095238095
205 19.7321428571429
209 19.389880952381
213 18.9136904761905
217 19.9255952380952
221 19.0625
225 19.672619047619
229 19.1517857142857
233 18.8244047619048
237 19.6279761904762
241 18.7946428571429
245 19.077380952381
249 19.375
253 19.0625
257 20.2083333333333
261 19.7321428571429
265 18.9285714285714
269 19.5386904761905
273 20.2380952380952
277 19.6279761904762
281 20.2083333333333
285 19.389880952381
289 19.2261904761905
293 20.5357142857143
297 19.8065476190476
301 18.8690476190476
305 20.0892857142857
309 19.375
313 19.2857142857143
317 19.1517857142857
321 18.3928571428571
325 19.375
329 19.8363095238095
333 19.7172619047619
337 19.702380952381
341 18.9880952380952
345 19.6130952380952
349 19.7767857142857
353 19.4047619047619
357 18.764880952381
361 19.7172619047619
365 18.8541666666667
369 19.7321428571429
373 19.3303571428571
377 18.8988095238095
381 18.8541666666667
385 18.8839285714286
389 19.3005952380952
393 19.4791666666667
397 19.7321428571429
};
\addlegendentry{FedAvg-Krum}
\end{axis}

\end{tikzpicture}

